Certified simultaneous isotopic approximation of curves via subdivision

We present a certified algorithm based on subdivision for computing an isotopic approximation to any number of curves in the plane. Our algorithm is based on the certified curve approximation algorithm of Plantinga and Vegter. The main challenge in this algorithm is to correctly and efficiently identify and isolate all intersections between the curves. To overcome this challenge, we introduce a new and simple test that guarantees the global correctness of our output. A main step in our algorithm for approximating any number of curves is to correctly approximate a pair of curves. In addition to developing the details of this special case, we provide complexity analyses for both the number of steps and the bit-complexity of this algorithm using both worst-case bounds as well as those based on continuous amortization.

==> figures_source/cool_quartic_combined.tex <==
\begin{tikzpicture}[scale=.65]
	\begin{scope}[scale = 7.75/1.5]
		\node at (0.75,-.1) {(b)};
		\clip (0, 0) rectangle (1.5, 1.5);
		\draw[color=orange,  line width = 1pt, dashed] plot[id=cool, raw gnuplot, smooth] function{
			f(x,y) = -3 + 2*x**2 + 3*x*y + 2*y**2 - 1.33333*x**3*y - 0.5*x**2*y**2 - 0.3333 * y**4;
			set xrange [-8:8];
			set yrange [-8:8];
			set view 0,0;
			set isosample 1000,1000;
			set size square;
			set cont base;
			set cntrparam levels incre 0,0.1,0;
			unset surface;
			splot f(x,y)};
		\draw[color=cyan, line width = 1pt, dotted] plot[id=cool, raw gnuplot, smooth] function{
			%		g(x,y) = x**2 + 1.2*x*y + y**2 + 1/3*x**2*y**2 - 1;
			g(x,y) = -3 + 2*x**2 + 3*x*y + 2*y**2 + (-0.166666)*x**4 + (-0.66666)*x**3*y + (-0.5)*x**2*y**2 + (-0.66666)*x*y**3 + (-0.166666)*y**4;
			set xrange [-8:8];
			set yrange [-8:8];
			set view 0,0;
			set isosample 1000,1000;
			set size square;
			set cont base;
			set cntrparam levels incre 0,0.1,0;
			unset surface;
			splot g(x,y)};
		\draw[thin, black] (6.0, 6.0) -- (8, 6.0) -- (8, 8) -- (6.0, 8) -- (6.0, 6.0);
		\draw[thin, black] (4.0, 6.0) -- (6.0, 6.0) -- (6.0, 8) -- (4.0, 8) -- (4.0, 6.0);
		\draw[thin, black] (6.0, 4.0) -- (8, 4.0) -- (8, 6.0) -- (6.0, 6.0) -- (6.0, 4.0);
		\draw[thin, black] (2.0, 6.0) -- (4.0, 6.0) -- (4.0, 8) -- (2.0, 8) -- (2.0, 6.0);
		\draw[thin, black] (-8, 4.0) -- (-6.0, 4.0) -- (-6.0, 6.0) -- (-8, 6.0) -- (-8, 4.0);
		\draw[thin, black] (-8, -6.0) -- (-6.0, -6.0) -- (-6.0, -4.0) -- (-8, -4.0) -- (-8, -6.0);
		\draw[thin, black] (-8, -8) -- (-6.0, -8) -- (-6.0, -6.0) -- (-8, -6.0) -- (-8, -8);
		\draw[thin, black] (-6.0, -8) -- (-4.0, -8) -- (-4.0, -6.0) -- (-6.0, -6.0) -- (-6.0, -8);
		\draw[thin, black] (-4.0, -8) -- (-2.0, -8) -- (-2.0, -6.0) -- (-4.0, -6.0) -- (-4.0, -8);
		\draw[thin, black] (6.0, -6.0) -- (8, -6.0) -- (8, -4.0) -- (6.0, -4.0) -- (6.0, -6.0);
		\draw[thin, black] (5.0, 5.0) -- (6.0, 5.0) -- (6.0, 6.0) -- (5.0, 6.0) -- (5.0, 5.0);
		\draw[thin, black] (4.0, 5.0) -- (5.0, 5.0) -- (5.0, 6.0) -- (4.0, 6.0) -- (4.0, 5.0);
		\draw[thin, black] (4.0, 4.0) -- (5.0, 4.0) -- (5.0, 5.0) -- (4.0, 5.0) -- (4.0, 4.0);
		\draw[thin, black] (5.0, 4.0) -- (6.0, 4.0) -- (6.0, 5.0) -- (5.0, 5.0) -- (5.0, 4.0);
		\draw[thin, black] (1.0, 5.0) -- (2.0, 5.0) -- (2.0, 6.0) -- (1.0, 6.0) -- (1.0, 5.0);
		\draw[thin, black] (0.0, 5.0) -- (1.0, 5.0) -- (1.0, 6.0) -- (0.0, 6.0) -- (0.0, 5.0);
		\draw[thin, black] (1.0, 4.0) -- (2.0, 4.0) -- (2.0, 5.0) -- (1.0, 5.0) -- (1.0, 4.0);
		\draw[thin, black] (3.0, 5.0) -- (4.0, 5.0) -- (4.0, 6.0) -- (3.0, 6.0) -- (3.0, 5.0);
		\draw[thin, black] (2.0, 5.0) -- (3.0, 5.0) -- (3.0, 6.0) -- (2.0, 6.0) -- (2.0, 5.0);
		\draw[thin, black] (2.0, 4.0) -- (3.0, 4.0) -- (3.0, 5.0) -- (2.0, 5.0) -- (2.0, 4.0);
		\draw[thin, black] (3.0, 4.0) -- (4.0, 4.0) -- (4.0, 5.0) -- (3.0, 5.0) -- (3.0, 4.0);
		\draw[thin, black] (3.0, 3.0) -- (4.0, 3.0) -- (4.0, 4.0) -- (3.0, 4.0) -- (3.0, 3.0);
		\draw[thin, black] (3.0, 2.0) -- (4.0, 2.0) -- (4.0, 3.0) -- (3.0, 3.0) -- (3.0, 2.0);
		\draw[thin, black] (5.0, 3.0) -- (6.0, 3.0) -- (6.0, 4.0) -- (5.0, 4.0) -- (5.0, 3.0);
		\draw[thin, black] (4.0, 3.0) -- (5.0, 3.0) -- (5.0, 4.0) -- (4.0, 4.0) -- (4.0, 3.0);
		\draw[thin, black] (4.0, 2.0) -- (5.0, 2.0) -- (5.0, 3.0) -- (4.0, 3.0) -- (4.0, 2.0);
		\draw[thin, black] (5.0, 2.0) -- (6.0, 2.0) -- (6.0, 3.0) -- (5.0, 3.0) -- (5.0, 2.0);
		\draw[thin, black] (5.0, 1.0) -- (6.0, 1.0) -- (6.0, 2.0) -- (5.0, 2.0) -- (5.0, 1.0);
		\draw[thin, black] (7.0, 1.0) -- (8, 1.0) -- (8, 2.0) -- (7.0, 2.0) -- (7.0, 1.0);
		\draw[thin, black] (6.0, 1.0) -- (7.0, 1.0) -- (7.0, 2.0) -- (6.0, 2.0) -- (6.0, 1.0);
		\draw[thin, black] (-1.0, 7.0) -- (0.0, 7.0) -- (0.0, 8) -- (-1.0, 8) -- (-1.0, 7.0);
		\draw[thin, black] (-4.0, 7.0) -- (-3.0, 7.0) -- (-3.0, 8) -- (-4.0, 8) -- (-4.0, 7.0);
		\draw[thin, black] (-4.0, 6.0) -- (-3.0, 6.0) -- (-3.0, 7.0) -- (-4.0, 7.0) -- (-4.0, 6.0);
		\draw[thin, black] (-3.0, 6.0) -- (-2.0, 6.0) -- (-2.0, 7.0) -- (-3.0, 7.0) -- (-3.0, 6.0);
		\draw[thin, black] (-3.0, 5.0) -- (-2.0, 5.0) -- (-2.0, 6.0) -- (-3.0, 6.0) -- (-3.0, 5.0);
		\draw[thin, black] (-6.0, 5.0) -- (-5.0, 5.0) -- (-5.0, 6.0) -- (-6.0, 6.0) -- (-6.0, 5.0);
		\draw[thin, black] (-6.0, 4.0) -- (-5.0, 4.0) -- (-5.0, 5.0) -- (-6.0, 5.0) -- (-6.0, 4.0);
		\draw[thin, black] (-5.0, 4.0) -- (-4.0, 4.0) -- (-4.0, 5.0) -- (-5.0, 5.0) -- (-5.0, 4.0);
		\draw[thin, black] (-5.0, 3.0) -- (-4.0, 3.0) -- (-4.0, 4.0) -- (-5.0, 4.0) -- (-5.0, 3.0);
		\draw[thin, black] (-6.0, 3.0) -- (-5.0, 3.0) -- (-5.0, 4.0) -- (-6.0, 4.0) -- (-6.0, 3.0);
		\draw[thin, black] (-6.0, 2.0) -- (-5.0, 2.0) -- (-5.0, 3.0) -- (-6.0, 3.0) -- (-6.0, 2.0);
		\draw[thin, black] (-5.0, 2.0) -- (-4.0, 2.0) -- (-4.0, 3.0) -- (-5.0, 3.0) -- (-5.0, 2.0);
		\draw[thin, black] (-7.0, 3.0) -- (-6.0, 3.0) -- (-6.0, 4.0) -- (-7.0, 4.0) -- (-7.0, 3.0);
		\draw[thin, black] (-8, 3.0) -- (-7.0, 3.0) -- (-7.0, 4.0) -- (-8, 4.0) -- (-8, 3.0);
		\draw[thin, black] (-7.0, 2.0) -- (-6.0, 2.0) -- (-6.0, 3.0) -- (-7.0, 3.0) -- (-7.0, 2.0);
		\draw[thin, black] (-2.0, 3.0) -- (-1.0, 3.0) -- (-1.0, 4.0) -- (-2.0, 4.0) -- (-2.0, 3.0);
		\draw[thin, black] (-4.0, 2.0) -- (-3.0, 2.0) -- (-3.0, 3.0) -- (-4.0, 3.0) -- (-4.0, 2.0);
		\draw[thin, black] (-4.0, 1.0) -- (-3.0, 1.0) -- (-3.0, 2.0) -- (-4.0, 2.0) -- (-4.0, 1.0);
		\draw[thin, black] (-4.0, -3.0) -- (-3.0, -3.0) -- (-3.0, -2.0) -- (-4.0, -2.0) -- (-4.0, -3.0);
		\draw[thin, black] (-4.0, -4.0) -- (-3.0, -4.0) -- (-3.0, -3.0) -- (-4.0, -3.0) -- (-4.0, -4.0);
		\draw[thin, black] (-6.0, -2.0) -- (-5.0, -2.0) -- (-5.0, -1.0) -- (-6.0, -1.0) -- (-6.0, -2.0);
		\draw[thin, black] (-8, -2.0) -- (-7.0, -2.0) -- (-7.0, -1.0) -- (-8, -1.0) -- (-8, -2.0);
		\draw[thin, black] (-7.0, -2.0) -- (-6.0, -2.0) -- (-6.0, -1.0) -- (-7.0, -1.0) -- (-7.0, -2.0);
		\draw[thin, black] (-5.0, -3.0) -- (-4.0, -3.0) -- (-4.0, -2.0) -- (-5.0, -2.0) -- (-5.0, -3.0);
		\draw[thin, black] (-6.0, -3.0) -- (-5.0, -3.0) -- (-5.0, -2.0) -- (-6.0, -2.0) -- (-6.0, -3.0);
		\draw[thin, black] (-6.0, -4.0) -- (-5.0, -4.0) -- (-5.0, -3.0) -- (-6.0, -3.0) -- (-6.0, -4.0);
		\draw[thin, black] (-5.0, -4.0) -- (-4.0, -4.0) -- (-4.0, -3.0) -- (-5.0, -3.0) -- (-5.0, -4.0);
		\draw[thin, black] (-5.0, -5.0) -- (-4.0, -5.0) -- (-4.0, -4.0) -- (-5.0, -4.0) -- (-5.0, -5.0);
		\draw[thin, black] (-6.0, -5.0) -- (-5.0, -5.0) -- (-5.0, -4.0) -- (-6.0, -4.0) -- (-6.0, -5.0);
		\draw[thin, black] (-6.0, -6.0) -- (-5.0, -6.0) -- (-5.0, -5.0) -- (-6.0, -5.0) -- (-6.0, -6.0);
		\draw[thin, black] (-5.0, -6.0) -- (-4.0, -6.0) -- (-4.0, -5.0) -- (-5.0, -5.0) -- (-5.0, -6.0);
		\draw[thin, black] (-2.0, -5.0) -- (-1.0, -5.0) -- (-1.0, -4.0) -- (-2.0, -4.0) -- (-2.0, -5.0);
		\draw[thin, black] (-2.0, -6.0) -- (-1.0, -6.0) -- (-1.0, -5.0) -- (-2.0, -5.0) -- (-2.0, -6.0);
		\draw[thin, black] (-1.0, -6.0) -- (0.0, -6.0) -- (0.0, -5.0) -- (-1.0, -5.0) -- (-1.0, -6.0);
		\draw[thin, black] (-3.0, -5.0) -- (-2.0, -5.0) -- (-2.0, -4.0) -- (-3.0, -4.0) -- (-3.0, -5.0);
		\draw[thin, black] (-4.0, -5.0) -- (-3.0, -5.0) -- (-3.0, -4.0) -- (-4.0, -4.0) -- (-4.0, -5.0);
		\draw[thin, black] (-4.0, -6.0) -- (-3.0, -6.0) -- (-3.0, -5.0) -- (-4.0, -5.0) -- (-4.0, -6.0);
		\draw[thin, black] (-3.0, -6.0) -- (-2.0, -6.0) -- (-2.0, -5.0) -- (-3.0, -5.0) -- (-3.0, -6.0);
		\draw[thin, black] (5.0, -3.0) -- (6.0, -3.0) -- (6.0, -2.0) -- (5.0, -2.0) -- (5.0, -3.0);
		\draw[thin, black] (4.0, -3.0) -- (5.0, -3.0) -- (5.0, -2.0) -- (4.0, -2.0) -- (4.0, -3.0);
		\draw[thin, black] (4.0, -4.0) -- (5.0, -4.0) -- (5.0, -3.0) -- (4.0, -3.0) -- (4.0, -4.0);
		\draw[thin, black] (5.0, -4.0) -- (6.0, -4.0) -- (6.0, -3.0) -- (5.0, -3.0) -- (5.0, -4.0);
		\draw[thin, black] (6.0, -3.0) -- (7.0, -3.0) -- (7.0, -2.0) -- (6.0, -2.0) -- (6.0, -3.0);
		\draw[thin, black] (6.0, -4.0) -- (7.0, -4.0) -- (7.0, -3.0) -- (6.0, -3.0) -- (6.0, -4.0);
		\draw[thin, black] (7.0, -4.0) -- (8, -4.0) -- (8, -3.0) -- (7.0, -3.0) -- (7.0, -4.0);
		\draw[thin, black] (3.0, -2.0) -- (4.0, -2.0) -- (4.0, -1.0) -- (3.0, -1.0) -- (3.0, -2.0);
		\draw[thin, black] (1.0, -4.0) -- (2.0, -4.0) -- (2.0, -3.0) -- (1.0, -3.0) -- (1.0, -4.0);
		\draw[thin, black] (3.0, -3.0) -- (4.0, -3.0) -- (4.0, -2.0) -- (3.0, -2.0) -- (3.0, -3.0);
		\draw[thin, black] (2.0, -6.0) -- (3.0, -6.0) -- (3.0, -5.0) -- (2.0, -5.0) -- (2.0, -6.0);
		\draw[thin, black] (0.0, -8) -- (1.0, -8) -- (1.0, -7.0) -- (0.0, -7.0) -- (0.0, -8);
		\draw[thin, black] (3.0, -7.0) -- (4.0, -7.0) -- (4.0, -6.0) -- (3.0, -6.0) -- (3.0, -7.0);
		\draw[thin, black] (2.0, -7.0) -- (3.0, -7.0) -- (3.0, -6.0) -- (2.0, -6.0) -- (2.0, -7.0);
		\draw[thin, black] (3.0, -8) -- (4.0, -8) -- (4.0, -7.0) -- (3.0, -7.0) -- (3.0, -8);
		\draw[thin, black] (5.0, -5.0) -- (6.0, -5.0) -- (6.0, -4.0) -- (5.0, -4.0) -- (5.0, -5.0);
		\draw[thin, black] (4.0, -5.0) -- (5.0, -5.0) -- (5.0, -4.0) -- (4.0, -4.0) -- (4.0, -5.0);
		\draw[thin, black] (5.0, -6.0) -- (6.0, -6.0) -- (6.0, -5.0) -- (5.0, -5.0) -- (5.0, -6.0);
		\draw[thin, black] (2.5, 2.5) -- (3.0, 2.5) -- (3.0, 3.0) -- (2.5, 3.0) -- (2.5, 2.5);
		\draw[thin, black] (2.0, 2.5) -- (2.5, 2.5) -- (2.5, 3.0) -- (2.0, 3.0) -- (2.0, 2.5);
		\draw[thin, black] (2.0, 2.0) -- (2.5, 2.0) -- (2.5, 2.5) -- (2.0, 2.5) -- (2.0, 2.0);
		\draw[thin, black] (2.5, 2.0) -- (3.0, 2.0) -- (3.0, 2.5) -- (2.5, 2.5) -- (2.5, 2.0);
		\draw[thin, black] (1.5, 3.5) -- (2.0, 3.5) -- (2.0, 4.0) -- (1.5, 4.0) -- (1.5, 3.5);
		\draw[thin, black] (1.0, 3.5) -- (1.5, 3.5) -- (1.5, 4.0) -- (1.0, 4.0) -- (1.0, 3.5);
		\draw[thin, black] (1.0, 3.0) -- (1.5, 3.0) -- (1.5, 3.5) -- (1.0, 3.5) -- (1.0, 3.0);
		\draw[thin, black] (1.5, 3.0) -- (2.0, 3.0) -- (2.0, 3.5) -- (1.5, 3.5) -- (1.5, 3.0);
		\draw[thin, black] (0.5, 3.5) -- (1.0, 3.5) -- (1.0, 4.0) -- (0.5, 4.0) -- (0.5, 3.5);
		\draw[thin, black] (1.5, 2.5) -- (2.0, 2.5) -- (2.0, 3.0) -- (1.5, 3.0) -- (1.5, 2.5);
		\draw[thin, black] (1.0, 1.0) -- (1.5, 1.0) -- (1.5, 1.5) -- (1.0, 1.5) -- (1.0, 1.0);
		\draw[thin, black] (0.5, 1.5) -- (1.0, 1.5) -- (1.0, 2.0) -- (0.5, 2.0) -- (0.5, 1.5);
		\draw[thin, black] (0.5, 1.0) -- (1.0, 1.0) -- (1.0, 1.5) -- (0.5, 1.5) -- (0.5, 1.0);
		\draw[thin, black] (0.0, 0.0) -- (0.5, 0.0) -- (0.5, 0.5) -- (0.0, 0.5) -- (0.0, 0.0);
		\draw[thin, black] (1.5, 0.5) -- (2.0, 0.5) -- (2.0, 1.0) -- (1.5, 1.0) -- (1.5, 0.5);
		\draw[thin, black] (1.5, 0.0) -- (2.0, 0.0) -- (2.0, 0.5) -- (1.5, 0.5) -- (1.5, 0.0);
		\draw[thin, black] (3.5, 1.5) -- (4.0, 1.5) -- (4.0, 2.0) -- (3.5, 2.0) -- (3.5, 1.5);
		\draw[thin, black] (3.0, 1.5) -- (3.5, 1.5) -- (3.5, 2.0) -- (3.0, 2.0) -- (3.0, 1.5);
		\draw[thin, black] (3.0, 1.0) -- (3.5, 1.0) -- (3.5, 1.5) -- (3.0, 1.5) -- (3.0, 1.0);
		\draw[thin, black] (3.5, 1.0) -- (4.0, 1.0) -- (4.0, 1.5) -- (3.5, 1.5) -- (3.5, 1.0);
		\draw[thin, black] (2.5, 1.5) -- (3.0, 1.5) -- (3.0, 2.0) -- (2.5, 2.0) -- (2.5, 1.5);
		\draw[thin, black] (2.0, 0.0) -- (2.5, 0.0) -- (2.5, 0.5) -- (2.0, 0.5) -- (2.0, 0.0);
		\draw[thin, black] (4.5, 0.5) -- (5.0, 0.5) -- (5.0, 1.0) -- (4.5, 1.0) -- (4.5, 0.5);
		\draw[thin, black] (-1.5, 4.5) -- (-1.0, 4.5) -- (-1.0, 5.0) -- (-1.5, 5.0) -- (-1.5, 4.5);
		\draw[thin, black] (-2.0, 4.5) -- (-1.5, 4.5) -- (-1.5, 5.0) -- (-2.0, 5.0) -- (-2.0, 4.5);
		\draw[thin, black] (-2.0, 4.0) -- (-1.5, 4.0) -- (-1.5, 4.5) -- (-2.0, 4.5) -- (-2.0, 4.0);
		\draw[thin, black] (-1.5, 4.0) -- (-1.0, 4.0) -- (-1.0, 4.5) -- (-1.5, 4.5) -- (-1.5, 4.0);
		\draw[thin, black] (-0.5, 4.5) -- (0.0, 4.5) -- (0.0, 5.0) -- (-0.5, 5.0) -- (-0.5, 4.5);
		\draw[thin, black] (-6.5, 0.5) -- (-6.0, 0.5) -- (-6.0, 1.0) -- (-6.5, 1.0) -- (-6.5, 0.5);
		\draw[thin, black] (-7.0, 0.5) -- (-6.5, 0.5) -- (-6.5, 1.0) -- (-7.0, 1.0) -- (-7.0, 0.5);
		\draw[thin, black] (-7.0, 0.0) -- (-6.5, 0.0) -- (-6.5, 0.5) -- (-7.0, 0.5) -- (-7.0, 0.0);
		\draw[thin, black] (-6.5, 0.0) -- (-6.0, 0.0) -- (-6.0, 0.5) -- (-6.5, 0.5) -- (-6.5, 0.0);
		\draw[thin, black] (-4.5, 1.5) -- (-4.0, 1.5) -- (-4.0, 2.0) -- (-4.5, 2.0) -- (-4.5, 1.5);
		\draw[thin, black] (-5.0, 1.5) -- (-4.5, 1.5) -- (-4.5, 2.0) -- (-5.0, 2.0) -- (-5.0, 1.5);
		\draw[thin, black] (-5.0, 1.0) -- (-4.5, 1.0) -- (-4.5, 1.5) -- (-5.0, 1.5) -- (-5.0, 1.0);
		\draw[thin, black] (-4.5, 1.0) -- (-4.0, 1.0) -- (-4.0, 1.5) -- (-4.5, 1.5) -- (-4.5, 1.0);
		\draw[thin, black] (-6.0, 0.5) -- (-5.5, 0.5) -- (-5.5, 1.0) -- (-6.0, 1.0) -- (-6.0, 0.5);
		\draw[thin, black] (-6.0, 0.0) -- (-5.5, 0.0) -- (-5.5, 0.5) -- (-6.0, 0.5) -- (-6.0, 0.0);
		\draw[thin, black] (-5.5, 0.0) -- (-5.0, 0.0) -- (-5.0, 0.5) -- (-5.5, 0.5) -- (-5.5, 0.0);
		\draw[thin, black] (-5.0, 0.0) -- (-4.5, 0.0) -- (-4.5, 0.5) -- (-5.0, 0.5) -- (-5.0, 0.0);
		\draw[thin, black] (-1.0, 3.5) -- (-0.5, 3.5) -- (-0.5, 4.0) -- (-1.0, 4.0) -- (-1.0, 3.5);
		\draw[thin, black] (-1.0, 3.0) -- (-0.5, 3.0) -- (-0.5, 3.5) -- (-1.0, 3.5) -- (-1.0, 3.0);
		\draw[thin, black] (-1.5, 2.5) -- (-1.0, 2.5) -- (-1.0, 3.0) -- (-1.5, 3.0) -- (-1.5, 2.5);
		\draw[thin, black] (-0.5, 2.5) -- (0.0, 2.5) -- (0.0, 3.0) -- (-0.5, 3.0) -- (-0.5, 2.5);
		\draw[thin, black] (-1.0, 2.5) -- (-0.5, 2.5) -- (-0.5, 3.0) -- (-1.0, 3.0) -- (-1.0, 2.5);
		\draw[thin, black] (-1.0, 2.0) -- (-0.5, 2.0) -- (-0.5, 2.5) -- (-1.0, 2.5) -- (-1.0, 2.0);
		\draw[thin, black] (-3.0, 2.5) -- (-2.5, 2.5) -- (-2.5, 3.0) -- (-3.0, 3.0) -- (-3.0, 2.5);
		\draw[thin, black] (-3.0, 2.0) -- (-2.5, 2.0) -- (-2.5, 2.5) -- (-3.0, 2.5) -- (-3.0, 2.0);
		\draw[thin, black] (-2.5, 2.0) -- (-2.0, 2.0) -- (-2.0, 2.5) -- (-2.5, 2.5) -- (-2.5, 2.0);
		\draw[thin, black] (-2.5, 1.5) -- (-2.0, 1.5) -- (-2.0, 2.0) -- (-2.5, 2.0) -- (-2.5, 1.5);
		\draw[thin, black] (-3.0, 1.5) -- (-2.5, 1.5) -- (-2.5, 2.0) -- (-3.0, 2.0) -- (-3.0, 1.5);
		\draw[thin, black] (-3.0, 1.0) -- (-2.5, 1.0) -- (-2.5, 1.5) -- (-3.0, 1.5) -- (-3.0, 1.0);
		\draw[thin, black] (-2.5, 1.0) -- (-2.0, 1.0) -- (-2.0, 1.5) -- (-2.5, 1.5) -- (-2.5, 1.0);
		\draw[thin, black] (-3.5, 0.5) -- (-3.0, 0.5) -- (-3.0, 1.0) -- (-3.5, 1.0) -- (-3.5, 0.5);
		\draw[thin, black] (-4.0, 0.5) -- (-3.5, 0.5) -- (-3.5, 1.0) -- (-4.0, 1.0) -- (-4.0, 0.5);
		\draw[thin, black] (-2.5, 0.5) -- (-2.0, 0.5) -- (-2.0, 1.0) -- (-2.5, 1.0) -- (-2.5, 0.5);
		\draw[thin, black] (-3.0, 0.5) -- (-2.5, 0.5) -- (-2.5, 1.0) -- (-3.0, 1.0) -- (-3.0, 0.5);
		\draw[thin, black] (-3.0, 0.0) -- (-2.5, 0.0) -- (-2.5, 0.5) -- (-3.0, 0.5) -- (-3.0, 0.0);
		\draw[thin, black] (-2.5, 0.0) -- (-2.0, 0.0) -- (-2.0, 0.5) -- (-2.5, 0.5) -- (-2.5, 0.0);
		\draw[thin, black] (-0.5, 0.5) -- (0.0, 0.5) -- (0.0, 1.0) -- (-0.5, 1.0) -- (-0.5, 0.5);
		\draw[thin, black] (-1.0, 0.5) -- (-0.5, 0.5) -- (-0.5, 1.0) -- (-1.0, 1.0) -- (-1.0, 0.5);
		\draw[thin, black] (-1.0, 0.0) -- (-0.5, 0.0) -- (-0.5, 0.5) -- (-1.0, 0.5) -- (-1.0, 0.0);
		\draw[thin, black] (-0.5, 0.0) -- (0.0, 0.0) -- (0.0, 0.5) -- (-0.5, 0.5) -- (-0.5, 0.0);
		\draw[thin, black] (-0.5, -0.5) -- (0.0, -0.5) -- (0.0, 0.0) -- (-0.5, 0.0) -- (-0.5, -0.5);
		\draw[thin, black] (-2.0, -0.5) -- (-1.5, -0.5) -- (-1.5, 0.0) -- (-2.0, 0.0) -- (-2.0, -0.5);
		\draw[thin, black] (-2.0, -1.0) -- (-1.5, -1.0) -- (-1.5, -0.5) -- (-2.0, -0.5) -- (-2.0, -1.0);
		\draw[thin, black] (-1.5, -1.5) -- (-1.0, -1.5) -- (-1.0, -1.0) -- (-1.5, -1.0) -- (-1.5, -1.5);
		\draw[thin, black] (-1.0, -1.5) -- (-0.5, -1.5) -- (-0.5, -1.0) -- (-1.0, -1.0) -- (-1.0, -1.5);
		\draw[thin, black] (-1.0, -2.0) -- (-0.5, -2.0) -- (-0.5, -1.5) -- (-1.0, -1.5) -- (-1.0, -2.0);
		\draw[thin, black] (-2.5, -0.5) -- (-2.0, -0.5) -- (-2.0, 0.0) -- (-2.5, 0.0) -- (-2.5, -0.5);
		\draw[thin, black] (-3.5, -1.5) -- (-3.0, -1.5) -- (-3.0, -1.0) -- (-3.5, -1.0) -- (-3.5, -1.5);
		\draw[thin, black] (-4.0, -1.5) -- (-3.5, -1.5) -- (-3.5, -1.0) -- (-4.0, -1.0) -- (-4.0, -1.5);
		\draw[thin, black] (-4.0, -2.0) -- (-3.5, -2.0) -- (-3.5, -1.5) -- (-4.0, -1.5) -- (-4.0, -2.0);
		\draw[thin, black] (-3.5, -2.0) -- (-3.0, -2.0) -- (-3.0, -1.5) -- (-3.5, -1.5) -- (-3.5, -2.0);
		\draw[thin, black] (-3.0, -2.0) -- (-2.5, -2.0) -- (-2.5, -1.5) -- (-3.0, -1.5) -- (-3.0, -2.0);
		\draw[thin, black] (-2.5, -2.5) -- (-2.0, -2.5) -- (-2.0, -2.0) -- (-2.5, -2.0) -- (-2.5, -2.5);
		\draw[thin, black] (-3.0, -2.5) -- (-2.5, -2.5) -- (-2.5, -2.0) -- (-3.0, -2.0) -- (-3.0, -2.5);
		\draw[thin, black] (-3.0, -3.0) -- (-2.5, -3.0) -- (-2.5, -2.5) -- (-3.0, -2.5) -- (-3.0, -3.0);
		\draw[thin, black] (-2.5, -3.0) -- (-2.0, -3.0) -- (-2.0, -2.5) -- (-2.5, -2.5) -- (-2.5, -3.0);
		\draw[thin, black] (-2.0, -3.0) -- (-1.5, -3.0) -- (-1.5, -2.5) -- (-2.0, -2.5) -- (-2.0, -3.0);
		\draw[thin, black] (-1.5, -3.5) -- (-1.0, -3.5) -- (-1.0, -3.0) -- (-1.5, -3.0) -- (-1.5, -3.5);
		\draw[thin, black] (-2.0, -3.5) -- (-1.5, -3.5) -- (-1.5, -3.0) -- (-2.0, -3.0) -- (-2.0, -3.5);
		\draw[thin, black] (-2.0, -4.0) -- (-1.5, -4.0) -- (-1.5, -3.5) -- (-2.0, -3.5) -- (-2.0, -4.0);
		\draw[thin, black] (-1.5, -4.0) -- (-1.0, -4.0) -- (-1.0, -3.5) -- (-1.5, -3.5) -- (-1.5, -4.0);
		\draw[thin, black] (-1.0, -4.0) -- (-0.5, -4.0) -- (-0.5, -3.5) -- (-1.0, -3.5) -- (-1.0, -4.0);
		\draw[thin, black] (-5.0, -1.0) -- (-4.5, -1.0) -- (-4.5, -0.5) -- (-5.0, -0.5) -- (-5.0, -1.0);
		\draw[thin, black] (6.5, -0.5) -- (7.0, -0.5) -- (7.0, 0.0) -- (6.5, 0.0) -- (6.5, -0.5);
		\draw[thin, black] (6.0, -0.5) -- (6.5, -0.5) -- (6.5, 0.0) -- (6.0, 0.0) -- (6.0, -0.5);
		\draw[thin, black] (6.0, -1.0) -- (6.5, -1.0) -- (6.5, -0.5) -- (6.0, -0.5) -- (6.0, -1.0);
		\draw[thin, black] (6.5, -1.0) -- (7.0, -1.0) -- (7.0, -0.5) -- (6.5, -0.5) -- (6.5, -1.0);
		\draw[thin, black] (5.5, -0.5) -- (6.0, -0.5) -- (6.0, 0.0) -- (5.5, 0.0) -- (5.5, -0.5);
		\draw[thin, black] (5.0, -0.5) -- (5.5, -0.5) -- (5.5, 0.0) -- (5.0, 0.0) -- (5.0, -0.5);
		\draw[thin, black] (5.5, -1.0) -- (6.0, -1.0) -- (6.0, -0.5) -- (5.5, -0.5) -- (5.5, -1.0);
		\draw[thin, black] (4.5, -0.5) -- (5.0, -0.5) -- (5.0, 0.0) -- (4.5, 0.0) -- (4.5, -0.5);
		\draw[thin, black] (4.5, -1.5) -- (5.0, -1.5) -- (5.0, -1.0) -- (4.5, -1.0) -- (4.5, -1.5);
		\draw[thin, black] (4.0, -1.5) -- (4.5, -1.5) -- (4.5, -1.0) -- (4.0, -1.0) -- (4.0, -1.5);
		\draw[thin, black] (4.0, -2.0) -- (4.5, -2.0) -- (4.5, -1.5) -- (4.0, -1.5) -- (4.0, -2.0);
		\draw[thin, black] (4.5, -2.0) -- (5.0, -2.0) -- (5.0, -1.5) -- (4.5, -1.5) -- (4.5, -2.0);
		\draw[thin, black] (3.0, -1.0) -- (3.5, -1.0) -- (3.5, -0.5) -- (3.0, -0.5) -- (3.0, -1.0);
		\draw[thin, black] (3.5, -1.0) -- (4.0, -1.0) -- (4.0, -0.5) -- (3.5, -0.5) -- (3.5, -1.0);
		\draw[thin, black] (2.5, -0.5) -- (3.0, -0.5) -- (3.0, 0.0) -- (2.5, 0.0) -- (2.5, -0.5);
		\draw[thin, black] (2.0, -0.5) -- (2.5, -0.5) -- (2.5, 0.0) -- (2.0, 0.0) -- (2.0, -0.5);
		\draw[thin, black] (2.0, -1.0) -- (2.5, -1.0) -- (2.5, -0.5) -- (2.0, -0.5) -- (2.0, -1.0);
		\draw[thin, black] (2.5, -1.0) -- (3.0, -1.0) -- (3.0, -0.5) -- (2.5, -0.5) -- (2.5, -1.0);
		\draw[thin, black] (2.5, -1.5) -- (3.0, -1.5) -- (3.0, -1.0) -- (2.5, -1.0) -- (2.5, -1.5);
		\draw[thin, black] (2.0, -1.5) -- (2.5, -1.5) -- (2.5, -1.0) -- (2.0, -1.0) -- (2.0, -1.5);
		\draw[thin, black] (2.0, -2.0) -- (2.5, -2.0) -- (2.5, -1.5) -- (2.0, -1.5) -- (2.0, -2.0);
		\draw[thin, black] (2.5, -2.0) -- (3.0, -2.0) -- (3.0, -1.5) -- (2.5, -1.5) -- (2.5, -2.0);
		\draw[thin, black] (0.5, -0.5) -- (1.0, -0.5) -- (1.0, 0.0) -- (0.5, 0.0) -- (0.5, -0.5);
		\draw[thin, black] (0.0, -0.5) -- (0.5, -0.5) -- (0.5, 0.0) -- (0.0, 0.0) -- (0.0, -0.5);
		\draw[thin, black] (0.0, -1.0) -- (0.5, -1.0) -- (0.5, -0.5) -- (0.0, -0.5) -- (0.0, -1.0);
		\draw[thin, black] (0.5, -1.0) -- (1.0, -1.0) -- (1.0, -0.5) -- (0.5, -0.5) -- (0.5, -1.0);
		\draw[thin, black] (1.0, -3.0) -- (1.5, -3.0) -- (1.5, -2.5) -- (1.0, -2.5) -- (1.0, -3.0);
		\draw[thin, black] (0.5, -2.5) -- (1.0, -2.5) -- (1.0, -2.0) -- (0.5, -2.0) -- (0.5, -2.5);
		\draw[thin, black] (0.0, -3.0) -- (0.5, -3.0) -- (0.5, -2.5) -- (0.0, -2.5) -- (0.0, -3.0);
		\draw[thin, black] (0.5, -3.0) -- (1.0, -3.0) -- (1.0, -2.5) -- (0.5, -2.5) -- (0.5, -3.0);
		\draw[thin, black] (0.5, -3.5) -- (1.0, -3.5) -- (1.0, -3.0) -- (0.5, -3.0) -- (0.5, -3.5);
		\draw[thin, black] (0.5, -4.0) -- (1.0, -4.0) -- (1.0, -3.5) -- (0.5, -3.5) -- (0.5, -4.0);
		\draw[thin, black] (2.5, -2.5) -- (3.0, -2.5) -- (3.0, -2.0) -- (2.5, -2.0) -- (2.5, -2.5);
		\draw[thin, black] (2.0, -2.5) -- (2.5, -2.5) -- (2.5, -2.0) -- (2.0, -2.0) -- (2.0, -2.5);
		\draw[thin, black] (2.5, -3.0) -- (3.0, -3.0) -- (3.0, -2.5) -- (2.5, -2.5) -- (2.5, -3.0);
		\draw[thin, black] (1.5, -4.5) -- (2.0, -4.5) -- (2.0, -4.0) -- (1.5, -4.0) -- (1.5, -4.5);
		\draw[thin, black] (1.0, -4.5) -- (1.5, -4.5) -- (1.5, -4.0) -- (1.0, -4.0) -- (1.0, -4.5);
		\draw[thin, black] (1.0, -5.0) -- (1.5, -5.0) -- (1.5, -4.5) -- (1.0, -4.5) -- (1.0, -5.0);
		\draw[thin, black] (1.5, -5.0) -- (2.0, -5.0) -- (2.0, -4.5) -- (1.5, -4.5) -- (1.5, -5.0);
		\draw[thin, black] (0.0, -5.0) -- (0.5, -5.0) -- (0.5, -4.5) -- (0.0, -4.5) -- (0.0, -5.0);
		\draw[thin, black] (0.75, 2.75) -- (1.0, 2.75) -- (1.0, 3.0) -- (0.75, 3.0) -- (0.75, 2.75);
		\draw[thin, black] (0.5, 2.75) -- (0.75, 2.75) -- (0.75, 3.0) -- (0.5, 3.0) -- (0.5, 2.75);
		\draw[thin, black] (0.0, 2.5) -- (0.25, 2.5) -- (0.25, 2.75) -- (0.0, 2.75) -- (0.0, 2.5);
		\draw[thin, black] (0.5, 2.0) -- (0.75, 2.0) -- (0.75, 2.25) -- (0.5, 2.25) -- (0.5, 2.0);
		\draw[thin, black] (1.25, 2.75) -- (1.5, 2.75) -- (1.5, 3.0) -- (1.25, 3.0) -- (1.25, 2.75);
		\draw[thin, black] (1.0, 2.75) -- (1.25, 2.75) -- (1.25, 3.0) -- (1.0, 3.0) -- (1.0, 2.75);
		\draw[thin, black] (1.25, 2.5) -- (1.5, 2.5) -- (1.5, 2.75) -- (1.25, 2.75) -- (1.25, 2.5);
		\draw[thin, black] (1.75, 2.25) -- (2.0, 2.25) -- (2.0, 2.5) -- (1.75, 2.5) -- (1.75, 2.25);
		\draw[thin, black] (1.5, 2.25) -- (1.75, 2.25) -- (1.75, 2.5) -- (1.5, 2.5) -- (1.5, 2.25);
		\draw[thin, black] (1.75, 2.0) -- (2.0, 2.0) -- (2.0, 2.25) -- (1.75, 2.25) -- (1.75, 2.0);
		\draw[thin, black] (1.75, 1.75) -- (2.0, 1.75) -- (2.0, 2.0) -- (1.75, 2.0) -- (1.75, 1.75);
		\draw[thin, black] (1.0, 1.75) -- (1.25, 1.75) -- (1.25, 2.0) -- (1.0, 2.0) -- (1.0, 1.75);
		\draw[thin, black] (1.0, 1.5) -- (1.25, 1.5) -- (1.25, 1.75) -- (1.0, 1.75) -- (1.0, 1.5);
		\draw[thin, black] (1.25, 1.5) -- (1.5, 1.5) -- (1.5, 1.75) -- (1.25, 1.75) -- (1.25, 1.5);
		\draw[thin, black] (1.5, 1.0) -- (1.75, 1.0) -- (1.75, 1.25) -- (1.5, 1.25) -- (1.5, 1.0);
		\draw[thin, black] (0.25, 1.25) -- (0.5, 1.25) -- (0.5, 1.5) -- (0.25, 1.5) -- (0.25, 1.25);
		\draw[thin, black] (0.75, 0.75) -- (1.0, 0.75) -- (1.0, 1.0) -- (0.75, 1.0) -- (0.75, 0.75);
		\draw[thin, black] (0.0, 0.75) -- (0.25, 0.75) -- (0.25, 1.0) -- (0.0, 1.0) -- (0.0, 0.75);
		\draw[thin, black] (0.0, 0.5) -- (0.25, 0.5) -- (0.25, 0.75) -- (0.0, 0.75) -- (0.0, 0.5);
		\draw[thin, black] (0.25, 0.5) -- (0.5, 0.5) -- (0.5, 0.75) -- (0.25, 0.75) -- (0.25, 0.5);
		\draw[thin, black] (0.5, 0.25) -- (0.75, 0.25) -- (0.75, 0.5) -- (0.5, 0.5) -- (0.5, 0.25);
		\draw[thin, black] (0.5, 0.0) -- (0.75, 0.0) -- (0.75, 0.25) -- (0.5, 0.25) -- (0.5, 0.0);
		\draw[thin, black] (0.75, 0.0) -- (1.0, 0.0) -- (1.0, 0.25) -- (0.75, 0.25) -- (0.75, 0.0);
		\draw[thin, black] (1.25, 0.75) -- (1.5, 0.75) -- (1.5, 1.0) -- (1.25, 1.0) -- (1.25, 0.75);
		\draw[thin, black] (1.0, 0.75) -- (1.25, 0.75) -- (1.25, 1.0) -- (1.0, 1.0) -- (1.0, 0.75);
		\draw[thin, black] (1.0, 0.5) -- (1.25, 0.5) -- (1.25, 0.75) -- (1.0, 0.75) -- (1.0, 0.5);
		\draw[thin, black] (1.25, 0.5) -- (1.5, 0.5) -- (1.5, 0.75) -- (1.25, 0.75) -- (1.25, 0.5);
		\draw[thin, black] (1.25, 0.25) -- (1.5, 0.25) -- (1.5, 0.5) -- (1.25, 0.5) -- (1.25, 0.25);
		\draw[thin, black] (2.25, 1.75) -- (2.5, 1.75) -- (2.5, 2.0) -- (2.25, 2.0) -- (2.25, 1.75);
		\draw[thin, black] (2.0, 1.75) -- (2.25, 1.75) -- (2.25, 2.0) -- (2.0, 2.0) -- (2.0, 1.75);
		\draw[thin, black] (2.0, 1.5) -- (2.25, 1.5) -- (2.25, 1.75) -- (2.0, 1.75) -- (2.0, 1.5);
		\draw[thin, black] (2.25, 1.5) -- (2.5, 1.5) -- (2.5, 1.75) -- (2.25, 1.75) -- (2.25, 1.5);
		\draw[thin, black] (2.25, 1.25) -- (2.5, 1.25) -- (2.5, 1.5) -- (2.25, 1.5) -- (2.25, 1.25);
		\draw[thin, black] (2.75, 1.25) -- (3.0, 1.25) -- (3.0, 1.5) -- (2.75, 1.5) -- (2.75, 1.25);
		\draw[thin, black] (2.5, 1.25) -- (2.75, 1.25) -- (2.75, 1.5) -- (2.5, 1.5) -- (2.5, 1.25);
		\draw[thin, black] (2.5, 1.0) -- (2.75, 1.0) -- (2.75, 1.25) -- (2.5, 1.25) -- (2.5, 1.0);
		\draw[thin, black] (2.75, 1.0) -- (3.0, 1.0) -- (3.0, 1.25) -- (2.75, 1.25) -- (2.75, 1.0);
		\draw[thin, black] (2.75, 0.75) -- (3.0, 0.75) -- (3.0, 1.0) -- (2.75, 1.0) -- (2.75, 0.75);
		\draw[thin, black] (2.0, 0.5) -- (2.25, 0.5) -- (2.25, 0.75) -- (2.0, 0.75) -- (2.0, 0.5);
		\draw[thin, black] (2.5, 0.0) -- (2.75, 0.0) -- (2.75, 0.25) -- (2.5, 0.25) -- (2.5, 0.0);
		\draw[thin, black] (3.25, 0.75) -- (3.5, 0.75) -- (3.5, 1.0) -- (3.25, 1.0) -- (3.25, 0.75);
		\draw[thin, black] (3.0, 0.75) -- (3.25, 0.75) -- (3.25, 1.0) -- (3.0, 1.0) -- (3.0, 0.75);
		\draw[thin, black] (3.5, 0.0) -- (3.75, 0.0) -- (3.75, 0.25) -- (3.5, 0.25) -- (3.5, 0.0);
		\draw[thin, black] (3.75, 0.0) -- (4.0, 0.0) -- (4.0, 0.25) -- (3.75, 0.25) -- (3.75, 0.0);
		\draw[thin, black] (-0.5, 3.25) -- (-0.25, 3.25) -- (-0.25, 3.5) -- (-0.5, 3.5) -- (-0.5, 3.25);
		\draw[thin, black] (-0.5, 3.0) -- (-0.25, 3.0) -- (-0.25, 3.25) -- (-0.5, 3.25) -- (-0.5, 3.0);
		\draw[thin, black] (-3.25, 0.25) -- (-3.0, 0.25) -- (-3.0, 0.5) -- (-3.25, 0.5) -- (-3.25, 0.25);
		\draw[thin, black] (-3.5, 0.25) -- (-3.25, 0.25) -- (-3.25, 0.5) -- (-3.5, 0.5) -- (-3.5, 0.25);
		\draw[thin, black] (-0.5, 1.75) -- (-0.25, 1.75) -- (-0.25, 2.0) -- (-0.5, 2.0) -- (-0.5, 1.75);
		\draw[thin, black] (-0.5, 1.0) -- (-0.25, 1.0) -- (-0.25, 1.25) -- (-0.5, 1.25) -- (-0.5, 1.0);
		\draw[thin, black] (-0.25, 1.0) -- (0.0, 1.0) -- (0.0, 1.25) -- (-0.25, 1.25) -- (-0.25, 1.0);
		\draw[thin, black] (-1.25, 1.75) -- (-1.0, 1.75) -- (-1.0, 2.0) -- (-1.25, 2.0) -- (-1.25, 1.75);
		\draw[thin, black] (-1.25, 1.0) -- (-1.0, 1.0) -- (-1.0, 1.25) -- (-1.25, 1.25) -- (-1.25, 1.0);
		\draw[thin, black] (-1.25, 0.75) -- (-1.0, 0.75) -- (-1.0, 1.0) -- (-1.25, 1.0) -- (-1.25, 0.75);
		\draw[thin, black] (-1.25, 0.5) -- (-1.0, 0.5) -- (-1.0, 0.75) -- (-1.25, 0.75) -- (-1.25, 0.5);
		\draw[thin, black] (-1.25, 0.25) -- (-1.0, 0.25) -- (-1.0, 0.5) -- (-1.25, 0.5) -- (-1.25, 0.25);
		\draw[thin, black] (-0.75, -0.25) -- (-0.5, -0.25) -- (-0.5, 0.0) -- (-0.75, 0.0) -- (-0.75, -0.25);
		\draw[thin, black] (-1.0, -0.25) -- (-0.75, -0.25) -- (-0.75, 0.0) -- (-1.0, 0.0) -- (-1.0, -0.25);
		\draw[thin, black] (-0.75, -0.5) -- (-0.5, -0.5) -- (-0.5, -0.25) -- (-0.75, -0.25) -- (-0.75, -0.5);
		\draw[thin, black] (-1.0, -1.0) -- (-0.75, -1.0) -- (-0.75, -0.75) -- (-1.0, -0.75) -- (-1.0, -1.0);
		\draw[thin, black] (-0.25, -0.75) -- (0.0, -0.75) -- (0.0, -0.5) -- (-0.25, -0.5) -- (-0.25, -0.75);
		\draw[thin, black] (-0.5, -0.75) -- (-0.25, -0.75) -- (-0.25, -0.5) -- (-0.5, -0.5) -- (-0.5, -0.75);
		\draw[thin, black] (-0.25, -1.0) -- (0.0, -1.0) -- (0.0, -0.75) -- (-0.25, -0.75) -- (-0.25, -1.0);
		\draw[thin, black] (-1.5, -0.5) -- (-1.25, -0.5) -- (-1.25, -0.25) -- (-1.5, -0.25) -- (-1.5, -0.5);
		\draw[thin, black] (-1.25, -0.75) -- (-1.0, -0.75) -- (-1.0, -0.5) -- (-1.25, -0.5) -- (-1.25, -0.75);
		\draw[thin, black] (-1.5, -0.75) -- (-1.25, -0.75) -- (-1.25, -0.5) -- (-1.5, -0.5) -- (-1.5, -0.75);
		\draw[thin, black] (-1.5, -1.0) -- (-1.25, -1.0) -- (-1.25, -0.75) -- (-1.5, -0.75) -- (-1.5, -1.0);
		\draw[thin, black] (-1.25, -1.0) -- (-1.0, -1.0) -- (-1.0, -0.75) -- (-1.25, -0.75) -- (-1.25, -1.0);
		\draw[thin, black] (-1.75, -1.25) -- (-1.5, -1.25) -- (-1.5, -1.0) -- (-1.75, -1.0) -- (-1.75, -1.25);
		\draw[thin, black] (-2.0, -2.0) -- (-1.75, -2.0) -- (-1.75, -1.75) -- (-2.0, -1.75) -- (-2.0, -2.0);
		\draw[thin, black] (-1.25, -1.75) -- (-1.0, -1.75) -- (-1.0, -1.5) -- (-1.25, -1.5) -- (-1.25, -1.75);
		\draw[thin, black] (-1.5, -1.75) -- (-1.25, -1.75) -- (-1.25, -1.5) -- (-1.5, -1.5) -- (-1.5, -1.75);
		\draw[thin, black] (-1.25, -2.0) -- (-1.0, -2.0) -- (-1.0, -1.75) -- (-1.25, -1.75) -- (-1.25, -2.0);
		\draw[thin, black] (-0.5, -1.5) -- (-0.25, -1.5) -- (-0.25, -1.25) -- (-0.5, -1.25) -- (-0.5, -1.5);
		\draw[thin, black] (-2.75, -0.25) -- (-2.5, -0.25) -- (-2.5, 0.0) -- (-2.75, 0.0) -- (-2.75, -0.25);
		\draw[thin, black] (-3.0, -1.0) -- (-2.75, -1.0) -- (-2.75, -0.75) -- (-3.0, -0.75) -- (-3.0, -1.0);
		\draw[thin, black] (-2.25, -0.75) -- (-2.0, -0.75) -- (-2.0, -0.5) -- (-2.25, -0.5) -- (-2.25, -0.75);
		\draw[thin, black] (-3.75, -0.25) -- (-3.5, -0.25) -- (-3.5, 0.0) -- (-3.75, 0.0) -- (-3.75, -0.25);
		\draw[thin, black] (-4.0, -0.25) -- (-3.75, -0.25) -- (-3.75, 0.0) -- (-4.0, 0.0) -- (-4.0, -0.25);
		\draw[thin, black] (-3.5, -1.0) -- (-3.25, -1.0) -- (-3.25, -0.75) -- (-3.5, -0.75) -- (-3.5, -1.0);
		\draw[thin, black] (-3.25, -1.0) -- (-3.0, -1.0) -- (-3.0, -0.75) -- (-3.25, -0.75) -- (-3.25, -1.0);
		\draw[thin, black] (-2.5, -1.5) -- (-2.25, -1.5) -- (-2.25, -1.25) -- (-2.5, -1.25) -- (-2.5, -1.5);
		\draw[thin, black] (-2.75, -1.25) -- (-2.5, -1.25) -- (-2.5, -1.0) -- (-2.75, -1.0) -- (-2.75, -1.25);
		\draw[thin, black] (-3.0, -1.25) -- (-2.75, -1.25) -- (-2.75, -1.0) -- (-3.0, -1.0) -- (-3.0, -1.25);
		\draw[thin, black] (-3.0, -1.5) -- (-2.75, -1.5) -- (-2.75, -1.25) -- (-3.0, -1.25) -- (-3.0, -1.5);
		\draw[thin, black] (-2.75, -1.5) -- (-2.5, -1.5) -- (-2.5, -1.25) -- (-2.75, -1.25) -- (-2.75, -1.5);
		\draw[thin, black] (-2.25, -1.75) -- (-2.0, -1.75) -- (-2.0, -1.5) -- (-2.25, -1.5) -- (-2.25, -1.75);
		\draw[thin, black] (-2.5, -1.75) -- (-2.25, -1.75) -- (-2.25, -1.5) -- (-2.5, -1.5) -- (-2.5, -1.75);
		\draw[thin, black] (-2.5, -2.0) -- (-2.25, -2.0) -- (-2.25, -1.75) -- (-2.5, -1.75) -- (-2.5, -2.0);
		\draw[thin, black] (-2.25, -2.0) -- (-2.0, -2.0) -- (-2.0, -1.75) -- (-2.25, -1.75) -- (-2.25, -2.0);
		\draw[thin, black] (-0.75, -2.25) -- (-0.5, -2.25) -- (-0.5, -2.0) -- (-0.75, -2.0) -- (-0.75, -2.25);
		\draw[thin, black] (-1.0, -3.0) -- (-0.75, -3.0) -- (-0.75, -2.75) -- (-1.0, -2.75) -- (-1.0, -3.0);
		\draw[thin, black] (-0.75, -3.0) -- (-0.5, -3.0) -- (-0.5, -2.75) -- (-0.75, -2.75) -- (-0.75, -3.0);
		\draw[thin, black] (-0.25, -2.75) -- (0.0, -2.75) -- (0.0, -2.5) -- (-0.25, -2.5) -- (-0.25, -2.75);
		\draw[thin, black] (-2.0, -2.25) -- (-1.75, -2.25) -- (-1.75, -2.0) -- (-2.0, -2.0) -- (-2.0, -2.25);
		\draw[thin, black] (-2.0, -2.5) -- (-1.75, -2.5) -- (-1.75, -2.25) -- (-2.0, -2.25) -- (-2.0, -2.5);
		\draw[thin, black] (-1.75, -2.5) -- (-1.5, -2.5) -- (-1.5, -2.25) -- (-1.75, -2.25) -- (-1.75, -2.5);
		\draw[thin, black] (-1.5, -2.75) -- (-1.25, -2.75) -- (-1.25, -2.5) -- (-1.5, -2.5) -- (-1.5, -2.75);
		\draw[thin, black] (-1.5, -3.0) -- (-1.25, -3.0) -- (-1.25, -2.75) -- (-1.5, -2.75) -- (-1.5, -3.0);
		\draw[thin, black] (-1.25, -3.0) -- (-1.0, -3.0) -- (-1.0, -2.75) -- (-1.25, -2.75) -- (-1.25, -3.0);
		\draw[thin, black] (3.0, -0.5) -- (3.25, -0.5) -- (3.25, -0.25) -- (3.0, -0.25) -- (3.0, -0.5);
		\draw[thin, black] (3.25, -0.5) -- (3.5, -0.5) -- (3.5, -0.25) -- (3.25, -0.25) -- (3.25, -0.5);
		\draw[thin, black] (1.0, -0.5) -- (1.25, -0.5) -- (1.25, -0.25) -- (1.0, -0.25) -- (1.0, -0.5);
		\draw[thin, black] (1.0, -0.75) -- (1.25, -0.75) -- (1.25, -0.5) -- (1.0, -0.5) -- (1.0, -0.75);
		\draw[thin, black] (1.0, -1.0) -- (1.25, -1.0) -- (1.25, -0.75) -- (1.0, -0.75) -- (1.0, -1.0);
		\draw[thin, black] (0.25, -1.25) -- (0.5, -1.25) -- (0.5, -1.0) -- (0.25, -1.0) -- (0.25, -1.25);
		\draw[thin, black] (0.0, -1.25) -- (0.25, -1.25) -- (0.25, -1.0) -- (0.0, -1.0) -- (0.0, -1.25);
		\draw[thin, black] (0.25, -2.0) -- (0.5, -2.0) -- (0.5, -1.75) -- (0.25, -1.75) -- (0.25, -2.0);
		\draw[thin, black] (1.0, -1.25) -- (1.25, -1.25) -- (1.25, -1.0) -- (1.0, -1.0) -- (1.0, -1.25);
		\draw[thin, black] (1.0, -2.0) -- (1.25, -2.0) -- (1.25, -1.75) -- (1.0, -1.75) -- (1.0, -2.0);
		\draw[thin, black] (0.25, -3.25) -- (0.5, -3.25) -- (0.5, -3.0) -- (0.25, -3.0) -- (0.25, -3.25);
		\draw[thin, black] (0.25, -3.5) -- (0.5, -3.5) -- (0.5, -3.25) -- (0.25, -3.25) -- (0.25, -3.5);
		\draw[thin, black] (0.625, 2.625) -- (0.75, 2.625) -- (0.75, 2.75) -- (0.625, 2.75) -- (0.625, 2.625);
		\draw[thin, black] (0.875, 2.625) -- (1.0, 2.625) -- (1.0, 2.75) -- (0.875, 2.75) -- (0.875, 2.625);
		\draw[thin, black] (0.75, 2.625) -- (0.875, 2.625) -- (0.875, 2.75) -- (0.75, 2.75) -- (0.75, 2.625);
		\draw[thin, black] (0.5, 2.25) -- (0.625, 2.25) -- (0.625, 2.375) -- (0.5, 2.375) -- (0.5, 2.25);
		\draw[thin, black] (0.625, 2.25) -- (0.75, 2.25) -- (0.75, 2.375) -- (0.625, 2.375) -- (0.625, 2.25);
		\draw[thin, black] (1.0, 2.25) -- (1.125, 2.25) -- (1.125, 2.375) -- (1.0, 2.375) -- (1.0, 2.25);
		\draw[thin, black] (1.625, 1.875) -- (1.75, 1.875) -- (1.75, 2.0) -- (1.625, 2.0) -- (1.625, 1.875);
		\draw[thin, black] (1.625, 1.75) -- (1.75, 1.75) -- (1.75, 1.875) -- (1.625, 1.875) -- (1.625, 1.75);
		\draw[thin, black] (1.5, 1.5) -- (1.625, 1.5) -- (1.625, 1.625) -- (1.5, 1.625) -- (1.5, 1.5);
		\draw[thin, black] (1.875, 1.625) -- (2.0, 1.625) -- (2.0, 1.75) -- (1.875, 1.75) -- (1.875, 1.625);
		\draw[thin, black] (1.75, 1.625) -- (1.875, 1.625) -- (1.875, 1.75) -- (1.75, 1.75) -- (1.75, 1.625);
		\draw[thin, black] (1.875, 1.5) -- (2.0, 1.5) -- (2.0, 1.625) -- (1.875, 1.625) -- (1.875, 1.5);
		\draw[thin, black] (1.25, 1.75) -- (1.375, 1.75) -- (1.375, 1.875) -- (1.25, 1.875) -- (1.25, 1.75);
		\draw[thin, black] (0.125, 1.375) -- (0.25, 1.375) -- (0.25, 1.5) -- (0.125, 1.5) -- (0.125, 1.375);
		\draw[thin, black] (0.0, 1.0) -- (0.125, 1.0) -- (0.125, 1.125) -- (0.0, 1.125) -- (0.0, 1.0);
		\draw[thin, black] (0.125, 1.0) -- (0.25, 1.0) -- (0.25, 1.125) -- (0.125, 1.125) -- (0.125, 1.0);
		\draw[thin, black] (0.375, 1.125) -- (0.5, 1.125) -- (0.5, 1.25) -- (0.375, 1.25) -- (0.375, 1.125);
		\draw[thin, black] (0.625, 0.875) -- (0.75, 0.875) -- (0.75, 1.0) -- (0.625, 1.0) -- (0.625, 0.875);
		\draw[thin, black] (0.5, 0.625) -- (0.625, 0.625) -- (0.625, 0.75) -- (0.5, 0.75) -- (0.5, 0.625);
		\draw[thin, black] (0.5, 0.5) -- (0.625, 0.5) -- (0.625, 0.625) -- (0.5, 0.625) -- (0.5, 0.5);
		\draw[thin, black] (0.625, 0.5) -- (0.75, 0.5) -- (0.75, 0.625) -- (0.625, 0.625) -- (0.625, 0.5);
		\draw[thin, black] (0.875, 0.625) -- (1.0, 0.625) -- (1.0, 0.75) -- (0.875, 0.75) -- (0.875, 0.625);
		\draw[thin, black] (0.25, 0.875) -- (0.375, 0.875) -- (0.375, 1.0) -- (0.25, 1.0) -- (0.25, 0.875);
		\draw[thin, black] (0.25, 0.75) -- (0.375, 0.75) -- (0.375, 0.875) -- (0.25, 0.875) -- (0.25, 0.75);
		\draw[thin, black] (0.375, 0.75) -- (0.5, 0.75) -- (0.5, 0.875) -- (0.375, 0.875) -- (0.375, 0.75);
		\draw[thin, black] (0.75, 0.375) -- (0.875, 0.375) -- (0.875, 0.5) -- (0.75, 0.5) -- (0.75, 0.375);
		\draw[thin, black] (0.75, 0.25) -- (0.875, 0.25) -- (0.875, 0.375) -- (0.75, 0.375) -- (0.75, 0.25);
		\draw[thin, black] (0.875, 0.25) -- (1.0, 0.25) -- (1.0, 0.375) -- (0.875, 0.375) -- (0.875, 0.25);
		\draw[thin, black] (1.125, 0.375) -- (1.25, 0.375) -- (1.25, 0.5) -- (1.125, 0.5) -- (1.125, 0.375);
		\draw[thin, black] (1.0, 0.0) -- (1.125, 0.0) -- (1.125, 0.125) -- (1.0, 0.125) -- (1.0, 0.0);
		\draw[thin, black] (2.375, 0.875) -- (2.5, 0.875) -- (2.5, 1.0) -- (2.375, 1.0) -- (2.375, 0.875);
		\draw[thin, black] (2.0, 0.75) -- (2.125, 0.75) -- (2.125, 0.875) -- (2.0, 0.875) -- (2.0, 0.75);
		\draw[thin, black] (2.25, 0.5) -- (2.375, 0.5) -- (2.375, 0.625) -- (2.25, 0.625) -- (2.25, 0.5);
		\draw[thin, black] (2.375, 0.5) -- (2.5, 0.5) -- (2.5, 0.625) -- (2.375, 0.625) -- (2.375, 0.5);
		\draw[thin, black] (-1.5, 1.375) -- (-1.375, 1.375) -- (-1.375, 1.5) -- (-1.5, 1.5) -- (-1.5, 1.375);
		\draw[thin, black] (-1.5, 1.25) -- (-1.375, 1.25) -- (-1.375, 1.375) -- (-1.5, 1.375) -- (-1.5, 1.25);
		\draw[thin, black] (-1.5, 0.75) -- (-1.375, 0.75) -- (-1.375, 0.875) -- (-1.5, 0.875) -- (-1.5, 0.75);
		\draw[thin, black] (-1.5, 0.375) -- (-1.375, 0.375) -- (-1.375, 0.5) -- (-1.5, 0.5) -- (-1.5, 0.375);
		\draw[thin, black] (-0.875, -0.375) -- (-0.75, -0.375) -- (-0.75, -0.25) -- (-0.875, -0.25) -- (-0.875, -0.375);
		\draw[thin, black] (-1.0, -0.375) -- (-0.875, -0.375) -- (-0.875, -0.25) -- (-1.0, -0.25) -- (-1.0, -0.375);
		\draw[thin, black] (-0.875, -0.5) -- (-0.75, -0.5) -- (-0.75, -0.375) -- (-0.875, -0.375) -- (-0.875, -0.5);
		\draw[thin, black] (-0.625, -0.625) -- (-0.5, -0.625) -- (-0.5, -0.5) -- (-0.625, -0.5) -- (-0.625, -0.625);
		\draw[thin, black] (-0.75, -0.625) -- (-0.625, -0.625) -- (-0.625, -0.5) -- (-0.75, -0.5) -- (-0.75, -0.625);
		\draw[thin, black] (-0.625, -0.75) -- (-0.5, -0.75) -- (-0.5, -0.625) -- (-0.625, -0.625) -- (-0.625, -0.75);
		\draw[thin, black] (-1.0, -0.75) -- (-0.875, -0.75) -- (-0.875, -0.625) -- (-1.0, -0.625) -- (-1.0, -0.75);
		\draw[thin, black] (-0.75, -1.0) -- (-0.625, -1.0) -- (-0.625, -0.875) -- (-0.75, -0.875) -- (-0.75, -1.0);
		\draw[thin, black] (-0.375, -0.875) -- (-0.25, -0.875) -- (-0.25, -0.75) -- (-0.375, -0.75) -- (-0.375, -0.875);
		\draw[thin, black] (-0.5, -0.875) -- (-0.375, -0.875) -- (-0.375, -0.75) -- (-0.5, -0.75) -- (-0.5, -0.875);
		\draw[thin, black] (-0.375, -1.0) -- (-0.25, -1.0) -- (-0.25, -0.875) -- (-0.375, -0.875) -- (-0.375, -1.0);
		\draw[thin, black] (-1.125, -0.125) -- (-1.0, -0.125) -- (-1.0, 0.0) -- (-1.125, 0.0) -- (-1.125, -0.125);
		\draw[thin, black] (-1.25, -0.5) -- (-1.125, -0.5) -- (-1.125, -0.375) -- (-1.25, -0.375) -- (-1.25, -0.5);
		\draw[thin, black] (-1.625, -1.625) -- (-1.5, -1.625) -- (-1.5, -1.5) -- (-1.625, -1.5) -- (-1.625, -1.625);
		\draw[thin, black] (-2.0, -1.625) -- (-1.875, -1.625) -- (-1.875, -1.5) -- (-2.0, -1.5) -- (-2.0, -1.625);
		\draw[thin, black] (-2.0, -1.75) -- (-1.875, -1.75) -- (-1.875, -1.625) -- (-2.0, -1.625) -- (-2.0, -1.75);
		\draw[thin, black] (-1.875, -1.75) -- (-1.75, -1.75) -- (-1.75, -1.625) -- (-1.875, -1.625) -- (-1.875, -1.75);
		\draw[thin, black] (-1.75, -1.875) -- (-1.625, -1.875) -- (-1.625, -1.75) -- (-1.75, -1.75) -- (-1.75, -1.875);
		\draw[thin, black] (-1.75, -2.0) -- (-1.625, -2.0) -- (-1.625, -1.875) -- (-1.75, -1.875) -- (-1.75, -2.0);
		\draw[thin, black] (-1.375, -1.875) -- (-1.25, -1.875) -- (-1.25, -1.75) -- (-1.375, -1.75) -- (-1.375, -1.875);
		\draw[thin, black] (-0.125, -1.125) -- (0.0, -1.125) -- (0.0, -1.0) -- (-0.125, -1.0) -- (-0.125, -1.125);
		\draw[thin, black] (-0.25, -1.125) -- (-0.125, -1.125) -- (-0.125, -1.0) -- (-0.25, -1.0) -- (-0.25, -1.125);
		\draw[thin, black] (-0.5, -1.25) -- (-0.375, -1.25) -- (-0.375, -1.125) -- (-0.5, -1.125) -- (-0.5, -1.25);
		\draw[thin, black] (-0.25, -1.5) -- (-0.125, -1.5) -- (-0.125, -1.375) -- (-0.25, -1.375) -- (-0.25, -1.5);
		\draw[thin, black] (-2.375, -0.625) -- (-2.25, -0.625) -- (-2.25, -0.5) -- (-2.375, -0.5) -- (-2.375, -0.625);
		\draw[thin, black] (-2.5, -0.625) -- (-2.375, -0.625) -- (-2.375, -0.5) -- (-2.5, -0.5) -- (-2.5, -0.625);
		\draw[thin, black] (-2.5, -1.0) -- (-2.375, -1.0) -- (-2.375, -0.875) -- (-2.5, -0.875) -- (-2.5, -1.0);
		\draw[thin, black] (-2.125, -0.875) -- (-2.0, -0.875) -- (-2.0, -0.75) -- (-2.125, -0.75) -- (-2.125, -0.875);
		\draw[thin, black] (-0.625, -2.375) -- (-0.5, -2.375) -- (-0.5, -2.25) -- (-0.625, -2.25) -- (-0.625, -2.375);
		\draw[thin, black] (-0.75, -2.375) -- (-0.625, -2.375) -- (-0.625, -2.25) -- (-0.75, -2.25) -- (-0.75, -2.375);
		\draw[thin, black] (-0.75, -2.75) -- (-0.625, -2.75) -- (-0.625, -2.625) -- (-0.75, -2.625) -- (-0.75, -2.75);
		\draw[thin, black] (-1.0, -2.75) -- (-0.875, -2.75) -- (-0.875, -2.625) -- (-1.0, -2.625) -- (-1.0, -2.75);
		\draw[thin, black] (-0.875, -2.75) -- (-0.75, -2.75) -- (-0.75, -2.625) -- (-0.875, -2.625) -- (-0.875, -2.75);
		\draw[thin, black] (-1.125, -2.375) -- (-1.0, -2.375) -- (-1.0, -2.25) -- (-1.125, -2.25) -- (-1.125, -2.375);
		\draw[thin, black] (1.375, -0.5) -- (1.5, -0.5) -- (1.5, -0.375) -- (1.375, -0.375) -- (1.375, -0.5);
		\draw[thin, black] (1.375, -0.875) -- (1.5, -0.875) -- (1.5, -0.75) -- (1.375, -0.75) -- (1.375, -0.875);
		\draw[thin, black] (1.375, -1.375) -- (1.5, -1.375) -- (1.5, -1.25) -- (1.375, -1.25) -- (1.375, -1.375);
		\draw[thin, black] (1.375, -1.5) -- (1.5, -1.5) -- (1.5, -1.375) -- (1.375, -1.375) -- (1.375, -1.5);
		\draw[thin, black] (0.6875, 2.5625) -- (0.75, 2.5625) -- (0.75, 2.625) -- (0.6875, 2.625) -- (0.6875, 2.5625);
		\draw[thin, black] (0.625, 2.5625) -- (0.6875, 2.5625) -- (0.6875, 2.625) -- (0.625, 2.625) -- (0.625, 2.5625);
		\draw[thin, black] (0.75, 2.4375) -- (0.8125, 2.4375) -- (0.8125, 2.5) -- (0.75, 2.5) -- (0.75, 2.4375);
		\draw[thin, black] (0.625, 2.375) -- (0.6875, 2.375) -- (0.6875, 2.4375) -- (0.625, 2.4375) -- (0.625, 2.375);
		\draw[thin, black] (1.6875, 1.6875) -- (1.75, 1.6875) -- (1.75, 1.75) -- (1.6875, 1.75) -- (1.6875, 1.6875);
		\draw[thin, black] (1.6875, 1.625) -- (1.75, 1.625) -- (1.75, 1.6875) -- (1.6875, 1.6875) -- (1.6875, 1.625);
		\draw[thin, black] (1.5, 1.625) -- (1.5625, 1.625) -- (1.5625, 1.6875) -- (1.5, 1.6875) -- (1.5, 1.625);
		\draw[thin, black] (1.625, 1.5) -- (1.6875, 1.5) -- (1.6875, 1.5625) -- (1.625, 1.5625) -- (1.625, 1.5);
		\draw[thin, black] (1.375, 1.9375) -- (1.4375, 1.9375) -- (1.4375, 2.0) -- (1.375, 2.0) -- (1.375, 1.9375);
		\draw[thin, black] (1.4375, 1.875) -- (1.5, 1.875) -- (1.5, 1.9375) -- (1.4375, 1.9375) -- (1.4375, 1.875);
		\draw[thin, black] (0.125, 1.125) -- (0.1875, 1.125) -- (0.1875, 1.1875) -- (0.125, 1.1875) -- (0.125, 1.125);
		\draw[thin, black] (0.3125, 1.1875) -- (0.375, 1.1875) -- (0.375, 1.25) -- (0.3125, 1.25) -- (0.3125, 1.1875);
		\draw[thin, black] (0.25, 1.1875) -- (0.3125, 1.1875) -- (0.3125, 1.25) -- (0.25, 1.25) -- (0.25, 1.1875);
		\draw[thin, black] (0.3125, 1.125) -- (0.375, 1.125) -- (0.375, 1.1875) -- (0.3125, 1.1875) -- (0.3125, 1.125);
		\draw[thin, black] (0.25, 1.0) -- (0.3125, 1.0) -- (0.3125, 1.0625) -- (0.25, 1.0625) -- (0.25, 1.0);
		\draw[thin, black] (0.4375, 1.0625) -- (0.5, 1.0625) -- (0.5, 1.125) -- (0.4375, 1.125) -- (0.4375, 1.0625);
		\draw[thin, black] (0.375, 1.0625) -- (0.4375, 1.0625) -- (0.4375, 1.125) -- (0.375, 1.125) -- (0.375, 1.0625);
		\draw[thin, black] (0.4375, 1.0) -- (0.5, 1.0) -- (0.5, 1.0625) -- (0.4375, 1.0625) -- (0.4375, 1.0);
		\draw[thin, black] (0.5625, 0.9375) -- (0.625, 0.9375) -- (0.625, 1.0) -- (0.5625, 1.0) -- (0.5625, 0.9375);
		\draw[thin, black] (0.5, 0.9375) -- (0.5625, 0.9375) -- (0.5625, 1.0) -- (0.5, 1.0) -- (0.5, 0.9375);
		\draw[thin, black] (0.5625, 0.875) -- (0.625, 0.875) -- (0.625, 0.9375) -- (0.5625, 0.9375) -- (0.5625, 0.875);
		\draw[thin, black] (0.5, 0.75) -- (0.5625, 0.75) -- (0.5625, 0.8125) -- (0.5, 0.8125) -- (0.5, 0.75);
		\draw[thin, black] (0.6875, 0.8125) -- (0.75, 0.8125) -- (0.75, 0.875) -- (0.6875, 0.875) -- (0.6875, 0.8125);
		\draw[thin, black] (0.625, 0.8125) -- (0.6875, 0.8125) -- (0.6875, 0.875) -- (0.625, 0.875) -- (0.625, 0.8125);
		\draw[thin, black] (0.6875, 0.75) -- (0.75, 0.75) -- (0.75, 0.8125) -- (0.6875, 0.8125) -- (0.6875, 0.75);
		\draw[thin, black] (0.625, 0.625) -- (0.6875, 0.625) -- (0.6875, 0.6875) -- (0.625, 0.6875) -- (0.625, 0.625);
		\draw[thin, black] (0.8125, 0.6875) -- (0.875, 0.6875) -- (0.875, 0.75) -- (0.8125, 0.75) -- (0.8125, 0.6875);
		\draw[thin, black] (0.75, 0.6875) -- (0.8125, 0.6875) -- (0.8125, 0.75) -- (0.75, 0.75) -- (0.75, 0.6875);
		\draw[thin, black] (0.75, 0.5) -- (0.8125, 0.5) -- (0.8125, 0.5625) -- (0.75, 0.5625) -- (0.75, 0.5);
		\draw[thin, black] (0.9375, 0.5625) -- (1.0, 0.5625) -- (1.0, 0.625) -- (0.9375, 0.625) -- (0.9375, 0.5625);
		\draw[thin, black] (0.375, 0.875) -- (0.4375, 0.875) -- (0.4375, 0.9375) -- (0.375, 0.9375) -- (0.375, 0.875);
		\draw[thin, black] (0.875, 0.375) -- (0.9375, 0.375) -- (0.9375, 0.4375) -- (0.875, 0.4375) -- (0.875, 0.375);
		\draw[thin, black] (1.0625, 0.4375) -- (1.125, 0.4375) -- (1.125, 0.5) -- (1.0625, 0.5) -- (1.0625, 0.4375);
		\draw[thin, black] (1.0, 0.4375) -- (1.0625, 0.4375) -- (1.0625, 0.5) -- (1.0, 0.5) -- (1.0, 0.4375);
		\draw[thin, black] (1.0625, 0.375) -- (1.125, 0.375) -- (1.125, 0.4375) -- (1.0625, 0.4375) -- (1.0625, 0.375);
		\draw[thin, black] (1.0, 0.25) -- (1.0625, 0.25) -- (1.0625, 0.3125) -- (1.0, 0.3125) -- (1.0, 0.25);
		\draw[thin, black] (1.1875, 0.3125) -- (1.25, 0.3125) -- (1.25, 0.375) -- (1.1875, 0.375) -- (1.1875, 0.3125);
		\draw[thin, black] (1.125, 0.3125) -- (1.1875, 0.3125) -- (1.1875, 0.375) -- (1.125, 0.375) -- (1.125, 0.3125);
		\draw[thin, black] (1.1875, 0.25) -- (1.25, 0.25) -- (1.25, 0.3125) -- (1.1875, 0.3125) -- (1.1875, 0.25);
		\draw[thin, black] (1.125, 0.0) -- (1.1875, 0.0) -- (1.1875, 0.0625) -- (1.125, 0.0625) -- (1.125, 0.0);
		\draw[thin, black] (2.0, 1.0625) -- (2.0625, 1.0625) -- (2.0625, 1.125) -- (2.0, 1.125) -- (2.0, 1.0625);
		\draw[thin, black] (2.0625, 1.0) -- (2.125, 1.0) -- (2.125, 1.0625) -- (2.0625, 1.0625) -- (2.0625, 1.0);
		\draw[thin, black] (2.5625, 0.6875) -- (2.625, 0.6875) -- (2.625, 0.75) -- (2.5625, 0.75) -- (2.5625, 0.6875);
		\draw[thin, black] (2.5, 0.6875) -- (2.5625, 0.6875) -- (2.5625, 0.75) -- (2.5, 0.75) -- (2.5, 0.6875);
		\draw[thin, black] (2.6875, 0.5) -- (2.75, 0.5) -- (2.75, 0.5625) -- (2.6875, 0.5625) -- (2.6875, 0.5);
		\draw[thin, black] (2.25, 0.8125) -- (2.3125, 0.8125) -- (2.3125, 0.875) -- (2.25, 0.875) -- (2.25, 0.8125);
		\draw[thin, black] (2.125, 0.9375) -- (2.1875, 0.9375) -- (2.1875, 1.0) -- (2.125, 1.0) -- (2.125, 0.9375);
		\draw[thin, black] (2.1875, 0.875) -- (2.25, 0.875) -- (2.25, 0.9375) -- (2.1875, 0.9375) -- (2.1875, 0.875);
		\draw[thin, black] (2.375, 0.625) -- (2.4375, 0.625) -- (2.4375, 0.6875) -- (2.375, 0.6875) -- (2.375, 0.625);
		\draw[thin, black] (-1.375, 1.3125) -- (-1.3125, 1.3125) -- (-1.3125, 1.375) -- (-1.375, 1.375) -- (-1.375, 1.3125);
		\draw[thin, black] (-1.3125, 0.0) -- (-1.25, 0.0) -- (-1.25, 0.0625) -- (-1.3125, 0.0625) -- (-1.3125, 0.0);
		\draw[thin, black] (-0.9375, -0.4375) -- (-0.875, -0.4375) -- (-0.875, -0.375) -- (-0.9375, -0.375) -- (-0.9375, -0.4375);
		\draw[thin, black] (-0.6875, -0.6875) -- (-0.625, -0.6875) -- (-0.625, -0.625) -- (-0.6875, -0.625) -- (-0.6875, -0.6875);
		\draw[thin, black] (-0.8125, -0.5625) -- (-0.75, -0.5625) -- (-0.75, -0.5) -- (-0.8125, -0.5) -- (-0.8125, -0.5625);
		\draw[thin, black] (-1.0, -0.625) -- (-0.9375, -0.625) -- (-0.9375, -0.5625) -- (-1.0, -0.5625) -- (-1.0, -0.625);
		\draw[thin, black] (-0.875, -0.75) -- (-0.8125, -0.75) -- (-0.8125, -0.6875) -- (-0.875, -0.6875) -- (-0.875, -0.75);
		\draw[thin, black] (-0.8125, -0.75) -- (-0.75, -0.75) -- (-0.75, -0.6875) -- (-0.8125, -0.6875) -- (-0.8125, -0.75);
		\draw[thin, black] (-0.5625, -0.8125) -- (-0.5, -0.8125) -- (-0.5, -0.75) -- (-0.5625, -0.75) -- (-0.5625, -0.8125);
		\draw[thin, black] (-0.75, -0.8125) -- (-0.6875, -0.8125) -- (-0.6875, -0.75) -- (-0.75, -0.75) -- (-0.75, -0.8125);
		\draw[thin, black] (-0.75, -0.875) -- (-0.6875, -0.875) -- (-0.6875, -0.8125) -- (-0.75, -0.8125) -- (-0.75, -0.875);
		\draw[thin, black] (-0.6875, -0.875) -- (-0.625, -0.875) -- (-0.625, -0.8125) -- (-0.6875, -0.8125) -- (-0.6875, -0.875);
		\draw[thin, black] (-0.625, -0.9375) -- (-0.5625, -0.9375) -- (-0.5625, -0.875) -- (-0.625, -0.875) -- (-0.625, -0.9375);
		\draw[thin, black] (-0.625, -1.0) -- (-0.5625, -1.0) -- (-0.5625, -0.9375) -- (-0.625, -0.9375) -- (-0.625, -1.0);
		\draw[thin, black] (-0.5625, -1.0) -- (-0.5, -1.0) -- (-0.5, -0.9375) -- (-0.5625, -0.9375) -- (-0.5625, -1.0);
		\draw[thin, black] (-0.4375, -0.9375) -- (-0.375, -0.9375) -- (-0.375, -0.875) -- (-0.4375, -0.875) -- (-0.4375, -0.9375);
		\draw[thin, black] (-1.1875, -0.0625) -- (-1.125, -0.0625) -- (-1.125, 0.0) -- (-1.1875, 0.0) -- (-1.1875, -0.0625);
		\draw[thin, black] (-1.0625, -0.3125) -- (-1.0, -0.3125) -- (-1.0, -0.25) -- (-1.0625, -0.25) -- (-1.0625, -0.3125);
		\draw[thin, black] (-1.25, -0.3125) -- (-1.1875, -0.3125) -- (-1.1875, -0.25) -- (-1.25, -0.25) -- (-1.25, -0.3125);
		\draw[thin, black] (-1.25, -0.375) -- (-1.1875, -0.375) -- (-1.1875, -0.3125) -- (-1.25, -0.3125) -- (-1.25, -0.375);
		\draw[thin, black] (-1.1875, -0.375) -- (-1.125, -0.375) -- (-1.125, -0.3125) -- (-1.1875, -0.3125) -- (-1.1875, -0.375);
		\draw[thin, black] (-1.125, -0.4375) -- (-1.0625, -0.4375) -- (-1.0625, -0.375) -- (-1.125, -0.375) -- (-1.125, -0.4375);
		\draw[thin, black] (-1.125, -0.5) -- (-1.0625, -0.5) -- (-1.0625, -0.4375) -- (-1.125, -0.4375) -- (-1.125, -0.5);
		\draw[thin, black] (-1.0625, -0.5) -- (-1.0, -0.5) -- (-1.0, -0.4375) -- (-1.0625, -0.4375) -- (-1.0625, -0.5);
		\draw[thin, black] (-1.6875, -1.5625) -- (-1.625, -1.5625) -- (-1.625, -1.5) -- (-1.6875, -1.5) -- (-1.6875, -1.5625);
		\draw[thin, black] (-1.75, -1.6875) -- (-1.6875, -1.6875) -- (-1.6875, -1.625) -- (-1.75, -1.625) -- (-1.75, -1.6875);
		\draw[thin, black] (-1.75, -1.75) -- (-1.6875, -1.75) -- (-1.6875, -1.6875) -- (-1.75, -1.6875) -- (-1.75, -1.75);
		\draw[thin, black] (-1.5625, -1.6875) -- (-1.5, -1.6875) -- (-1.5, -1.625) -- (-1.5625, -1.625) -- (-1.5625, -1.6875);
		\draw[thin, black] (-1.5, -1.9375) -- (-1.4375, -1.9375) -- (-1.4375, -1.875) -- (-1.5, -1.875) -- (-1.5, -1.9375);
		\draw[thin, black] (-1.4375, -2.0) -- (-1.375, -2.0) -- (-1.375, -1.9375) -- (-1.4375, -1.9375) -- (-1.4375, -2.0);
		\draw[thin, black] (-0.1875, -1.1875) -- (-0.125, -1.1875) -- (-0.125, -1.125) -- (-0.1875, -1.125) -- (-0.1875, -1.1875);
		\draw[thin, black] (-0.3125, -1.0625) -- (-0.25, -1.0625) -- (-0.25, -1.0) -- (-0.3125, -1.0) -- (-0.3125, -1.0625);
		\draw[thin, black] (-0.5, -1.0625) -- (-0.4375, -1.0625) -- (-0.4375, -1.0) -- (-0.5, -1.0) -- (-0.5, -1.0625);
		\draw[thin, black] (-0.5, -1.125) -- (-0.4375, -1.125) -- (-0.4375, -1.0625) -- (-0.5, -1.0625) -- (-0.5, -1.125);
		\draw[thin, black] (-0.4375, -1.125) -- (-0.375, -1.125) -- (-0.375, -1.0625) -- (-0.4375, -1.0625) -- (-0.4375, -1.125);
		\draw[thin, black] (-0.375, -1.1875) -- (-0.3125, -1.1875) -- (-0.3125, -1.125) -- (-0.375, -1.125) -- (-0.375, -1.1875);
		\draw[thin, black] (-0.375, -1.25) -- (-0.3125, -1.25) -- (-0.3125, -1.1875) -- (-0.375, -1.1875) -- (-0.375, -1.25);
		\draw[thin, black] (-0.3125, -1.25) -- (-0.25, -1.25) -- (-0.25, -1.1875) -- (-0.3125, -1.1875) -- (-0.3125, -1.25);
		\draw[thin, black] (-2.75, -0.5625) -- (-2.6875, -0.5625) -- (-2.6875, -0.5) -- (-2.75, -0.5) -- (-2.75, -0.5625);
		\draw[thin, black] (-2.625, -0.75) -- (-2.5625, -0.75) -- (-2.5625, -0.6875) -- (-2.625, -0.6875) -- (-2.625, -0.75);
		\draw[thin, black] (-2.5625, -0.75) -- (-2.5, -0.75) -- (-2.5, -0.6875) -- (-2.5625, -0.6875) -- (-2.5625, -0.75);
		\draw[thin, black] (-2.4375, -0.6875) -- (-2.375, -0.6875) -- (-2.375, -0.625) -- (-2.4375, -0.625) -- (-2.4375, -0.6875);
		\draw[thin, black] (-2.3125, -0.875) -- (-2.25, -0.875) -- (-2.25, -0.8125) -- (-2.3125, -0.8125) -- (-2.3125, -0.875);
		\draw[thin, black] (-2.25, -0.9375) -- (-2.1875, -0.9375) -- (-2.1875, -0.875) -- (-2.25, -0.875) -- (-2.25, -0.9375);
		\draw[thin, black] (-2.1875, -1.0) -- (-2.125, -1.0) -- (-2.125, -0.9375) -- (-2.1875, -0.9375) -- (-2.1875, -1.0);
		\draw[thin, black] (-2.125, -1.0625) -- (-2.0625, -1.0625) -- (-2.0625, -1.0) -- (-2.125, -1.0) -- (-2.125, -1.0625);
		\draw[thin, black] (-2.0625, -1.125) -- (-2.0, -1.125) -- (-2.0, -1.0625) -- (-2.0625, -1.0625) -- (-2.0625, -1.125);
		\draw[thin, black] (-0.8125, -2.5) -- (-0.75, -2.5) -- (-0.75, -2.4375) -- (-0.8125, -2.4375) -- (-0.8125, -2.5);
		\draw[thin, black] (-0.6875, -2.4375) -- (-0.625, -2.4375) -- (-0.625, -2.375) -- (-0.6875, -2.375) -- (-0.6875, -2.4375);
		\draw[thin, black] (-0.75, -2.625) -- (-0.6875, -2.625) -- (-0.6875, -2.5625) -- (-0.75, -2.5625) -- (-0.75, -2.625);
		\draw[thin, black] (-0.6875, -2.625) -- (-0.625, -2.625) -- (-0.625, -2.5625) -- (-0.6875, -2.5625) -- (-0.6875, -2.625);
		\draw[thin, black] (1.25, -0.0625) -- (1.3125, -0.0625) -- (1.3125, 0.0) -- (1.25, 0.0) -- (1.25, -0.0625);
		\draw[thin, black] (1.3125, -1.375) -- (1.375, -1.375) -- (1.375, -1.3125) -- (1.3125, -1.3125) -- (1.3125, -1.375);
		\draw[thin, black] (0.65625, 2.53125) -- (0.6875, 2.53125) -- (0.6875, 2.5625) -- (0.65625, 2.5625) -- (0.65625, 2.53125);
		\draw[thin, black] (0.625, 2.4375) -- (0.65625, 2.4375) -- (0.65625, 2.46875) -- (0.625, 2.46875) -- (0.625, 2.4375);
		\draw[thin, black] (0.65625, 2.4375) -- (0.6875, 2.4375) -- (0.6875, 2.46875) -- (0.65625, 2.46875) -- (0.65625, 2.4375);
		\draw[thin, black] (1.65625, 1.65625) -- (1.6875, 1.65625) -- (1.6875, 1.6875) -- (1.65625, 1.6875) -- (1.65625, 1.65625);
		\draw[thin, black] (1.71875, 1.59375) -- (1.75, 1.59375) -- (1.75, 1.625) -- (1.71875, 1.625) -- (1.71875, 1.59375);
		\draw[thin, black] (1.625, 1.59375) -- (1.65625, 1.59375) -- (1.65625, 1.625) -- (1.625, 1.625) -- (1.625, 1.59375);
		\draw[thin, black] (1.625, 1.5625) -- (1.65625, 1.5625) -- (1.65625, 1.59375) -- (1.625, 1.59375) -- (1.625, 1.5625);
		\draw[thin, black] (1.71875, 1.5) -- (1.75, 1.5) -- (1.75, 1.53125) -- (1.71875, 1.53125) -- (1.71875, 1.5);
		\draw[thin, black] (0.21875, 1.21875) -- (0.25, 1.21875) -- (0.25, 1.25) -- (0.21875, 1.25) -- (0.21875, 1.21875);
		\draw[thin, black] (0.1875, 1.125) -- (0.21875, 1.125) -- (0.21875, 1.15625) -- (0.1875, 1.15625) -- (0.1875, 1.125);
		\draw[thin, black] (0.28125, 1.15625) -- (0.3125, 1.15625) -- (0.3125, 1.1875) -- (0.28125, 1.1875) -- (0.28125, 1.15625);
		\draw[thin, black] (0.25, 1.15625) -- (0.28125, 1.15625) -- (0.28125, 1.1875) -- (0.25, 1.1875) -- (0.25, 1.15625);
		\draw[thin, black] (0.28125, 1.125) -- (0.3125, 1.125) -- (0.3125, 1.15625) -- (0.28125, 1.15625) -- (0.28125, 1.125);
		\draw[thin, black] (0.34375, 1.09375) -- (0.375, 1.09375) -- (0.375, 1.125) -- (0.34375, 1.125) -- (0.34375, 1.09375);
		\draw[thin, black] (0.3125, 1.09375) -- (0.34375, 1.09375) -- (0.34375, 1.125) -- (0.3125, 1.125) -- (0.3125, 1.09375);
		\draw[thin, black] (0.34375, 1.0625) -- (0.375, 1.0625) -- (0.375, 1.09375) -- (0.34375, 1.09375) -- (0.34375, 1.0625);
		\draw[thin, black] (0.25, 1.0625) -- (0.28125, 1.0625) -- (0.28125, 1.09375) -- (0.25, 1.09375) -- (0.25, 1.0625);
		\draw[thin, black] (0.3125, 1.0) -- (0.34375, 1.0) -- (0.34375, 1.03125) -- (0.3125, 1.03125) -- (0.3125, 1.0);
		\draw[thin, black] (0.40625, 1.03125) -- (0.4375, 1.03125) -- (0.4375, 1.0625) -- (0.40625, 1.0625) -- (0.40625, 1.03125);
		\draw[thin, black] (0.53125, 0.90625) -- (0.5625, 0.90625) -- (0.5625, 0.9375) -- (0.53125, 0.9375) -- (0.53125, 0.90625);
		\draw[thin, black] (0.59375, 0.84375) -- (0.625, 0.84375) -- (0.625, 0.875) -- (0.59375, 0.875) -- (0.59375, 0.84375);
		\draw[thin, black] (0.5, 0.8125) -- (0.53125, 0.8125) -- (0.53125, 0.84375) -- (0.5, 0.84375) -- (0.5, 0.8125);
		\draw[thin, black] (0.53125, 0.8125) -- (0.5625, 0.8125) -- (0.5625, 0.84375) -- (0.53125, 0.84375) -- (0.53125, 0.8125);
		\draw[thin, black] (0.5625, 0.78125) -- (0.59375, 0.78125) -- (0.59375, 0.8125) -- (0.5625, 0.8125) -- (0.5625, 0.78125);
		\draw[thin, black] (0.5625, 0.75) -- (0.59375, 0.75) -- (0.59375, 0.78125) -- (0.5625, 0.78125) -- (0.5625, 0.75);
		\draw[thin, black] (0.59375, 0.75) -- (0.625, 0.75) -- (0.625, 0.78125) -- (0.59375, 0.78125) -- (0.59375, 0.75);
		\draw[thin, black] (0.65625, 0.78125) -- (0.6875, 0.78125) -- (0.6875, 0.8125) -- (0.65625, 0.8125) -- (0.65625, 0.78125);
		\draw[thin, black] (0.71875, 0.71875) -- (0.75, 0.71875) -- (0.75, 0.75) -- (0.71875, 0.75) -- (0.71875, 0.71875);
		\draw[thin, black] (0.625, 0.71875) -- (0.65625, 0.71875) -- (0.65625, 0.75) -- (0.625, 0.75) -- (0.625, 0.71875);
		\draw[thin, black] (0.625, 0.6875) -- (0.65625, 0.6875) -- (0.65625, 0.71875) -- (0.625, 0.71875) -- (0.625, 0.6875);
		\draw[thin, black] (0.65625, 0.6875) -- (0.6875, 0.6875) -- (0.6875, 0.71875) -- (0.65625, 0.71875) -- (0.65625, 0.6875);
		\draw[thin, black] (0.6875, 0.65625) -- (0.71875, 0.65625) -- (0.71875, 0.6875) -- (0.6875, 0.6875) -- (0.6875, 0.65625);
		\draw[thin, black] (0.6875, 0.625) -- (0.71875, 0.625) -- (0.71875, 0.65625) -- (0.6875, 0.65625) -- (0.6875, 0.625);
		\draw[thin, black] (0.71875, 0.625) -- (0.75, 0.625) -- (0.75, 0.65625) -- (0.71875, 0.65625) -- (0.71875, 0.625);
		\draw[thin, black] (0.78125, 0.65625) -- (0.8125, 0.65625) -- (0.8125, 0.6875) -- (0.78125, 0.6875) -- (0.78125, 0.65625);
		\draw[thin, black] (0.46875, 0.96875) -- (0.5, 0.96875) -- (0.5, 1.0) -- (0.46875, 1.0) -- (0.46875, 0.96875);
		\draw[thin, black] (0.375, 0.9375) -- (0.40625, 0.9375) -- (0.40625, 0.96875) -- (0.375, 0.96875) -- (0.375, 0.9375);
		\draw[thin, black] (0.4375, 0.875) -- (0.46875, 0.875) -- (0.46875, 0.90625) -- (0.4375, 0.90625) -- (0.4375, 0.875);
		\draw[thin, black] (0.9375, 0.40625) -- (0.96875, 0.40625) -- (0.96875, 0.4375) -- (0.9375, 0.4375) -- (0.9375, 0.40625);
		\draw[thin, black] (0.9375, 0.375) -- (0.96875, 0.375) -- (0.96875, 0.40625) -- (0.9375, 0.40625) -- (0.9375, 0.375);
		\draw[thin, black] (0.96875, 0.375) -- (1.0, 0.375) -- (1.0, 0.40625) -- (0.96875, 0.40625) -- (0.96875, 0.375);
		\draw[thin, black] (1.03125, 0.40625) -- (1.0625, 0.40625) -- (1.0625, 0.4375) -- (1.03125, 0.4375) -- (1.03125, 0.40625);
		\draw[thin, black] (1.09375, 0.34375) -- (1.125, 0.34375) -- (1.125, 0.375) -- (1.09375, 0.375) -- (1.09375, 0.34375);
		\draw[thin, black] (1.09375, 0.3125) -- (1.125, 0.3125) -- (1.125, 0.34375) -- (1.09375, 0.34375) -- (1.09375, 0.3125);
		\draw[thin, black] (1.0, 0.34375) -- (1.03125, 0.34375) -- (1.03125, 0.375) -- (1.0, 0.375) -- (1.0, 0.34375);
		\draw[thin, black] (1.0, 0.3125) -- (1.03125, 0.3125) -- (1.03125, 0.34375) -- (1.0, 0.34375) -- (1.0, 0.3125);
		\draw[thin, black] (1.0625, 0.25) -- (1.09375, 0.25) -- (1.09375, 0.28125) -- (1.0625, 0.28125) -- (1.0625, 0.25);
		\draw[thin, black] (1.15625, 0.28125) -- (1.1875, 0.28125) -- (1.1875, 0.3125) -- (1.15625, 0.3125) -- (1.15625, 0.28125);
		\draw[thin, black] (1.125, 0.28125) -- (1.15625, 0.28125) -- (1.15625, 0.3125) -- (1.125, 0.3125) -- (1.125, 0.28125);
		\draw[thin, black] (1.15625, 0.25) -- (1.1875, 0.25) -- (1.1875, 0.28125) -- (1.15625, 0.28125) -- (1.15625, 0.25);
		\draw[thin, black] (1.21875, 0.0625) -- (1.25, 0.0625) -- (1.25, 0.09375) -- (1.21875, 0.09375) -- (1.21875, 0.0625);
		\draw[thin, black] (2.46875, 0.71875) -- (2.5, 0.71875) -- (2.5, 0.75) -- (2.46875, 0.75) -- (2.46875, 0.71875);
		\draw[thin, black] (2.4375, 0.625) -- (2.46875, 0.625) -- (2.46875, 0.65625) -- (2.4375, 0.65625) -- (2.4375, 0.625);
		\draw[thin, black] (2.46875, 0.625) -- (2.5, 0.625) -- (2.5, 0.65625) -- (2.46875, 0.65625) -- (2.46875, 0.625);
		\draw[thin, black] (-1.28125, 1.34375) -- (-1.25, 1.34375) -- (-1.25, 1.375) -- (-1.28125, 1.375) -- (-1.28125, 1.34375);
		\draw[thin, black] (-0.96875, -0.40625) -- (-0.9375, -0.40625) -- (-0.9375, -0.375) -- (-0.96875, -0.375) -- (-0.96875, -0.40625);
		\draw[thin, black] (-1.0, -0.40625) -- (-0.96875, -0.40625) -- (-0.96875, -0.375) -- (-1.0, -0.375) -- (-1.0, -0.40625);
		\draw[thin, black] (-0.96875, -0.4375) -- (-0.9375, -0.4375) -- (-0.9375, -0.40625) -- (-0.96875, -0.40625) -- (-0.96875, -0.4375);
		\draw[thin, black] (-0.71875, -0.65625) -- (-0.6875, -0.65625) -- (-0.6875, -0.625) -- (-0.71875, -0.625) -- (-0.71875, -0.65625);
		\draw[thin, black] (-0.75, -0.65625) -- (-0.71875, -0.65625) -- (-0.71875, -0.625) -- (-0.75, -0.625) -- (-0.75, -0.65625);
		\draw[thin, black] (-0.71875, -0.6875) -- (-0.6875, -0.6875) -- (-0.6875, -0.65625) -- (-0.71875, -0.65625) -- (-0.71875, -0.6875);
		\draw[thin, black] (-0.75, -0.75) -- (-0.71875, -0.75) -- (-0.71875, -0.71875) -- (-0.75, -0.71875) -- (-0.75, -0.75);
		\draw[thin, black] (-0.65625, -0.71875) -- (-0.625, -0.71875) -- (-0.625, -0.6875) -- (-0.65625, -0.6875) -- (-0.65625, -0.71875);
		\draw[thin, black] (-0.6875, -0.71875) -- (-0.65625, -0.71875) -- (-0.65625, -0.6875) -- (-0.6875, -0.6875) -- (-0.6875, -0.71875);
		\draw[thin, black] (-0.65625, -0.75) -- (-0.625, -0.75) -- (-0.625, -0.71875) -- (-0.65625, -0.71875) -- (-0.65625, -0.75);
		\draw[thin, black] (-0.8125, -0.6875) -- (-0.78125, -0.6875) -- (-0.78125, -0.65625) -- (-0.8125, -0.65625) -- (-0.8125, -0.6875);
		\draw[thin, black] (-0.59375, -0.78125) -- (-0.5625, -0.78125) -- (-0.5625, -0.75) -- (-0.59375, -0.75) -- (-0.59375, -0.78125);
		\draw[thin, black] (-0.625, -0.78125) -- (-0.59375, -0.78125) -- (-0.59375, -0.75) -- (-0.625, -0.75) -- (-0.625, -0.78125);
		\draw[thin, black] (-0.59375, -0.8125) -- (-0.5625, -0.8125) -- (-0.5625, -0.78125) -- (-0.59375, -0.78125) -- (-0.59375, -0.8125);
		\draw[thin, black] (-0.625, -0.875) -- (-0.59375, -0.875) -- (-0.59375, -0.84375) -- (-0.625, -0.84375) -- (-0.625, -0.875);
		\draw[thin, black] (-0.53125, -0.84375) -- (-0.5, -0.84375) -- (-0.5, -0.8125) -- (-0.53125, -0.8125) -- (-0.53125, -0.84375);
		\draw[thin, black] (-0.5625, -0.84375) -- (-0.53125, -0.84375) -- (-0.53125, -0.8125) -- (-0.5625, -0.8125) -- (-0.5625, -0.84375);
		\draw[thin, black] (-0.6875, -0.8125) -- (-0.65625, -0.8125) -- (-0.65625, -0.78125) -- (-0.6875, -0.78125) -- (-0.6875, -0.8125);
		\draw[thin, black] (-0.5625, -0.9375) -- (-0.53125, -0.9375) -- (-0.53125, -0.90625) -- (-0.5625, -0.90625) -- (-0.5625, -0.9375);
		\draw[thin, black] (-0.46875, -0.90625) -- (-0.4375, -0.90625) -- (-0.4375, -0.875) -- (-0.46875, -0.875) -- (-0.46875, -0.90625);
		\draw[thin, black] (-0.5, -1.0) -- (-0.46875, -1.0) -- (-0.46875, -0.96875) -- (-0.5, -0.96875) -- (-0.5, -1.0);
		\draw[thin, black] (-0.40625, -0.96875) -- (-0.375, -0.96875) -- (-0.375, -0.9375) -- (-0.40625, -0.9375) -- (-0.40625, -0.96875);
		\draw[thin, black] (-1.25, -0.09375) -- (-1.21875, -0.09375) -- (-1.21875, -0.0625) -- (-1.25, -0.0625) -- (-1.25, -0.09375);
		\draw[thin, black] (-1.09375, -0.28125) -- (-1.0625, -0.28125) -- (-1.0625, -0.25) -- (-1.09375, -0.25) -- (-1.09375, -0.28125);
		\draw[thin, black] (-1.125, -0.34375) -- (-1.09375, -0.34375) -- (-1.09375, -0.3125) -- (-1.125, -0.3125) -- (-1.125, -0.34375);
		\draw[thin, black] (-1.125, -0.375) -- (-1.09375, -0.375) -- (-1.09375, -0.34375) -- (-1.125, -0.34375) -- (-1.125, -0.375);
		\draw[thin, black] (-1.03125, -0.34375) -- (-1.0, -0.34375) -- (-1.0, -0.3125) -- (-1.03125, -0.3125) -- (-1.03125, -0.34375);
		\draw[thin, black] (-1.03125, -0.375) -- (-1.0, -0.375) -- (-1.0, -0.34375) -- (-1.03125, -0.34375) -- (-1.03125, -0.375);
		\draw[thin, black] (-1.1875, -0.28125) -- (-1.15625, -0.28125) -- (-1.15625, -0.25) -- (-1.1875, -0.25) -- (-1.1875, -0.28125);
		\draw[thin, black] (-1.1875, -0.3125) -- (-1.15625, -0.3125) -- (-1.15625, -0.28125) -- (-1.1875, -0.28125) -- (-1.1875, -0.3125);
		\draw[thin, black] (-1.15625, -0.3125) -- (-1.125, -0.3125) -- (-1.125, -0.28125) -- (-1.15625, -0.28125) -- (-1.15625, -0.3125);
		\draw[thin, black] (-1.0625, -0.4375) -- (-1.03125, -0.4375) -- (-1.03125, -0.40625) -- (-1.0625, -0.40625) -- (-1.0625, -0.4375);
		\draw[thin, black] (-1.75, -1.53125) -- (-1.71875, -1.53125) -- (-1.71875, -1.5) -- (-1.75, -1.5) -- (-1.75, -1.53125);
		\draw[thin, black] (-1.75, -1.625) -- (-1.71875, -1.625) -- (-1.71875, -1.59375) -- (-1.75, -1.59375) -- (-1.75, -1.625);
		\draw[thin, black] (-1.65625, -1.59375) -- (-1.625, -1.59375) -- (-1.625, -1.5625) -- (-1.65625, -1.5625) -- (-1.65625, -1.59375);
		\draw[thin, black] (-1.65625, -1.625) -- (-1.625, -1.625) -- (-1.625, -1.59375) -- (-1.65625, -1.59375) -- (-1.65625, -1.625);
		\draw[thin, black] (-1.6875, -1.6875) -- (-1.65625, -1.6875) -- (-1.65625, -1.65625) -- (-1.6875, -1.65625) -- (-1.6875, -1.6875);
		\draw[thin, black] (-0.21875, -1.15625) -- (-0.1875, -1.15625) -- (-0.1875, -1.125) -- (-0.21875, -1.125) -- (-0.21875, -1.15625);
		\draw[thin, black] (-0.25, -1.25) -- (-0.21875, -1.25) -- (-0.21875, -1.21875) -- (-0.25, -1.21875) -- (-0.25, -1.25);
		\draw[thin, black] (-0.34375, -1.03125) -- (-0.3125, -1.03125) -- (-0.3125, -1.0) -- (-0.34375, -1.0) -- (-0.34375, -1.03125);
		\draw[thin, black] (-0.375, -1.09375) -- (-0.34375, -1.09375) -- (-0.34375, -1.0625) -- (-0.375, -1.0625) -- (-0.375, -1.09375);
		\draw[thin, black] (-0.375, -1.125) -- (-0.34375, -1.125) -- (-0.34375, -1.09375) -- (-0.375, -1.09375) -- (-0.375, -1.125);
		\draw[thin, black] (-0.34375, -1.125) -- (-0.3125, -1.125) -- (-0.3125, -1.09375) -- (-0.34375, -1.09375) -- (-0.34375, -1.125);
		\draw[thin, black] (-0.28125, -1.09375) -- (-0.25, -1.09375) -- (-0.25, -1.0625) -- (-0.28125, -1.0625) -- (-0.28125, -1.09375);
		\draw[thin, black] (-0.4375, -1.0625) -- (-0.40625, -1.0625) -- (-0.40625, -1.03125) -- (-0.4375, -1.03125) -- (-0.4375, -1.0625);
		\draw[thin, black] (-0.3125, -1.15625) -- (-0.28125, -1.15625) -- (-0.28125, -1.125) -- (-0.3125, -1.125) -- (-0.3125, -1.15625);
		\draw[thin, black] (-0.3125, -1.1875) -- (-0.28125, -1.1875) -- (-0.28125, -1.15625) -- (-0.3125, -1.15625) -- (-0.3125, -1.1875);
		\draw[thin, black] (-0.28125, -1.1875) -- (-0.25, -1.1875) -- (-0.25, -1.15625) -- (-0.28125, -1.15625) -- (-0.28125, -1.1875);
		\draw[thin, black] (-2.46875, -0.65625) -- (-2.4375, -0.65625) -- (-2.4375, -0.625) -- (-2.46875, -0.625) -- (-2.46875, -0.65625);
		\draw[thin, black] (-2.5, -0.65625) -- (-2.46875, -0.65625) -- (-2.46875, -0.625) -- (-2.5, -0.625) -- (-2.5, -0.65625);
		\draw[thin, black] (-2.5, -0.75) -- (-2.46875, -0.75) -- (-2.46875, -0.71875) -- (-2.5, -0.71875) -- (-2.5, -0.75);
		\draw[thin, black] (-0.65625, -2.46875) -- (-0.625, -2.46875) -- (-0.625, -2.4375) -- (-0.65625, -2.4375) -- (-0.65625, -2.46875);
		\draw[thin, black] (-0.6875, -2.46875) -- (-0.65625, -2.46875) -- (-0.65625, -2.4375) -- (-0.6875, -2.4375) -- (-0.6875, -2.46875);
		\draw[thin, black] (-0.6875, -2.5625) -- (-0.65625, -2.5625) -- (-0.65625, -2.53125) -- (-0.6875, -2.53125) -- (-0.6875, -2.5625);
		\draw[thin, black] (1.25, -1.375) -- (1.28125, -1.375) -- (1.28125, -1.34375) -- (1.25, -1.34375) -- (1.25, -1.375);
		\draw[thin, black] (0.671875, 2.515625) -- (0.6875, 2.515625) -- (0.6875, 2.53125) -- (0.671875, 2.53125) -- (0.671875, 2.515625);
		\draw[thin, black] (0.65625, 2.515625) -- (0.671875, 2.515625) -- (0.671875, 2.53125) -- (0.65625, 2.53125) -- (0.65625, 2.515625);
		\draw[thin, black] (0.65625, 2.46875) -- (0.671875, 2.46875) -- (0.671875, 2.484375) -- (0.65625, 2.484375) -- (0.65625, 2.46875);
		\draw[thin, black] (0.671875, 2.46875) -- (0.6875, 2.46875) -- (0.6875, 2.484375) -- (0.671875, 2.484375) -- (0.671875, 2.46875);
		\draw[thin, black] (1.640625, 1.671875) -- (1.65625, 1.671875) -- (1.65625, 1.6875) -- (1.640625, 1.6875) -- (1.640625, 1.671875);
		\draw[thin, black] (1.625, 1.640625) -- (1.640625, 1.640625) -- (1.640625, 1.65625) -- (1.625, 1.65625) -- (1.625, 1.640625);
		\draw[thin, black] (1.625, 1.625) -- (1.640625, 1.625) -- (1.640625, 1.640625) -- (1.625, 1.640625) -- (1.625, 1.625);
		\draw[thin, black] (1.671875, 1.640625) -- (1.6875, 1.640625) -- (1.6875, 1.65625) -- (1.671875, 1.65625) -- (1.671875, 1.640625);
		\draw[thin, black] (1.6875, 1.578125) -- (1.703125, 1.578125) -- (1.703125, 1.59375) -- (1.6875, 1.59375) -- (1.6875, 1.578125);
		\draw[thin, black] (1.703125, 1.5625) -- (1.71875, 1.5625) -- (1.71875, 1.578125) -- (1.703125, 1.578125) -- (1.703125, 1.5625);
		\draw[thin, black] (0.21875, 1.125) -- (0.234375, 1.125) -- (0.234375, 1.140625) -- (0.21875, 1.140625) -- (0.21875, 1.125);
		\draw[thin, black] (0.234375, 1.125) -- (0.25, 1.125) -- (0.25, 1.140625) -- (0.234375, 1.140625) -- (0.234375, 1.125);
		\draw[thin, black] (0.265625, 1.140625) -- (0.28125, 1.140625) -- (0.28125, 1.15625) -- (0.265625, 1.15625) -- (0.265625, 1.140625);
		\draw[thin, black] (0.328125, 1.078125) -- (0.34375, 1.078125) -- (0.34375, 1.09375) -- (0.328125, 1.09375) -- (0.328125, 1.078125);
		\draw[thin, black] (0.296875, 1.109375) -- (0.3125, 1.109375) -- (0.3125, 1.125) -- (0.296875, 1.125) -- (0.296875, 1.109375);
		\draw[thin, black] (0.25, 1.109375) -- (0.265625, 1.109375) -- (0.265625, 1.125) -- (0.25, 1.125) -- (0.25, 1.109375);
		\draw[thin, black] (0.25, 1.09375) -- (0.265625, 1.09375) -- (0.265625, 1.109375) -- (0.25, 1.109375) -- (0.25, 1.09375);
		\draw[thin, black] (0.265625, 1.09375) -- (0.28125, 1.09375) -- (0.28125, 1.109375) -- (0.265625, 1.109375) -- (0.265625, 1.09375);
		\draw[thin, black] (0.28125, 1.078125) -- (0.296875, 1.078125) -- (0.296875, 1.09375) -- (0.28125, 1.09375) -- (0.28125, 1.078125);
		\draw[thin, black] (0.28125, 1.0625) -- (0.296875, 1.0625) -- (0.296875, 1.078125) -- (0.28125, 1.078125) -- (0.28125, 1.0625);
		\draw[thin, black] (0.296875, 1.0625) -- (0.3125, 1.0625) -- (0.3125, 1.078125) -- (0.296875, 1.078125) -- (0.296875, 1.0625);
		\draw[thin, black] (0.3125, 1.046875) -- (0.328125, 1.046875) -- (0.328125, 1.0625) -- (0.3125, 1.0625) -- (0.3125, 1.046875);
		\draw[thin, black] (0.3125, 1.03125) -- (0.328125, 1.03125) -- (0.328125, 1.046875) -- (0.3125, 1.046875) -- (0.3125, 1.03125);
		\draw[thin, black] (0.328125, 1.03125) -- (0.34375, 1.03125) -- (0.34375, 1.046875) -- (0.328125, 1.046875) -- (0.328125, 1.03125);
		\draw[thin, black] (0.578125, 0.859375) -- (0.59375, 0.859375) -- (0.59375, 0.875) -- (0.578125, 0.875) -- (0.578125, 0.859375);
		\draw[thin, black] (0.5625, 0.8125) -- (0.578125, 0.8125) -- (0.578125, 0.828125) -- (0.5625, 0.828125) -- (0.5625, 0.8125);
		\draw[thin, black] (0.609375, 0.828125) -- (0.625, 0.828125) -- (0.625, 0.84375) -- (0.609375, 0.84375) -- (0.609375, 0.828125);
		\draw[thin, black] (0.59375, 0.78125) -- (0.609375, 0.78125) -- (0.609375, 0.796875) -- (0.59375, 0.796875) -- (0.59375, 0.78125);
		\draw[thin, black] (0.640625, 0.796875) -- (0.65625, 0.796875) -- (0.65625, 0.8125) -- (0.640625, 0.8125) -- (0.640625, 0.796875);
		\draw[thin, black] (0.625, 0.75) -- (0.640625, 0.75) -- (0.640625, 0.765625) -- (0.625, 0.765625) -- (0.625, 0.75);
		\draw[thin, black] (0.671875, 0.765625) -- (0.6875, 0.765625) -- (0.6875, 0.78125) -- (0.671875, 0.78125) -- (0.671875, 0.765625);
		\draw[thin, black] (0.703125, 0.734375) -- (0.71875, 0.734375) -- (0.71875, 0.75) -- (0.703125, 0.75) -- (0.703125, 0.734375);
		\draw[thin, black] (0.6875, 0.703125) -- (0.703125, 0.703125) -- (0.703125, 0.71875) -- (0.6875, 0.71875) -- (0.6875, 0.703125);
		\draw[thin, black] (0.6875, 0.6875) -- (0.703125, 0.6875) -- (0.703125, 0.703125) -- (0.6875, 0.703125) -- (0.6875, 0.6875);
		\draw[thin, black] (0.703125, 0.6875) -- (0.71875, 0.6875) -- (0.71875, 0.703125) -- (0.703125, 0.703125) -- (0.703125, 0.6875);
		\draw[thin, black] (0.734375, 0.703125) -- (0.75, 0.703125) -- (0.75, 0.71875) -- (0.734375, 0.71875) -- (0.734375, 0.703125);
		\draw[thin, black] (0.65625, 0.71875) -- (0.671875, 0.71875) -- (0.671875, 0.734375) -- (0.65625, 0.734375) -- (0.65625, 0.71875);
		\draw[thin, black] (0.671875, 0.71875) -- (0.6875, 0.71875) -- (0.6875, 0.734375) -- (0.671875, 0.734375) -- (0.671875, 0.71875);
		\draw[thin, black] (0.71875, 0.671875) -- (0.734375, 0.671875) -- (0.734375, 0.6875) -- (0.71875, 0.6875) -- (0.71875, 0.671875);
		\draw[thin, black] (0.71875, 0.65625) -- (0.734375, 0.65625) -- (0.734375, 0.671875) -- (0.71875, 0.671875) -- (0.71875, 0.65625);
		\draw[thin, black] (0.734375, 0.65625) -- (0.75, 0.65625) -- (0.75, 0.671875) -- (0.734375, 0.671875) -- (0.734375, 0.65625);
		\draw[thin, black] (0.765625, 0.671875) -- (0.78125, 0.671875) -- (0.78125, 0.6875) -- (0.765625, 0.6875) -- (0.765625, 0.671875);
		\draw[thin, black] (0.75, 0.640625) -- (0.765625, 0.640625) -- (0.765625, 0.65625) -- (0.75, 0.65625) -- (0.75, 0.640625);
		\draw[thin, black] (0.75, 0.625) -- (0.765625, 0.625) -- (0.765625, 0.640625) -- (0.75, 0.640625) -- (0.75, 0.625);
		\draw[thin, black] (0.765625, 0.625) -- (0.78125, 0.625) -- (0.78125, 0.640625) -- (0.765625, 0.640625) -- (0.765625, 0.625);
		\draw[thin, black] (0.796875, 0.640625) -- (0.8125, 0.640625) -- (0.8125, 0.65625) -- (0.796875, 0.65625) -- (0.796875, 0.640625);
		\draw[thin, black] (0.96875, 0.40625) -- (0.984375, 0.40625) -- (0.984375, 0.421875) -- (0.96875, 0.421875) -- (0.96875, 0.40625);
		\draw[thin, black] (1.015625, 0.421875) -- (1.03125, 0.421875) -- (1.03125, 0.4375) -- (1.015625, 0.4375) -- (1.015625, 0.421875);
		\draw[thin, black] (1.0, 0.375) -- (1.015625, 0.375) -- (1.015625, 0.390625) -- (1.0, 0.390625) -- (1.0, 0.375);
		\draw[thin, black] (1.046875, 0.390625) -- (1.0625, 0.390625) -- (1.0625, 0.40625) -- (1.046875, 0.40625) -- (1.046875, 0.390625);
		\draw[thin, black] (1.03125, 0.34375) -- (1.046875, 0.34375) -- (1.046875, 0.359375) -- (1.03125, 0.359375) -- (1.03125, 0.34375);
		\draw[thin, black] (1.109375, 0.296875) -- (1.125, 0.296875) -- (1.125, 0.3125) -- (1.109375, 0.3125) -- (1.109375, 0.296875);
		\draw[thin, black] (1.0625, 0.296875) -- (1.078125, 0.296875) -- (1.078125, 0.3125) -- (1.0625, 0.3125) -- (1.0625, 0.296875);
		\draw[thin, black] (1.0625, 0.28125) -- (1.078125, 0.28125) -- (1.078125, 0.296875) -- (1.0625, 0.296875) -- (1.0625, 0.28125);
		\draw[thin, black] (1.078125, 0.28125) -- (1.09375, 0.28125) -- (1.09375, 0.296875) -- (1.078125, 0.296875) -- (1.078125, 0.28125);
		\draw[thin, black] (1.09375, 0.265625) -- (1.109375, 0.265625) -- (1.109375, 0.28125) -- (1.09375, 0.28125) -- (1.09375, 0.265625);
		\draw[thin, black] (1.09375, 0.25) -- (1.109375, 0.25) -- (1.109375, 0.265625) -- (1.09375, 0.265625) -- (1.09375, 0.25);
		\draw[thin, black] (1.140625, 0.265625) -- (1.15625, 0.265625) -- (1.15625, 0.28125) -- (1.140625, 0.28125) -- (1.140625, 0.265625);
		\draw[thin, black] (2.515625, 0.671875) -- (2.53125, 0.671875) -- (2.53125, 0.6875) -- (2.515625, 0.6875) -- (2.515625, 0.671875);
		\draw[thin, black] (2.5, 0.671875) -- (2.515625, 0.671875) -- (2.515625, 0.6875) -- (2.5, 0.6875) -- (2.5, 0.671875);
		\draw[thin, black] (2.546875, 0.625) -- (2.5625, 0.625) -- (2.5625, 0.640625) -- (2.546875, 0.640625) -- (2.546875, 0.625);
		\draw[thin, black] (2.4375, 0.703125) -- (2.453125, 0.703125) -- (2.453125, 0.71875) -- (2.4375, 0.71875) -- (2.4375, 0.703125);
		\draw[thin, black] (2.46875, 0.65625) -- (2.484375, 0.65625) -- (2.484375, 0.671875) -- (2.46875, 0.671875) -- (2.46875, 0.65625);
		\draw[thin, black] (-0.984375, -0.421875) -- (-0.96875, -0.421875) -- (-0.96875, -0.40625) -- (-0.984375, -0.40625) -- (-0.984375, -0.421875);
		\draw[thin, black] (-0.734375, -0.671875) -- (-0.71875, -0.671875) -- (-0.71875, -0.65625) -- (-0.734375, -0.65625) -- (-0.734375, -0.671875);
		\draw[thin, black] (-0.75, -0.671875) -- (-0.734375, -0.671875) -- (-0.734375, -0.65625) -- (-0.75, -0.65625) -- (-0.75, -0.671875);
		\draw[thin, black] (-0.734375, -0.6875) -- (-0.71875, -0.6875) -- (-0.71875, -0.671875) -- (-0.734375, -0.671875) -- (-0.734375, -0.6875);
		\draw[thin, black] (-0.703125, -0.703125) -- (-0.6875, -0.703125) -- (-0.6875, -0.6875) -- (-0.703125, -0.6875) -- (-0.703125, -0.703125);
		\draw[thin, black] (-0.71875, -0.703125) -- (-0.703125, -0.703125) -- (-0.703125, -0.6875) -- (-0.71875, -0.6875) -- (-0.71875, -0.703125);
		\draw[thin, black] (-0.703125, -0.71875) -- (-0.6875, -0.71875) -- (-0.6875, -0.703125) -- (-0.703125, -0.703125) -- (-0.703125, -0.71875);
		\draw[thin, black] (-0.75, -0.71875) -- (-0.734375, -0.71875) -- (-0.734375, -0.703125) -- (-0.75, -0.703125) -- (-0.75, -0.71875);
		\draw[thin, black] (-0.71875, -0.75) -- (-0.703125, -0.75) -- (-0.703125, -0.734375) -- (-0.71875, -0.734375) -- (-0.71875, -0.75);
		\draw[thin, black] (-0.671875, -0.734375) -- (-0.65625, -0.734375) -- (-0.65625, -0.71875) -- (-0.671875, -0.71875) -- (-0.671875, -0.734375);
		\draw[thin, black] (-0.6875, -0.734375) -- (-0.671875, -0.734375) -- (-0.671875, -0.71875) -- (-0.6875, -0.71875) -- (-0.6875, -0.734375);
		\draw[thin, black] (-0.765625, -0.640625) -- (-0.75, -0.640625) -- (-0.75, -0.625) -- (-0.765625, -0.625) -- (-0.765625, -0.640625);
		\draw[thin, black] (-0.78125, -0.640625) -- (-0.765625, -0.640625) -- (-0.765625, -0.625) -- (-0.78125, -0.625) -- (-0.78125, -0.640625);
		\draw[thin, black] (-0.765625, -0.65625) -- (-0.75, -0.65625) -- (-0.75, -0.640625) -- (-0.765625, -0.640625) -- (-0.765625, -0.65625);
		\draw[thin, black] (-0.8125, -0.65625) -- (-0.796875, -0.65625) -- (-0.796875, -0.640625) -- (-0.8125, -0.640625) -- (-0.8125, -0.65625);
		\draw[thin, black] (-0.78125, -0.6875) -- (-0.765625, -0.6875) -- (-0.765625, -0.671875) -- (-0.78125, -0.671875) -- (-0.78125, -0.6875);
		\draw[thin, black] (-0.609375, -0.796875) -- (-0.59375, -0.796875) -- (-0.59375, -0.78125) -- (-0.609375, -0.78125) -- (-0.609375, -0.796875);
		\draw[thin, black] (-0.578125, -0.828125) -- (-0.5625, -0.828125) -- (-0.5625, -0.8125) -- (-0.578125, -0.8125) -- (-0.578125, -0.828125);
		\draw[thin, black] (-0.625, -0.84375) -- (-0.609375, -0.84375) -- (-0.609375, -0.828125) -- (-0.625, -0.828125) -- (-0.625, -0.84375);
		\draw[thin, black] (-0.59375, -0.875) -- (-0.578125, -0.875) -- (-0.578125, -0.859375) -- (-0.59375, -0.859375) -- (-0.59375, -0.875);
		\draw[thin, black] (-0.640625, -0.765625) -- (-0.625, -0.765625) -- (-0.625, -0.75) -- (-0.640625, -0.75) -- (-0.640625, -0.765625);
		\draw[thin, black] (-0.6875, -0.78125) -- (-0.671875, -0.78125) -- (-0.671875, -0.765625) -- (-0.6875, -0.765625) -- (-0.6875, -0.78125);
		\draw[thin, black] (-0.65625, -0.8125) -- (-0.640625, -0.8125) -- (-0.640625, -0.796875) -- (-0.65625, -0.796875) -- (-0.65625, -0.8125);
		\draw[thin, black] (-1.109375, -0.265625) -- (-1.09375, -0.265625) -- (-1.09375, -0.25) -- (-1.109375, -0.25) -- (-1.109375, -0.265625);
		\draw[thin, black] (-1.109375, -0.28125) -- (-1.09375, -0.28125) -- (-1.09375, -0.265625) -- (-1.109375, -0.265625) -- (-1.109375, -0.28125);
		\draw[thin, black] (-1.125, -0.3125) -- (-1.109375, -0.3125) -- (-1.109375, -0.296875) -- (-1.125, -0.296875) -- (-1.125, -0.3125);
		\draw[thin, black] (-1.078125, -0.296875) -- (-1.0625, -0.296875) -- (-1.0625, -0.28125) -- (-1.078125, -0.28125) -- (-1.078125, -0.296875);
		\draw[thin, black] (-1.09375, -0.296875) -- (-1.078125, -0.296875) -- (-1.078125, -0.28125) -- (-1.09375, -0.28125) -- (-1.09375, -0.296875);
		\draw[thin, black] (-1.078125, -0.3125) -- (-1.0625, -0.3125) -- (-1.0625, -0.296875) -- (-1.078125, -0.296875) -- (-1.078125, -0.3125);
		\draw[thin, black] (-1.046875, -0.359375) -- (-1.03125, -0.359375) -- (-1.03125, -0.34375) -- (-1.046875, -0.34375) -- (-1.046875, -0.359375);
		\draw[thin, black] (-1.15625, -0.28125) -- (-1.140625, -0.28125) -- (-1.140625, -0.265625) -- (-1.15625, -0.265625) -- (-1.15625, -0.28125);
		\draw[thin, black] (-1.015625, -0.390625) -- (-1.0, -0.390625) -- (-1.0, -0.375) -- (-1.015625, -0.375) -- (-1.015625, -0.390625);
		\draw[thin, black] (-1.0625, -0.40625) -- (-1.046875, -0.40625) -- (-1.046875, -0.390625) -- (-1.0625, -0.390625) -- (-1.0625, -0.40625);
		\draw[thin, black] (-1.03125, -0.4375) -- (-1.015625, -0.4375) -- (-1.015625, -0.421875) -- (-1.03125, -0.421875) -- (-1.03125, -0.4375);
		\draw[thin, black] (-1.71875, -1.578125) -- (-1.703125, -1.578125) -- (-1.703125, -1.5625) -- (-1.71875, -1.5625) -- (-1.71875, -1.578125);
		\draw[thin, black] (-1.703125, -1.59375) -- (-1.6875, -1.59375) -- (-1.6875, -1.578125) -- (-1.703125, -1.578125) -- (-1.703125, -1.59375);
		\draw[thin, black] (-1.640625, -1.640625) -- (-1.625, -1.640625) -- (-1.625, -1.625) -- (-1.640625, -1.625) -- (-1.640625, -1.640625);
		\draw[thin, black] (-1.640625, -1.65625) -- (-1.625, -1.65625) -- (-1.625, -1.640625) -- (-1.640625, -1.640625) -- (-1.640625, -1.65625);
		\draw[thin, black] (-1.6875, -1.65625) -- (-1.671875, -1.65625) -- (-1.671875, -1.640625) -- (-1.6875, -1.640625) -- (-1.6875, -1.65625);
		\draw[thin, black] (-1.65625, -1.6875) -- (-1.640625, -1.6875) -- (-1.640625, -1.671875) -- (-1.65625, -1.671875) -- (-1.65625, -1.6875);
		\draw[thin, black] (-0.234375, -1.140625) -- (-0.21875, -1.140625) -- (-0.21875, -1.125) -- (-0.234375, -1.125) -- (-0.234375, -1.140625);
		\draw[thin, black] (-0.25, -1.140625) -- (-0.234375, -1.140625) -- (-0.234375, -1.125) -- (-0.25, -1.125) -- (-0.25, -1.140625);
		\draw[thin, black] (-0.328125, -1.046875) -- (-0.3125, -1.046875) -- (-0.3125, -1.03125) -- (-0.328125, -1.03125) -- (-0.328125, -1.046875);
		\draw[thin, black] (-0.34375, -1.046875) -- (-0.328125, -1.046875) -- (-0.328125, -1.03125) -- (-0.34375, -1.03125) -- (-0.34375, -1.046875);
		\draw[thin, black] (-0.328125, -1.0625) -- (-0.3125, -1.0625) -- (-0.3125, -1.046875) -- (-0.328125, -1.046875) -- (-0.328125, -1.0625);
		\draw[thin, black] (-0.34375, -1.09375) -- (-0.328125, -1.09375) -- (-0.328125, -1.078125) -- (-0.34375, -1.078125) -- (-0.34375, -1.09375);
		\draw[thin, black] (-0.296875, -1.078125) -- (-0.28125, -1.078125) -- (-0.28125, -1.0625) -- (-0.296875, -1.0625) -- (-0.296875, -1.078125);
		\draw[thin, black] (-0.3125, -1.078125) -- (-0.296875, -1.078125) -- (-0.296875, -1.0625) -- (-0.3125, -1.0625) -- (-0.3125, -1.078125);
		\draw[thin, black] (-0.296875, -1.09375) -- (-0.28125, -1.09375) -- (-0.28125, -1.078125) -- (-0.296875, -1.078125) -- (-0.296875, -1.09375);
		\draw[thin, black] (-0.3125, -1.125) -- (-0.296875, -1.125) -- (-0.296875, -1.109375) -- (-0.3125, -1.109375) -- (-0.3125, -1.125);
		\draw[thin, black] (-0.265625, -1.109375) -- (-0.25, -1.109375) -- (-0.25, -1.09375) -- (-0.265625, -1.09375) -- (-0.265625, -1.109375);
		\draw[thin, black] (-0.28125, -1.109375) -- (-0.265625, -1.109375) -- (-0.265625, -1.09375) -- (-0.28125, -1.09375) -- (-0.28125, -1.109375);
		\draw[thin, black] (-0.265625, -1.125) -- (-0.25, -1.125) -- (-0.25, -1.109375) -- (-0.265625, -1.109375) -- (-0.265625, -1.125);
		\draw[thin, black] (-0.28125, -1.15625) -- (-0.265625, -1.15625) -- (-0.265625, -1.140625) -- (-0.28125, -1.140625) -- (-0.28125, -1.15625);
		\draw[thin, black] (-2.5625, -0.640625) -- (-2.546875, -0.640625) -- (-2.546875, -0.625) -- (-2.5625, -0.625) -- (-2.5625, -0.640625);
		\draw[thin, black] (-2.53125, -0.6875) -- (-2.515625, -0.6875) -- (-2.515625, -0.671875) -- (-2.53125, -0.671875) -- (-2.53125, -0.6875);
		\draw[thin, black] (-2.515625, -0.6875) -- (-2.5, -0.6875) -- (-2.5, -0.671875) -- (-2.515625, -0.671875) -- (-2.515625, -0.6875);
		\draw[thin, black] (-2.484375, -0.671875) -- (-2.46875, -0.671875) -- (-2.46875, -0.65625) -- (-2.484375, -0.65625) -- (-2.484375, -0.671875);
		\draw[thin, black] (-2.453125, -0.71875) -- (-2.4375, -0.71875) -- (-2.4375, -0.703125) -- (-2.453125, -0.703125) -- (-2.453125, -0.71875);
		\draw[thin, black] (-0.671875, -2.484375) -- (-0.65625, -2.484375) -- (-0.65625, -2.46875) -- (-0.671875, -2.46875) -- (-0.671875, -2.484375);
		\draw[thin, black] (-0.6875, -2.484375) -- (-0.671875, -2.484375) -- (-0.671875, -2.46875) -- (-0.6875, -2.46875) -- (-0.6875, -2.484375);
		\draw[thin, black] (-0.6875, -2.53125) -- (-0.671875, -2.53125) -- (-0.671875, -2.515625) -- (-0.6875, -2.515625) -- (-0.6875, -2.53125);
		\draw[thin, black] (-0.671875, -2.53125) -- (-0.65625, -2.53125) -- (-0.65625, -2.515625) -- (-0.671875, -2.515625) -- (-0.671875, -2.53125);
		\draw[thin, black] (1.625, 1.65625) -- (1.6328125, 1.65625) -- (1.6328125, 1.6640625) -- (1.625, 1.6640625) -- (1.625, 1.65625);
		\draw[thin, black] (1.6484375, 1.6640625) -- (1.65625, 1.6640625) -- (1.65625, 1.671875) -- (1.6484375, 1.671875) -- (1.6484375, 1.6640625);
		\draw[thin, black] (1.6484375, 1.65625) -- (1.65625, 1.65625) -- (1.65625, 1.6640625) -- (1.6484375, 1.6640625) -- (1.6484375, 1.65625);
		\draw[thin, black] (1.640625, 1.640625) -- (1.6484375, 1.640625) -- (1.6484375, 1.6484375) -- (1.640625, 1.6484375) -- (1.640625, 1.640625);
		\draw[thin, black] (0.25, 1.125) -- (0.2578125, 1.125) -- (0.2578125, 1.1328125) -- (0.25, 1.1328125) -- (0.25, 1.125);
		\draw[thin, black] (0.2734375, 1.1328125) -- (0.28125, 1.1328125) -- (0.28125, 1.140625) -- (0.2734375, 1.140625) -- (0.2734375, 1.1328125);
		\draw[thin, black] (0.3203125, 1.0859375) -- (0.328125, 1.0859375) -- (0.328125, 1.09375) -- (0.3203125, 1.09375) -- (0.3203125, 1.0859375);
		\draw[thin, black] (0.3125, 1.0625) -- (0.3203125, 1.0625) -- (0.3203125, 1.0703125) -- (0.3125, 1.0703125) -- (0.3125, 1.0625);
		\draw[thin, black] (0.3359375, 1.0703125) -- (0.34375, 1.0703125) -- (0.34375, 1.078125) -- (0.3359375, 1.078125) -- (0.3359375, 1.0703125);
		\draw[thin, black] (0.2890625, 1.1171875) -- (0.296875, 1.1171875) -- (0.296875, 1.125) -- (0.2890625, 1.125) -- (0.2890625, 1.1171875);
		\draw[thin, black] (0.28125, 1.09375) -- (0.2890625, 1.09375) -- (0.2890625, 1.1015625) -- (0.28125, 1.1015625) -- (0.28125, 1.09375);
		\draw[thin, black] (0.3046875, 1.1015625) -- (0.3125, 1.1015625) -- (0.3125, 1.109375) -- (0.3046875, 1.109375) -- (0.3046875, 1.1015625);
		\draw[thin, black] (0.296875, 1.1015625) -- (0.3046875, 1.1015625) -- (0.3046875, 1.109375) -- (0.296875, 1.109375) -- (0.296875, 1.1015625);
		\draw[thin, black] (0.265625, 1.109375) -- (0.2734375, 1.109375) -- (0.2734375, 1.1171875) -- (0.265625, 1.1171875) -- (0.265625, 1.109375);
		\draw[thin, black] (0.296875, 1.078125) -- (0.3046875, 1.078125) -- (0.3046875, 1.0859375) -- (0.296875, 1.0859375) -- (0.296875, 1.078125);
		\draw[thin, black] (0.3515625, 1.0546875) -- (0.359375, 1.0546875) -- (0.359375, 1.0625) -- (0.3515625, 1.0625) -- (0.3515625, 1.0546875);
		\draw[thin, black] (0.328125, 1.046875) -- (0.3359375, 1.046875) -- (0.3359375, 1.0546875) -- (0.328125, 1.0546875) -- (0.328125, 1.046875);
		\draw[thin, black] (0.6953125, 0.7421875) -- (0.703125, 0.7421875) -- (0.703125, 0.75) -- (0.6953125, 0.75) -- (0.6953125, 0.7421875);
		\draw[thin, black] (0.6875, 0.7421875) -- (0.6953125, 0.7421875) -- (0.6953125, 0.75) -- (0.6875, 0.75) -- (0.6875, 0.7421875);
		\draw[thin, black] (0.6953125, 0.734375) -- (0.703125, 0.734375) -- (0.703125, 0.7421875) -- (0.6953125, 0.7421875) -- (0.6953125, 0.734375);
		\draw[thin, black] (0.6875, 0.71875) -- (0.6953125, 0.71875) -- (0.6953125, 0.7265625) -- (0.6875, 0.7265625) -- (0.6875, 0.71875);
		\draw[thin, black] (0.7109375, 0.7265625) -- (0.71875, 0.7265625) -- (0.71875, 0.734375) -- (0.7109375, 0.734375) -- (0.7109375, 0.7265625);
		\draw[thin, black] (0.703125, 0.7265625) -- (0.7109375, 0.7265625) -- (0.7109375, 0.734375) -- (0.703125, 0.734375) -- (0.703125, 0.7265625);
		\draw[thin, black] (0.7109375, 0.71875) -- (0.71875, 0.71875) -- (0.71875, 0.7265625) -- (0.7109375, 0.7265625) -- (0.7109375, 0.71875);
		\draw[thin, black] (0.703125, 0.703125) -- (0.7109375, 0.703125) -- (0.7109375, 0.7109375) -- (0.703125, 0.7109375) -- (0.703125, 0.703125);
		\draw[thin, black] (0.7265625, 0.7109375) -- (0.734375, 0.7109375) -- (0.734375, 0.71875) -- (0.7265625, 0.71875) -- (0.7265625, 0.7109375);
		\draw[thin, black] (0.71875, 0.7109375) -- (0.7265625, 0.7109375) -- (0.7265625, 0.71875) -- (0.71875, 0.71875) -- (0.71875, 0.7109375);
		\draw[thin, black] (0.7265625, 0.703125) -- (0.734375, 0.703125) -- (0.734375, 0.7109375) -- (0.7265625, 0.7109375) -- (0.7265625, 0.703125);
		\draw[thin, black] (0.71875, 0.6875) -- (0.7265625, 0.6875) -- (0.7265625, 0.6953125) -- (0.71875, 0.6953125) -- (0.71875, 0.6875);
		\draw[thin, black] (0.7421875, 0.6953125) -- (0.75, 0.6953125) -- (0.75, 0.703125) -- (0.7421875, 0.703125) -- (0.7421875, 0.6953125);
		\draw[thin, black] (0.734375, 0.6953125) -- (0.7421875, 0.6953125) -- (0.7421875, 0.703125) -- (0.734375, 0.703125) -- (0.734375, 0.6953125);
		\draw[thin, black] (0.671875, 0.734375) -- (0.6796875, 0.734375) -- (0.6796875, 0.7421875) -- (0.671875, 0.7421875) -- (0.671875, 0.734375);
		\draw[thin, black] (0.734375, 0.671875) -- (0.7421875, 0.671875) -- (0.7421875, 0.6796875) -- (0.734375, 0.6796875) -- (0.734375, 0.671875);
		\draw[thin, black] (0.7578125, 0.6796875) -- (0.765625, 0.6796875) -- (0.765625, 0.6875) -- (0.7578125, 0.6875) -- (0.7578125, 0.6796875);
		\draw[thin, black] (0.75, 0.65625) -- (0.7578125, 0.65625) -- (0.7578125, 0.6640625) -- (0.75, 0.6640625) -- (0.75, 0.65625);
		\draw[thin, black] (0.7734375, 0.6640625) -- (0.78125, 0.6640625) -- (0.78125, 0.671875) -- (0.7734375, 0.671875) -- (0.7734375, 0.6640625);
		\draw[thin, black] (0.765625, 0.640625) -- (0.7734375, 0.640625) -- (0.7734375, 0.6484375) -- (0.765625, 0.6484375) -- (0.765625, 0.640625);
		\draw[thin, black] (0.7890625, 0.6484375) -- (0.796875, 0.6484375) -- (0.796875, 0.65625) -- (0.7890625, 0.65625) -- (0.7890625, 0.6484375);
		\draw[thin, black] (0.78125, 0.625) -- (0.7890625, 0.625) -- (0.7890625, 0.6328125) -- (0.78125, 0.6328125) -- (0.78125, 0.625);
		\draw[thin, black] (0.8046875, 0.6328125) -- (0.8125, 0.6328125) -- (0.8125, 0.640625) -- (0.8046875, 0.640625) -- (0.8046875, 0.6328125);
		\draw[thin, black] (0.4375, 0.9609375) -- (0.4453125, 0.9609375) -- (0.4453125, 0.96875) -- (0.4375, 0.96875) -- (0.4375, 0.9609375);
		\draw[thin, black] (0.4453125, 0.953125) -- (0.453125, 0.953125) -- (0.453125, 0.9609375) -- (0.4453125, 0.9609375) -- (0.4453125, 0.953125);
		\draw[thin, black] (0.453125, 0.9453125) -- (0.4609375, 0.9453125) -- (0.4609375, 0.953125) -- (0.453125, 0.953125) -- (0.453125, 0.9453125);
		\draw[thin, black] (0.4609375, 0.9375) -- (0.46875, 0.9375) -- (0.46875, 0.9453125) -- (0.4609375, 0.9453125) -- (0.4609375, 0.9375);
		\draw[thin, black] (0.421875, 0.9765625) -- (0.4296875, 0.9765625) -- (0.4296875, 0.984375) -- (0.421875, 0.984375) -- (0.421875, 0.9765625);
		\draw[thin, black] (0.4296875, 0.96875) -- (0.4375, 0.96875) -- (0.4375, 0.9765625) -- (0.4296875, 0.9765625) -- (0.4296875, 0.96875);
		\draw[thin, black] (0.46875, 0.9296875) -- (0.4765625, 0.9296875) -- (0.4765625, 0.9375) -- (0.46875, 0.9375) -- (0.46875, 0.9296875);
		\draw[thin, black] (0.4765625, 0.921875) -- (0.484375, 0.921875) -- (0.484375, 0.9296875) -- (0.4765625, 0.9296875) -- (0.4765625, 0.921875);
		\draw[thin, black] (0.9921875, 0.421875) -- (1.0, 0.421875) -- (1.0, 0.4296875) -- (0.9921875, 0.4296875) -- (0.9921875, 0.421875);
		\draw[thin, black] (1.0, 0.4140625) -- (1.0078125, 0.4140625) -- (1.0078125, 0.421875) -- (1.0, 0.421875) -- (1.0, 0.4140625);
		\draw[thin, black] (1.0078125, 0.40625) -- (1.015625, 0.40625) -- (1.015625, 0.4140625) -- (1.0078125, 0.4140625) -- (1.0078125, 0.40625);
		\draw[thin, black] (1.015625, 0.3984375) -- (1.0234375, 0.3984375) -- (1.0234375, 0.40625) -- (1.015625, 0.40625) -- (1.015625, 0.3984375);
		\draw[thin, black] (1.0546875, 0.3671875) -- (1.0625, 0.3671875) -- (1.0625, 0.375) -- (1.0546875, 0.375) -- (1.0546875, 0.3671875);
		\draw[thin, black] (1.1015625, 0.3046875) -- (1.109375, 0.3046875) -- (1.109375, 0.3125) -- (1.1015625, 0.3125) -- (1.1015625, 0.3046875);
		\draw[thin, black] (1.09375, 0.28125) -- (1.1015625, 0.28125) -- (1.1015625, 0.2890625) -- (1.09375, 0.2890625) -- (1.09375, 0.28125);
		\draw[thin, black] (1.1171875, 0.2890625) -- (1.125, 0.2890625) -- (1.125, 0.296875) -- (1.1171875, 0.296875) -- (1.1171875, 0.2890625);
		\draw[thin, black] (1.109375, 0.2890625) -- (1.1171875, 0.2890625) -- (1.1171875, 0.296875) -- (1.109375, 0.296875) -- (1.109375, 0.2890625);
		\draw[thin, black] (1.1171875, 0.28125) -- (1.125, 0.28125) -- (1.125, 0.2890625) -- (1.1171875, 0.2890625) -- (1.1171875, 0.28125);
		\draw[thin, black] (1.078125, 0.3046875) -- (1.0859375, 0.3046875) -- (1.0859375, 0.3125) -- (1.078125, 0.3125) -- (1.078125, 0.3046875);
		\draw[thin, black] (1.078125, 0.296875) -- (1.0859375, 0.296875) -- (1.0859375, 0.3046875) -- (1.078125, 0.3046875) -- (1.078125, 0.296875);
		\draw[thin, black] (1.0859375, 0.296875) -- (1.09375, 0.296875) -- (1.09375, 0.3046875) -- (1.0859375, 0.3046875) -- (1.0859375, 0.296875);
		\draw[thin, black] (1.1484375, 0.21875) -- (1.15625, 0.21875) -- (1.15625, 0.2265625) -- (1.1484375, 0.2265625) -- (1.1484375, 0.21875);
		\draw[thin, black] (2.4921875, 0.6796875) -- (2.5, 0.6796875) -- (2.5, 0.6875) -- (2.4921875, 0.6875) -- (2.4921875, 0.6796875);
		\draw[thin, black] (2.484375, 0.6640625) -- (2.4921875, 0.6640625) -- (2.4921875, 0.671875) -- (2.484375, 0.671875) -- (2.484375, 0.6640625);
		\draw[thin, black] (2.484375, 0.65625) -- (2.4921875, 0.65625) -- (2.4921875, 0.6640625) -- (2.484375, 0.6640625) -- (2.484375, 0.65625);
		\draw[thin, black] (2.4921875, 0.65625) -- (2.5, 0.65625) -- (2.5, 0.6640625) -- (2.4921875, 0.6640625) -- (2.4921875, 0.65625);
		\draw[thin, black] (-1.0, -0.4296875) -- (-0.9921875, -0.4296875) -- (-0.9921875, -0.421875) -- (-1.0, -0.421875) -- (-1.0, -0.4296875);
		\draw[thin, black] (-0.7421875, -0.6796875) -- (-0.734375, -0.6796875) -- (-0.734375, -0.671875) -- (-0.7421875, -0.671875) -- (-0.7421875, -0.6796875);
		\draw[thin, black] (-0.7109375, -0.7109375) -- (-0.703125, -0.7109375) -- (-0.703125, -0.703125) -- (-0.7109375, -0.703125) -- (-0.7109375, -0.7109375);
		\draw[thin, black] (-0.7265625, -0.6953125) -- (-0.71875, -0.6953125) -- (-0.71875, -0.6875) -- (-0.7265625, -0.6875) -- (-0.7265625, -0.6953125);
		\draw[thin, black] (-0.75, -0.703125) -- (-0.7421875, -0.703125) -- (-0.7421875, -0.6953125) -- (-0.75, -0.6953125) -- (-0.75, -0.703125);
		\draw[thin, black] (-0.7421875, -0.703125) -- (-0.734375, -0.703125) -- (-0.734375, -0.6953125) -- (-0.7421875, -0.6953125) -- (-0.7421875, -0.703125);
		\draw[thin, black] (-0.734375, -0.7109375) -- (-0.7265625, -0.7109375) -- (-0.7265625, -0.703125) -- (-0.734375, -0.703125) -- (-0.734375, -0.7109375);
		\draw[thin, black] (-0.734375, -0.71875) -- (-0.7265625, -0.71875) -- (-0.7265625, -0.7109375) -- (-0.734375, -0.7109375) -- (-0.734375, -0.71875);
		\draw[thin, black] (-0.7265625, -0.71875) -- (-0.71875, -0.71875) -- (-0.71875, -0.7109375) -- (-0.7265625, -0.7109375) -- (-0.7265625, -0.71875);
		\draw[thin, black] (-0.6953125, -0.7265625) -- (-0.6875, -0.7265625) -- (-0.6875, -0.71875) -- (-0.6953125, -0.71875) -- (-0.6953125, -0.7265625);
		\draw[thin, black] (-0.71875, -0.7265625) -- (-0.7109375, -0.7265625) -- (-0.7109375, -0.71875) -- (-0.71875, -0.71875) -- (-0.71875, -0.7265625);
		\draw[thin, black] (-0.71875, -0.734375) -- (-0.7109375, -0.734375) -- (-0.7109375, -0.7265625) -- (-0.71875, -0.7265625) -- (-0.71875, -0.734375);
		\draw[thin, black] (-0.7109375, -0.734375) -- (-0.703125, -0.734375) -- (-0.703125, -0.7265625) -- (-0.7109375, -0.7265625) -- (-0.7109375, -0.734375);
		\draw[thin, black] (-0.703125, -0.7421875) -- (-0.6953125, -0.7421875) -- (-0.6953125, -0.734375) -- (-0.703125, -0.734375) -- (-0.703125, -0.7421875);
		\draw[thin, black] (-0.703125, -0.75) -- (-0.6953125, -0.75) -- (-0.6953125, -0.7421875) -- (-0.703125, -0.7421875) -- (-0.703125, -0.75);
		\draw[thin, black] (-0.6953125, -0.75) -- (-0.6875, -0.75) -- (-0.6875, -0.7421875) -- (-0.6953125, -0.7421875) -- (-0.6953125, -0.75);
		\draw[thin, black] (-0.6796875, -0.7421875) -- (-0.671875, -0.7421875) -- (-0.671875, -0.734375) -- (-0.6796875, -0.734375) -- (-0.6796875, -0.7421875);
		\draw[thin, black] (-0.7734375, -0.6484375) -- (-0.765625, -0.6484375) -- (-0.765625, -0.640625) -- (-0.7734375, -0.640625) -- (-0.7734375, -0.6484375);
		\draw[thin, black] (-0.7890625, -0.6328125) -- (-0.78125, -0.6328125) -- (-0.78125, -0.625) -- (-0.7890625, -0.625) -- (-0.7890625, -0.6328125);
		\draw[thin, black] (-0.8125, -0.640625) -- (-0.8046875, -0.640625) -- (-0.8046875, -0.6328125) -- (-0.8125, -0.6328125) -- (-0.8125, -0.640625);
		\draw[thin, black] (-0.796875, -0.65625) -- (-0.7890625, -0.65625) -- (-0.7890625, -0.6484375) -- (-0.796875, -0.6484375) -- (-0.796875, -0.65625);
		\draw[thin, black] (-0.7578125, -0.6640625) -- (-0.75, -0.6640625) -- (-0.75, -0.65625) -- (-0.7578125, -0.65625) -- (-0.7578125, -0.6640625);
		\draw[thin, black] (-0.78125, -0.671875) -- (-0.7734375, -0.671875) -- (-0.7734375, -0.6640625) -- (-0.78125, -0.6640625) -- (-0.78125, -0.671875);
		\draw[thin, black] (-0.765625, -0.6875) -- (-0.7578125, -0.6875) -- (-0.7578125, -0.6796875) -- (-0.765625, -0.6796875) -- (-0.765625, -0.6875);
		\draw[thin, black] (-0.484375, -0.9296875) -- (-0.4765625, -0.9296875) -- (-0.4765625, -0.921875) -- (-0.484375, -0.921875) -- (-0.484375, -0.9296875);
		\draw[thin, black] (-0.4765625, -0.9375) -- (-0.46875, -0.9375) -- (-0.46875, -0.9296875) -- (-0.4765625, -0.9296875) -- (-0.4765625, -0.9375);
		\draw[thin, black] (-0.46875, -0.9453125) -- (-0.4609375, -0.9453125) -- (-0.4609375, -0.9375) -- (-0.46875, -0.9375) -- (-0.46875, -0.9453125);
		\draw[thin, black] (-0.4609375, -0.953125) -- (-0.453125, -0.953125) -- (-0.453125, -0.9453125) -- (-0.4609375, -0.9453125) -- (-0.4609375, -0.953125);
		\draw[thin, black] (-0.453125, -0.9609375) -- (-0.4453125, -0.9609375) -- (-0.4453125, -0.953125) -- (-0.453125, -0.953125) -- (-0.453125, -0.9609375);
		\draw[thin, black] (-0.4453125, -0.96875) -- (-0.4375, -0.96875) -- (-0.4375, -0.9609375) -- (-0.4453125, -0.9609375) -- (-0.4453125, -0.96875);
		\draw[thin, black] (-0.4375, -0.9765625) -- (-0.4296875, -0.9765625) -- (-0.4296875, -0.96875) -- (-0.4375, -0.96875) -- (-0.4375, -0.9765625);
		\draw[thin, black] (-0.4296875, -0.984375) -- (-0.421875, -0.984375) -- (-0.421875, -0.9765625) -- (-0.4296875, -0.9765625) -- (-0.4296875, -0.984375);
		\draw[thin, black] (-1.15625, -0.2265625) -- (-1.1484375, -0.2265625) -- (-1.1484375, -0.21875) -- (-1.15625, -0.21875) -- (-1.15625, -0.2265625);
		\draw[thin, black] (-1.1015625, -0.2890625) -- (-1.09375, -0.2890625) -- (-1.09375, -0.28125) -- (-1.1015625, -0.28125) -- (-1.1015625, -0.2890625);
		\draw[thin, black] (-1.125, -0.2890625) -- (-1.1171875, -0.2890625) -- (-1.1171875, -0.28125) -- (-1.125, -0.28125) -- (-1.125, -0.2890625);
		\draw[thin, black] (-1.125, -0.296875) -- (-1.1171875, -0.296875) -- (-1.1171875, -0.2890625) -- (-1.125, -0.2890625) -- (-1.125, -0.296875);
		\draw[thin, black] (-1.1171875, -0.296875) -- (-1.109375, -0.296875) -- (-1.109375, -0.2890625) -- (-1.1171875, -0.2890625) -- (-1.1171875, -0.296875);
		\draw[thin, black] (-1.109375, -0.3125) -- (-1.1015625, -0.3125) -- (-1.1015625, -0.3046875) -- (-1.109375, -0.3046875) -- (-1.109375, -0.3125);
		\draw[thin, black] (-1.0859375, -0.3046875) -- (-1.078125, -0.3046875) -- (-1.078125, -0.296875) -- (-1.0859375, -0.296875) -- (-1.0859375, -0.3046875);
		\draw[thin, black] (-1.09375, -0.3046875) -- (-1.0859375, -0.3046875) -- (-1.0859375, -0.296875) -- (-1.09375, -0.296875) -- (-1.09375, -0.3046875);
		\draw[thin, black] (-1.0859375, -0.3125) -- (-1.078125, -0.3125) -- (-1.078125, -0.3046875) -- (-1.0859375, -0.3046875) -- (-1.0859375, -0.3125);
		\draw[thin, black] (-1.0625, -0.375) -- (-1.0546875, -0.375) -- (-1.0546875, -0.3671875) -- (-1.0625, -0.3671875) -- (-1.0625, -0.375);
		\draw[thin, black] (-1.0234375, -0.40625) -- (-1.015625, -0.40625) -- (-1.015625, -0.3984375) -- (-1.0234375, -0.3984375) -- (-1.0234375, -0.40625);
		\draw[thin, black] (-1.015625, -0.4140625) -- (-1.0078125, -0.4140625) -- (-1.0078125, -0.40625) -- (-1.015625, -0.40625) -- (-1.015625, -0.4140625);
		\draw[thin, black] (-1.0078125, -0.421875) -- (-1.0, -0.421875) -- (-1.0, -0.4140625) -- (-1.0078125, -0.4140625) -- (-1.0078125, -0.421875);
		\draw[thin, black] (-1.6484375, -1.6484375) -- (-1.640625, -1.6484375) -- (-1.640625, -1.640625) -- (-1.6484375, -1.640625) -- (-1.6484375, -1.6484375);
		\draw[thin, black] (-1.6328125, -1.6640625) -- (-1.625, -1.6640625) -- (-1.625, -1.65625) -- (-1.6328125, -1.65625) -- (-1.6328125, -1.6640625);
		\draw[thin, black] (-1.65625, -1.6640625) -- (-1.6484375, -1.6640625) -- (-1.6484375, -1.65625) -- (-1.65625, -1.65625) -- (-1.65625, -1.6640625);
		\draw[thin, black] (-1.65625, -1.671875) -- (-1.6484375, -1.671875) -- (-1.6484375, -1.6640625) -- (-1.65625, -1.6640625) -- (-1.65625, -1.671875);
		\draw[thin, black] (-0.359375, -1.0625) -- (-0.3515625, -1.0625) -- (-0.3515625, -1.0546875) -- (-0.359375, -1.0546875) -- (-0.359375, -1.0625);
		\draw[thin, black] (-0.3359375, -1.0546875) -- (-0.328125, -1.0546875) -- (-0.328125, -1.046875) -- (-0.3359375, -1.046875) -- (-0.3359375, -1.0546875);
		\draw[thin, black] (-0.3203125, -1.0703125) -- (-0.3125, -1.0703125) -- (-0.3125, -1.0625) -- (-0.3203125, -1.0625) -- (-0.3203125, -1.0703125);
		\draw[thin, black] (-0.34375, -1.078125) -- (-0.3359375, -1.078125) -- (-0.3359375, -1.0703125) -- (-0.34375, -1.0703125) -- (-0.34375, -1.078125);
		\draw[thin, black] (-0.328125, -1.09375) -- (-0.3203125, -1.09375) -- (-0.3203125, -1.0859375) -- (-0.328125, -1.0859375) -- (-0.328125, -1.09375);
		\draw[thin, black] (-0.3046875, -1.0859375) -- (-0.296875, -1.0859375) -- (-0.296875, -1.078125) -- (-0.3046875, -1.078125) -- (-0.3046875, -1.0859375);
		\draw[thin, black] (-0.2890625, -1.1015625) -- (-0.28125, -1.1015625) -- (-0.28125, -1.09375) -- (-0.2890625, -1.09375) -- (-0.2890625, -1.1015625);
		\draw[thin, black] (-0.3125, -1.109375) -- (-0.3046875, -1.109375) -- (-0.3046875, -1.1015625) -- (-0.3125, -1.1015625) -- (-0.3125, -1.109375);
		\draw[thin, black] (-0.3046875, -1.109375) -- (-0.296875, -1.109375) -- (-0.296875, -1.1015625) -- (-0.3046875, -1.1015625) -- (-0.3046875, -1.109375);
		\draw[thin, black] (-0.296875, -1.125) -- (-0.2890625, -1.125) -- (-0.2890625, -1.1171875) -- (-0.296875, -1.1171875) -- (-0.296875, -1.125);
		\draw[thin, black] (-0.2734375, -1.1171875) -- (-0.265625, -1.1171875) -- (-0.265625, -1.109375) -- (-0.2734375, -1.109375) -- (-0.2734375, -1.1171875);
		\draw[thin, black] (-0.2578125, -1.1328125) -- (-0.25, -1.1328125) -- (-0.25, -1.125) -- (-0.2578125, -1.125) -- (-0.2578125, -1.1328125);
		\draw[thin, black] (-0.28125, -1.140625) -- (-0.2734375, -1.140625) -- (-0.2734375, -1.1328125) -- (-0.28125, -1.1328125) -- (-0.28125, -1.140625);
		\draw[thin, black] (-2.4921875, -0.6640625) -- (-2.484375, -0.6640625) -- (-2.484375, -0.65625) -- (-2.4921875, -0.65625) -- (-2.4921875, -0.6640625);
		\draw[thin, black] (-2.5, -0.6640625) -- (-2.4921875, -0.6640625) -- (-2.4921875, -0.65625) -- (-2.5, -0.65625) -- (-2.5, -0.6640625);
		\draw[thin, black] (-2.4921875, -0.671875) -- (-2.484375, -0.671875) -- (-2.484375, -0.6640625) -- (-2.4921875, -0.6640625) -- (-2.4921875, -0.671875);
		\draw[thin, black] (-2.5, -0.6875) -- (-2.4921875, -0.6875) -- (-2.4921875, -0.6796875) -- (-2.5, -0.6796875) -- (-2.5, -0.6875);
		\draw[thin, black] (1.6328125, 1.66796875) -- (1.63671875, 1.66796875) -- (1.63671875, 1.671875) -- (1.6328125, 1.671875) -- (1.6328125, 1.66796875);
		\draw[thin, black] (1.63671875, 1.6640625) -- (1.640625, 1.6640625) -- (1.640625, 1.66796875) -- (1.63671875, 1.66796875) -- (1.63671875, 1.6640625);
		\draw[thin, black] (1.65234375, 1.65234375) -- (1.65625, 1.65234375) -- (1.65625, 1.65625) -- (1.65234375, 1.65625) -- (1.65234375, 1.65234375);
		\draw[thin, black] (1.65234375, 1.6484375) -- (1.65625, 1.6484375) -- (1.65625, 1.65234375) -- (1.65234375, 1.65234375) -- (1.65234375, 1.6484375);
		\draw[thin, black] (1.640625, 1.6484375) -- (1.64453125, 1.6484375) -- (1.64453125, 1.65234375) -- (1.640625, 1.65234375) -- (1.640625, 1.6484375);
		\draw[thin, black] (1.046875, 0.36328125) -- (1.05078125, 0.36328125) -- (1.05078125, 0.3671875) -- (1.046875, 0.3671875) -- (1.046875, 0.36328125);
		\draw[thin, black] (1.05078125, 0.359375) -- (1.0546875, 0.359375) -- (1.0546875, 0.36328125) -- (1.05078125, 0.36328125) -- (1.05078125, 0.359375);
		\draw[thin, black] (-1.0546875, -0.36328125) -- (-1.05078125, -0.36328125) -- (-1.05078125, -0.359375) -- (-1.0546875, -0.359375) -- (-1.0546875, -0.36328125);
		\draw[thin, black] (-1.05078125, -0.3671875) -- (-1.046875, -0.3671875) -- (-1.046875, -0.36328125) -- (-1.05078125, -0.36328125) -- (-1.05078125, -0.3671875);
		\draw[thin, black] (-1.65625, -1.65234375) -- (-1.65234375, -1.65234375) -- (-1.65234375, -1.6484375) -- (-1.65625, -1.6484375) -- (-1.65625, -1.65234375);
		\draw[thin, black] (-1.65625, -1.65625) -- (-1.65234375, -1.65625) -- (-1.65234375, -1.65234375) -- (-1.65625, -1.65234375) -- (-1.65625, -1.65625);
		\draw[thin, black] (-1.64453125, -1.65234375) -- (-1.640625, -1.65234375) -- (-1.640625, -1.6484375) -- (-1.64453125, -1.6484375) -- (-1.64453125, -1.65234375);
		\draw[thin, black] (-1.640625, -1.66796875) -- (-1.63671875, -1.66796875) -- (-1.63671875, -1.6640625) -- (-1.640625, -1.6640625) -- (-1.640625, -1.66796875);
		\draw[thin, black] (-1.63671875, -1.671875) -- (-1.6328125, -1.671875) -- (-1.6328125, -1.66796875) -- (-1.63671875, -1.66796875) -- (-1.63671875, -1.671875);
		\draw[thin, black] (1.6640625, 1.6484375) -- (1.671875, 1.6484375) -- (1.671875, 1.65625) -- (1.6640625, 1.65625) -- (1.6640625, 1.6484375);
		\draw[thin, black] (1.65625, 1.6484375) -- (1.6640625, 1.6484375) -- (1.6640625, 1.65625) -- (1.65625, 1.65625) -- (1.65625, 1.6484375);
		\draw[thin, black] (1.6640625, 1.640625) -- (1.671875, 1.640625) -- (1.671875, 1.6484375) -- (1.6640625, 1.6484375) -- (1.6640625, 1.640625);
		\draw[thin, black] (1.640625, 1.6328125) -- (1.6484375, 1.6328125) -- (1.6484375, 1.640625) -- (1.640625, 1.640625) -- (1.640625, 1.6328125);
		\draw[thin, black] (1.640625, 1.625) -- (1.6484375, 1.625) -- (1.6484375, 1.6328125) -- (1.640625, 1.6328125) -- (1.640625, 1.625);
		\draw[thin, black] (1.6484375, 1.625) -- (1.65625, 1.625) -- (1.65625, 1.6328125) -- (1.6484375, 1.6328125) -- (1.6484375, 1.625);
		\draw[thin, black] (1.03125, 0.359375) -- (1.0390625, 0.359375) -- (1.0390625, 0.3671875) -- (1.03125, 0.3671875) -- (1.03125, 0.359375);
		\draw[thin, black] (-1.0390625, -0.3671875) -- (-1.03125, -0.3671875) -- (-1.03125, -0.359375) -- (-1.0390625, -0.359375) -- (-1.0390625, -0.3671875);
		\draw[thin, black] (-1.6484375, -1.6328125) -- (-1.640625, -1.6328125) -- (-1.640625, -1.625) -- (-1.6484375, -1.625) -- (-1.6484375, -1.6328125);
		\draw[thin, black] (-1.65625, -1.6328125) -- (-1.6484375, -1.6328125) -- (-1.6484375, -1.625) -- (-1.65625, -1.625) -- (-1.65625, -1.6328125);
		\draw[thin, black] (-1.6484375, -1.640625) -- (-1.640625, -1.640625) -- (-1.640625, -1.6328125) -- (-1.6484375, -1.6328125) -- (-1.6484375, -1.640625);
		\draw[thin, black] (-1.671875, -1.6484375) -- (-1.6640625, -1.6484375) -- (-1.6640625, -1.640625) -- (-1.671875, -1.640625) -- (-1.671875, -1.6484375);
		\draw[thin, black] (-1.671875, -1.65625) -- (-1.6640625, -1.65625) -- (-1.6640625, -1.6484375) -- (-1.671875, -1.6484375) -- (-1.671875, -1.65625);
		\draw[thin, black] (-1.6640625, -1.65625) -- (-1.65625, -1.65625) -- (-1.65625, -1.6484375) -- (-1.6640625, -1.6484375) -- (-1.6640625, -1.65625);
		\draw[thin, black] (1.65625, 1.71875) -- (1.6875, 1.71875) -- (1.6875, 1.75) -- (1.65625, 1.75) -- (1.65625, 1.71875);
		\draw[thin, black] (1.625, 1.71875) -- (1.65625, 1.71875) -- (1.65625, 1.75) -- (1.625, 1.75) -- (1.625, 1.71875);
		\draw[thin, black] (1.65625, 1.6875) -- (1.6875, 1.6875) -- (1.6875, 1.71875) -- (1.65625, 1.71875) -- (1.65625, 1.6875);
		\draw[thin, black] (1.640625, 1.703125) -- (1.65625, 1.703125) -- (1.65625, 1.71875) -- (1.640625, 1.71875) -- (1.640625, 1.703125);
		\draw[thin, black] (1.640625, 1.6875) -- (1.65625, 1.6875) -- (1.65625, 1.703125) -- (1.640625, 1.703125) -- (1.640625, 1.6875);
		\draw[thin, black] (1.5625, 1.65625) -- (1.59375, 1.65625) -- (1.59375, 1.6875) -- (1.5625, 1.6875) -- (1.5625, 1.65625);
		\draw[thin, black] (1.5625, 1.625) -- (1.59375, 1.625) -- (1.59375, 1.65625) -- (1.5625, 1.65625) -- (1.5625, 1.625);
		\draw[thin, black] (1.59375, 1.625) -- (1.625, 1.625) -- (1.625, 1.65625) -- (1.59375, 1.65625) -- (1.59375, 1.625);
		\draw[thin, black] (1.59375, 1.671875) -- (1.609375, 1.671875) -- (1.609375, 1.6875) -- (1.59375, 1.6875) -- (1.59375, 1.671875);
		\draw[thin, black] (1.59375, 1.65625) -- (1.609375, 1.65625) -- (1.609375, 1.671875) -- (1.59375, 1.671875) -- (1.59375, 1.65625);
		\draw[thin, black] (1.609375, 1.65625) -- (1.625, 1.65625) -- (1.625, 1.671875) -- (1.609375, 1.671875) -- (1.609375, 1.65625);
		\draw[thin, black] (0.390625, 1.046875) -- (0.40625, 1.046875) -- (0.40625, 1.0625) -- (0.390625, 1.0625) -- (0.390625, 1.046875);
		\draw[thin, black] (0.375, 1.046875) -- (0.390625, 1.046875) -- (0.390625, 1.0625) -- (0.375, 1.0625) -- (0.375, 1.046875);
		\draw[thin, black] (0.390625, 1.03125) -- (0.40625, 1.03125) -- (0.40625, 1.046875) -- (0.390625, 1.046875) -- (0.390625, 1.03125);
		\draw[thin, black] (0.34375, 1.015625) -- (0.359375, 1.015625) -- (0.359375, 1.03125) -- (0.34375, 1.03125) -- (0.34375, 1.015625);
		\draw[thin, black] (0.34375, 1.0) -- (0.359375, 1.0) -- (0.359375, 1.015625) -- (0.34375, 1.015625) -- (0.34375, 1.0);
		\draw[thin, black] (0.359375, 1.0) -- (0.375, 1.0) -- (0.375, 1.015625) -- (0.359375, 1.015625) -- (0.359375, 1.0);
		\draw[thin, black] (0.421875, 1.015625) -- (0.4375, 1.015625) -- (0.4375, 1.03125) -- (0.421875, 1.03125) -- (0.421875, 1.015625);
		\draw[thin, black] (0.40625, 1.015625) -- (0.421875, 1.015625) -- (0.421875, 1.03125) -- (0.40625, 1.03125) -- (0.40625, 1.015625);
		\draw[thin, black] (0.421875, 1.0) -- (0.4375, 1.0) -- (0.4375, 1.015625) -- (0.421875, 1.015625) -- (0.421875, 1.0);
		\draw[thin, black] (0.375, 0.984375) -- (0.390625, 0.984375) -- (0.390625, 1.0) -- (0.375, 1.0) -- (0.375, 0.984375);
		\draw[thin, black] (0.375, 0.96875) -- (0.390625, 0.96875) -- (0.390625, 0.984375) -- (0.375, 0.984375) -- (0.375, 0.96875);
		\draw[thin, black] (0.390625, 0.96875) -- (0.40625, 0.96875) -- (0.40625, 0.984375) -- (0.390625, 0.984375) -- (0.390625, 0.96875);
		\draw[thin, black] (0.515625, 0.921875) -- (0.53125, 0.921875) -- (0.53125, 0.9375) -- (0.515625, 0.9375) -- (0.515625, 0.921875);
		\draw[thin, black] (0.5, 0.921875) -- (0.515625, 0.921875) -- (0.515625, 0.9375) -- (0.5, 0.9375) -- (0.5, 0.921875);
		\draw[thin, black] (0.515625, 0.90625) -- (0.53125, 0.90625) -- (0.53125, 0.921875) -- (0.515625, 0.921875) -- (0.515625, 0.90625);
		\draw[thin, black] (0.46875, 0.890625) -- (0.484375, 0.890625) -- (0.484375, 0.90625) -- (0.46875, 0.90625) -- (0.46875, 0.890625);
		\draw[thin, black] (0.46875, 0.875) -- (0.484375, 0.875) -- (0.484375, 0.890625) -- (0.46875, 0.890625) -- (0.46875, 0.875);
		\draw[thin, black] (0.484375, 0.875) -- (0.5, 0.875) -- (0.5, 0.890625) -- (0.484375, 0.890625) -- (0.484375, 0.875);
		\draw[thin, black] (0.546875, 0.890625) -- (0.5625, 0.890625) -- (0.5625, 0.90625) -- (0.546875, 0.90625) -- (0.546875, 0.890625);
		\draw[thin, black] (0.53125, 0.890625) -- (0.546875, 0.890625) -- (0.546875, 0.90625) -- (0.53125, 0.90625) -- (0.53125, 0.890625);
		\draw[thin, black] (0.5, 0.859375) -- (0.515625, 0.859375) -- (0.515625, 0.875) -- (0.5, 0.875) -- (0.5, 0.859375);
		\draw[thin, black] (0.5, 0.84375) -- (0.515625, 0.84375) -- (0.515625, 0.859375) -- (0.5, 0.859375) -- (0.5, 0.84375);
		\draw[thin, black] (0.515625, 0.84375) -- (0.53125, 0.84375) -- (0.53125, 0.859375) -- (0.515625, 0.859375) -- (0.515625, 0.84375);
		\draw[thin, black] (0.75, 0.59375) -- (0.78125, 0.59375) -- (0.78125, 0.625) -- (0.75, 0.625) -- (0.75, 0.59375);
		\draw[thin, black] (0.75, 0.5625) -- (0.78125, 0.5625) -- (0.78125, 0.59375) -- (0.75, 0.59375) -- (0.75, 0.5625);
		\draw[thin, black] (0.78125, 0.5625) -- (0.8125, 0.5625) -- (0.8125, 0.59375) -- (0.78125, 0.59375) -- (0.78125, 0.5625);
		\draw[thin, black] (0.78125, 0.609375) -- (0.796875, 0.609375) -- (0.796875, 0.625) -- (0.78125, 0.625) -- (0.78125, 0.609375);
		\draw[thin, black] (0.78125, 0.59375) -- (0.796875, 0.59375) -- (0.796875, 0.609375) -- (0.78125, 0.609375) -- (0.78125, 0.59375);
		\draw[thin, black] (0.796875, 0.59375) -- (0.8125, 0.59375) -- (0.8125, 0.609375) -- (0.796875, 0.609375) -- (0.796875, 0.59375);
		\draw[thin, black] (0.84375, 0.65625) -- (0.875, 0.65625) -- (0.875, 0.6875) -- (0.84375, 0.6875) -- (0.84375, 0.65625);
		\draw[thin, black] (0.8125, 0.65625) -- (0.84375, 0.65625) -- (0.84375, 0.6875) -- (0.8125, 0.6875) -- (0.8125, 0.65625);
		\draw[thin, black] (0.84375, 0.625) -- (0.875, 0.625) -- (0.875, 0.65625) -- (0.84375, 0.65625) -- (0.84375, 0.625);
		\draw[thin, black] (0.828125, 0.640625) -- (0.84375, 0.640625) -- (0.84375, 0.65625) -- (0.828125, 0.65625) -- (0.828125, 0.640625);
		\draw[thin, black] (0.8125, 0.640625) -- (0.828125, 0.640625) -- (0.828125, 0.65625) -- (0.8125, 0.65625) -- (0.8125, 0.640625);
		\draw[thin, black] (0.828125, 0.625) -- (0.84375, 0.625) -- (0.84375, 0.640625) -- (0.828125, 0.640625) -- (0.828125, 0.625);
		\draw[thin, black] (0.859375, 0.609375) -- (0.875, 0.609375) -- (0.875, 0.625) -- (0.859375, 0.625) -- (0.859375, 0.609375);
		\draw[thin, black] (0.84375, 0.609375) -- (0.859375, 0.609375) -- (0.859375, 0.625) -- (0.84375, 0.625) -- (0.84375, 0.609375);
		\draw[thin, black] (0.859375, 0.59375) -- (0.875, 0.59375) -- (0.875, 0.609375) -- (0.859375, 0.609375) -- (0.859375, 0.59375);
		\draw[thin, black] (0.8125, 0.578125) -- (0.828125, 0.578125) -- (0.828125, 0.59375) -- (0.8125, 0.59375) -- (0.8125, 0.578125);
		\draw[thin, black] (0.8125, 0.5625) -- (0.828125, 0.5625) -- (0.828125, 0.578125) -- (0.8125, 0.578125) -- (0.8125, 0.5625);
		\draw[thin, black] (0.828125, 0.5625) -- (0.84375, 0.5625) -- (0.84375, 0.578125) -- (0.828125, 0.578125) -- (0.828125, 0.5625);
		\draw[thin, black] (0.90625, 0.59375) -- (0.9375, 0.59375) -- (0.9375, 0.625) -- (0.90625, 0.625) -- (0.90625, 0.59375);
		\draw[thin, black] (0.875, 0.59375) -- (0.90625, 0.59375) -- (0.90625, 0.625) -- (0.875, 0.625) -- (0.875, 0.59375);
		\draw[thin, black] (0.90625, 0.5625) -- (0.9375, 0.5625) -- (0.9375, 0.59375) -- (0.90625, 0.59375) -- (0.90625, 0.5625);
		\draw[thin, black] (0.890625, 0.578125) -- (0.90625, 0.578125) -- (0.90625, 0.59375) -- (0.890625, 0.59375) -- (0.890625, 0.578125);
		\draw[thin, black] (0.875, 0.578125) -- (0.890625, 0.578125) -- (0.890625, 0.59375) -- (0.875, 0.59375) -- (0.875, 0.578125);
		\draw[thin, black] (0.890625, 0.5625) -- (0.90625, 0.5625) -- (0.90625, 0.578125) -- (0.890625, 0.578125) -- (0.890625, 0.5625);
		\draw[thin, black] (0.8125, 0.53125) -- (0.84375, 0.53125) -- (0.84375, 0.5625) -- (0.8125, 0.5625) -- (0.8125, 0.53125);
		\draw[thin, black] (0.8125, 0.5) -- (0.84375, 0.5) -- (0.84375, 0.53125) -- (0.8125, 0.53125) -- (0.8125, 0.5);
		\draw[thin, black] (0.84375, 0.5) -- (0.875, 0.5) -- (0.875, 0.53125) -- (0.84375, 0.53125) -- (0.84375, 0.5);
		\draw[thin, black] (0.84375, 0.546875) -- (0.859375, 0.546875) -- (0.859375, 0.5625) -- (0.84375, 0.5625) -- (0.84375, 0.546875);
		\draw[thin, black] (0.84375, 0.53125) -- (0.859375, 0.53125) -- (0.859375, 0.546875) -- (0.84375, 0.546875) -- (0.84375, 0.53125);
		\draw[thin, black] (0.859375, 0.53125) -- (0.875, 0.53125) -- (0.875, 0.546875) -- (0.859375, 0.546875) -- (0.859375, 0.53125);
		\draw[thin, black] (0.453125, 0.984375) -- (0.46875, 0.984375) -- (0.46875, 1.0) -- (0.453125, 1.0) -- (0.453125, 0.984375);
		\draw[thin, black] (0.4375, 0.984375) -- (0.453125, 0.984375) -- (0.453125, 1.0) -- (0.4375, 1.0) -- (0.4375, 0.984375);
		\draw[thin, black] (0.453125, 0.96875) -- (0.46875, 0.96875) -- (0.46875, 0.984375) -- (0.453125, 0.984375) -- (0.453125, 0.96875);
		\draw[thin, black] (0.40625, 0.953125) -- (0.421875, 0.953125) -- (0.421875, 0.96875) -- (0.40625, 0.96875) -- (0.40625, 0.953125);
		\draw[thin, black] (0.40625, 0.9375) -- (0.421875, 0.9375) -- (0.421875, 0.953125) -- (0.40625, 0.953125) -- (0.40625, 0.9375);
		\draw[thin, black] (0.421875, 0.9375) -- (0.4375, 0.9375) -- (0.4375, 0.953125) -- (0.421875, 0.953125) -- (0.421875, 0.9375);
		\draw[thin, black] (0.484375, 0.953125) -- (0.5, 0.953125) -- (0.5, 0.96875) -- (0.484375, 0.96875) -- (0.484375, 0.953125);
		\draw[thin, black] (0.46875, 0.953125) -- (0.484375, 0.953125) -- (0.484375, 0.96875) -- (0.46875, 0.96875) -- (0.46875, 0.953125);
		\draw[thin, black] (0.484375, 0.9375) -- (0.5, 0.9375) -- (0.5, 0.953125) -- (0.484375, 0.953125) -- (0.484375, 0.9375);
		\draw[thin, black] (0.4375, 0.921875) -- (0.453125, 0.921875) -- (0.453125, 0.9375) -- (0.4375, 0.9375) -- (0.4375, 0.921875);
		\draw[thin, black] (0.4375, 0.90625) -- (0.453125, 0.90625) -- (0.453125, 0.921875) -- (0.4375, 0.921875) -- (0.4375, 0.90625);
		\draw[thin, black] (0.453125, 0.90625) -- (0.46875, 0.90625) -- (0.46875, 0.921875) -- (0.453125, 0.921875) -- (0.453125, 0.90625);
		\draw[thin, black] (1.078125, 0.359375) -- (1.09375, 0.359375) -- (1.09375, 0.375) -- (1.078125, 0.375) -- (1.078125, 0.359375);
		\draw[thin, black] (1.0625, 0.359375) -- (1.078125, 0.359375) -- (1.078125, 0.375) -- (1.0625, 0.375) -- (1.0625, 0.359375);
		\draw[thin, black] (1.078125, 0.34375) -- (1.09375, 0.34375) -- (1.09375, 0.359375) -- (1.078125, 0.359375) -- (1.078125, 0.34375);
		\draw[thin, black] (1.03125, 0.328125) -- (1.046875, 0.328125) -- (1.046875, 0.34375) -- (1.03125, 0.34375) -- (1.03125, 0.328125);
		\draw[thin, black] (1.03125, 0.3125) -- (1.046875, 0.3125) -- (1.046875, 0.328125) -- (1.03125, 0.328125) -- (1.03125, 0.3125);
		\draw[thin, black] (1.046875, 0.3125) -- (1.0625, 0.3125) -- (1.0625, 0.328125) -- (1.046875, 0.328125) -- (1.046875, 0.3125);
		\draw[thin, black] (1.171875, 0.234375) -- (1.1875, 0.234375) -- (1.1875, 0.25) -- (1.171875, 0.25) -- (1.171875, 0.234375);
		\draw[thin, black] (1.15625, 0.234375) -- (1.171875, 0.234375) -- (1.171875, 0.25) -- (1.15625, 0.25) -- (1.15625, 0.234375);
		\draw[thin, black] (1.171875, 0.21875) -- (1.1875, 0.21875) -- (1.1875, 0.234375) -- (1.171875, 0.234375) -- (1.171875, 0.21875);
		\draw[thin, black] (1.125, 0.203125) -- (1.140625, 0.203125) -- (1.140625, 0.21875) -- (1.125, 0.21875) -- (1.125, 0.203125);
		\draw[thin, black] (1.125, 0.1875) -- (1.140625, 0.1875) -- (1.140625, 0.203125) -- (1.125, 0.203125) -- (1.125, 0.1875);
		\draw[thin, black] (2.5, 0.625) -- (2.515625, 0.625) -- (2.515625, 0.640625) -- (2.5, 0.640625) -- (2.5, 0.625);
		\draw[thin, black] (2.484375, 0.703125) -- (2.5, 0.703125) -- (2.5, 0.71875) -- (2.484375, 0.71875) -- (2.484375, 0.703125);
		\draw[thin, black] (-0.84375, -0.53125) -- (-0.8125, -0.53125) -- (-0.8125, -0.5) -- (-0.84375, -0.5) -- (-0.84375, -0.53125);
		\draw[thin, black] (-0.875, -0.53125) -- (-0.84375, -0.53125) -- (-0.84375, -0.5) -- (-0.875, -0.5) -- (-0.875, -0.53125);
		\draw[thin, black] (-0.84375, -0.5625) -- (-0.8125, -0.5625) -- (-0.8125, -0.53125) -- (-0.84375, -0.53125) -- (-0.84375, -0.5625);
		\draw[thin, black] (-0.859375, -0.546875) -- (-0.84375, -0.546875) -- (-0.84375, -0.53125) -- (-0.859375, -0.53125) -- (-0.859375, -0.546875);
		\draw[thin, black] (-0.875, -0.546875) -- (-0.859375, -0.546875) -- (-0.859375, -0.53125) -- (-0.875, -0.53125) -- (-0.875, -0.546875);
		\draw[thin, black] (-0.859375, -0.5625) -- (-0.84375, -0.5625) -- (-0.84375, -0.546875) -- (-0.859375, -0.546875) -- (-0.859375, -0.5625);
		\draw[thin, black] (-0.9375, -0.59375) -- (-0.90625, -0.59375) -- (-0.90625, -0.5625) -- (-0.9375, -0.5625) -- (-0.9375, -0.59375);
		\draw[thin, black] (-0.9375, -0.625) -- (-0.90625, -0.625) -- (-0.90625, -0.59375) -- (-0.9375, -0.59375) -- (-0.9375, -0.625);
		\draw[thin, black] (-0.90625, -0.625) -- (-0.875, -0.625) -- (-0.875, -0.59375) -- (-0.90625, -0.59375) -- (-0.90625, -0.625);
		\draw[thin, black] (-0.90625, -0.578125) -- (-0.890625, -0.578125) -- (-0.890625, -0.5625) -- (-0.90625, -0.5625) -- (-0.90625, -0.578125);
		\draw[thin, black] (-0.90625, -0.59375) -- (-0.890625, -0.59375) -- (-0.890625, -0.578125) -- (-0.90625, -0.578125) -- (-0.90625, -0.59375);
		\draw[thin, black] (-0.890625, -0.59375) -- (-0.875, -0.59375) -- (-0.875, -0.578125) -- (-0.890625, -0.578125) -- (-0.890625, -0.59375);
		\draw[thin, black] (-0.828125, -0.578125) -- (-0.8125, -0.578125) -- (-0.8125, -0.5625) -- (-0.828125, -0.5625) -- (-0.828125, -0.578125);
		\draw[thin, black] (-0.84375, -0.578125) -- (-0.828125, -0.578125) -- (-0.828125, -0.5625) -- (-0.84375, -0.5625) -- (-0.84375, -0.578125);
		\draw[thin, black] (-0.828125, -0.59375) -- (-0.8125, -0.59375) -- (-0.8125, -0.578125) -- (-0.828125, -0.578125) -- (-0.828125, -0.59375);
		\draw[thin, black] (-0.875, -0.609375) -- (-0.859375, -0.609375) -- (-0.859375, -0.59375) -- (-0.875, -0.59375) -- (-0.875, -0.609375);
		\draw[thin, black] (-0.875, -0.625) -- (-0.859375, -0.625) -- (-0.859375, -0.609375) -- (-0.875, -0.609375) -- (-0.875, -0.625);
		\draw[thin, black] (-0.859375, -0.625) -- (-0.84375, -0.625) -- (-0.84375, -0.609375) -- (-0.859375, -0.609375) -- (-0.859375, -0.625);
		\draw[thin, black] (-0.78125, -0.59375) -- (-0.75, -0.59375) -- (-0.75, -0.5625) -- (-0.78125, -0.5625) -- (-0.78125, -0.59375);
		\draw[thin, black] (-0.8125, -0.59375) -- (-0.78125, -0.59375) -- (-0.78125, -0.5625) -- (-0.8125, -0.5625) -- (-0.8125, -0.59375);
		\draw[thin, black] (-0.78125, -0.625) -- (-0.75, -0.625) -- (-0.75, -0.59375) -- (-0.78125, -0.59375) -- (-0.78125, -0.625);
		\draw[thin, black] (-0.796875, -0.609375) -- (-0.78125, -0.609375) -- (-0.78125, -0.59375) -- (-0.796875, -0.59375) -- (-0.796875, -0.609375);
		\draw[thin, black] (-0.8125, -0.609375) -- (-0.796875, -0.609375) -- (-0.796875, -0.59375) -- (-0.8125, -0.59375) -- (-0.8125, -0.609375);
		\draw[thin, black] (-0.796875, -0.625) -- (-0.78125, -0.625) -- (-0.78125, -0.609375) -- (-0.796875, -0.609375) -- (-0.796875, -0.625);
		\draw[thin, black] (-0.875, -0.65625) -- (-0.84375, -0.65625) -- (-0.84375, -0.625) -- (-0.875, -0.625) -- (-0.875, -0.65625);
		\draw[thin, black] (-0.875, -0.6875) -- (-0.84375, -0.6875) -- (-0.84375, -0.65625) -- (-0.875, -0.65625) -- (-0.875, -0.6875);
		\draw[thin, black] (-0.84375, -0.6875) -- (-0.8125, -0.6875) -- (-0.8125, -0.65625) -- (-0.84375, -0.65625) -- (-0.84375, -0.6875);
		\draw[thin, black] (-0.84375, -0.640625) -- (-0.828125, -0.640625) -- (-0.828125, -0.625) -- (-0.84375, -0.625) -- (-0.84375, -0.640625);
		\draw[thin, black] (-0.84375, -0.65625) -- (-0.828125, -0.65625) -- (-0.828125, -0.640625) -- (-0.84375, -0.640625) -- (-0.84375, -0.65625);
		\draw[thin, black] (-0.828125, -0.65625) -- (-0.8125, -0.65625) -- (-0.8125, -0.640625) -- (-0.828125, -0.640625) -- (-0.828125, -0.65625);
		\draw[thin, black] (-0.515625, -0.859375) -- (-0.5, -0.859375) -- (-0.5, -0.84375) -- (-0.515625, -0.84375) -- (-0.515625, -0.859375);
		\draw[thin, black] (-0.53125, -0.859375) -- (-0.515625, -0.859375) -- (-0.515625, -0.84375) -- (-0.53125, -0.84375) -- (-0.53125, -0.859375);
		\draw[thin, black] (-0.515625, -0.875) -- (-0.5, -0.875) -- (-0.5, -0.859375) -- (-0.515625, -0.859375) -- (-0.515625, -0.875);
		\draw[thin, black] (-0.5625, -0.90625) -- (-0.546875, -0.90625) -- (-0.546875, -0.890625) -- (-0.5625, -0.890625) -- (-0.5625, -0.90625);
		\draw[thin, black] (-0.546875, -0.90625) -- (-0.53125, -0.90625) -- (-0.53125, -0.890625) -- (-0.546875, -0.890625) -- (-0.546875, -0.90625);
		\draw[thin, black] (-0.484375, -0.890625) -- (-0.46875, -0.890625) -- (-0.46875, -0.875) -- (-0.484375, -0.875) -- (-0.484375, -0.890625);
		\draw[thin, black] (-0.5, -0.890625) -- (-0.484375, -0.890625) -- (-0.484375, -0.875) -- (-0.5, -0.875) -- (-0.5, -0.890625);
		\draw[thin, black] (-0.484375, -0.90625) -- (-0.46875, -0.90625) -- (-0.46875, -0.890625) -- (-0.484375, -0.890625) -- (-0.484375, -0.90625);
		\draw[thin, black] (-0.53125, -0.921875) -- (-0.515625, -0.921875) -- (-0.515625, -0.90625) -- (-0.53125, -0.90625) -- (-0.53125, -0.921875);
		\draw[thin, black] (-0.53125, -0.9375) -- (-0.515625, -0.9375) -- (-0.515625, -0.921875) -- (-0.53125, -0.921875) -- (-0.53125, -0.9375);
		\draw[thin, black] (-0.515625, -0.9375) -- (-0.5, -0.9375) -- (-0.5, -0.921875) -- (-0.515625, -0.921875) -- (-0.515625, -0.9375);
		\draw[thin, black] (-0.453125, -0.921875) -- (-0.4375, -0.921875) -- (-0.4375, -0.90625) -- (-0.453125, -0.90625) -- (-0.453125, -0.921875);
		\draw[thin, black] (-0.46875, -0.921875) -- (-0.453125, -0.921875) -- (-0.453125, -0.90625) -- (-0.46875, -0.90625) -- (-0.46875, -0.921875);
		\draw[thin, black] (-0.453125, -0.9375) -- (-0.4375, -0.9375) -- (-0.4375, -0.921875) -- (-0.453125, -0.921875) -- (-0.453125, -0.9375);
		\draw[thin, black] (-0.5, -0.953125) -- (-0.484375, -0.953125) -- (-0.484375, -0.9375) -- (-0.5, -0.9375) -- (-0.5, -0.953125);
		\draw[thin, black] (-0.5, -0.96875) -- (-0.484375, -0.96875) -- (-0.484375, -0.953125) -- (-0.5, -0.953125) -- (-0.5, -0.96875);
		\draw[thin, black] (-0.484375, -0.96875) -- (-0.46875, -0.96875) -- (-0.46875, -0.953125) -- (-0.484375, -0.953125) -- (-0.484375, -0.96875);
		\draw[thin, black] (-0.421875, -0.953125) -- (-0.40625, -0.953125) -- (-0.40625, -0.9375) -- (-0.421875, -0.9375) -- (-0.421875, -0.953125);
		\draw[thin, black] (-0.4375, -0.953125) -- (-0.421875, -0.953125) -- (-0.421875, -0.9375) -- (-0.4375, -0.9375) -- (-0.4375, -0.953125);
		\draw[thin, black] (-0.421875, -0.96875) -- (-0.40625, -0.96875) -- (-0.40625, -0.953125) -- (-0.421875, -0.953125) -- (-0.421875, -0.96875);
		\draw[thin, black] (-0.46875, -0.984375) -- (-0.453125, -0.984375) -- (-0.453125, -0.96875) -- (-0.46875, -0.96875) -- (-0.46875, -0.984375);
		\draw[thin, black] (-0.46875, -1.0) -- (-0.453125, -1.0) -- (-0.453125, -0.984375) -- (-0.46875, -0.984375) -- (-0.46875, -1.0);
		\draw[thin, black] (-0.453125, -1.0) -- (-0.4375, -1.0) -- (-0.4375, -0.984375) -- (-0.453125, -0.984375) -- (-0.453125, -1.0);
		\draw[thin, black] (-0.390625, -0.984375) -- (-0.375, -0.984375) -- (-0.375, -0.96875) -- (-0.390625, -0.96875) -- (-0.390625, -0.984375);
		\draw[thin, black] (-0.40625, -0.984375) -- (-0.390625, -0.984375) -- (-0.390625, -0.96875) -- (-0.40625, -0.96875) -- (-0.40625, -0.984375);
		\draw[thin, black] (-0.390625, -1.0) -- (-0.375, -1.0) -- (-0.375, -0.984375) -- (-0.390625, -0.984375) -- (-0.390625, -1.0);
		\draw[thin, black] (-0.4375, -1.015625) -- (-0.421875, -1.015625) -- (-0.421875, -1.0) -- (-0.4375, -1.0) -- (-0.4375, -1.015625);
		\draw[thin, black] (-0.4375, -1.03125) -- (-0.421875, -1.03125) -- (-0.421875, -1.015625) -- (-0.4375, -1.015625) -- (-0.4375, -1.03125);
		\draw[thin, black] (-0.421875, -1.03125) -- (-0.40625, -1.03125) -- (-0.40625, -1.015625) -- (-0.421875, -1.015625) -- (-0.421875, -1.03125);
		\draw[thin, black] (-1.140625, -0.203125) -- (-1.125, -0.203125) -- (-1.125, -0.1875) -- (-1.140625, -0.1875) -- (-1.140625, -0.203125);
		\draw[thin, black] (-1.140625, -0.21875) -- (-1.125, -0.21875) -- (-1.125, -0.203125) -- (-1.140625, -0.203125) -- (-1.140625, -0.21875);
		\draw[thin, black] (-1.1875, -0.234375) -- (-1.171875, -0.234375) -- (-1.171875, -0.21875) -- (-1.1875, -0.21875) -- (-1.1875, -0.234375);
		\draw[thin, black] (-1.1875, -0.25) -- (-1.171875, -0.25) -- (-1.171875, -0.234375) -- (-1.1875, -0.234375) -- (-1.1875, -0.25);
		\draw[thin, black] (-1.171875, -0.25) -- (-1.15625, -0.25) -- (-1.15625, -0.234375) -- (-1.171875, -0.234375) -- (-1.171875, -0.25);
		\draw[thin, black] (-1.046875, -0.328125) -- (-1.03125, -0.328125) -- (-1.03125, -0.3125) -- (-1.046875, -0.3125) -- (-1.046875, -0.328125);
		\draw[thin, black] (-1.0625, -0.328125) -- (-1.046875, -0.328125) -- (-1.046875, -0.3125) -- (-1.0625, -0.3125) -- (-1.0625, -0.328125);
		\draw[thin, black] (-1.046875, -0.34375) -- (-1.03125, -0.34375) -- (-1.03125, -0.328125) -- (-1.046875, -0.328125) -- (-1.046875, -0.34375);
		\draw[thin, black] (-1.09375, -0.359375) -- (-1.078125, -0.359375) -- (-1.078125, -0.34375) -- (-1.09375, -0.34375) -- (-1.09375, -0.359375);
		\draw[thin, black] (-1.09375, -0.375) -- (-1.078125, -0.375) -- (-1.078125, -0.359375) -- (-1.09375, -0.359375) -- (-1.09375, -0.375);
		\draw[thin, black] (-1.078125, -0.375) -- (-1.0625, -0.375) -- (-1.0625, -0.359375) -- (-1.078125, -0.359375) -- (-1.078125, -0.375);
		\draw[thin, black] (-1.59375, -1.65625) -- (-1.5625, -1.65625) -- (-1.5625, -1.625) -- (-1.59375, -1.625) -- (-1.59375, -1.65625);
		\draw[thin, black] (-1.625, -1.65625) -- (-1.59375, -1.65625) -- (-1.59375, -1.625) -- (-1.625, -1.625) -- (-1.625, -1.65625);
		\draw[thin, black] (-1.59375, -1.6875) -- (-1.5625, -1.6875) -- (-1.5625, -1.65625) -- (-1.59375, -1.65625) -- (-1.59375, -1.6875);
		\draw[thin, black] (-1.609375, -1.671875) -- (-1.59375, -1.671875) -- (-1.59375, -1.65625) -- (-1.609375, -1.65625) -- (-1.609375, -1.671875);
		\draw[thin, black] (-1.625, -1.671875) -- (-1.609375, -1.671875) -- (-1.609375, -1.65625) -- (-1.625, -1.65625) -- (-1.625, -1.671875);
		\draw[thin, black] (-1.609375, -1.6875) -- (-1.59375, -1.6875) -- (-1.59375, -1.671875) -- (-1.609375, -1.671875) -- (-1.609375, -1.6875);
		\draw[thin, black] (-1.6875, -1.71875) -- (-1.65625, -1.71875) -- (-1.65625, -1.6875) -- (-1.6875, -1.6875) -- (-1.6875, -1.71875);
		\draw[thin, black] (-1.6875, -1.75) -- (-1.65625, -1.75) -- (-1.65625, -1.71875) -- (-1.6875, -1.71875) -- (-1.6875, -1.75);
		\draw[thin, black] (-1.65625, -1.75) -- (-1.625, -1.75) -- (-1.625, -1.71875) -- (-1.65625, -1.71875) -- (-1.65625, -1.75);
		\draw[thin, black] (-1.65625, -1.703125) -- (-1.640625, -1.703125) -- (-1.640625, -1.6875) -- (-1.65625, -1.6875) -- (-1.65625, -1.703125);
		\draw[thin, black] (-1.65625, -1.71875) -- (-1.640625, -1.71875) -- (-1.640625, -1.703125) -- (-1.65625, -1.703125) -- (-1.65625, -1.71875);
		\draw[thin, black] (-0.359375, -1.015625) -- (-0.34375, -1.015625) -- (-0.34375, -1.0) -- (-0.359375, -1.0) -- (-0.359375, -1.015625);
		\draw[thin, black] (-0.375, -1.015625) -- (-0.359375, -1.015625) -- (-0.359375, -1.0) -- (-0.375, -1.0) -- (-0.375, -1.015625);
		\draw[thin, black] (-0.359375, -1.03125) -- (-0.34375, -1.03125) -- (-0.34375, -1.015625) -- (-0.359375, -1.015625) -- (-0.359375, -1.03125);
		\draw[thin, black] (-0.40625, -1.046875) -- (-0.390625, -1.046875) -- (-0.390625, -1.03125) -- (-0.40625, -1.03125) -- (-0.40625, -1.046875);
		\draw[thin, black] (-0.40625, -1.0625) -- (-0.390625, -1.0625) -- (-0.390625, -1.046875) -- (-0.40625, -1.046875) -- (-0.40625, -1.0625);
		\draw[thin, black] (-0.390625, -1.0625) -- (-0.375, -1.0625) -- (-0.375, -1.046875) -- (-0.390625, -1.046875) -- (-0.390625, -1.0625);
		\draw[thin, black] (-2.515625, -0.640625) -- (-2.5, -0.640625) -- (-2.5, -0.625) -- (-2.515625, -0.625) -- (-2.515625, -0.640625);
		\draw[thin, black] (-2.5, -0.71875) -- (-2.484375, -0.71875) -- (-2.484375, -0.703125) -- (-2.5, -0.703125) -- (-2.5, -0.71875);
		\draw[thin, black] (0.71875, 2.46875) -- (0.75, 2.46875) -- (0.75, 2.5) -- (0.71875, 2.5) -- (0.71875, 2.46875);
		\draw[thin, black] (0.96875, 0.53125) -- (1.0, 0.53125) -- (1.0, 0.5625) -- (0.96875, 0.5625) -- (0.96875, 0.53125);
		\draw[thin, black] (0.9375, 0.53125) -- (0.96875, 0.53125) -- (0.96875, 0.5625) -- (0.9375, 0.5625) -- (0.9375, 0.53125);
		\draw[thin, black] (0.96875, 0.5) -- (1.0, 0.5) -- (1.0, 0.53125) -- (0.96875, 0.53125) -- (0.96875, 0.5);
		\draw[thin, black] (0.875, 0.46875) -- (0.90625, 0.46875) -- (0.90625, 0.5) -- (0.875, 0.5) -- (0.875, 0.46875);
		\draw[thin, black] (0.875, 0.4375) -- (0.90625, 0.4375) -- (0.90625, 0.46875) -- (0.875, 0.46875) -- (0.875, 0.4375);
		\draw[thin, black] (0.90625, 0.4375) -- (0.9375, 0.4375) -- (0.9375, 0.46875) -- (0.90625, 0.46875) -- (0.90625, 0.4375);
		\draw[thin, black] (1.21875, 0.21875) -- (1.25, 0.21875) -- (1.25, 0.25) -- (1.21875, 0.25) -- (1.21875, 0.21875);
		\draw[thin, black] (1.1875, 0.21875) -- (1.21875, 0.21875) -- (1.21875, 0.25) -- (1.1875, 0.25) -- (1.1875, 0.21875);
		\draw[thin, black] (1.21875, 0.1875) -- (1.25, 0.1875) -- (1.25, 0.21875) -- (1.21875, 0.21875) -- (1.21875, 0.1875);
		\draw[thin, black] (1.125, 0.15625) -- (1.15625, 0.15625) -- (1.15625, 0.1875) -- (1.125, 0.1875) -- (1.125, 0.15625);
		\draw[thin, black] (1.125, 0.125) -- (1.15625, 0.125) -- (1.15625, 0.15625) -- (1.125, 0.15625) -- (1.125, 0.125);
		\draw[thin, black] (2.59375, 0.65625) -- (2.625, 0.65625) -- (2.625, 0.6875) -- (2.59375, 0.6875) -- (2.59375, 0.65625);
		\draw[thin, black] (2.5625, 0.65625) -- (2.59375, 0.65625) -- (2.59375, 0.6875) -- (2.5625, 0.6875) -- (2.5625, 0.65625);
		\draw[thin, black] (2.5, 0.5) -- (2.5625, 0.5) -- (2.5625, 0.5625) -- (2.5, 0.5625) -- (2.5, 0.5);
		\draw[thin, black] (2.5, 0.59375) -- (2.53125, 0.59375) -- (2.53125, 0.625) -- (2.5, 0.625) -- (2.5, 0.59375);
		\draw[thin, black] (2.5, 0.5625) -- (2.53125, 0.5625) -- (2.53125, 0.59375) -- (2.5, 0.59375) -- (2.5, 0.5625);
		\draw[thin, black] (2.53125, 0.5625) -- (2.5625, 0.5625) -- (2.5625, 0.59375) -- (2.53125, 0.59375) -- (2.53125, 0.5625);
		\draw[thin, black] (-0.90625, -0.46875) -- (-0.875, -0.46875) -- (-0.875, -0.4375) -- (-0.90625, -0.4375) -- (-0.90625, -0.46875);
		\draw[thin, black] (-0.9375, -0.46875) -- (-0.90625, -0.46875) -- (-0.90625, -0.4375) -- (-0.9375, -0.4375) -- (-0.9375, -0.46875);
		\draw[thin, black] (-0.90625, -0.5) -- (-0.875, -0.5) -- (-0.875, -0.46875) -- (-0.90625, -0.46875) -- (-0.90625, -0.5);
		\draw[thin, black] (-1.0, -0.53125) -- (-0.96875, -0.53125) -- (-0.96875, -0.5) -- (-1.0, -0.5) -- (-1.0, -0.53125);
		\draw[thin, black] (-1.0, -0.5625) -- (-0.96875, -0.5625) -- (-0.96875, -0.53125) -- (-1.0, -0.53125) -- (-1.0, -0.5625);
		\draw[thin, black] (-0.96875, -0.5625) -- (-0.9375, -0.5625) -- (-0.9375, -0.53125) -- (-0.96875, -0.53125) -- (-0.96875, -0.5625);
		\draw[thin, black] (-1.15625, -0.15625) -- (-1.125, -0.15625) -- (-1.125, -0.125) -- (-1.15625, -0.125) -- (-1.15625, -0.15625);
		\draw[thin, black] (-1.15625, -0.1875) -- (-1.125, -0.1875) -- (-1.125, -0.15625) -- (-1.15625, -0.15625) -- (-1.15625, -0.1875);
		\draw[thin, black] (-1.25, -0.21875) -- (-1.21875, -0.21875) -- (-1.21875, -0.1875) -- (-1.25, -0.1875) -- (-1.25, -0.21875);
		\draw[thin, black] (-1.25, -0.25) -- (-1.21875, -0.25) -- (-1.21875, -0.21875) -- (-1.25, -0.21875) -- (-1.25, -0.25);
		\draw[thin, black] (-1.21875, -0.25) -- (-1.1875, -0.25) -- (-1.1875, -0.21875) -- (-1.21875, -0.21875) -- (-1.21875, -0.25);
		\draw[thin, black] (-2.5625, -0.5625) -- (-2.5, -0.5625) -- (-2.5, -0.5) -- (-2.5625, -0.5) -- (-2.5625, -0.5625);
		\draw[thin, black] (-2.53125, -0.59375) -- (-2.5, -0.59375) -- (-2.5, -0.5625) -- (-2.53125, -0.5625) -- (-2.53125, -0.59375);
		\draw[thin, black] (-2.5625, -0.59375) -- (-2.53125, -0.59375) -- (-2.53125, -0.5625) -- (-2.5625, -0.5625) -- (-2.5625, -0.59375);
		\draw[thin, black] (-2.53125, -0.625) -- (-2.5, -0.625) -- (-2.5, -0.59375) -- (-2.53125, -0.59375) -- (-2.53125, -0.625);
		\draw[thin, black] (-2.625, -0.6875) -- (-2.59375, -0.6875) -- (-2.59375, -0.65625) -- (-2.625, -0.65625) -- (-2.625, -0.6875);
		\draw[thin, black] (-2.59375, -0.6875) -- (-2.5625, -0.6875) -- (-2.5625, -0.65625) -- (-2.59375, -0.65625) -- (-2.59375, -0.6875);
		\draw[thin, black] (-0.75, -2.5) -- (-0.71875, -2.5) -- (-0.71875, -2.46875) -- (-0.75, -2.46875) -- (-0.75, -2.5);
		\draw[thin, black] (1.0, 0.1875) -- (1.0625, 0.1875) -- (1.0625, 0.25) -- (1.0, 0.25) -- (1.0, 0.1875);
		\draw[thin, black] (1.0, 0.125) -- (1.0625, 0.125) -- (1.0625, 0.1875) -- (1.0, 0.1875) -- (1.0, 0.125);
		\draw[thin, black] (1.0625, 0.125) -- (1.125, 0.125) -- (1.125, 0.1875) -- (1.0625, 0.1875) -- (1.0625, 0.125);
		\draw[thin, black] (1.0625, 0.21875) -- (1.09375, 0.21875) -- (1.09375, 0.25) -- (1.0625, 0.25) -- (1.0625, 0.21875);
		\draw[thin, black] (1.0625, 0.1875) -- (1.09375, 0.1875) -- (1.09375, 0.21875) -- (1.0625, 0.21875) -- (1.0625, 0.1875);
		\draw[thin, black] (1.09375, 0.1875) -- (1.125, 0.1875) -- (1.125, 0.21875) -- (1.09375, 0.21875) -- (1.09375, 0.1875);
		\draw[thin, black] (-1.0625, -0.1875) -- (-1.0, -0.1875) -- (-1.0, -0.125) -- (-1.0625, -0.125) -- (-1.0625, -0.1875);
		\draw[thin, black] (-1.125, -0.1875) -- (-1.0625, -0.1875) -- (-1.0625, -0.125) -- (-1.125, -0.125) -- (-1.125, -0.1875);
		\draw[thin, black] (-1.0625, -0.25) -- (-1.0, -0.25) -- (-1.0, -0.1875) -- (-1.0625, -0.1875) -- (-1.0625, -0.25);
		\draw[thin, black] (-1.09375, -0.21875) -- (-1.0625, -0.21875) -- (-1.0625, -0.1875) -- (-1.09375, -0.1875) -- (-1.09375, -0.21875);
		\draw[thin, black] (-1.125, -0.21875) -- (-1.09375, -0.21875) -- (-1.09375, -0.1875) -- (-1.125, -0.1875) -- (-1.125, -0.21875);
		\draw[thin, black] (-1.09375, -0.25) -- (-1.0625, -0.25) -- (-1.0625, -0.21875) -- (-1.09375, -0.21875) -- (-1.09375, -0.25);
		\draw[thin, black] (0.71875, 2.53125) -- (0.75, 2.53125) -- (0.75, 2.5625) -- (0.71875, 2.5625) -- (0.71875, 2.53125);
		\draw[thin, black] (0.6875, 2.53125) -- (0.71875, 2.53125) -- (0.71875, 2.5625) -- (0.6875, 2.5625) -- (0.6875, 2.53125);
		\draw[thin, black] (-0.75, -2.5625) -- (-0.71875, -2.5625) -- (-0.71875, -2.53125) -- (-0.75, -2.53125) -- (-0.75, -2.5625);
		\draw[thin, black] (-0.71875, -2.5625) -- (-0.6875, -2.5625) -- (-0.6875, -2.53125) -- (-0.71875, -2.53125) -- (-0.71875, -2.5625);
		\draw[thin, black] (0.5, 2.5) -- (0.5625, 2.5) -- (0.5625, 2.5625) -- (0.5, 2.5625) -- (0.5, 2.5);
		\draw[thin, black] (1.8125, 1.5625) -- (1.875, 1.5625) -- (1.875, 1.625) -- (1.8125, 1.625) -- (1.8125, 1.5625);
		\draw[thin, black] (1.75, 1.5625) -- (1.8125, 1.5625) -- (1.8125, 1.625) -- (1.75, 1.625) -- (1.75, 1.5625);
		\draw[thin, black] (1.8125, 1.5) -- (1.875, 1.5) -- (1.875, 1.5625) -- (1.8125, 1.5625) -- (1.8125, 1.5);
		\draw[thin, black] (1.5, 1.375) -- (1.625, 1.375) -- (1.625, 1.5) -- (1.5, 1.5) -- (1.5, 1.375);
		\draw[thin, black] (1.5, 1.25) -- (1.625, 1.25) -- (1.625, 1.375) -- (1.5, 1.375) -- (1.5, 1.25);
		\draw[thin, black] (1.625, 1.25) -- (1.75, 1.25) -- (1.75, 1.375) -- (1.625, 1.375) -- (1.625, 1.25);
		\draw[thin, black] (1.625, 1.4375) -- (1.6875, 1.4375) -- (1.6875, 1.5) -- (1.625, 1.5) -- (1.625, 1.4375);
		\draw[thin, black] (1.625, 1.375) -- (1.6875, 1.375) -- (1.6875, 1.4375) -- (1.625, 1.4375) -- (1.625, 1.375);
		\draw[thin, black] (0.1875, 1.3125) -- (0.25, 1.3125) -- (0.25, 1.375) -- (0.1875, 1.375) -- (0.1875, 1.3125);
		\draw[thin, black] (0.1875, 1.25) -- (0.25, 1.25) -- (0.25, 1.3125) -- (0.1875, 1.3125) -- (0.1875, 1.25);
		\draw[thin, black] (0.0, 1.1875) -- (0.0625, 1.1875) -- (0.0625, 1.25) -- (0.0, 1.25) -- (0.0, 1.1875);
		\draw[thin, black] (0.0, 1.125) -- (0.0625, 1.125) -- (0.0625, 1.1875) -- (0.0, 1.1875) -- (0.0, 1.125);
		\draw[thin, black] (0.0625, 1.125) -- (0.125, 1.125) -- (0.125, 1.1875) -- (0.0625, 1.1875) -- (0.0625, 1.125);
		\draw[thin, black] (1.375, 0.125) -- (1.5, 0.125) -- (1.5, 0.25) -- (1.375, 0.25) -- (1.375, 0.125);
		\draw[thin, black] (1.25, 0.125) -- (1.375, 0.125) -- (1.375, 0.25) -- (1.25, 0.25) -- (1.25, 0.125);
		\draw[thin, black] (1.375, 0.0) -- (1.5, 0.0) -- (1.5, 0.125) -- (1.375, 0.125) -- (1.375, 0.0);
		\draw[thin, black] (1.3125, 0.0625) -- (1.375, 0.0625) -- (1.375, 0.125) -- (1.3125, 0.125) -- (1.3125, 0.0625);
		\draw[thin, black] (2.4375, 0.8125) -- (2.5, 0.8125) -- (2.5, 0.875) -- (2.4375, 0.875) -- (2.4375, 0.8125);
		\draw[thin, black] (2.4375, 0.75) -- (2.5, 0.75) -- (2.5, 0.8125) -- (2.4375, 0.8125) -- (2.4375, 0.75);
		\draw[thin, black] (2.25, 0.6875) -- (2.3125, 0.6875) -- (2.3125, 0.75) -- (2.25, 0.75) -- (2.25, 0.6875);
		\draw[thin, black] (2.25, 0.625) -- (2.3125, 0.625) -- (2.3125, 0.6875) -- (2.25, 0.6875) -- (2.25, 0.625);
		\draw[thin, black] (2.3125, 0.625) -- (2.375, 0.625) -- (2.375, 0.6875) -- (2.3125, 0.6875) -- (2.3125, 0.625);
		\draw[thin, black] (-1.375, 1.375) -- (-1.3125, 1.375) -- (-1.3125, 1.4375) -- (-1.375, 1.4375) -- (-1.375, 1.375);
		\draw[thin, black] (-1.125, 1.25) -- (-1.0, 1.25) -- (-1.0, 1.375) -- (-1.125, 1.375) -- (-1.125, 1.25);
		\draw[thin, black] (-1.25, 1.25) -- (-1.1875, 1.25) -- (-1.1875, 1.3125) -- (-1.25, 1.3125) -- (-1.25, 1.25);
		\draw[thin, black] (-1.1875, 1.25) -- (-1.125, 1.25) -- (-1.125, 1.3125) -- (-1.1875, 1.3125) -- (-1.1875, 1.25);
		\draw[thin, black] (-1.5, -0.125) -- (-1.375, -0.125) -- (-1.375, 0.0) -- (-1.5, 0.0) -- (-1.5, -0.125);
		\draw[thin, black] (-1.5, -0.25) -- (-1.375, -0.25) -- (-1.375, -0.125) -- (-1.5, -0.125) -- (-1.5, -0.25);
		\draw[thin, black] (-1.375, -0.25) -- (-1.25, -0.25) -- (-1.25, -0.125) -- (-1.375, -0.125) -- (-1.375, -0.25);
		\draw[thin, black] (-1.375, -0.125) -- (-1.3125, -0.125) -- (-1.3125, -0.0625) -- (-1.375, -0.0625) -- (-1.375, -0.125);
		\draw[thin, black] (-1.625, -1.375) -- (-1.5, -1.375) -- (-1.5, -1.25) -- (-1.625, -1.25) -- (-1.625, -1.375);
		\draw[thin, black] (-1.75, -1.375) -- (-1.625, -1.375) -- (-1.625, -1.25) -- (-1.75, -1.25) -- (-1.75, -1.375);
		\draw[thin, black] (-1.625, -1.5) -- (-1.5, -1.5) -- (-1.5, -1.375) -- (-1.625, -1.375) -- (-1.625, -1.5);
		\draw[thin, black] (-1.6875, -1.4375) -- (-1.625, -1.4375) -- (-1.625, -1.375) -- (-1.6875, -1.375) -- (-1.6875, -1.4375);
		\draw[thin, black] (-1.6875, -1.5) -- (-1.625, -1.5) -- (-1.625, -1.4375) -- (-1.6875, -1.4375) -- (-1.6875, -1.5);
		\draw[thin, black] (-1.875, -1.5625) -- (-1.8125, -1.5625) -- (-1.8125, -1.5) -- (-1.875, -1.5) -- (-1.875, -1.5625);
		\draw[thin, black] (-1.875, -1.625) -- (-1.8125, -1.625) -- (-1.8125, -1.5625) -- (-1.875, -1.5625) -- (-1.875, -1.625);
		\draw[thin, black] (-1.8125, -1.625) -- (-1.75, -1.625) -- (-1.75, -1.5625) -- (-1.8125, -1.5625) -- (-1.8125, -1.625);
		\draw[thin, black] (-0.0625, -1.1875) -- (0.0, -1.1875) -- (0.0, -1.125) -- (-0.0625, -1.125) -- (-0.0625, -1.1875);
		\draw[thin, black] (-0.125, -1.1875) -- (-0.0625, -1.1875) -- (-0.0625, -1.125) -- (-0.125, -1.125) -- (-0.125, -1.1875);
		\draw[thin, black] (-0.0625, -1.25) -- (0.0, -1.25) -- (0.0, -1.1875) -- (-0.0625, -1.1875) -- (-0.0625, -1.25);
		\draw[thin, black] (-0.25, -1.3125) -- (-0.1875, -1.3125) -- (-0.1875, -1.25) -- (-0.25, -1.25) -- (-0.25, -1.3125);
		\draw[thin, black] (-0.25, -1.375) -- (-0.1875, -1.375) -- (-0.1875, -1.3125) -- (-0.25, -1.3125) -- (-0.25, -1.375);
		\draw[thin, black] (-2.3125, -0.6875) -- (-2.25, -0.6875) -- (-2.25, -0.625) -- (-2.3125, -0.625) -- (-2.3125, -0.6875);
		\draw[thin, black] (-2.375, -0.6875) -- (-2.3125, -0.6875) -- (-2.3125, -0.625) -- (-2.375, -0.625) -- (-2.375, -0.6875);
		\draw[thin, black] (-2.3125, -0.75) -- (-2.25, -0.75) -- (-2.25, -0.6875) -- (-2.3125, -0.6875) -- (-2.3125, -0.75);
		\draw[thin, black] (-2.5, -0.8125) -- (-2.4375, -0.8125) -- (-2.4375, -0.75) -- (-2.5, -0.75) -- (-2.5, -0.8125);
		\draw[thin, black] (-2.5, -0.875) -- (-2.4375, -0.875) -- (-2.4375, -0.8125) -- (-2.5, -0.8125) -- (-2.5, -0.875);
		\draw[thin, black] (-0.5625, -2.5625) -- (-0.5, -2.5625) -- (-0.5, -2.5) -- (-0.5625, -2.5) -- (-0.5625, -2.5625);
		\draw[thin, black] (1.0, -1.375) -- (1.125, -1.375) -- (1.125, -1.25) -- (1.0, -1.25) -- (1.0, -1.375);
		\draw[thin, black] (1.125, -1.3125) -- (1.1875, -1.3125) -- (1.1875, -1.25) -- (1.125, -1.25) -- (1.125, -1.3125);
		\draw[thin, black] (2.6875, 0.6875) -- (2.75, 0.6875) -- (2.75, 0.75) -- (2.6875, 0.75) -- (2.6875, 0.6875);
		\draw[thin, black] (2.625, 0.6875) -- (2.6875, 0.6875) -- (2.6875, 0.75) -- (2.625, 0.75) -- (2.625, 0.6875);
		\draw[thin, black] (2.6875, 0.625) -- (2.75, 0.625) -- (2.75, 0.6875) -- (2.6875, 0.6875) -- (2.6875, 0.625);
		\draw[thin, black] (-2.75, -0.6875) -- (-2.6875, -0.6875) -- (-2.6875, -0.625) -- (-2.75, -0.625) -- (-2.75, -0.6875);
		\draw[thin, black] (-2.75, -0.75) -- (-2.6875, -0.75) -- (-2.6875, -0.6875) -- (-2.75, -0.6875) -- (-2.75, -0.75);
		\draw[thin, black] (-2.6875, -0.75) -- (-2.625, -0.75) -- (-2.625, -0.6875) -- (-2.6875, -0.6875) -- (-2.6875, -0.75);
		\draw[thin, black] (0.8125, 2.5625) -- (0.875, 2.5625) -- (0.875, 2.625) -- (0.8125, 2.625) -- (0.8125, 2.5625);
		\draw[thin, black] (0.75, 2.5625) -- (0.8125, 2.5625) -- (0.8125, 2.625) -- (0.75, 2.625) -- (0.75, 2.5625);
		\draw[thin, black] (0.5, 2.375) -- (0.5625, 2.375) -- (0.5625, 2.4375) -- (0.5, 2.4375) -- (0.5, 2.375);
		\draw[thin, black] (0.5625, 2.375) -- (0.625, 2.375) -- (0.625, 2.4375) -- (0.5625, 2.4375) -- (0.5625, 2.375);
		\draw[thin, black] (-0.5625, -2.4375) -- (-0.5, -2.4375) -- (-0.5, -2.375) -- (-0.5625, -2.375) -- (-0.5625, -2.4375);
		\draw[thin, black] (-0.625, -2.4375) -- (-0.5625, -2.4375) -- (-0.5625, -2.375) -- (-0.625, -2.375) -- (-0.625, -2.4375);
		\draw[thin, black] (-0.875, -2.625) -- (-0.8125, -2.625) -- (-0.8125, -2.5625) -- (-0.875, -2.5625) -- (-0.875, -2.625);
		\draw[thin, black] (-0.8125, -2.625) -- (-0.75, -2.625) -- (-0.75, -2.5625) -- (-0.8125, -2.5625) -- (-0.8125, -2.625);
		\draw[thin, black] (1.3125, -1.4375) -- (1.375, -1.4375) -- (1.375, -1.375) -- (1.3125, -1.375) -- (1.3125, -1.4375);
		\draw[thin, black] (-0.25, 1.25) -- (-0.125, 1.25) -- (-0.125, 1.375) -- (-0.25, 1.375) -- (-0.25, 1.25);
		\draw[thin, black] (1.75, 1.0) -- (1.875, 1.0) -- (1.875, 1.125) -- (1.75, 1.125) -- (1.75, 1.0);
		\draw[thin, black] (2.875, 0.625) -- (3.0, 0.625) -- (3.0, 0.75) -- (2.875, 0.75) -- (2.875, 0.625);
		\draw[thin, black] (2.75, 0.625) -- (2.875, 0.625) -- (2.875, 0.75) -- (2.75, 0.75) -- (2.75, 0.625);
		\draw[thin, black] (2.5, 0.375) -- (2.625, 0.375) -- (2.625, 0.5) -- (2.5, 0.5) -- (2.5, 0.375);
		\draw[thin, black] (2.5, 0.25) -- (2.625, 0.25) -- (2.625, 0.375) -- (2.5, 0.375) -- (2.5, 0.25);
		\draw[thin, black] (2.625, 0.25) -- (2.75, 0.25) -- (2.75, 0.375) -- (2.625, 0.375) -- (2.625, 0.25);
		\draw[thin, black] (-1.125, 0.125) -- (-1.0, 0.125) -- (-1.0, 0.25) -- (-1.125, 0.25) -- (-1.125, 0.125);
		\draw[thin, black] (-1.125, 0.0) -- (-1.0, 0.0) -- (-1.0, 0.125) -- (-1.125, 0.125) -- (-1.125, 0.0);
		\draw[thin, black] (0.125, -1.375) -- (0.25, -1.375) -- (0.25, -1.25) -- (0.125, -1.25) -- (0.125, -1.375);
		\draw[thin, black] (-2.625, -0.375) -- (-2.5, -0.375) -- (-2.5, -0.25) -- (-2.625, -0.25) -- (-2.625, -0.375);
		\draw[thin, black] (-2.75, -0.375) -- (-2.625, -0.375) -- (-2.625, -0.25) -- (-2.75, -0.25) -- (-2.75, -0.375);
		\draw[thin, black] (-2.625, -0.5) -- (-2.5, -0.5) -- (-2.5, -0.375) -- (-2.625, -0.375) -- (-2.625, -0.5);
		\draw[thin, black] (-3.0, -0.75) -- (-2.875, -0.75) -- (-2.875, -0.625) -- (-3.0, -0.625) -- (-3.0, -0.75);
		\draw[thin, black] (-2.875, -0.75) -- (-2.75, -0.75) -- (-2.75, -0.625) -- (-2.875, -0.625) -- (-2.875, -0.75);
		\draw[thin, black] (-1.875, -1.125) -- (-1.75, -1.125) -- (-1.75, -1.0) -- (-1.875, -1.0) -- (-1.875, -1.125);
		\draw[thin, black] (1.0, -0.125) -- (1.125, -0.125) -- (1.125, 0.0) -- (1.0, 0.0) -- (1.0, -0.125);
		\draw[thin, black] (1.0, -0.25) -- (1.125, -0.25) -- (1.125, -0.125) -- (1.0, -0.125) -- (1.0, -0.25);
		\draw[thin, black] (-1.5, 1.5) -- (-1.375, 1.5) -- (-1.375, 1.625) -- (-1.5, 1.625) -- (-1.5, 1.5);
		\draw[thin, black] (0.25, 2.0) -- (0.5, 2.0) -- (0.5, 2.25) -- (0.25, 2.25) -- (0.25, 2.0);
		\draw[thin, black] (0.375, 2.25) -- (0.5, 2.25) -- (0.5, 2.375) -- (0.375, 2.375) -- (0.375, 2.25);
		\draw[thin, black] (-0.5, -2.25) -- (-0.25, -2.25) -- (-0.25, -2.0) -- (-0.5, -2.0) -- (-0.5, -2.25);
		\draw[thin, black] (-0.5, -2.375) -- (-0.375, -2.375) -- (-0.375, -2.25) -- (-0.5, -2.25) -- (-0.5, -2.375);
		\draw[thin, black] (1.375, -1.625) -- (1.5, -1.625) -- (1.5, -1.5) -- (1.375, -1.5) -- (1.375, -1.625);
		\draw[thin, black] (0.25, 2.625) -- (0.375, 2.625) -- (0.375, 2.75) -- (0.25, 2.75) -- (0.25, 2.625);
		\draw[thin, black] (0.25, 2.5) -- (0.375, 2.5) -- (0.375, 2.625) -- (0.25, 2.625) -- (0.25, 2.5);
		\draw[thin, black] (-0.375, -2.625) -- (-0.25, -2.625) -- (-0.25, -2.5) -- (-0.375, -2.5) -- (-0.375, -2.625);
		\draw[thin, black] (-0.375, -2.75) -- (-0.25, -2.75) -- (-0.25, -2.625) -- (-0.375, -2.625) -- (-0.375, -2.75);
		\draw[thin, black] (-1.75, 1.25) -- (-1.5, 1.25) -- (-1.5, 1.5) -- (-1.75, 1.5) -- (-1.75, 1.25);
		\draw[thin, black] (-2.0, 1.25) -- (-1.75, 1.25) -- (-1.75, 1.5) -- (-2.0, 1.5) -- (-2.0, 1.25);
		\draw[thin, black] (-2.0, 1.0) -- (-1.75, 1.0) -- (-1.75, 1.25) -- (-2.0, 1.25) -- (-2.0, 1.0);
		\draw[thin, black] (-2.0, 0.25) -- (-1.75, 0.25) -- (-1.75, 0.5) -- (-2.0, 0.5) -- (-2.0, 0.25);
		\draw[thin, black] (-2.0, 0.0) -- (-1.75, 0.0) -- (-1.75, 0.25) -- (-2.0, 0.25) -- (-2.0, 0.0);
		\draw[thin, black] (-1.75, 0.0) -- (-1.5, 0.0) -- (-1.5, 0.25) -- (-1.75, 0.25) -- (-1.75, 0.0);
		\draw[thin, black] (1.75, -0.25) -- (2.0, -0.25) -- (2.0, 0.0) -- (1.75, 0.0) -- (1.75, -0.25);
		\draw[thin, black] (1.75, -0.5) -- (2.0, -0.5) -- (2.0, -0.25) -- (1.75, -0.25) -- (1.75, -0.5);
		\draw[thin, black] (1.75, -0.75) -- (2.0, -0.75) -- (2.0, -0.5) -- (1.75, -0.5) -- (1.75, -0.75);
		\draw[thin, black] (1.75, -1.0) -- (2.0, -1.0) -- (2.0, -0.75) -- (1.75, -0.75) -- (1.75, -1.0);
		\draw[thin, black] (-0.75, 1.25) -- (-0.5, 1.25) -- (-0.5, 1.5) -- (-0.75, 1.5) -- (-0.75, 1.25);
		\draw[thin, black] (-1.0, 1.0) -- (-0.75, 1.0) -- (-0.75, 1.25) -- (-1.0, 1.25) -- (-1.0, 1.0);
		\draw[thin, black] (-0.75, 1.0) -- (-0.5, 1.0) -- (-0.5, 1.25) -- (-0.75, 1.25) -- (-0.75, 1.0);
		\draw[thin, black] (0.75, -1.25) -- (1.0, -1.25) -- (1.0, -1.0) -- (0.75, -1.0) -- (0.75, -1.25);
		\draw[thin, black] (0.5, -1.25) -- (0.75, -1.25) -- (0.75, -1.0) -- (0.5, -1.0) -- (0.5, -1.25);
		\draw[thin, black] (0.5, -1.5) -- (0.75, -1.5) -- (0.75, -1.25) -- (0.5, -1.25) -- (0.5, -1.5);
		\draw[thin, black] (1.75, -1.25) -- (2.0, -1.25) -- (2.0, -1.0) -- (1.75, -1.0) -- (1.75, -1.25);
		\draw[thin, black] (1.5, -1.5) -- (1.75, -1.5) -- (1.75, -1.25) -- (1.5, -1.25) -- (1.5, -1.5);
		\draw[thin, black] (1.75, -1.5) -- (2.0, -1.5) -- (2.0, -1.25) -- (1.75, -1.25) -- (1.75, -1.5);
		\draw[thin, black] (-2.0, 0.75) -- (-1.75, 0.75) -- (-1.75, 1.0) -- (-2.0, 1.0) -- (-2.0, 0.75);
		\draw[thin, black] (-2.0, 0.5) -- (-1.75, 0.5) -- (-1.75, 0.75) -- (-2.0, 0.75) -- (-2.0, 0.5);
		\draw[thin, black] (0.25, 1.75) -- (0.5, 1.75) -- (0.5, 2.0) -- (0.25, 2.0) -- (0.25, 1.75);
		\draw[thin, black] (0.25, 1.5) -- (0.5, 1.5) -- (0.5, 1.75) -- (0.25, 1.75) -- (0.25, 1.5);
		\draw[thin, black] (-0.5, -1.75) -- (-0.25, -1.75) -- (-0.25, -1.5) -- (-0.5, -1.5) -- (-0.5, -1.75);
		\draw[thin, black] (-0.5, -2.0) -- (-0.25, -2.0) -- (-0.25, -1.75) -- (-0.5, -1.75) -- (-0.5, -2.0);
		\draw[thin, black] (-2.0, 1.75) -- (-1.75, 1.75) -- (-1.75, 2.0) -- (-2.0, 2.0) -- (-2.0, 1.75);
		\draw[thin, black] (-2.0, 1.5) -- (-1.75, 1.5) -- (-1.75, 1.75) -- (-2.0, 1.75) -- (-2.0, 1.5);
		\draw[thin, black] (1.75, -1.75) -- (2.0, -1.75) -- (2.0, -1.5) -- (1.75, -1.5) -- (1.75, -1.75);
		\draw[thin, black] (1.75, -2.0) -- (2.0, -2.0) -- (2.0, -1.75) -- (1.75, -1.75) -- (1.75, -2.0);
		\draw[thin, black] (1.63671875, 1.66796875) -- (1.640625, 1.66796875) -- (1.640625, 1.671875) -- (1.63671875, 1.671875) -- (1.63671875, 1.66796875);
		\draw[thin, black] (1.63671875, 1.66796875) -- (1.640625, 1.66796875) -- (1.640625, 1.671875) -- (1.63671875, 1.671875) -- (1.63671875, 1.66796875);
		\draw[thin, black] (1.6328125, 1.6640625) -- (1.63671875, 1.6640625) -- (1.63671875, 1.66796875) -- (1.6328125, 1.66796875) -- (1.6328125, 1.6640625);
		\draw[thin, black] (1.6328125, 1.6640625) -- (1.63671875, 1.6640625) -- (1.63671875, 1.66796875) -- (1.6328125, 1.66796875) -- (1.6328125, 1.6640625);
		\draw[thin, black] (1.64453125, 1.66015625) -- (1.6484375, 1.66015625) -- (1.6484375, 1.6640625) -- (1.64453125, 1.6640625) -- (1.64453125, 1.66015625);
		\draw[thin, black] (1.64453125, 1.66015625) -- (1.6484375, 1.66015625) -- (1.6484375, 1.6640625) -- (1.64453125, 1.6640625) -- (1.64453125, 1.66015625);
		\draw[thin, black] (1.640625, 1.65625) -- (1.64453125, 1.65625) -- (1.64453125, 1.66015625) -- (1.640625, 1.66015625) -- (1.640625, 1.65625);
		\draw[thin, black] (1.640625, 1.65625) -- (1.64453125, 1.65625) -- (1.64453125, 1.66015625) -- (1.640625, 1.66015625) -- (1.640625, 1.65625);
		\draw[thin, black] (1.6484375, 1.65234375) -- (1.65234375, 1.65234375) -- (1.65234375, 1.65625) -- (1.6484375, 1.65625) -- (1.6484375, 1.65234375);
		\draw[thin, black] (1.6484375, 1.65234375) -- (1.65234375, 1.65234375) -- (1.65234375, 1.65625) -- (1.6484375, 1.65625) -- (1.6484375, 1.65234375);
		\draw[thin, black] (1.64453125, 1.6484375) -- (1.6484375, 1.6484375) -- (1.6484375, 1.65234375) -- (1.64453125, 1.65234375) -- (1.64453125, 1.6484375);
		\draw[thin, black] (1.64453125, 1.6484375) -- (1.6484375, 1.6484375) -- (1.6484375, 1.65234375) -- (1.64453125, 1.65234375) -- (1.64453125, 1.6484375);
		\draw[thin, black] (1.65234375, 1.64453125) -- (1.65625, 1.64453125) -- (1.65625, 1.6484375) -- (1.65234375, 1.6484375) -- (1.65234375, 1.64453125);
		\draw[thin, black] (1.65234375, 1.64453125) -- (1.65625, 1.64453125) -- (1.65625, 1.6484375) -- (1.65234375, 1.6484375) -- (1.65234375, 1.64453125);
		\draw[thin, black] (1.6484375, 1.640625) -- (1.65234375, 1.640625) -- (1.65234375, 1.64453125) -- (1.6484375, 1.64453125) -- (1.6484375, 1.640625);
		\draw[thin, black] (1.6484375, 1.640625) -- (1.65234375, 1.640625) -- (1.65234375, 1.64453125) -- (1.6484375, 1.64453125) -- (1.6484375, 1.640625);
		\draw[thin, black] (1.66015625, 1.63671875) -- (1.6640625, 1.63671875) -- (1.6640625, 1.640625) -- (1.66015625, 1.640625) -- (1.66015625, 1.63671875);
		\draw[thin, black] (1.66015625, 1.63671875) -- (1.6640625, 1.63671875) -- (1.6640625, 1.640625) -- (1.66015625, 1.640625) -- (1.66015625, 1.63671875);
		\draw[thin, black] (1.65625, 1.6328125) -- (1.66015625, 1.6328125) -- (1.66015625, 1.63671875) -- (1.65625, 1.63671875) -- (1.65625, 1.6328125);
		\draw[thin, black] (1.65625, 1.6328125) -- (1.66015625, 1.6328125) -- (1.66015625, 1.63671875) -- (1.65625, 1.63671875) -- (1.65625, 1.6328125);
		\draw[thin, black] (1.05078125, 0.36328125) -- (1.0546875, 0.36328125) -- (1.0546875, 0.3671875) -- (1.05078125, 0.3671875) -- (1.05078125, 0.36328125);
		\draw[thin, black] (1.05078125, 0.36328125) -- (1.0546875, 0.36328125) -- (1.0546875, 0.3671875) -- (1.05078125, 0.3671875) -- (1.05078125, 0.36328125);
		\draw[thin, black] (1.046875, 0.359375) -- (1.05078125, 0.359375) -- (1.05078125, 0.36328125) -- (1.046875, 0.36328125) -- (1.046875, 0.359375);
		\draw[thin, black] (1.046875, 0.359375) -- (1.05078125, 0.359375) -- (1.05078125, 0.36328125) -- (1.046875, 0.36328125) -- (1.046875, 0.359375);
		\draw[thin, black] (-1.05078125, -0.36328125) -- (-1.046875, -0.36328125) -- (-1.046875, -0.359375) -- (-1.05078125, -0.359375) -- (-1.05078125, -0.36328125);
		\draw[thin, black] (-1.05078125, -0.36328125) -- (-1.046875, -0.36328125) -- (-1.046875, -0.359375) -- (-1.05078125, -0.359375) -- (-1.05078125, -0.36328125);
		\draw[thin, black] (-1.0546875, -0.3671875) -- (-1.05078125, -0.3671875) -- (-1.05078125, -0.36328125) -- (-1.0546875, -0.36328125) -- (-1.0546875, -0.3671875);
		\draw[thin, black] (-1.0546875, -0.3671875) -- (-1.05078125, -0.3671875) -- (-1.05078125, -0.36328125) -- (-1.0546875, -0.36328125) -- (-1.0546875, -0.3671875);
		\draw[thin, black] (-1.65234375, -1.64453125) -- (-1.6484375, -1.64453125) -- (-1.6484375, -1.640625) -- (-1.65234375, -1.640625) -- (-1.65234375, -1.64453125);
		\draw[thin, black] (-1.65234375, -1.64453125) -- (-1.6484375, -1.64453125) -- (-1.6484375, -1.640625) -- (-1.65234375, -1.640625) -- (-1.65234375, -1.64453125);
		\draw[thin, black] (-1.65625, -1.6484375) -- (-1.65234375, -1.6484375) -- (-1.65234375, -1.64453125) -- (-1.65625, -1.64453125) -- (-1.65625, -1.6484375);
		\draw[thin, black] (-1.65625, -1.6484375) -- (-1.65234375, -1.6484375) -- (-1.65234375, -1.64453125) -- (-1.65625, -1.64453125) -- (-1.65625, -1.6484375);
		\draw[thin, black] (-1.65234375, -1.65234375) -- (-1.6484375, -1.65234375) -- (-1.6484375, -1.6484375) -- (-1.65234375, -1.6484375) -- (-1.65234375, -1.65234375);
		\draw[thin, black] (-1.65234375, -1.65234375) -- (-1.6484375, -1.65234375) -- (-1.6484375, -1.6484375) -- (-1.65234375, -1.6484375) -- (-1.65234375, -1.65234375);
		\draw[thin, black] (-1.6484375, -1.65625) -- (-1.64453125, -1.65625) -- (-1.64453125, -1.65234375) -- (-1.6484375, -1.65234375) -- (-1.6484375, -1.65625);
		\draw[thin, black] (-1.6484375, -1.65625) -- (-1.64453125, -1.65625) -- (-1.64453125, -1.65234375) -- (-1.6484375, -1.65234375) -- (-1.6484375, -1.65625);
		\draw[thin, black] (-1.66015625, -1.63671875) -- (-1.65625, -1.63671875) -- (-1.65625, -1.6328125) -- (-1.66015625, -1.6328125) -- (-1.66015625, -1.63671875);
		\draw[thin, black] (-1.66015625, -1.63671875) -- (-1.65625, -1.63671875) -- (-1.65625, -1.6328125) -- (-1.66015625, -1.6328125) -- (-1.66015625, -1.63671875);
		\draw[thin, black] (-1.6640625, -1.640625) -- (-1.66015625, -1.640625) -- (-1.66015625, -1.63671875) -- (-1.6640625, -1.63671875) -- (-1.6640625, -1.640625);
		\draw[thin, black] (-1.6640625, -1.640625) -- (-1.66015625, -1.640625) -- (-1.66015625, -1.63671875) -- (-1.6640625, -1.63671875) -- (-1.6640625, -1.640625);
		\draw[thin, black] (-1.63671875, -1.66796875) -- (-1.6328125, -1.66796875) -- (-1.6328125, -1.6640625) -- (-1.63671875, -1.6640625) -- (-1.63671875, -1.66796875);
		\draw[thin, black] (-1.63671875, -1.66796875) -- (-1.6328125, -1.66796875) -- (-1.6328125, -1.6640625) -- (-1.63671875, -1.6640625) -- (-1.63671875, -1.66796875);
		\draw[thin, black] (-1.640625, -1.671875) -- (-1.63671875, -1.671875) -- (-1.63671875, -1.66796875) -- (-1.640625, -1.66796875) -- (-1.640625, -1.671875);
		\draw[thin, black] (-1.640625, -1.671875) -- (-1.63671875, -1.671875) -- (-1.63671875, -1.66796875) -- (-1.640625, -1.66796875) -- (-1.640625, -1.671875);
		\draw[thin, black] (-1.64453125, -1.66015625) -- (-1.640625, -1.66015625) -- (-1.640625, -1.65625) -- (-1.64453125, -1.65625) -- (-1.64453125, -1.66015625);
		\draw[thin, black] (-1.64453125, -1.66015625) -- (-1.640625, -1.66015625) -- (-1.640625, -1.65625) -- (-1.64453125, -1.65625) -- (-1.64453125, -1.66015625);
		\draw[thin, black] (-1.6484375, -1.6640625) -- (-1.64453125, -1.6640625) -- (-1.64453125, -1.66015625) -- (-1.6484375, -1.66015625) -- (-1.6484375, -1.6640625);
		\draw[thin, black] (-1.6484375, -1.6640625) -- (-1.64453125, -1.6640625) -- (-1.64453125, -1.66015625) -- (-1.6484375, -1.66015625) -- (-1.6484375, -1.6640625);
		\draw[thin, black] (1.640625, 1.65234375) -- (1.64453125, 1.65234375) -- (1.64453125, 1.65625) -- (1.640625, 1.65625) -- (1.640625, 1.65234375);
		\draw[thin, black] (1.640625, 1.65234375) -- (1.64453125, 1.65234375) -- (1.64453125, 1.65625) -- (1.640625, 1.65625) -- (1.640625, 1.65234375);
		\draw[thin, black] (1.640625, 1.66015625) -- (1.64453125, 1.66015625) -- (1.64453125, 1.6640625) -- (1.640625, 1.6640625) -- (1.640625, 1.66015625);
		\draw[thin, black] (1.640625, 1.66015625) -- (1.64453125, 1.66015625) -- (1.64453125, 1.6640625) -- (1.640625, 1.6640625) -- (1.640625, 1.66015625);
		\draw[thin, black] (1.64453125, 1.65625) -- (1.6484375, 1.65625) -- (1.6484375, 1.66015625) -- (1.64453125, 1.66015625) -- (1.64453125, 1.65625);
		\draw[thin, black] (1.64453125, 1.65625) -- (1.6484375, 1.65625) -- (1.6484375, 1.66015625) -- (1.64453125, 1.66015625) -- (1.64453125, 1.65625);
		\draw[thin, black] (1.6484375, 1.6484375) -- (1.65234375, 1.6484375) -- (1.65234375, 1.65234375) -- (1.6484375, 1.65234375) -- (1.6484375, 1.6484375);
		\draw[thin, black] (1.6484375, 1.6484375) -- (1.65234375, 1.6484375) -- (1.65234375, 1.65234375) -- (1.6484375, 1.65234375) -- (1.6484375, 1.6484375);
		\draw[thin, black] (1.65234375, 1.640625) -- (1.65625, 1.640625) -- (1.65625, 1.64453125) -- (1.65234375, 1.64453125) -- (1.65234375, 1.640625);
		\draw[thin, black] (1.65234375, 1.640625) -- (1.65625, 1.640625) -- (1.65625, 1.64453125) -- (1.65234375, 1.64453125) -- (1.65234375, 1.640625);
		\draw[thin, black] (1.65625, 1.63671875) -- (1.66015625, 1.63671875) -- (1.66015625, 1.640625) -- (1.65625, 1.640625) -- (1.65625, 1.63671875);
		\draw[thin, black] (1.65625, 1.63671875) -- (1.66015625, 1.63671875) -- (1.66015625, 1.640625) -- (1.65625, 1.640625) -- (1.65625, 1.63671875);
		\draw[thin, black] (1.66015625, 1.6328125) -- (1.6640625, 1.6328125) -- (1.6640625, 1.63671875) -- (1.66015625, 1.63671875) -- (1.66015625, 1.6328125);
		\draw[thin, black] (1.66015625, 1.6328125) -- (1.6640625, 1.6328125) -- (1.6640625, 1.63671875) -- (1.66015625, 1.63671875) -- (1.66015625, 1.6328125);
		\draw[thin, black] (-1.65625, -1.64453125) -- (-1.65234375, -1.64453125) -- (-1.65234375, -1.640625) -- (-1.65625, -1.640625) -- (-1.65625, -1.64453125);
		\draw[thin, black] (-1.65625, -1.64453125) -- (-1.65234375, -1.64453125) -- (-1.65234375, -1.640625) -- (-1.65625, -1.640625) -- (-1.65625, -1.64453125);
		\draw[thin, black] (-1.65234375, -1.6484375) -- (-1.6484375, -1.6484375) -- (-1.6484375, -1.64453125) -- (-1.65234375, -1.64453125) -- (-1.65234375, -1.6484375);
		\draw[thin, black] (-1.65234375, -1.6484375) -- (-1.6484375, -1.6484375) -- (-1.6484375, -1.64453125) -- (-1.65234375, -1.64453125) -- (-1.65234375, -1.6484375);
		\draw[thin, black] (-1.65234375, -1.65625) -- (-1.6484375, -1.65625) -- (-1.6484375, -1.65234375) -- (-1.65234375, -1.65234375) -- (-1.65234375, -1.65625);
		\draw[thin, black] (-1.65234375, -1.65625) -- (-1.6484375, -1.65625) -- (-1.6484375, -1.65234375) -- (-1.65234375, -1.65234375) -- (-1.65234375, -1.65625);
		\draw[thin, black] (-1.6484375, -1.65234375) -- (-1.64453125, -1.65234375) -- (-1.64453125, -1.6484375) -- (-1.6484375, -1.6484375) -- (-1.6484375, -1.65234375);
		\draw[thin, black] (-1.6484375, -1.65234375) -- (-1.64453125, -1.65234375) -- (-1.64453125, -1.6484375) -- (-1.6484375, -1.6484375) -- (-1.6484375, -1.65234375);
		\draw[thin, black] (-1.6640625, -1.63671875) -- (-1.66015625, -1.63671875) -- (-1.66015625, -1.6328125) -- (-1.6640625, -1.6328125) -- (-1.6640625, -1.63671875);
		\draw[thin, black] (-1.6640625, -1.63671875) -- (-1.66015625, -1.63671875) -- (-1.66015625, -1.6328125) -- (-1.6640625, -1.6328125) -- (-1.6640625, -1.63671875);
		\draw[thin, black] (-1.66015625, -1.640625) -- (-1.65625, -1.640625) -- (-1.65625, -1.63671875) -- (-1.66015625, -1.63671875) -- (-1.66015625, -1.640625);
		\draw[thin, black] (-1.66015625, -1.640625) -- (-1.65625, -1.640625) -- (-1.65625, -1.63671875) -- (-1.66015625, -1.63671875) -- (-1.66015625, -1.640625);
		\draw[thin, black] (-1.64453125, -1.65625) -- (-1.640625, -1.65625) -- (-1.640625, -1.65234375) -- (-1.64453125, -1.65234375) -- (-1.64453125, -1.65625);
		\draw[thin, black] (-1.64453125, -1.65625) -- (-1.640625, -1.65625) -- (-1.640625, -1.65234375) -- (-1.64453125, -1.65234375) -- (-1.64453125, -1.65625);
		\draw[thin, black] (-1.64453125, -1.6640625) -- (-1.640625, -1.6640625) -- (-1.640625, -1.66015625) -- (-1.64453125, -1.66015625) -- (-1.64453125, -1.6640625);
		\draw[thin, black] (-1.64453125, -1.6640625) -- (-1.640625, -1.6640625) -- (-1.640625, -1.66015625) -- (-1.64453125, -1.66015625) -- (-1.64453125, -1.6640625);
		\draw[thin, black] (-1.6484375, -1.66015625) -- (-1.64453125, -1.66015625) -- (-1.64453125, -1.65625) -- (-1.6484375, -1.65625) -- (-1.6484375, -1.66015625);
		\draw[thin, black] (-1.6484375, -1.66015625) -- (-1.64453125, -1.66015625) -- (-1.64453125, -1.65625) -- (-1.6484375, -1.65625) -- (-1.6484375, -1.66015625);
		\draw[thin, black] (1.64453125, 1.65234375) -- (1.6484375, 1.65234375) -- (1.6484375, 1.65625) -- (1.64453125, 1.65625) -- (1.64453125, 1.65234375);
		\draw[thin, black] (1.64453125, 1.65234375) -- (1.6484375, 1.65234375) -- (1.6484375, 1.65625) -- (1.64453125, 1.65625) -- (1.64453125, 1.65234375);
		\draw[thin, black] (1.6484375, 1.64453125) -- (1.65234375, 1.64453125) -- (1.65234375, 1.6484375) -- (1.6484375, 1.6484375) -- (1.6484375, 1.64453125);
		\draw[thin, black] (1.6484375, 1.64453125) -- (1.65234375, 1.64453125) -- (1.65234375, 1.6484375) -- (1.6484375, 1.6484375) -- (1.6484375, 1.64453125);
		\draw[thin, black] (1.6328125, 1.6796875) -- (1.640625, 1.6796875) -- (1.640625, 1.6875) -- (1.6328125, 1.6875) -- (1.6328125, 1.6796875);
		\draw[thin, black] (1.6328125, 1.6796875) -- (1.640625, 1.6796875) -- (1.640625, 1.6875) -- (1.6328125, 1.6875) -- (1.6328125, 1.6796875);
		\draw[thin, black] (1.625, 1.671875) -- (1.6328125, 1.671875) -- (1.6328125, 1.6796875) -- (1.625, 1.6796875) -- (1.625, 1.671875);
		\draw[thin, black] (1.625, 1.671875) -- (1.6328125, 1.671875) -- (1.6328125, 1.6796875) -- (1.625, 1.6796875) -- (1.625, 1.671875);
		\draw[thin, black] (1.6640625, 1.625) -- (1.671875, 1.625) -- (1.671875, 1.6328125) -- (1.6640625, 1.6328125) -- (1.6640625, 1.625);
		\draw[thin, black] (1.6640625, 1.625) -- (1.671875, 1.625) -- (1.671875, 1.6328125) -- (1.6640625, 1.6328125) -- (1.6640625, 1.625);
		\draw[thin, black] (0.2578125, 1.1328125) -- (0.265625, 1.1328125) -- (0.265625, 1.140625) -- (0.2578125, 1.140625) -- (0.2578125, 1.1328125);
		\draw[thin, black] (0.2578125, 1.1328125) -- (0.265625, 1.1328125) -- (0.265625, 1.140625) -- (0.2578125, 1.140625) -- (0.2578125, 1.1328125);
		\draw[thin, black] (0.265625, 1.125) -- (0.2734375, 1.125) -- (0.2734375, 1.1328125) -- (0.265625, 1.1328125) -- (0.265625, 1.125);
		\draw[thin, black] (0.265625, 1.125) -- (0.2734375, 1.125) -- (0.2734375, 1.1328125) -- (0.265625, 1.1328125) -- (0.265625, 1.125);
		\draw[thin, black] (0.3125, 1.0859375) -- (0.3203125, 1.0859375) -- (0.3203125, 1.09375) -- (0.3125, 1.09375) -- (0.3125, 1.0859375);
		\draw[thin, black] (0.3125, 1.0859375) -- (0.3203125, 1.0859375) -- (0.3203125, 1.09375) -- (0.3125, 1.09375) -- (0.3125, 1.0859375);
		\draw[thin, black] (0.3203125, 1.078125) -- (0.328125, 1.078125) -- (0.328125, 1.0859375) -- (0.3203125, 1.0859375) -- (0.3203125, 1.078125);
		\draw[thin, black] (0.3203125, 1.078125) -- (0.328125, 1.078125) -- (0.328125, 1.0859375) -- (0.3203125, 1.0859375) -- (0.3203125, 1.078125);
		\draw[thin, black] (0.3125, 1.0703125) -- (0.3203125, 1.0703125) -- (0.3203125, 1.078125) -- (0.3125, 1.078125) -- (0.3125, 1.0703125);
		\draw[thin, black] (0.3125, 1.0703125) -- (0.3203125, 1.0703125) -- (0.3203125, 1.078125) -- (0.3125, 1.078125) -- (0.3125, 1.0703125);
		\draw[thin, black] (0.3203125, 1.0625) -- (0.328125, 1.0625) -- (0.328125, 1.0703125) -- (0.3203125, 1.0703125) -- (0.3203125, 1.0625);
		\draw[thin, black] (0.3203125, 1.0625) -- (0.328125, 1.0625) -- (0.328125, 1.0703125) -- (0.3203125, 1.0703125) -- (0.3203125, 1.0625);
		\draw[thin, black] (0.328125, 1.0703125) -- (0.3359375, 1.0703125) -- (0.3359375, 1.078125) -- (0.328125, 1.078125) -- (0.328125, 1.0703125);
		\draw[thin, black] (0.328125, 1.0703125) -- (0.3359375, 1.0703125) -- (0.3359375, 1.078125) -- (0.328125, 1.078125) -- (0.328125, 1.0703125);
		\draw[thin, black] (0.3359375, 1.0625) -- (0.34375, 1.0625) -- (0.34375, 1.0703125) -- (0.3359375, 1.0703125) -- (0.3359375, 1.0625);
		\draw[thin, black] (0.3359375, 1.0625) -- (0.34375, 1.0625) -- (0.34375, 1.0703125) -- (0.3359375, 1.0703125) -- (0.3359375, 1.0625);
		\draw[thin, black] (0.28125, 1.1171875) -- (0.2890625, 1.1171875) -- (0.2890625, 1.125) -- (0.28125, 1.125) -- (0.28125, 1.1171875);
		\draw[thin, black] (0.28125, 1.1171875) -- (0.2890625, 1.1171875) -- (0.2890625, 1.125) -- (0.28125, 1.125) -- (0.28125, 1.1171875);
		\draw[thin, black] (0.2890625, 1.109375) -- (0.296875, 1.109375) -- (0.296875, 1.1171875) -- (0.2890625, 1.1171875) -- (0.2890625, 1.109375);
		\draw[thin, black] (0.2890625, 1.109375) -- (0.296875, 1.109375) -- (0.296875, 1.1171875) -- (0.2890625, 1.1171875) -- (0.2890625, 1.109375);
		\draw[thin, black] (0.28125, 1.1015625) -- (0.2890625, 1.1015625) -- (0.2890625, 1.109375) -- (0.28125, 1.109375) -- (0.28125, 1.1015625);
		\draw[thin, black] (0.28125, 1.1015625) -- (0.2890625, 1.1015625) -- (0.2890625, 1.109375) -- (0.28125, 1.109375) -- (0.28125, 1.1015625);
		\draw[thin, black] (0.2890625, 1.09375) -- (0.296875, 1.09375) -- (0.296875, 1.1015625) -- (0.2890625, 1.1015625) -- (0.2890625, 1.09375);
		\draw[thin, black] (0.2890625, 1.09375) -- (0.296875, 1.09375) -- (0.296875, 1.1015625) -- (0.2890625, 1.1015625) -- (0.2890625, 1.09375);
		\draw[thin, black] (0.3046875, 1.09375) -- (0.3125, 1.09375) -- (0.3125, 1.1015625) -- (0.3046875, 1.1015625) -- (0.3046875, 1.09375);
		\draw[thin, black] (0.3046875, 1.09375) -- (0.3125, 1.09375) -- (0.3125, 1.1015625) -- (0.3046875, 1.1015625) -- (0.3046875, 1.09375);
		\draw[thin, black] (0.2734375, 1.109375) -- (0.28125, 1.109375) -- (0.28125, 1.1171875) -- (0.2734375, 1.1171875) -- (0.2734375, 1.109375);
		\draw[thin, black] (0.2734375, 1.109375) -- (0.28125, 1.109375) -- (0.28125, 1.1171875) -- (0.2734375, 1.1171875) -- (0.2734375, 1.109375);
		\draw[thin, black] (0.296875, 1.0859375) -- (0.3046875, 1.0859375) -- (0.3046875, 1.09375) -- (0.296875, 1.09375) -- (0.296875, 1.0859375);
		\draw[thin, black] (0.296875, 1.0859375) -- (0.3046875, 1.0859375) -- (0.3046875, 1.09375) -- (0.296875, 1.09375) -- (0.296875, 1.0859375);
		\draw[thin, black] (0.3046875, 1.078125) -- (0.3125, 1.078125) -- (0.3125, 1.0859375) -- (0.3046875, 1.0859375) -- (0.3046875, 1.078125);
		\draw[thin, black] (0.3046875, 1.078125) -- (0.3125, 1.078125) -- (0.3125, 1.0859375) -- (0.3046875, 1.0859375) -- (0.3046875, 1.078125);
		\draw[thin, black] (0.34375, 1.0546875) -- (0.3515625, 1.0546875) -- (0.3515625, 1.0625) -- (0.34375, 1.0625) -- (0.34375, 1.0546875);
		\draw[thin, black] (0.34375, 1.0546875) -- (0.3515625, 1.0546875) -- (0.3515625, 1.0625) -- (0.34375, 1.0625) -- (0.34375, 1.0546875);
		\draw[thin, black] (0.3515625, 1.046875) -- (0.359375, 1.046875) -- (0.359375, 1.0546875) -- (0.3515625, 1.0546875) -- (0.3515625, 1.046875);
		\draw[thin, black] (0.3515625, 1.046875) -- (0.359375, 1.046875) -- (0.359375, 1.0546875) -- (0.3515625, 1.0546875) -- (0.3515625, 1.046875);
		\draw[thin, black] (0.3671875, 1.0390625) -- (0.375, 1.0390625) -- (0.375, 1.046875) -- (0.3671875, 1.046875) -- (0.3671875, 1.0390625);
		\draw[thin, black] (0.3671875, 1.0390625) -- (0.375, 1.0390625) -- (0.375, 1.046875) -- (0.3671875, 1.046875) -- (0.3671875, 1.0390625);
		\draw[thin, black] (0.359375, 1.03125) -- (0.3671875, 1.03125) -- (0.3671875, 1.0390625) -- (0.359375, 1.0390625) -- (0.359375, 1.03125);
		\draw[thin, black] (0.359375, 1.03125) -- (0.3671875, 1.03125) -- (0.3671875, 1.0390625) -- (0.359375, 1.0390625) -- (0.359375, 1.03125);
		\draw[thin, black] (0.328125, 1.0546875) -- (0.3359375, 1.0546875) -- (0.3359375, 1.0625) -- (0.328125, 1.0625) -- (0.328125, 1.0546875);
		\draw[thin, black] (0.328125, 1.0546875) -- (0.3359375, 1.0546875) -- (0.3359375, 1.0625) -- (0.328125, 1.0625) -- (0.328125, 1.0546875);
		\draw[thin, black] (0.3359375, 1.046875) -- (0.34375, 1.046875) -- (0.34375, 1.0546875) -- (0.3359375, 1.0546875) -- (0.3359375, 1.046875);
		\draw[thin, black] (0.3359375, 1.046875) -- (0.34375, 1.046875) -- (0.34375, 1.0546875) -- (0.3359375, 1.0546875) -- (0.3359375, 1.046875);
		\draw[thin, black] (0.3828125, 1.0234375) -- (0.390625, 1.0234375) -- (0.390625, 1.03125) -- (0.3828125, 1.03125) -- (0.3828125, 1.0234375);
		\draw[thin, black] (0.3828125, 1.0234375) -- (0.390625, 1.0234375) -- (0.390625, 1.03125) -- (0.3828125, 1.03125) -- (0.3828125, 1.0234375);
		\draw[thin, black] (0.375, 1.015625) -- (0.3828125, 1.015625) -- (0.3828125, 1.0234375) -- (0.375, 1.0234375) -- (0.375, 1.015625);
		\draw[thin, black] (0.375, 1.015625) -- (0.3828125, 1.015625) -- (0.3828125, 1.0234375) -- (0.375, 1.0234375) -- (0.375, 1.015625);
		\draw[thin, black] (0.3984375, 1.0078125) -- (0.40625, 1.0078125) -- (0.40625, 1.015625) -- (0.3984375, 1.015625) -- (0.3984375, 1.0078125);
		\draw[thin, black] (0.3984375, 1.0078125) -- (0.40625, 1.0078125) -- (0.40625, 1.015625) -- (0.3984375, 1.015625) -- (0.3984375, 1.0078125);
		\draw[thin, black] (0.390625, 1.0) -- (0.3984375, 1.0) -- (0.3984375, 1.0078125) -- (0.390625, 1.0078125) -- (0.390625, 1.0);
		\draw[thin, black] (0.390625, 1.0) -- (0.3984375, 1.0) -- (0.3984375, 1.0078125) -- (0.390625, 1.0078125) -- (0.390625, 1.0);
		\draw[thin, black] (0.5078125, 0.8984375) -- (0.515625, 0.8984375) -- (0.515625, 0.90625) -- (0.5078125, 0.90625) -- (0.5078125, 0.8984375);
		\draw[thin, black] (0.5078125, 0.8984375) -- (0.515625, 0.8984375) -- (0.515625, 0.90625) -- (0.5078125, 0.90625) -- (0.5078125, 0.8984375);
		\draw[thin, black] (0.5, 0.890625) -- (0.5078125, 0.890625) -- (0.5078125, 0.8984375) -- (0.5, 0.8984375) -- (0.5, 0.890625);
		\draw[thin, black] (0.5, 0.890625) -- (0.5078125, 0.890625) -- (0.5078125, 0.8984375) -- (0.5, 0.8984375) -- (0.5, 0.890625);
		\draw[thin, black] (0.5234375, 0.8828125) -- (0.53125, 0.8828125) -- (0.53125, 0.890625) -- (0.5234375, 0.890625) -- (0.5234375, 0.8828125);
		\draw[thin, black] (0.5234375, 0.8828125) -- (0.53125, 0.8828125) -- (0.53125, 0.890625) -- (0.5234375, 0.890625) -- (0.5234375, 0.8828125);
		\draw[thin, black] (0.515625, 0.875) -- (0.5234375, 0.875) -- (0.5234375, 0.8828125) -- (0.515625, 0.8828125) -- (0.515625, 0.875);
		\draw[thin, black] (0.515625, 0.875) -- (0.5234375, 0.875) -- (0.5234375, 0.8828125) -- (0.515625, 0.8828125) -- (0.515625, 0.875);
		\draw[thin, black] (0.5703125, 0.8515625) -- (0.578125, 0.8515625) -- (0.578125, 0.859375) -- (0.5703125, 0.859375) -- (0.5703125, 0.8515625);
		\draw[thin, black] (0.5703125, 0.8515625) -- (0.578125, 0.8515625) -- (0.578125, 0.859375) -- (0.5703125, 0.859375) -- (0.5703125, 0.8515625);
		\draw[thin, black] (0.5625, 0.84375) -- (0.5703125, 0.84375) -- (0.5703125, 0.8515625) -- (0.5625, 0.8515625) -- (0.5625, 0.84375);
		\draw[thin, black] (0.5625, 0.84375) -- (0.5703125, 0.84375) -- (0.5703125, 0.8515625) -- (0.5625, 0.8515625) -- (0.5625, 0.84375);
		\draw[thin, black] (0.5859375, 0.8359375) -- (0.59375, 0.8359375) -- (0.59375, 0.84375) -- (0.5859375, 0.84375) -- (0.5859375, 0.8359375);
		\draw[thin, black] (0.5859375, 0.8359375) -- (0.59375, 0.8359375) -- (0.59375, 0.84375) -- (0.5859375, 0.84375) -- (0.5859375, 0.8359375);
		\draw[thin, black] (0.578125, 0.828125) -- (0.5859375, 0.828125) -- (0.5859375, 0.8359375) -- (0.578125, 0.8359375) -- (0.578125, 0.828125);
		\draw[thin, black] (0.578125, 0.828125) -- (0.5859375, 0.828125) -- (0.5859375, 0.8359375) -- (0.578125, 0.8359375) -- (0.578125, 0.828125);
		\draw[thin, black] (0.6015625, 0.8203125) -- (0.609375, 0.8203125) -- (0.609375, 0.828125) -- (0.6015625, 0.828125) -- (0.6015625, 0.8203125);
		\draw[thin, black] (0.6015625, 0.8203125) -- (0.609375, 0.8203125) -- (0.609375, 0.828125) -- (0.6015625, 0.828125) -- (0.6015625, 0.8203125);
		\draw[thin, black] (0.59375, 0.8125) -- (0.6015625, 0.8125) -- (0.6015625, 0.8203125) -- (0.59375, 0.8203125) -- (0.59375, 0.8125);
		\draw[thin, black] (0.59375, 0.8125) -- (0.6015625, 0.8125) -- (0.6015625, 0.8203125) -- (0.59375, 0.8203125) -- (0.59375, 0.8125);
		\draw[thin, black] (0.6171875, 0.8046875) -- (0.625, 0.8046875) -- (0.625, 0.8125) -- (0.6171875, 0.8125) -- (0.6171875, 0.8046875);
		\draw[thin, black] (0.6171875, 0.8046875) -- (0.625, 0.8046875) -- (0.625, 0.8125) -- (0.6171875, 0.8125) -- (0.6171875, 0.8046875);
		\draw[thin, black] (0.609375, 0.796875) -- (0.6171875, 0.796875) -- (0.6171875, 0.8046875) -- (0.609375, 0.8046875) -- (0.609375, 0.796875);
		\draw[thin, black] (0.609375, 0.796875) -- (0.6171875, 0.796875) -- (0.6171875, 0.8046875) -- (0.609375, 0.8046875) -- (0.609375, 0.796875);
		\draw[thin, black] (0.6328125, 0.7890625) -- (0.640625, 0.7890625) -- (0.640625, 0.796875) -- (0.6328125, 0.796875) -- (0.6328125, 0.7890625);
		\draw[thin, black] (0.6328125, 0.7890625) -- (0.640625, 0.7890625) -- (0.640625, 0.796875) -- (0.6328125, 0.796875) -- (0.6328125, 0.7890625);
		\draw[thin, black] (0.625, 0.78125) -- (0.6328125, 0.78125) -- (0.6328125, 0.7890625) -- (0.625, 0.7890625) -- (0.625, 0.78125);
		\draw[thin, black] (0.625, 0.78125) -- (0.6328125, 0.78125) -- (0.6328125, 0.7890625) -- (0.625, 0.7890625) -- (0.625, 0.78125);
		\draw[thin, black] (0.6484375, 0.7734375) -- (0.65625, 0.7734375) -- (0.65625, 0.78125) -- (0.6484375, 0.78125) -- (0.6484375, 0.7734375);
		\draw[thin, black] (0.6484375, 0.7734375) -- (0.65625, 0.7734375) -- (0.65625, 0.78125) -- (0.6484375, 0.78125) -- (0.6484375, 0.7734375);
		\draw[thin, black] (0.640625, 0.765625) -- (0.6484375, 0.765625) -- (0.6484375, 0.7734375) -- (0.640625, 0.7734375) -- (0.640625, 0.765625);
		\draw[thin, black] (0.640625, 0.765625) -- (0.6484375, 0.765625) -- (0.6484375, 0.7734375) -- (0.640625, 0.7734375) -- (0.640625, 0.765625);
		\draw[thin, black] (0.6640625, 0.7578125) -- (0.671875, 0.7578125) -- (0.671875, 0.765625) -- (0.6640625, 0.765625) -- (0.6640625, 0.7578125);
		\draw[thin, black] (0.6640625, 0.7578125) -- (0.671875, 0.7578125) -- (0.671875, 0.765625) -- (0.6640625, 0.765625) -- (0.6640625, 0.7578125);
		\draw[thin, black] (0.65625, 0.75) -- (0.6640625, 0.75) -- (0.6640625, 0.7578125) -- (0.65625, 0.7578125) -- (0.65625, 0.75);
		\draw[thin, black] (0.65625, 0.75) -- (0.6640625, 0.75) -- (0.6640625, 0.7578125) -- (0.65625, 0.7578125) -- (0.65625, 0.75);
		\draw[thin, black] (0.6875, 0.734375) -- (0.6953125, 0.734375) -- (0.6953125, 0.7421875) -- (0.6875, 0.7421875) -- (0.6875, 0.734375);
		\draw[thin, black] (0.6875, 0.734375) -- (0.6953125, 0.734375) -- (0.6953125, 0.7421875) -- (0.6875, 0.7421875) -- (0.6875, 0.734375);
		\draw[thin, black] (0.6953125, 0.7265625) -- (0.703125, 0.7265625) -- (0.703125, 0.734375) -- (0.6953125, 0.734375) -- (0.6953125, 0.7265625);
		\draw[thin, black] (0.6953125, 0.7265625) -- (0.703125, 0.7265625) -- (0.703125, 0.734375) -- (0.6953125, 0.734375) -- (0.6953125, 0.7265625);
		\draw[thin, black] (0.703125, 0.71875) -- (0.7109375, 0.71875) -- (0.7109375, 0.7265625) -- (0.703125, 0.7265625) -- (0.703125, 0.71875);
		\draw[thin, black] (0.703125, 0.71875) -- (0.7109375, 0.71875) -- (0.7109375, 0.7265625) -- (0.703125, 0.7265625) -- (0.703125, 0.71875);
		\draw[thin, black] (0.7109375, 0.7109375) -- (0.71875, 0.7109375) -- (0.71875, 0.71875) -- (0.7109375, 0.71875) -- (0.7109375, 0.7109375);
		\draw[thin, black] (0.7109375, 0.7109375) -- (0.71875, 0.7109375) -- (0.71875, 0.71875) -- (0.7109375, 0.71875) -- (0.7109375, 0.7109375);
		\draw[thin, black] (0.71875, 0.703125) -- (0.7265625, 0.703125) -- (0.7265625, 0.7109375) -- (0.71875, 0.7109375) -- (0.71875, 0.703125);
		\draw[thin, black] (0.71875, 0.703125) -- (0.7265625, 0.703125) -- (0.7265625, 0.7109375) -- (0.71875, 0.7109375) -- (0.71875, 0.703125);
		\draw[thin, black] (0.7265625, 0.6953125) -- (0.734375, 0.6953125) -- (0.734375, 0.703125) -- (0.7265625, 0.703125) -- (0.7265625, 0.6953125);
		\draw[thin, black] (0.7265625, 0.6953125) -- (0.734375, 0.6953125) -- (0.734375, 0.703125) -- (0.7265625, 0.703125) -- (0.7265625, 0.6953125);
		\draw[thin, black] (0.734375, 0.6875) -- (0.7421875, 0.6875) -- (0.7421875, 0.6953125) -- (0.734375, 0.6953125) -- (0.734375, 0.6875);
		\draw[thin, black] (0.734375, 0.6875) -- (0.7421875, 0.6875) -- (0.7421875, 0.6953125) -- (0.734375, 0.6953125) -- (0.734375, 0.6875);
		\draw[thin, black] (0.6796875, 0.7421875) -- (0.6875, 0.7421875) -- (0.6875, 0.75) -- (0.6796875, 0.75) -- (0.6796875, 0.7421875);
		\draw[thin, black] (0.6796875, 0.7421875) -- (0.6875, 0.7421875) -- (0.6875, 0.75) -- (0.6796875, 0.75) -- (0.6796875, 0.7421875);
		\draw[thin, black] (0.7421875, 0.6796875) -- (0.75, 0.6796875) -- (0.75, 0.6875) -- (0.7421875, 0.6875) -- (0.7421875, 0.6796875);
		\draw[thin, black] (0.7421875, 0.6796875) -- (0.75, 0.6796875) -- (0.75, 0.6875) -- (0.7421875, 0.6875) -- (0.7421875, 0.6796875);
		\draw[thin, black] (0.75, 0.671875) -- (0.7578125, 0.671875) -- (0.7578125, 0.6796875) -- (0.75, 0.6796875) -- (0.75, 0.671875);
		\draw[thin, black] (0.75, 0.671875) -- (0.7578125, 0.671875) -- (0.7578125, 0.6796875) -- (0.75, 0.6796875) -- (0.75, 0.671875);
		\draw[thin, black] (0.7578125, 0.6640625) -- (0.765625, 0.6640625) -- (0.765625, 0.671875) -- (0.7578125, 0.671875) -- (0.7578125, 0.6640625);
		\draw[thin, black] (0.7578125, 0.6640625) -- (0.765625, 0.6640625) -- (0.765625, 0.671875) -- (0.7578125, 0.671875) -- (0.7578125, 0.6640625);
		\draw[thin, black] (0.765625, 0.65625) -- (0.7734375, 0.65625) -- (0.7734375, 0.6640625) -- (0.765625, 0.6640625) -- (0.765625, 0.65625);
		\draw[thin, black] (0.765625, 0.65625) -- (0.7734375, 0.65625) -- (0.7734375, 0.6640625) -- (0.765625, 0.6640625) -- (0.765625, 0.65625);
		\draw[thin, black] (0.7734375, 0.6484375) -- (0.78125, 0.6484375) -- (0.78125, 0.65625) -- (0.7734375, 0.65625) -- (0.7734375, 0.6484375);
		\draw[thin, black] (0.7734375, 0.6484375) -- (0.78125, 0.6484375) -- (0.78125, 0.65625) -- (0.7734375, 0.65625) -- (0.7734375, 0.6484375);
		\draw[thin, black] (0.78125, 0.640625) -- (0.7890625, 0.640625) -- (0.7890625, 0.6484375) -- (0.78125, 0.6484375) -- (0.78125, 0.640625);
		\draw[thin, black] (0.78125, 0.640625) -- (0.7890625, 0.640625) -- (0.7890625, 0.6484375) -- (0.78125, 0.6484375) -- (0.78125, 0.640625);
		\draw[thin, black] (0.7890625, 0.6328125) -- (0.796875, 0.6328125) -- (0.796875, 0.640625) -- (0.7890625, 0.640625) -- (0.7890625, 0.6328125);
		\draw[thin, black] (0.7890625, 0.6328125) -- (0.796875, 0.6328125) -- (0.796875, 0.640625) -- (0.7890625, 0.640625) -- (0.7890625, 0.6328125);
		\draw[thin, black] (0.796875, 0.625) -- (0.8046875, 0.625) -- (0.8046875, 0.6328125) -- (0.796875, 0.6328125) -- (0.796875, 0.625);
		\draw[thin, black] (0.796875, 0.625) -- (0.8046875, 0.625) -- (0.8046875, 0.6328125) -- (0.796875, 0.6328125) -- (0.796875, 0.625);
		\draw[thin, black] (0.8203125, 0.6171875) -- (0.828125, 0.6171875) -- (0.828125, 0.625) -- (0.8203125, 0.625) -- (0.8203125, 0.6171875);
		\draw[thin, black] (0.8203125, 0.6171875) -- (0.828125, 0.6171875) -- (0.828125, 0.625) -- (0.8203125, 0.625) -- (0.8203125, 0.6171875);
		\draw[thin, black] (0.8125, 0.609375) -- (0.8203125, 0.609375) -- (0.8203125, 0.6171875) -- (0.8125, 0.6171875) -- (0.8125, 0.609375);
		\draw[thin, black] (0.8125, 0.609375) -- (0.8203125, 0.609375) -- (0.8203125, 0.6171875) -- (0.8125, 0.6171875) -- (0.8125, 0.609375);
		\draw[thin, black] (0.8359375, 0.6015625) -- (0.84375, 0.6015625) -- (0.84375, 0.609375) -- (0.8359375, 0.609375) -- (0.8359375, 0.6015625);
		\draw[thin, black] (0.8359375, 0.6015625) -- (0.84375, 0.6015625) -- (0.84375, 0.609375) -- (0.8359375, 0.609375) -- (0.8359375, 0.6015625);
		\draw[thin, black] (0.828125, 0.59375) -- (0.8359375, 0.59375) -- (0.8359375, 0.6015625) -- (0.828125, 0.6015625) -- (0.828125, 0.59375);
		\draw[thin, black] (0.828125, 0.59375) -- (0.8359375, 0.59375) -- (0.8359375, 0.6015625) -- (0.828125, 0.6015625) -- (0.828125, 0.59375);
		\draw[thin, black] (0.8515625, 0.5859375) -- (0.859375, 0.5859375) -- (0.859375, 0.59375) -- (0.8515625, 0.59375) -- (0.8515625, 0.5859375);
		\draw[thin, black] (0.8515625, 0.5859375) -- (0.859375, 0.5859375) -- (0.859375, 0.59375) -- (0.8515625, 0.59375) -- (0.8515625, 0.5859375);
		\draw[thin, black] (0.84375, 0.578125) -- (0.8515625, 0.578125) -- (0.8515625, 0.5859375) -- (0.84375, 0.5859375) -- (0.84375, 0.578125);
		\draw[thin, black] (0.84375, 0.578125) -- (0.8515625, 0.578125) -- (0.8515625, 0.5859375) -- (0.84375, 0.5859375) -- (0.84375, 0.578125);
		\draw[thin, black] (0.8671875, 0.5703125) -- (0.875, 0.5703125) -- (0.875, 0.578125) -- (0.8671875, 0.578125) -- (0.8671875, 0.5703125);
		\draw[thin, black] (0.8671875, 0.5703125) -- (0.875, 0.5703125) -- (0.875, 0.578125) -- (0.8671875, 0.578125) -- (0.8671875, 0.5703125);
		\draw[thin, black] (0.859375, 0.5625) -- (0.8671875, 0.5625) -- (0.8671875, 0.5703125) -- (0.859375, 0.5703125) -- (0.859375, 0.5625);
		\draw[thin, black] (0.859375, 0.5625) -- (0.8671875, 0.5625) -- (0.8671875, 0.5703125) -- (0.859375, 0.5703125) -- (0.859375, 0.5625);
		\draw[thin, black] (0.8828125, 0.5546875) -- (0.890625, 0.5546875) -- (0.890625, 0.5625) -- (0.8828125, 0.5625) -- (0.8828125, 0.5546875);
		\draw[thin, black] (0.8828125, 0.5546875) -- (0.890625, 0.5546875) -- (0.890625, 0.5625) -- (0.8828125, 0.5625) -- (0.8828125, 0.5546875);
		\draw[thin, black] (0.875, 0.546875) -- (0.8828125, 0.546875) -- (0.8828125, 0.5546875) -- (0.875, 0.5546875) -- (0.875, 0.546875);
		\draw[thin, black] (0.875, 0.546875) -- (0.8828125, 0.546875) -- (0.8828125, 0.5546875) -- (0.875, 0.5546875) -- (0.875, 0.546875);
		\draw[thin, black] (0.4453125, 0.9609375) -- (0.453125, 0.9609375) -- (0.453125, 0.96875) -- (0.4453125, 0.96875) -- (0.4453125, 0.9609375);
		\draw[thin, black] (0.4453125, 0.9609375) -- (0.453125, 0.9609375) -- (0.453125, 0.96875) -- (0.4453125, 0.96875) -- (0.4453125, 0.9609375);
		\draw[thin, black] (0.4375, 0.953125) -- (0.4453125, 0.953125) -- (0.4453125, 0.9609375) -- (0.4375, 0.9609375) -- (0.4375, 0.953125);
		\draw[thin, black] (0.4375, 0.953125) -- (0.4453125, 0.953125) -- (0.4453125, 0.9609375) -- (0.4375, 0.9609375) -- (0.4375, 0.953125);
		\draw[thin, black] (0.4609375, 0.9453125) -- (0.46875, 0.9453125) -- (0.46875, 0.953125) -- (0.4609375, 0.953125) -- (0.4609375, 0.9453125);
		\draw[thin, black] (0.4609375, 0.9453125) -- (0.46875, 0.9453125) -- (0.46875, 0.953125) -- (0.4609375, 0.953125) -- (0.4609375, 0.9453125);
		\draw[thin, black] (0.453125, 0.9375) -- (0.4609375, 0.9375) -- (0.4609375, 0.9453125) -- (0.453125, 0.9453125) -- (0.453125, 0.9375);
		\draw[thin, black] (0.453125, 0.9375) -- (0.4609375, 0.9375) -- (0.4609375, 0.9453125) -- (0.453125, 0.9453125) -- (0.453125, 0.9375);
		\draw[thin, black] (0.4140625, 0.9921875) -- (0.421875, 0.9921875) -- (0.421875, 1.0) -- (0.4140625, 1.0) -- (0.4140625, 0.9921875);
		\draw[thin, black] (0.4140625, 0.9921875) -- (0.421875, 0.9921875) -- (0.421875, 1.0) -- (0.4140625, 1.0) -- (0.4140625, 0.9921875);
		\draw[thin, black] (0.40625, 0.984375) -- (0.4140625, 0.984375) -- (0.4140625, 0.9921875) -- (0.40625, 0.9921875) -- (0.40625, 0.984375);
		\draw[thin, black] (0.40625, 0.984375) -- (0.4140625, 0.984375) -- (0.4140625, 0.9921875) -- (0.40625, 0.9921875) -- (0.40625, 0.984375);
		\draw[thin, black] (0.4296875, 0.9765625) -- (0.4375, 0.9765625) -- (0.4375, 0.984375) -- (0.4296875, 0.984375) -- (0.4296875, 0.9765625);
		\draw[thin, black] (0.4296875, 0.9765625) -- (0.4375, 0.9765625) -- (0.4375, 0.984375) -- (0.4296875, 0.984375) -- (0.4296875, 0.9765625);
		\draw[thin, black] (0.421875, 0.96875) -- (0.4296875, 0.96875) -- (0.4296875, 0.9765625) -- (0.421875, 0.9765625) -- (0.421875, 0.96875);
		\draw[thin, black] (0.421875, 0.96875) -- (0.4296875, 0.96875) -- (0.4296875, 0.9765625) -- (0.421875, 0.9765625) -- (0.421875, 0.96875);
		\draw[thin, black] (0.4765625, 0.9296875) -- (0.484375, 0.9296875) -- (0.484375, 0.9375) -- (0.4765625, 0.9375) -- (0.4765625, 0.9296875);
		\draw[thin, black] (0.4765625, 0.9296875) -- (0.484375, 0.9296875) -- (0.484375, 0.9375) -- (0.4765625, 0.9375) -- (0.4765625, 0.9296875);
		\draw[thin, black] (0.46875, 0.921875) -- (0.4765625, 0.921875) -- (0.4765625, 0.9296875) -- (0.46875, 0.9296875) -- (0.46875, 0.921875);
		\draw[thin, black] (0.46875, 0.921875) -- (0.4765625, 0.921875) -- (0.4765625, 0.9296875) -- (0.46875, 0.9296875) -- (0.46875, 0.921875);
		\draw[thin, black] (0.4921875, 0.9140625) -- (0.5, 0.9140625) -- (0.5, 0.921875) -- (0.4921875, 0.921875) -- (0.4921875, 0.9140625);
		\draw[thin, black] (0.4921875, 0.9140625) -- (0.5, 0.9140625) -- (0.5, 0.921875) -- (0.4921875, 0.921875) -- (0.4921875, 0.9140625);
		\draw[thin, black] (0.484375, 0.90625) -- (0.4921875, 0.90625) -- (0.4921875, 0.9140625) -- (0.484375, 0.9140625) -- (0.484375, 0.90625);
		\draw[thin, black] (0.484375, 0.90625) -- (0.4921875, 0.90625) -- (0.4921875, 0.9140625) -- (0.484375, 0.9140625) -- (0.484375, 0.90625);
		\draw[thin, black] (0.9921875, 0.4296875) -- (1.0, 0.4296875) -- (1.0, 0.4375) -- (0.9921875, 0.4375) -- (0.9921875, 0.4296875);
		\draw[thin, black] (0.9921875, 0.4296875) -- (1.0, 0.4296875) -- (1.0, 0.4375) -- (0.9921875, 0.4375) -- (0.9921875, 0.4296875);
		\draw[thin, black] (0.984375, 0.421875) -- (0.9921875, 0.421875) -- (0.9921875, 0.4296875) -- (0.984375, 0.4296875) -- (0.984375, 0.421875);
		\draw[thin, black] (0.984375, 0.421875) -- (0.9921875, 0.421875) -- (0.9921875, 0.4296875) -- (0.984375, 0.4296875) -- (0.984375, 0.421875);
		\draw[thin, black] (1.0078125, 0.4140625) -- (1.015625, 0.4140625) -- (1.015625, 0.421875) -- (1.0078125, 0.421875) -- (1.0078125, 0.4140625);
		\draw[thin, black] (1.0078125, 0.4140625) -- (1.015625, 0.4140625) -- (1.015625, 0.421875) -- (1.0078125, 0.421875) -- (1.0078125, 0.4140625);
		\draw[thin, black] (1.0, 0.40625) -- (1.0078125, 0.40625) -- (1.0078125, 0.4140625) -- (1.0, 0.4140625) -- (1.0, 0.40625);
		\draw[thin, black] (1.0, 0.40625) -- (1.0078125, 0.40625) -- (1.0078125, 0.4140625) -- (1.0, 0.4140625) -- (1.0, 0.40625);
		\draw[thin, black] (1.0234375, 0.3984375) -- (1.03125, 0.3984375) -- (1.03125, 0.40625) -- (1.0234375, 0.40625) -- (1.0234375, 0.3984375);
		\draw[thin, black] (1.0234375, 0.3984375) -- (1.03125, 0.3984375) -- (1.03125, 0.40625) -- (1.0234375, 0.40625) -- (1.0234375, 0.3984375);
		\draw[thin, black] (1.015625, 0.390625) -- (1.0234375, 0.390625) -- (1.0234375, 0.3984375) -- (1.015625, 0.3984375) -- (1.015625, 0.390625);
		\draw[thin, black] (1.015625, 0.390625) -- (1.0234375, 0.390625) -- (1.0234375, 0.3984375) -- (1.015625, 0.3984375) -- (1.015625, 0.390625);
		\draw[thin, black] (1.0390625, 0.3828125) -- (1.046875, 0.3828125) -- (1.046875, 0.390625) -- (1.0390625, 0.390625) -- (1.0390625, 0.3828125);
		\draw[thin, black] (1.0390625, 0.3828125) -- (1.046875, 0.3828125) -- (1.046875, 0.390625) -- (1.0390625, 0.390625) -- (1.0390625, 0.3828125);
		\draw[thin, black] (1.03125, 0.375) -- (1.0390625, 0.375) -- (1.0390625, 0.3828125) -- (1.03125, 0.3828125) -- (1.03125, 0.375);
		\draw[thin, black] (1.03125, 0.375) -- (1.0390625, 0.375) -- (1.0390625, 0.3828125) -- (1.03125, 0.3828125) -- (1.03125, 0.375);
		\draw[thin, black] (1.0703125, 0.3359375) -- (1.078125, 0.3359375) -- (1.078125, 0.34375) -- (1.0703125, 0.34375) -- (1.0703125, 0.3359375);
		\draw[thin, black] (1.0703125, 0.3359375) -- (1.078125, 0.3359375) -- (1.078125, 0.34375) -- (1.0703125, 0.34375) -- (1.0703125, 0.3359375);
		\draw[thin, black] (1.0625, 0.328125) -- (1.0703125, 0.328125) -- (1.0703125, 0.3359375) -- (1.0625, 0.3359375) -- (1.0625, 0.328125);
		\draw[thin, black] (1.0625, 0.328125) -- (1.0703125, 0.328125) -- (1.0703125, 0.3359375) -- (1.0625, 0.3359375) -- (1.0625, 0.328125);
		\draw[thin, black] (1.0859375, 0.3203125) -- (1.09375, 0.3203125) -- (1.09375, 0.328125) -- (1.0859375, 0.328125) -- (1.0859375, 0.3203125);
		\draw[thin, black] (1.0859375, 0.3203125) -- (1.09375, 0.3203125) -- (1.09375, 0.328125) -- (1.0859375, 0.328125) -- (1.0859375, 0.3203125);
		\draw[thin, black] (1.078125, 0.3125) -- (1.0859375, 0.3125) -- (1.0859375, 0.3203125) -- (1.078125, 0.3203125) -- (1.078125, 0.3125);
		\draw[thin, black] (1.078125, 0.3125) -- (1.0859375, 0.3125) -- (1.0859375, 0.3203125) -- (1.078125, 0.3203125) -- (1.078125, 0.3125);
		\draw[thin, black] (1.0546875, 0.3515625) -- (1.0625, 0.3515625) -- (1.0625, 0.359375) -- (1.0546875, 0.359375) -- (1.0546875, 0.3515625);
		\draw[thin, black] (1.0546875, 0.3515625) -- (1.0625, 0.3515625) -- (1.0625, 0.359375) -- (1.0546875, 0.359375) -- (1.0546875, 0.3515625);
		\draw[thin, black] (1.046875, 0.34375) -- (1.0546875, 0.34375) -- (1.0546875, 0.3515625) -- (1.046875, 0.3515625) -- (1.046875, 0.34375);
		\draw[thin, black] (1.046875, 0.34375) -- (1.0546875, 0.34375) -- (1.0546875, 0.3515625) -- (1.046875, 0.3515625) -- (1.046875, 0.34375);
		\draw[thin, black] (1.09375, 0.3046875) -- (1.1015625, 0.3046875) -- (1.1015625, 0.3125) -- (1.09375, 0.3125) -- (1.09375, 0.3046875);
		\draw[thin, black] (1.09375, 0.3046875) -- (1.1015625, 0.3046875) -- (1.1015625, 0.3125) -- (1.09375, 0.3125) -- (1.09375, 0.3046875);
		\draw[thin, black] (1.1015625, 0.296875) -- (1.109375, 0.296875) -- (1.109375, 0.3046875) -- (1.1015625, 0.3046875) -- (1.1015625, 0.296875);
		\draw[thin, black] (1.1015625, 0.296875) -- (1.109375, 0.296875) -- (1.109375, 0.3046875) -- (1.1015625, 0.3046875) -- (1.1015625, 0.296875);
		\draw[thin, black] (1.09375, 0.2890625) -- (1.1015625, 0.2890625) -- (1.1015625, 0.296875) -- (1.09375, 0.296875) -- (1.09375, 0.2890625);
		\draw[thin, black] (1.09375, 0.2890625) -- (1.1015625, 0.2890625) -- (1.1015625, 0.296875) -- (1.09375, 0.296875) -- (1.09375, 0.2890625);
		\draw[thin, black] (1.1015625, 0.28125) -- (1.109375, 0.28125) -- (1.109375, 0.2890625) -- (1.1015625, 0.2890625) -- (1.1015625, 0.28125);
		\draw[thin, black] (1.1015625, 0.28125) -- (1.109375, 0.28125) -- (1.109375, 0.2890625) -- (1.1015625, 0.2890625) -- (1.1015625, 0.28125);
		\draw[thin, black] (1.1171875, 0.2734375) -- (1.125, 0.2734375) -- (1.125, 0.28125) -- (1.1171875, 0.28125) -- (1.1171875, 0.2734375);
		\draw[thin, black] (1.1171875, 0.2734375) -- (1.125, 0.2734375) -- (1.125, 0.28125) -- (1.1171875, 0.28125) -- (1.1171875, 0.2734375);
		\draw[thin, black] (1.109375, 0.265625) -- (1.1171875, 0.265625) -- (1.1171875, 0.2734375) -- (1.109375, 0.2734375) -- (1.109375, 0.265625);
		\draw[thin, black] (1.109375, 0.265625) -- (1.1171875, 0.265625) -- (1.1171875, 0.2734375) -- (1.109375, 0.2734375) -- (1.109375, 0.265625);
		\draw[thin, black] (1.1328125, 0.2578125) -- (1.140625, 0.2578125) -- (1.140625, 0.265625) -- (1.1328125, 0.265625) -- (1.1328125, 0.2578125);
		\draw[thin, black] (1.1328125, 0.2578125) -- (1.140625, 0.2578125) -- (1.140625, 0.265625) -- (1.1328125, 0.265625) -- (1.1328125, 0.2578125);
		\draw[thin, black] (1.125, 0.25) -- (1.1328125, 0.25) -- (1.1328125, 0.2578125) -- (1.125, 0.2578125) -- (1.125, 0.25);
		\draw[thin, black] (1.125, 0.25) -- (1.1328125, 0.25) -- (1.1328125, 0.2578125) -- (1.125, 0.2578125) -- (1.125, 0.25);
		\draw[thin, black] (1.1484375, 0.2265625) -- (1.15625, 0.2265625) -- (1.15625, 0.234375) -- (1.1484375, 0.234375) -- (1.1484375, 0.2265625);
		\draw[thin, black] (1.1484375, 0.2265625) -- (1.15625, 0.2265625) -- (1.15625, 0.234375) -- (1.1484375, 0.234375) -- (1.1484375, 0.2265625);
		\draw[thin, black] (1.140625, 0.21875) -- (1.1484375, 0.21875) -- (1.1484375, 0.2265625) -- (1.140625, 0.2265625) -- (1.140625, 0.21875);
		\draw[thin, black] (1.140625, 0.21875) -- (1.1484375, 0.21875) -- (1.1484375, 0.2265625) -- (1.140625, 0.2265625) -- (1.140625, 0.21875);
		\draw[thin, black] (2.5078125, 0.6640625) -- (2.515625, 0.6640625) -- (2.515625, 0.671875) -- (2.5078125, 0.671875) -- (2.5078125, 0.6640625);
		\draw[thin, black] (2.5078125, 0.6640625) -- (2.515625, 0.6640625) -- (2.515625, 0.671875) -- (2.5078125, 0.671875) -- (2.5078125, 0.6640625);
		\draw[thin, black] (2.5, 0.65625) -- (2.5078125, 0.65625) -- (2.5078125, 0.6640625) -- (2.5, 0.6640625) -- (2.5, 0.65625);
		\draw[thin, black] (2.5, 0.65625) -- (2.5078125, 0.65625) -- (2.5078125, 0.6640625) -- (2.5, 0.6640625) -- (2.5, 0.65625);
		\draw[thin, black] (2.484375, 0.6796875) -- (2.4921875, 0.6796875) -- (2.4921875, 0.6875) -- (2.484375, 0.6875) -- (2.484375, 0.6796875);
		\draw[thin, black] (2.484375, 0.6796875) -- (2.4921875, 0.6796875) -- (2.4921875, 0.6875) -- (2.484375, 0.6875) -- (2.484375, 0.6796875);
		\draw[thin, black] (2.4921875, 0.671875) -- (2.5, 0.671875) -- (2.5, 0.6796875) -- (2.4921875, 0.6796875) -- (2.4921875, 0.671875);
		\draw[thin, black] (2.4921875, 0.671875) -- (2.5, 0.671875) -- (2.5, 0.6796875) -- (2.4921875, 0.6796875) -- (2.4921875, 0.671875);
		\draw[thin, black] (-0.9921875, -0.4296875) -- (-0.984375, -0.4296875) -- (-0.984375, -0.421875) -- (-0.9921875, -0.421875) -- (-0.9921875, -0.4296875);
		\draw[thin, black] (-0.9921875, -0.4296875) -- (-0.984375, -0.4296875) -- (-0.984375, -0.421875) -- (-0.9921875, -0.421875) -- (-0.9921875, -0.4296875);
		\draw[thin, black] (-1.0, -0.4375) -- (-0.9921875, -0.4375) -- (-0.9921875, -0.4296875) -- (-1.0, -0.4296875) -- (-1.0, -0.4375);
		\draw[thin, black] (-1.0, -0.4375) -- (-0.9921875, -0.4375) -- (-0.9921875, -0.4296875) -- (-1.0, -0.4296875) -- (-1.0, -0.4375);
		\draw[thin, black] (-0.75, -0.6796875) -- (-0.7421875, -0.6796875) -- (-0.7421875, -0.671875) -- (-0.75, -0.671875) -- (-0.75, -0.6796875);
		\draw[thin, black] (-0.75, -0.6796875) -- (-0.7421875, -0.6796875) -- (-0.7421875, -0.671875) -- (-0.75, -0.671875) -- (-0.75, -0.6796875);
		\draw[thin, black] (-0.7421875, -0.6875) -- (-0.734375, -0.6875) -- (-0.734375, -0.6796875) -- (-0.7421875, -0.6796875) -- (-0.7421875, -0.6875);
		\draw[thin, black] (-0.7421875, -0.6875) -- (-0.734375, -0.6875) -- (-0.734375, -0.6796875) -- (-0.7421875, -0.6796875) -- (-0.7421875, -0.6875);
		\draw[thin, black] (-0.71875, -0.7109375) -- (-0.7109375, -0.7109375) -- (-0.7109375, -0.703125) -- (-0.71875, -0.703125) -- (-0.71875, -0.7109375);
		\draw[thin, black] (-0.71875, -0.7109375) -- (-0.7109375, -0.7109375) -- (-0.7109375, -0.703125) -- (-0.71875, -0.703125) -- (-0.71875, -0.7109375);
		\draw[thin, black] (-0.7109375, -0.71875) -- (-0.703125, -0.71875) -- (-0.703125, -0.7109375) -- (-0.7109375, -0.7109375) -- (-0.7109375, -0.71875);
		\draw[thin, black] (-0.7109375, -0.71875) -- (-0.703125, -0.71875) -- (-0.703125, -0.7109375) -- (-0.7109375, -0.7109375) -- (-0.7109375, -0.71875);
		\draw[thin, black] (-0.734375, -0.6953125) -- (-0.7265625, -0.6953125) -- (-0.7265625, -0.6875) -- (-0.734375, -0.6875) -- (-0.734375, -0.6953125);
		\draw[thin, black] (-0.734375, -0.6953125) -- (-0.7265625, -0.6953125) -- (-0.7265625, -0.6875) -- (-0.734375, -0.6875) -- (-0.734375, -0.6953125);
		\draw[thin, black] (-0.7265625, -0.703125) -- (-0.71875, -0.703125) -- (-0.71875, -0.6953125) -- (-0.7265625, -0.6953125) -- (-0.7265625, -0.703125);
		\draw[thin, black] (-0.7265625, -0.703125) -- (-0.71875, -0.703125) -- (-0.71875, -0.6953125) -- (-0.7265625, -0.6953125) -- (-0.7265625, -0.703125);
		\draw[thin, black] (-0.75, -0.6953125) -- (-0.7421875, -0.6953125) -- (-0.7421875, -0.6875) -- (-0.75, -0.6875) -- (-0.75, -0.6953125);
		\draw[thin, black] (-0.75, -0.6953125) -- (-0.7421875, -0.6953125) -- (-0.7421875, -0.6875) -- (-0.75, -0.6875) -- (-0.75, -0.6953125);
		\draw[thin, black] (-0.703125, -0.7265625) -- (-0.6953125, -0.7265625) -- (-0.6953125, -0.71875) -- (-0.703125, -0.71875) -- (-0.703125, -0.7265625);
		\draw[thin, black] (-0.703125, -0.7265625) -- (-0.6953125, -0.7265625) -- (-0.6953125, -0.71875) -- (-0.703125, -0.71875) -- (-0.703125, -0.7265625);
		\draw[thin, black] (-0.6953125, -0.734375) -- (-0.6875, -0.734375) -- (-0.6875, -0.7265625) -- (-0.6953125, -0.7265625) -- (-0.6953125, -0.734375);
		\draw[thin, black] (-0.6953125, -0.734375) -- (-0.6875, -0.734375) -- (-0.6875, -0.7265625) -- (-0.6953125, -0.7265625) -- (-0.6953125, -0.734375);
		\draw[thin, black] (-0.6875, -0.7421875) -- (-0.6796875, -0.7421875) -- (-0.6796875, -0.734375) -- (-0.6875, -0.734375) -- (-0.6875, -0.7421875);
		\draw[thin, black] (-0.6875, -0.7421875) -- (-0.6796875, -0.7421875) -- (-0.6796875, -0.734375) -- (-0.6875, -0.734375) -- (-0.6875, -0.7421875);
		\draw[thin, black] (-0.6796875, -0.75) -- (-0.671875, -0.75) -- (-0.671875, -0.7421875) -- (-0.6796875, -0.7421875) -- (-0.6796875, -0.75);
		\draw[thin, black] (-0.6796875, -0.75) -- (-0.671875, -0.75) -- (-0.671875, -0.7421875) -- (-0.6796875, -0.7421875) -- (-0.6796875, -0.75);
		\draw[thin, black] (-0.8671875, -0.5703125) -- (-0.859375, -0.5703125) -- (-0.859375, -0.5625) -- (-0.8671875, -0.5625) -- (-0.8671875, -0.5703125);
		\draw[thin, black] (-0.8671875, -0.5703125) -- (-0.859375, -0.5703125) -- (-0.859375, -0.5625) -- (-0.8671875, -0.5625) -- (-0.8671875, -0.5703125);
		\draw[thin, black] (-0.875, -0.578125) -- (-0.8671875, -0.578125) -- (-0.8671875, -0.5703125) -- (-0.875, -0.5703125) -- (-0.875, -0.578125);
		\draw[thin, black] (-0.875, -0.578125) -- (-0.8671875, -0.578125) -- (-0.8671875, -0.5703125) -- (-0.875, -0.5703125) -- (-0.875, -0.578125);
		\draw[thin, black] (-0.8515625, -0.5859375) -- (-0.84375, -0.5859375) -- (-0.84375, -0.578125) -- (-0.8515625, -0.578125) -- (-0.8515625, -0.5859375);
		\draw[thin, black] (-0.8515625, -0.5859375) -- (-0.84375, -0.5859375) -- (-0.84375, -0.578125) -- (-0.8515625, -0.578125) -- (-0.8515625, -0.5859375);
		\draw[thin, black] (-0.859375, -0.59375) -- (-0.8515625, -0.59375) -- (-0.8515625, -0.5859375) -- (-0.859375, -0.5859375) -- (-0.859375, -0.59375);
		\draw[thin, black] (-0.859375, -0.59375) -- (-0.8515625, -0.59375) -- (-0.8515625, -0.5859375) -- (-0.859375, -0.5859375) -- (-0.859375, -0.59375);
		\draw[thin, black] (-0.8359375, -0.6015625) -- (-0.828125, -0.6015625) -- (-0.828125, -0.59375) -- (-0.8359375, -0.59375) -- (-0.8359375, -0.6015625);
		\draw[thin, black] (-0.8359375, -0.6015625) -- (-0.828125, -0.6015625) -- (-0.828125, -0.59375) -- (-0.8359375, -0.59375) -- (-0.8359375, -0.6015625);
		\draw[thin, black] (-0.84375, -0.609375) -- (-0.8359375, -0.609375) -- (-0.8359375, -0.6015625) -- (-0.84375, -0.6015625) -- (-0.84375, -0.609375);
		\draw[thin, black] (-0.84375, -0.609375) -- (-0.8359375, -0.609375) -- (-0.8359375, -0.6015625) -- (-0.84375, -0.6015625) -- (-0.84375, -0.609375);
		\draw[thin, black] (-0.8203125, -0.6171875) -- (-0.8125, -0.6171875) -- (-0.8125, -0.609375) -- (-0.8203125, -0.609375) -- (-0.8203125, -0.6171875);
		\draw[thin, black] (-0.8203125, -0.6171875) -- (-0.8125, -0.6171875) -- (-0.8125, -0.609375) -- (-0.8203125, -0.609375) -- (-0.8203125, -0.6171875);
		\draw[thin, black] (-0.828125, -0.625) -- (-0.8203125, -0.625) -- (-0.8203125, -0.6171875) -- (-0.828125, -0.6171875) -- (-0.828125, -0.625);
		\draw[thin, black] (-0.828125, -0.625) -- (-0.8203125, -0.625) -- (-0.8203125, -0.6171875) -- (-0.828125, -0.6171875) -- (-0.828125, -0.625);
		\draw[thin, black] (-0.8828125, -0.5546875) -- (-0.875, -0.5546875) -- (-0.875, -0.546875) -- (-0.8828125, -0.546875) -- (-0.8828125, -0.5546875);
		\draw[thin, black] (-0.8828125, -0.5546875) -- (-0.875, -0.5546875) -- (-0.875, -0.546875) -- (-0.8828125, -0.546875) -- (-0.8828125, -0.5546875);
		\draw[thin, black] (-0.890625, -0.5625) -- (-0.8828125, -0.5625) -- (-0.8828125, -0.5546875) -- (-0.890625, -0.5546875) -- (-0.890625, -0.5625);
		\draw[thin, black] (-0.890625, -0.5625) -- (-0.8828125, -0.5625) -- (-0.8828125, -0.5546875) -- (-0.890625, -0.5546875) -- (-0.890625, -0.5625);
		\draw[thin, black] (-0.78125, -0.6484375) -- (-0.7734375, -0.6484375) -- (-0.7734375, -0.640625) -- (-0.78125, -0.640625) -- (-0.78125, -0.6484375);
		\draw[thin, black] (-0.78125, -0.6484375) -- (-0.7734375, -0.6484375) -- (-0.7734375, -0.640625) -- (-0.78125, -0.640625) -- (-0.78125, -0.6484375);
		\draw[thin, black] (-0.7734375, -0.65625) -- (-0.765625, -0.65625) -- (-0.765625, -0.6484375) -- (-0.7734375, -0.6484375) -- (-0.7734375, -0.65625);
		\draw[thin, black] (-0.7734375, -0.65625) -- (-0.765625, -0.65625) -- (-0.765625, -0.6484375) -- (-0.7734375, -0.6484375) -- (-0.7734375, -0.65625);
		\draw[thin, black] (-0.796875, -0.6328125) -- (-0.7890625, -0.6328125) -- (-0.7890625, -0.625) -- (-0.796875, -0.625) -- (-0.796875, -0.6328125);
		\draw[thin, black] (-0.796875, -0.6328125) -- (-0.7890625, -0.6328125) -- (-0.7890625, -0.625) -- (-0.796875, -0.625) -- (-0.796875, -0.6328125);
		\draw[thin, black] (-0.7890625, -0.640625) -- (-0.78125, -0.640625) -- (-0.78125, -0.6328125) -- (-0.7890625, -0.6328125) -- (-0.7890625, -0.640625);
		\draw[thin, black] (-0.7890625, -0.640625) -- (-0.78125, -0.640625) -- (-0.78125, -0.6328125) -- (-0.7890625, -0.6328125) -- (-0.7890625, -0.640625);
		\draw[thin, black] (-0.8125, -0.6328125) -- (-0.8046875, -0.6328125) -- (-0.8046875, -0.625) -- (-0.8125, -0.625) -- (-0.8125, -0.6328125);
		\draw[thin, black] (-0.8125, -0.6328125) -- (-0.8046875, -0.6328125) -- (-0.8046875, -0.625) -- (-0.8125, -0.625) -- (-0.8125, -0.6328125);
		\draw[thin, black] (-0.8046875, -0.640625) -- (-0.796875, -0.640625) -- (-0.796875, -0.6328125) -- (-0.8046875, -0.6328125) -- (-0.8046875, -0.640625);
		\draw[thin, black] (-0.8046875, -0.640625) -- (-0.796875, -0.640625) -- (-0.796875, -0.6328125) -- (-0.8046875, -0.6328125) -- (-0.8046875, -0.640625);
		\draw[thin, black] (-0.796875, -0.6484375) -- (-0.7890625, -0.6484375) -- (-0.7890625, -0.640625) -- (-0.796875, -0.640625) -- (-0.796875, -0.6484375);
		\draw[thin, black] (-0.796875, -0.6484375) -- (-0.7890625, -0.6484375) -- (-0.7890625, -0.640625) -- (-0.796875, -0.640625) -- (-0.796875, -0.6484375);
		\draw[thin, black] (-0.7890625, -0.65625) -- (-0.78125, -0.65625) -- (-0.78125, -0.6484375) -- (-0.7890625, -0.6484375) -- (-0.7890625, -0.65625);
		\draw[thin, black] (-0.7890625, -0.65625) -- (-0.78125, -0.65625) -- (-0.78125, -0.6484375) -- (-0.7890625, -0.6484375) -- (-0.7890625, -0.65625);
		\draw[thin, black] (-0.765625, -0.6640625) -- (-0.7578125, -0.6640625) -- (-0.7578125, -0.65625) -- (-0.765625, -0.65625) -- (-0.765625, -0.6640625);
		\draw[thin, black] (-0.765625, -0.6640625) -- (-0.7578125, -0.6640625) -- (-0.7578125, -0.65625) -- (-0.765625, -0.65625) -- (-0.765625, -0.6640625);
		\draw[thin, black] (-0.7578125, -0.671875) -- (-0.75, -0.671875) -- (-0.75, -0.6640625) -- (-0.7578125, -0.6640625) -- (-0.7578125, -0.671875);
		\draw[thin, black] (-0.7578125, -0.671875) -- (-0.75, -0.671875) -- (-0.75, -0.6640625) -- (-0.7578125, -0.6640625) -- (-0.7578125, -0.671875);
		\draw[thin, black] (-0.78125, -0.6640625) -- (-0.7734375, -0.6640625) -- (-0.7734375, -0.65625) -- (-0.78125, -0.65625) -- (-0.78125, -0.6640625);
		\draw[thin, black] (-0.78125, -0.6640625) -- (-0.7734375, -0.6640625) -- (-0.7734375, -0.65625) -- (-0.78125, -0.65625) -- (-0.78125, -0.6640625);
		\draw[thin, black] (-0.7734375, -0.671875) -- (-0.765625, -0.671875) -- (-0.765625, -0.6640625) -- (-0.7734375, -0.6640625) -- (-0.7734375, -0.671875);
		\draw[thin, black] (-0.7734375, -0.671875) -- (-0.765625, -0.671875) -- (-0.765625, -0.6640625) -- (-0.7734375, -0.6640625) -- (-0.7734375, -0.671875);
		\draw[thin, black] (-0.765625, -0.6796875) -- (-0.7578125, -0.6796875) -- (-0.7578125, -0.671875) -- (-0.765625, -0.671875) -- (-0.765625, -0.6796875);
		\draw[thin, black] (-0.765625, -0.6796875) -- (-0.7578125, -0.6796875) -- (-0.7578125, -0.671875) -- (-0.765625, -0.671875) -- (-0.765625, -0.6796875);
		\draw[thin, black] (-0.7578125, -0.6875) -- (-0.75, -0.6875) -- (-0.75, -0.6796875) -- (-0.7578125, -0.6796875) -- (-0.7578125, -0.6875);
		\draw[thin, black] (-0.7578125, -0.6875) -- (-0.75, -0.6875) -- (-0.75, -0.6796875) -- (-0.7578125, -0.6796875) -- (-0.7578125, -0.6875);
		\draw[thin, black] (-0.6171875, -0.8046875) -- (-0.609375, -0.8046875) -- (-0.609375, -0.796875) -- (-0.6171875, -0.796875) -- (-0.6171875, -0.8046875);
		\draw[thin, black] (-0.6171875, -0.8046875) -- (-0.609375, -0.8046875) -- (-0.609375, -0.796875) -- (-0.6171875, -0.796875) -- (-0.6171875, -0.8046875);
		\draw[thin, black] (-0.625, -0.8125) -- (-0.6171875, -0.8125) -- (-0.6171875, -0.8046875) -- (-0.625, -0.8046875) -- (-0.625, -0.8125);
		\draw[thin, black] (-0.625, -0.8125) -- (-0.6171875, -0.8125) -- (-0.6171875, -0.8046875) -- (-0.625, -0.8046875) -- (-0.625, -0.8125);
		\draw[thin, black] (-0.5859375, -0.8359375) -- (-0.578125, -0.8359375) -- (-0.578125, -0.828125) -- (-0.5859375, -0.828125) -- (-0.5859375, -0.8359375);
		\draw[thin, black] (-0.5859375, -0.8359375) -- (-0.578125, -0.8359375) -- (-0.578125, -0.828125) -- (-0.5859375, -0.828125) -- (-0.5859375, -0.8359375);
		\draw[thin, black] (-0.59375, -0.84375) -- (-0.5859375, -0.84375) -- (-0.5859375, -0.8359375) -- (-0.59375, -0.8359375) -- (-0.59375, -0.84375);
		\draw[thin, black] (-0.59375, -0.84375) -- (-0.5859375, -0.84375) -- (-0.5859375, -0.8359375) -- (-0.59375, -0.8359375) -- (-0.59375, -0.84375);
		\draw[thin, black] (-0.6015625, -0.8203125) -- (-0.59375, -0.8203125) -- (-0.59375, -0.8125) -- (-0.6015625, -0.8125) -- (-0.6015625, -0.8203125);
		\draw[thin, black] (-0.6015625, -0.8203125) -- (-0.59375, -0.8203125) -- (-0.59375, -0.8125) -- (-0.6015625, -0.8125) -- (-0.6015625, -0.8203125);
		\draw[thin, black] (-0.609375, -0.828125) -- (-0.6015625, -0.828125) -- (-0.6015625, -0.8203125) -- (-0.609375, -0.8203125) -- (-0.609375, -0.828125);
		\draw[thin, black] (-0.609375, -0.828125) -- (-0.6015625, -0.828125) -- (-0.6015625, -0.8203125) -- (-0.609375, -0.8203125) -- (-0.609375, -0.828125);
		\draw[thin, black] (-0.5703125, -0.8515625) -- (-0.5625, -0.8515625) -- (-0.5625, -0.84375) -- (-0.5703125, -0.84375) -- (-0.5703125, -0.8515625);
		\draw[thin, black] (-0.5703125, -0.8515625) -- (-0.5625, -0.8515625) -- (-0.5625, -0.84375) -- (-0.5703125, -0.84375) -- (-0.5703125, -0.8515625);
		\draw[thin, black] (-0.578125, -0.859375) -- (-0.5703125, -0.859375) -- (-0.5703125, -0.8515625) -- (-0.578125, -0.8515625) -- (-0.578125, -0.859375);
		\draw[thin, black] (-0.578125, -0.859375) -- (-0.5703125, -0.859375) -- (-0.5703125, -0.8515625) -- (-0.578125, -0.8515625) -- (-0.578125, -0.859375);
		\draw[thin, black] (-0.6484375, -0.7734375) -- (-0.640625, -0.7734375) -- (-0.640625, -0.765625) -- (-0.6484375, -0.765625) -- (-0.6484375, -0.7734375);
		\draw[thin, black] (-0.6484375, -0.7734375) -- (-0.640625, -0.7734375) -- (-0.640625, -0.765625) -- (-0.6484375, -0.765625) -- (-0.6484375, -0.7734375);
		\draw[thin, black] (-0.65625, -0.78125) -- (-0.6484375, -0.78125) -- (-0.6484375, -0.7734375) -- (-0.65625, -0.7734375) -- (-0.65625, -0.78125);
		\draw[thin, black] (-0.65625, -0.78125) -- (-0.6484375, -0.78125) -- (-0.6484375, -0.7734375) -- (-0.65625, -0.7734375) -- (-0.65625, -0.78125);
		\draw[thin, black] (-0.6640625, -0.7578125) -- (-0.65625, -0.7578125) -- (-0.65625, -0.75) -- (-0.6640625, -0.75) -- (-0.6640625, -0.7578125);
		\draw[thin, black] (-0.6640625, -0.7578125) -- (-0.65625, -0.7578125) -- (-0.65625, -0.75) -- (-0.6640625, -0.75) -- (-0.6640625, -0.7578125);
		\draw[thin, black] (-0.671875, -0.765625) -- (-0.6640625, -0.765625) -- (-0.6640625, -0.7578125) -- (-0.671875, -0.7578125) -- (-0.671875, -0.765625);
		\draw[thin, black] (-0.671875, -0.765625) -- (-0.6640625, -0.765625) -- (-0.6640625, -0.7578125) -- (-0.671875, -0.7578125) -- (-0.671875, -0.765625);
		\draw[thin, black] (-0.6328125, -0.7890625) -- (-0.625, -0.7890625) -- (-0.625, -0.78125) -- (-0.6328125, -0.78125) -- (-0.6328125, -0.7890625);
		\draw[thin, black] (-0.6328125, -0.7890625) -- (-0.625, -0.7890625) -- (-0.625, -0.78125) -- (-0.6328125, -0.78125) -- (-0.6328125, -0.7890625);
		\draw[thin, black] (-0.640625, -0.796875) -- (-0.6328125, -0.796875) -- (-0.6328125, -0.7890625) -- (-0.640625, -0.7890625) -- (-0.640625, -0.796875);
		\draw[thin, black] (-0.640625, -0.796875) -- (-0.6328125, -0.796875) -- (-0.6328125, -0.7890625) -- (-0.640625, -0.7890625) -- (-0.640625, -0.796875);
		\draw[thin, black] (-0.5234375, -0.8828125) -- (-0.515625, -0.8828125) -- (-0.515625, -0.875) -- (-0.5234375, -0.875) -- (-0.5234375, -0.8828125);
		\draw[thin, black] (-0.5234375, -0.8828125) -- (-0.515625, -0.8828125) -- (-0.515625, -0.875) -- (-0.5234375, -0.875) -- (-0.5234375, -0.8828125);
		\draw[thin, black] (-0.53125, -0.890625) -- (-0.5234375, -0.890625) -- (-0.5234375, -0.8828125) -- (-0.53125, -0.8828125) -- (-0.53125, -0.890625);
		\draw[thin, black] (-0.53125, -0.890625) -- (-0.5234375, -0.890625) -- (-0.5234375, -0.8828125) -- (-0.53125, -0.8828125) -- (-0.53125, -0.890625);
		\draw[thin, black] (-0.5078125, -0.8984375) -- (-0.5, -0.8984375) -- (-0.5, -0.890625) -- (-0.5078125, -0.890625) -- (-0.5078125, -0.8984375);
		\draw[thin, black] (-0.5078125, -0.8984375) -- (-0.5, -0.8984375) -- (-0.5, -0.890625) -- (-0.5078125, -0.890625) -- (-0.5078125, -0.8984375);
		\draw[thin, black] (-0.515625, -0.90625) -- (-0.5078125, -0.90625) -- (-0.5078125, -0.8984375) -- (-0.515625, -0.8984375) -- (-0.515625, -0.90625);
		\draw[thin, black] (-0.515625, -0.90625) -- (-0.5078125, -0.90625) -- (-0.5078125, -0.8984375) -- (-0.515625, -0.8984375) -- (-0.515625, -0.90625);
		\draw[thin, black] (-0.4921875, -0.9140625) -- (-0.484375, -0.9140625) -- (-0.484375, -0.90625) -- (-0.4921875, -0.90625) -- (-0.4921875, -0.9140625);
		\draw[thin, black] (-0.4921875, -0.9140625) -- (-0.484375, -0.9140625) -- (-0.484375, -0.90625) -- (-0.4921875, -0.90625) -- (-0.4921875, -0.9140625);
		\draw[thin, black] (-0.5, -0.921875) -- (-0.4921875, -0.921875) -- (-0.4921875, -0.9140625) -- (-0.5, -0.9140625) -- (-0.5, -0.921875);
		\draw[thin, black] (-0.5, -0.921875) -- (-0.4921875, -0.921875) -- (-0.4921875, -0.9140625) -- (-0.5, -0.9140625) -- (-0.5, -0.921875);
		\draw[thin, black] (-0.4765625, -0.9296875) -- (-0.46875, -0.9296875) -- (-0.46875, -0.921875) -- (-0.4765625, -0.921875) -- (-0.4765625, -0.9296875);
		\draw[thin, black] (-0.4765625, -0.9296875) -- (-0.46875, -0.9296875) -- (-0.46875, -0.921875) -- (-0.4765625, -0.921875) -- (-0.4765625, -0.9296875);
		\draw[thin, black] (-0.484375, -0.9375) -- (-0.4765625, -0.9375) -- (-0.4765625, -0.9296875) -- (-0.484375, -0.9296875) -- (-0.484375, -0.9375);
		\draw[thin, black] (-0.484375, -0.9375) -- (-0.4765625, -0.9375) -- (-0.4765625, -0.9296875) -- (-0.484375, -0.9296875) -- (-0.484375, -0.9375);
		\draw[thin, black] (-0.4609375, -0.9453125) -- (-0.453125, -0.9453125) -- (-0.453125, -0.9375) -- (-0.4609375, -0.9375) -- (-0.4609375, -0.9453125);
		\draw[thin, black] (-0.4609375, -0.9453125) -- (-0.453125, -0.9453125) -- (-0.453125, -0.9375) -- (-0.4609375, -0.9375) -- (-0.4609375, -0.9453125);
		\draw[thin, black] (-0.46875, -0.953125) -- (-0.4609375, -0.953125) -- (-0.4609375, -0.9453125) -- (-0.46875, -0.9453125) -- (-0.46875, -0.953125);
		\draw[thin, black] (-0.46875, -0.953125) -- (-0.4609375, -0.953125) -- (-0.4609375, -0.9453125) -- (-0.46875, -0.9453125) -- (-0.46875, -0.953125);
		\draw[thin, black] (-0.4453125, -0.9609375) -- (-0.4375, -0.9609375) -- (-0.4375, -0.953125) -- (-0.4453125, -0.953125) -- (-0.4453125, -0.9609375);
		\draw[thin, black] (-0.4453125, -0.9609375) -- (-0.4375, -0.9609375) -- (-0.4375, -0.953125) -- (-0.4453125, -0.953125) -- (-0.4453125, -0.9609375);
		\draw[thin, black] (-0.453125, -0.96875) -- (-0.4453125, -0.96875) -- (-0.4453125, -0.9609375) -- (-0.453125, -0.9609375) -- (-0.453125, -0.96875);
		\draw[thin, black] (-0.453125, -0.96875) -- (-0.4453125, -0.96875) -- (-0.4453125, -0.9609375) -- (-0.453125, -0.9609375) -- (-0.453125, -0.96875);
		\draw[thin, black] (-0.4296875, -0.9765625) -- (-0.421875, -0.9765625) -- (-0.421875, -0.96875) -- (-0.4296875, -0.96875) -- (-0.4296875, -0.9765625);
		\draw[thin, black] (-0.4296875, -0.9765625) -- (-0.421875, -0.9765625) -- (-0.421875, -0.96875) -- (-0.4296875, -0.96875) -- (-0.4296875, -0.9765625);
		\draw[thin, black] (-0.4375, -0.984375) -- (-0.4296875, -0.984375) -- (-0.4296875, -0.9765625) -- (-0.4375, -0.9765625) -- (-0.4375, -0.984375);
		\draw[thin, black] (-0.4375, -0.984375) -- (-0.4296875, -0.984375) -- (-0.4296875, -0.9765625) -- (-0.4375, -0.9765625) -- (-0.4375, -0.984375);
		\draw[thin, black] (-0.4140625, -0.9921875) -- (-0.40625, -0.9921875) -- (-0.40625, -0.984375) -- (-0.4140625, -0.984375) -- (-0.4140625, -0.9921875);
		\draw[thin, black] (-0.4140625, -0.9921875) -- (-0.40625, -0.9921875) -- (-0.40625, -0.984375) -- (-0.4140625, -0.984375) -- (-0.4140625, -0.9921875);
		\draw[thin, black] (-0.421875, -1.0) -- (-0.4140625, -1.0) -- (-0.4140625, -0.9921875) -- (-0.421875, -0.9921875) -- (-0.421875, -1.0);
		\draw[thin, black] (-0.421875, -1.0) -- (-0.4140625, -1.0) -- (-0.4140625, -0.9921875) -- (-0.421875, -0.9921875) -- (-0.421875, -1.0);
		\draw[thin, black] (-1.1484375, -0.2265625) -- (-1.140625, -0.2265625) -- (-1.140625, -0.21875) -- (-1.1484375, -0.21875) -- (-1.1484375, -0.2265625);
		\draw[thin, black] (-1.1484375, -0.2265625) -- (-1.140625, -0.2265625) -- (-1.140625, -0.21875) -- (-1.1484375, -0.21875) -- (-1.1484375, -0.2265625);
		\draw[thin, black] (-1.15625, -0.234375) -- (-1.1484375, -0.234375) -- (-1.1484375, -0.2265625) -- (-1.15625, -0.2265625) -- (-1.15625, -0.234375);
		\draw[thin, black] (-1.15625, -0.234375) -- (-1.1484375, -0.234375) -- (-1.1484375, -0.2265625) -- (-1.15625, -0.2265625) -- (-1.15625, -0.234375);
		\draw[thin, black] (-1.1171875, -0.2734375) -- (-1.109375, -0.2734375) -- (-1.109375, -0.265625) -- (-1.1171875, -0.265625) -- (-1.1171875, -0.2734375);
		\draw[thin, black] (-1.1171875, -0.2734375) -- (-1.109375, -0.2734375) -- (-1.109375, -0.265625) -- (-1.1171875, -0.265625) -- (-1.1171875, -0.2734375);
		\draw[thin, black] (-1.125, -0.28125) -- (-1.1171875, -0.28125) -- (-1.1171875, -0.2734375) -- (-1.125, -0.2734375) -- (-1.125, -0.28125);
		\draw[thin, black] (-1.125, -0.28125) -- (-1.1171875, -0.28125) -- (-1.1171875, -0.2734375) -- (-1.125, -0.2734375) -- (-1.125, -0.28125);
		\draw[thin, black] (-1.109375, -0.2890625) -- (-1.1015625, -0.2890625) -- (-1.1015625, -0.28125) -- (-1.109375, -0.28125) -- (-1.109375, -0.2890625);
		\draw[thin, black] (-1.109375, -0.2890625) -- (-1.1015625, -0.2890625) -- (-1.1015625, -0.28125) -- (-1.109375, -0.28125) -- (-1.109375, -0.2890625);
		\draw[thin, black] (-1.1015625, -0.296875) -- (-1.09375, -0.296875) -- (-1.09375, -0.2890625) -- (-1.1015625, -0.2890625) -- (-1.1015625, -0.296875);
		\draw[thin, black] (-1.1015625, -0.296875) -- (-1.09375, -0.296875) -- (-1.09375, -0.2890625) -- (-1.1015625, -0.2890625) -- (-1.1015625, -0.296875);
		\draw[thin, black] (-1.109375, -0.3046875) -- (-1.1015625, -0.3046875) -- (-1.1015625, -0.296875) -- (-1.109375, -0.296875) -- (-1.109375, -0.3046875);
		\draw[thin, black] (-1.109375, -0.3046875) -- (-1.1015625, -0.3046875) -- (-1.1015625, -0.296875) -- (-1.109375, -0.296875) -- (-1.109375, -0.3046875);
		\draw[thin, black] (-1.1015625, -0.3125) -- (-1.09375, -0.3125) -- (-1.09375, -0.3046875) -- (-1.1015625, -0.3046875) -- (-1.1015625, -0.3125);
		\draw[thin, black] (-1.1015625, -0.3125) -- (-1.09375, -0.3125) -- (-1.09375, -0.3046875) -- (-1.1015625, -0.3046875) -- (-1.1015625, -0.3125);
		\draw[thin, black] (-1.0859375, -0.3203125) -- (-1.078125, -0.3203125) -- (-1.078125, -0.3125) -- (-1.0859375, -0.3125) -- (-1.0859375, -0.3203125);
		\draw[thin, black] (-1.0859375, -0.3203125) -- (-1.078125, -0.3203125) -- (-1.078125, -0.3125) -- (-1.0859375, -0.3125) -- (-1.0859375, -0.3203125);
		\draw[thin, black] (-1.09375, -0.328125) -- (-1.0859375, -0.328125) -- (-1.0859375, -0.3203125) -- (-1.09375, -0.3203125) -- (-1.09375, -0.328125);
		\draw[thin, black] (-1.09375, -0.328125) -- (-1.0859375, -0.328125) -- (-1.0859375, -0.3203125) -- (-1.09375, -0.3203125) -- (-1.09375, -0.328125);
		\draw[thin, black] (-1.0703125, -0.3359375) -- (-1.0625, -0.3359375) -- (-1.0625, -0.328125) -- (-1.0703125, -0.328125) -- (-1.0703125, -0.3359375);
		\draw[thin, black] (-1.0703125, -0.3359375) -- (-1.0625, -0.3359375) -- (-1.0625, -0.328125) -- (-1.0703125, -0.328125) -- (-1.0703125, -0.3359375);
		\draw[thin, black] (-1.078125, -0.34375) -- (-1.0703125, -0.34375) -- (-1.0703125, -0.3359375) -- (-1.078125, -0.3359375) -- (-1.078125, -0.34375);
		\draw[thin, black] (-1.078125, -0.34375) -- (-1.0703125, -0.34375) -- (-1.0703125, -0.3359375) -- (-1.078125, -0.3359375) -- (-1.078125, -0.34375);
		\draw[thin, black] (-1.0546875, -0.3515625) -- (-1.046875, -0.3515625) -- (-1.046875, -0.34375) -- (-1.0546875, -0.34375) -- (-1.0546875, -0.3515625);
		\draw[thin, black] (-1.0546875, -0.3515625) -- (-1.046875, -0.3515625) -- (-1.046875, -0.34375) -- (-1.0546875, -0.34375) -- (-1.0546875, -0.3515625);
		\draw[thin, black] (-1.0625, -0.359375) -- (-1.0546875, -0.359375) -- (-1.0546875, -0.3515625) -- (-1.0625, -0.3515625) -- (-1.0625, -0.359375);
		\draw[thin, black] (-1.0625, -0.359375) -- (-1.0546875, -0.359375) -- (-1.0546875, -0.3515625) -- (-1.0625, -0.3515625) -- (-1.0625, -0.359375);
		\draw[thin, black] (-1.1328125, -0.2578125) -- (-1.125, -0.2578125) -- (-1.125, -0.25) -- (-1.1328125, -0.25) -- (-1.1328125, -0.2578125);
		\draw[thin, black] (-1.1328125, -0.2578125) -- (-1.125, -0.2578125) -- (-1.125, -0.25) -- (-1.1328125, -0.25) -- (-1.1328125, -0.2578125);
		\draw[thin, black] (-1.140625, -0.265625) -- (-1.1328125, -0.265625) -- (-1.1328125, -0.2578125) -- (-1.140625, -0.2578125) -- (-1.140625, -0.265625);
		\draw[thin, black] (-1.140625, -0.265625) -- (-1.1328125, -0.265625) -- (-1.1328125, -0.2578125) -- (-1.140625, -0.2578125) -- (-1.140625, -0.265625);
		\draw[thin, black] (-1.0234375, -0.3984375) -- (-1.015625, -0.3984375) -- (-1.015625, -0.390625) -- (-1.0234375, -0.390625) -- (-1.0234375, -0.3984375);
		\draw[thin, black] (-1.0234375, -0.3984375) -- (-1.015625, -0.3984375) -- (-1.015625, -0.390625) -- (-1.0234375, -0.390625) -- (-1.0234375, -0.3984375);
		\draw[thin, black] (-1.03125, -0.40625) -- (-1.0234375, -0.40625) -- (-1.0234375, -0.3984375) -- (-1.03125, -0.3984375) -- (-1.03125, -0.40625);
		\draw[thin, black] (-1.03125, -0.40625) -- (-1.0234375, -0.40625) -- (-1.0234375, -0.3984375) -- (-1.03125, -0.3984375) -- (-1.03125, -0.40625);
		\draw[thin, black] (-1.0390625, -0.3828125) -- (-1.03125, -0.3828125) -- (-1.03125, -0.375) -- (-1.0390625, -0.375) -- (-1.0390625, -0.3828125);
		\draw[thin, black] (-1.0390625, -0.3828125) -- (-1.03125, -0.3828125) -- (-1.03125, -0.375) -- (-1.0390625, -0.375) -- (-1.0390625, -0.3828125);
		\draw[thin, black] (-1.046875, -0.390625) -- (-1.0390625, -0.390625) -- (-1.0390625, -0.3828125) -- (-1.046875, -0.3828125) -- (-1.046875, -0.390625);
		\draw[thin, black] (-1.046875, -0.390625) -- (-1.0390625, -0.390625) -- (-1.0390625, -0.3828125) -- (-1.046875, -0.3828125) -- (-1.046875, -0.390625);
		\draw[thin, black] (-1.0078125, -0.4140625) -- (-1.0, -0.4140625) -- (-1.0, -0.40625) -- (-1.0078125, -0.40625) -- (-1.0078125, -0.4140625);
		\draw[thin, black] (-1.0078125, -0.4140625) -- (-1.0, -0.4140625) -- (-1.0, -0.40625) -- (-1.0078125, -0.40625) -- (-1.0078125, -0.4140625);
		\draw[thin, black] (-1.015625, -0.421875) -- (-1.0078125, -0.421875) -- (-1.0078125, -0.4140625) -- (-1.015625, -0.4140625) -- (-1.015625, -0.421875);
		\draw[thin, black] (-1.015625, -0.421875) -- (-1.0078125, -0.421875) -- (-1.0078125, -0.4140625) -- (-1.015625, -0.4140625) -- (-1.015625, -0.421875);
		\draw[thin, black] (-1.671875, -1.6328125) -- (-1.6640625, -1.6328125) -- (-1.6640625, -1.625) -- (-1.671875, -1.625) -- (-1.671875, -1.6328125);
		\draw[thin, black] (-1.671875, -1.6328125) -- (-1.6640625, -1.6328125) -- (-1.6640625, -1.625) -- (-1.671875, -1.625) -- (-1.671875, -1.6328125);
		\draw[thin, black] (-1.6328125, -1.6796875) -- (-1.625, -1.6796875) -- (-1.625, -1.671875) -- (-1.6328125, -1.671875) -- (-1.6328125, -1.6796875);
		\draw[thin, black] (-1.6328125, -1.6796875) -- (-1.625, -1.6796875) -- (-1.625, -1.671875) -- (-1.6328125, -1.671875) -- (-1.6328125, -1.6796875);
		\draw[thin, black] (-1.640625, -1.6875) -- (-1.6328125, -1.6875) -- (-1.6328125, -1.6796875) -- (-1.640625, -1.6796875) -- (-1.640625, -1.6875);
		\draw[thin, black] (-1.640625, -1.6875) -- (-1.6328125, -1.6875) -- (-1.6328125, -1.6796875) -- (-1.640625, -1.6796875) -- (-1.640625, -1.6875);
		\draw[thin, black] (-0.3671875, -1.0390625) -- (-0.359375, -1.0390625) -- (-0.359375, -1.03125) -- (-0.3671875, -1.03125) -- (-0.3671875, -1.0390625);
		\draw[thin, black] (-0.3671875, -1.0390625) -- (-0.359375, -1.0390625) -- (-0.359375, -1.03125) -- (-0.3671875, -1.03125) -- (-0.3671875, -1.0390625);
		\draw[thin, black] (-0.375, -1.046875) -- (-0.3671875, -1.046875) -- (-0.3671875, -1.0390625) -- (-0.375, -1.0390625) -- (-0.375, -1.046875);
		\draw[thin, black] (-0.375, -1.046875) -- (-0.3671875, -1.046875) -- (-0.3671875, -1.0390625) -- (-0.375, -1.0390625) -- (-0.375, -1.046875);
		\draw[thin, black] (-0.3515625, -1.0546875) -- (-0.34375, -1.0546875) -- (-0.34375, -1.046875) -- (-0.3515625, -1.046875) -- (-0.3515625, -1.0546875);
		\draw[thin, black] (-0.3515625, -1.0546875) -- (-0.34375, -1.0546875) -- (-0.34375, -1.046875) -- (-0.3515625, -1.046875) -- (-0.3515625, -1.0546875);
		\draw[thin, black] (-0.34375, -1.0625) -- (-0.3359375, -1.0625) -- (-0.3359375, -1.0546875) -- (-0.34375, -1.0546875) -- (-0.34375, -1.0625);
		\draw[thin, black] (-0.34375, -1.0625) -- (-0.3359375, -1.0625) -- (-0.3359375, -1.0546875) -- (-0.34375, -1.0546875) -- (-0.34375, -1.0625);
		\draw[thin, black] (-0.328125, -1.0703125) -- (-0.3203125, -1.0703125) -- (-0.3203125, -1.0625) -- (-0.328125, -1.0625) -- (-0.328125, -1.0703125);
		\draw[thin, black] (-0.328125, -1.0703125) -- (-0.3203125, -1.0703125) -- (-0.3203125, -1.0625) -- (-0.328125, -1.0625) -- (-0.328125, -1.0703125);
		\draw[thin, black] (-0.3203125, -1.078125) -- (-0.3125, -1.078125) -- (-0.3125, -1.0703125) -- (-0.3203125, -1.0703125) -- (-0.3203125, -1.078125);
		\draw[thin, black] (-0.3203125, -1.078125) -- (-0.3125, -1.078125) -- (-0.3125, -1.0703125) -- (-0.3203125, -1.0703125) -- (-0.3203125, -1.078125);
		\draw[thin, black] (-0.3359375, -1.078125) -- (-0.328125, -1.078125) -- (-0.328125, -1.0703125) -- (-0.3359375, -1.0703125) -- (-0.3359375, -1.078125);
		\draw[thin, black] (-0.3359375, -1.078125) -- (-0.328125, -1.078125) -- (-0.328125, -1.0703125) -- (-0.3359375, -1.0703125) -- (-0.3359375, -1.078125);
		\draw[thin, black] (-0.328125, -1.0859375) -- (-0.3203125, -1.0859375) -- (-0.3203125, -1.078125) -- (-0.328125, -1.078125) -- (-0.328125, -1.0859375);
		\draw[thin, black] (-0.328125, -1.0859375) -- (-0.3203125, -1.0859375) -- (-0.3203125, -1.078125) -- (-0.328125, -1.078125) -- (-0.328125, -1.0859375);
		\draw[thin, black] (-0.3203125, -1.09375) -- (-0.3125, -1.09375) -- (-0.3125, -1.0859375) -- (-0.3203125, -1.0859375) -- (-0.3203125, -1.09375);
		\draw[thin, black] (-0.3203125, -1.09375) -- (-0.3125, -1.09375) -- (-0.3125, -1.0859375) -- (-0.3203125, -1.0859375) -- (-0.3203125, -1.09375);
		\draw[thin, black] (-0.3125, -1.0859375) -- (-0.3046875, -1.0859375) -- (-0.3046875, -1.078125) -- (-0.3125, -1.078125) -- (-0.3125, -1.0859375);
		\draw[thin, black] (-0.3125, -1.0859375) -- (-0.3046875, -1.0859375) -- (-0.3046875, -1.078125) -- (-0.3125, -1.078125) -- (-0.3125, -1.0859375);
		\draw[thin, black] (-0.3046875, -1.09375) -- (-0.296875, -1.09375) -- (-0.296875, -1.0859375) -- (-0.3046875, -1.0859375) -- (-0.3046875, -1.09375);
		\draw[thin, black] (-0.3046875, -1.09375) -- (-0.296875, -1.09375) -- (-0.296875, -1.0859375) -- (-0.3046875, -1.0859375) -- (-0.3046875, -1.09375);
		\draw[thin, black] (-0.296875, -1.1015625) -- (-0.2890625, -1.1015625) -- (-0.2890625, -1.09375) -- (-0.296875, -1.09375) -- (-0.296875, -1.1015625);
		\draw[thin, black] (-0.296875, -1.1015625) -- (-0.2890625, -1.1015625) -- (-0.2890625, -1.09375) -- (-0.296875, -1.09375) -- (-0.296875, -1.1015625);
		\draw[thin, black] (-0.2890625, -1.109375) -- (-0.28125, -1.109375) -- (-0.28125, -1.1015625) -- (-0.2890625, -1.1015625) -- (-0.2890625, -1.109375);
		\draw[thin, black] (-0.2890625, -1.109375) -- (-0.28125, -1.109375) -- (-0.28125, -1.1015625) -- (-0.2890625, -1.1015625) -- (-0.2890625, -1.109375);
		\draw[thin, black] (-0.3125, -1.1015625) -- (-0.3046875, -1.1015625) -- (-0.3046875, -1.09375) -- (-0.3125, -1.09375) -- (-0.3125, -1.1015625);
		\draw[thin, black] (-0.3125, -1.1015625) -- (-0.3046875, -1.1015625) -- (-0.3046875, -1.09375) -- (-0.3125, -1.09375) -- (-0.3125, -1.1015625);
		\draw[thin, black] (-0.296875, -1.1171875) -- (-0.2890625, -1.1171875) -- (-0.2890625, -1.109375) -- (-0.296875, -1.109375) -- (-0.296875, -1.1171875);
		\draw[thin, black] (-0.296875, -1.1171875) -- (-0.2890625, -1.1171875) -- (-0.2890625, -1.109375) -- (-0.296875, -1.109375) -- (-0.296875, -1.1171875);
		\draw[thin, black] (-0.2890625, -1.125) -- (-0.28125, -1.125) -- (-0.28125, -1.1171875) -- (-0.2890625, -1.1171875) -- (-0.2890625, -1.125);
		\draw[thin, black] (-0.2890625, -1.125) -- (-0.28125, -1.125) -- (-0.28125, -1.1171875) -- (-0.2890625, -1.1171875) -- (-0.2890625, -1.125);
		\draw[thin, black] (-0.28125, -1.1171875) -- (-0.2734375, -1.1171875) -- (-0.2734375, -1.109375) -- (-0.28125, -1.109375) -- (-0.28125, -1.1171875);
		\draw[thin, black] (-0.28125, -1.1171875) -- (-0.2734375, -1.1171875) -- (-0.2734375, -1.109375) -- (-0.28125, -1.109375) -- (-0.28125, -1.1171875);
		\draw[thin, black] (-0.2734375, -1.125) -- (-0.265625, -1.125) -- (-0.265625, -1.1171875) -- (-0.2734375, -1.1171875) -- (-0.2734375, -1.125);
		\draw[thin, black] (-0.2734375, -1.125) -- (-0.265625, -1.125) -- (-0.265625, -1.1171875) -- (-0.2734375, -1.1171875) -- (-0.2734375, -1.125);
		\draw[thin, black] (-0.3984375, -1.0078125) -- (-0.390625, -1.0078125) -- (-0.390625, -1.0) -- (-0.3984375, -1.0) -- (-0.3984375, -1.0078125);
		\draw[thin, black] (-0.3984375, -1.0078125) -- (-0.390625, -1.0078125) -- (-0.390625, -1.0) -- (-0.3984375, -1.0) -- (-0.3984375, -1.0078125);
		\draw[thin, black] (-0.40625, -1.015625) -- (-0.3984375, -1.015625) -- (-0.3984375, -1.0078125) -- (-0.40625, -1.0078125) -- (-0.40625, -1.015625);
		\draw[thin, black] (-0.40625, -1.015625) -- (-0.3984375, -1.015625) -- (-0.3984375, -1.0078125) -- (-0.40625, -1.0078125) -- (-0.40625, -1.015625);
		\draw[thin, black] (-0.3828125, -1.0234375) -- (-0.375, -1.0234375) -- (-0.375, -1.015625) -- (-0.3828125, -1.015625) -- (-0.3828125, -1.0234375);
		\draw[thin, black] (-0.3828125, -1.0234375) -- (-0.375, -1.0234375) -- (-0.375, -1.015625) -- (-0.3828125, -1.015625) -- (-0.3828125, -1.0234375);
		\draw[thin, black] (-0.390625, -1.03125) -- (-0.3828125, -1.03125) -- (-0.3828125, -1.0234375) -- (-0.390625, -1.0234375) -- (-0.390625, -1.03125);
		\draw[thin, black] (-0.390625, -1.03125) -- (-0.3828125, -1.03125) -- (-0.3828125, -1.0234375) -- (-0.390625, -1.0234375) -- (-0.390625, -1.03125);
		\draw[thin, black] (-0.265625, -1.1328125) -- (-0.2578125, -1.1328125) -- (-0.2578125, -1.125) -- (-0.265625, -1.125) -- (-0.265625, -1.1328125);
		\draw[thin, black] (-0.265625, -1.1328125) -- (-0.2578125, -1.1328125) -- (-0.2578125, -1.125) -- (-0.265625, -1.125) -- (-0.265625, -1.1328125);
		\draw[thin, black] (-0.2578125, -1.140625) -- (-0.25, -1.140625) -- (-0.25, -1.1328125) -- (-0.2578125, -1.1328125) -- (-0.2578125, -1.140625);
		\draw[thin, black] (-0.2578125, -1.140625) -- (-0.25, -1.140625) -- (-0.25, -1.1328125) -- (-0.2578125, -1.1328125) -- (-0.2578125, -1.140625);
		\draw[thin, black] (-0.28125, -1.1328125) -- (-0.2734375, -1.1328125) -- (-0.2734375, -1.125) -- (-0.28125, -1.125) -- (-0.28125, -1.1328125);
		\draw[thin, black] (-0.28125, -1.1328125) -- (-0.2734375, -1.1328125) -- (-0.2734375, -1.125) -- (-0.28125, -1.125) -- (-0.28125, -1.1328125);
		\draw[thin, black] (-0.2734375, -1.140625) -- (-0.265625, -1.140625) -- (-0.265625, -1.1328125) -- (-0.2734375, -1.1328125) -- (-0.2734375, -1.140625);
		\draw[thin, black] (-0.2734375, -1.140625) -- (-0.265625, -1.140625) -- (-0.265625, -1.1328125) -- (-0.2734375, -1.1328125) -- (-0.2734375, -1.140625);
		\draw[thin, black] (-2.5078125, -0.6640625) -- (-2.5, -0.6640625) -- (-2.5, -0.65625) -- (-2.5078125, -0.65625) -- (-2.5078125, -0.6640625);
		\draw[thin, black] (-2.5078125, -0.6640625) -- (-2.5, -0.6640625) -- (-2.5, -0.65625) -- (-2.5078125, -0.65625) -- (-2.5078125, -0.6640625);
		\draw[thin, black] (-2.515625, -0.671875) -- (-2.5078125, -0.671875) -- (-2.5078125, -0.6640625) -- (-2.515625, -0.6640625) -- (-2.515625, -0.671875);
		\draw[thin, black] (-2.515625, -0.671875) -- (-2.5078125, -0.671875) -- (-2.5078125, -0.6640625) -- (-2.515625, -0.6640625) -- (-2.515625, -0.671875);
		\draw[thin, black] (-2.5, -0.671875) -- (-2.4921875, -0.671875) -- (-2.4921875, -0.6640625) -- (-2.5, -0.6640625) -- (-2.5, -0.671875);
		\draw[thin, black] (-2.5, -0.671875) -- (-2.4921875, -0.671875) -- (-2.4921875, -0.6640625) -- (-2.5, -0.6640625) -- (-2.5, -0.671875);
		\draw[thin, black] (-2.4921875, -0.6796875) -- (-2.484375, -0.6796875) -- (-2.484375, -0.671875) -- (-2.4921875, -0.671875) -- (-2.4921875, -0.6796875);
		\draw[thin, black] (-2.4921875, -0.6796875) -- (-2.484375, -0.6796875) -- (-2.484375, -0.671875) -- (-2.4921875, -0.671875) -- (-2.4921875, -0.6796875);
		\draw[thin, black] (1.046875, 0.3671875) -- (1.0546875, 0.3671875) -- (1.0546875, 0.375) -- (1.046875, 0.375) -- (1.046875, 0.3671875);
		\draw[thin, black] (1.046875, 0.3671875) -- (1.0546875, 0.3671875) -- (1.0546875, 0.375) -- (1.046875, 0.375) -- (1.046875, 0.3671875);
		\draw[thin, black] (1.0390625, 0.359375) -- (1.046875, 0.359375) -- (1.046875, 0.3671875) -- (1.0390625, 0.3671875) -- (1.0390625, 0.359375);
		\draw[thin, black] (1.0390625, 0.359375) -- (1.046875, 0.359375) -- (1.046875, 0.3671875) -- (1.0390625, 0.3671875) -- (1.0390625, 0.359375);
		\draw[thin, black] (-1.046875, -0.375) -- (-1.0390625, -0.375) -- (-1.0390625, -0.3671875) -- (-1.046875, -0.3671875) -- (-1.046875, -0.375);
		\draw[thin, black] (-1.046875, -0.375) -- (-1.0390625, -0.375) -- (-1.0390625, -0.3671875) -- (-1.046875, -0.3671875) -- (-1.046875, -0.375);
		\draw[thin, black] (1.640625, 1.6640625) -- (1.6484375, 1.6640625) -- (1.6484375, 1.671875) -- (1.640625, 1.671875) -- (1.640625, 1.6640625);
		\draw[thin, black] (1.640625, 1.6640625) -- (1.6484375, 1.6640625) -- (1.6484375, 1.671875) -- (1.640625, 1.671875) -- (1.640625, 1.6640625);
		\draw[thin, black] (1.6328125, 1.65625) -- (1.640625, 1.65625) -- (1.640625, 1.6640625) -- (1.6328125, 1.6640625) -- (1.6328125, 1.65625);
		\draw[thin, black] (1.6328125, 1.65625) -- (1.640625, 1.65625) -- (1.640625, 1.6640625) -- (1.6328125, 1.6640625) -- (1.6328125, 1.65625);
		\draw[thin, black] (1.65625, 1.640625) -- (1.6640625, 1.640625) -- (1.6640625, 1.6484375) -- (1.65625, 1.6484375) -- (1.65625, 1.640625);
		\draw[thin, black] (1.65625, 1.640625) -- (1.6640625, 1.640625) -- (1.6640625, 1.6484375) -- (1.65625, 1.6484375) -- (1.65625, 1.640625);
		\draw[thin, black] (1.6484375, 1.6328125) -- (1.65625, 1.6328125) -- (1.65625, 1.640625) -- (1.6484375, 1.640625) -- (1.6484375, 1.6328125);
		\draw[thin, black] (1.6484375, 1.6328125) -- (1.65625, 1.6328125) -- (1.65625, 1.640625) -- (1.6484375, 1.640625) -- (1.6484375, 1.6328125);
		\draw[thin, black] (-1.65625, -1.640625) -- (-1.6484375, -1.640625) -- (-1.6484375, -1.6328125) -- (-1.65625, -1.6328125) -- (-1.65625, -1.640625);
		\draw[thin, black] (-1.65625, -1.640625) -- (-1.6484375, -1.640625) -- (-1.6484375, -1.6328125) -- (-1.65625, -1.6328125) -- (-1.65625, -1.640625);
		\draw[thin, black] (-1.6640625, -1.6484375) -- (-1.65625, -1.6484375) -- (-1.65625, -1.640625) -- (-1.6640625, -1.640625) -- (-1.6640625, -1.6484375);
		\draw[thin, black] (-1.6640625, -1.6484375) -- (-1.65625, -1.6484375) -- (-1.65625, -1.640625) -- (-1.6640625, -1.640625) -- (-1.6640625, -1.6484375);
		\draw[thin, black] (-1.640625, -1.6640625) -- (-1.6328125, -1.6640625) -- (-1.6328125, -1.65625) -- (-1.640625, -1.65625) -- (-1.640625, -1.6640625);
		\draw[thin, black] (-1.640625, -1.6640625) -- (-1.6328125, -1.6640625) -- (-1.6328125, -1.65625) -- (-1.640625, -1.65625) -- (-1.640625, -1.6640625);
		\draw[thin, black] (-1.6484375, -1.671875) -- (-1.640625, -1.671875) -- (-1.640625, -1.6640625) -- (-1.6484375, -1.6640625) -- (-1.6484375, -1.671875);
		\draw[thin, black] (-1.6484375, -1.671875) -- (-1.640625, -1.671875) -- (-1.640625, -1.6640625) -- (-1.6484375, -1.6640625) -- (-1.6484375, -1.671875);
		\draw[thin, black] (1.625, 1.6640625) -- (1.6328125, 1.6640625) -- (1.6328125, 1.671875) -- (1.625, 1.671875) -- (1.625, 1.6640625);
		\draw[thin, black] (1.625, 1.6640625) -- (1.6328125, 1.6640625) -- (1.6328125, 1.671875) -- (1.625, 1.671875) -- (1.625, 1.6640625);
		\draw[thin, black] (1.625, 1.6796875) -- (1.6328125, 1.6796875) -- (1.6328125, 1.6875) -- (1.625, 1.6875) -- (1.625, 1.6796875);
		\draw[thin, black] (1.625, 1.6796875) -- (1.6328125, 1.6796875) -- (1.6328125, 1.6875) -- (1.625, 1.6875) -- (1.625, 1.6796875);
		\draw[thin, black] (1.6328125, 1.671875) -- (1.640625, 1.671875) -- (1.640625, 1.6796875) -- (1.6328125, 1.6796875) -- (1.6328125, 1.671875);
		\draw[thin, black] (1.6328125, 1.671875) -- (1.640625, 1.671875) -- (1.640625, 1.6796875) -- (1.6328125, 1.6796875) -- (1.6328125, 1.671875);
		\draw[thin, black] (1.6640625, 1.6328125) -- (1.671875, 1.6328125) -- (1.671875, 1.640625) -- (1.6640625, 1.640625) -- (1.6640625, 1.6328125);
		\draw[thin, black] (1.6640625, 1.6328125) -- (1.671875, 1.6328125) -- (1.671875, 1.640625) -- (1.6640625, 1.640625) -- (1.6640625, 1.6328125);
		\draw[thin, black] (1.65625, 1.625) -- (1.6640625, 1.625) -- (1.6640625, 1.6328125) -- (1.65625, 1.6328125) -- (1.65625, 1.625);
		\draw[thin, black] (1.65625, 1.625) -- (1.6640625, 1.625) -- (1.6640625, 1.6328125) -- (1.65625, 1.6328125) -- (1.65625, 1.625);
		\draw[thin, black] (0.25, 1.1328125) -- (0.2578125, 1.1328125) -- (0.2578125, 1.140625) -- (0.25, 1.140625) -- (0.25, 1.1328125);
		\draw[thin, black] (0.25, 1.1328125) -- (0.2578125, 1.1328125) -- (0.2578125, 1.140625) -- (0.25, 1.140625) -- (0.25, 1.1328125);
		\draw[thin, black] (0.2734375, 1.125) -- (0.28125, 1.125) -- (0.28125, 1.1328125) -- (0.2734375, 1.1328125) -- (0.2734375, 1.125);
		\draw[thin, black] (0.2734375, 1.125) -- (0.28125, 1.125) -- (0.28125, 1.1328125) -- (0.2734375, 1.1328125) -- (0.2734375, 1.125);
		\draw[thin, black] (0.265625, 1.1171875) -- (0.2734375, 1.1171875) -- (0.2734375, 1.125) -- (0.265625, 1.125) -- (0.265625, 1.1171875);
		\draw[thin, black] (0.265625, 1.1171875) -- (0.2734375, 1.1171875) -- (0.2734375, 1.125) -- (0.265625, 1.125) -- (0.265625, 1.1171875);
		\draw[thin, black] (0.2578125, 1.125) -- (0.265625, 1.125) -- (0.265625, 1.1328125) -- (0.2578125, 1.1328125) -- (0.2578125, 1.125);
		\draw[thin, black] (0.2578125, 1.125) -- (0.265625, 1.125) -- (0.265625, 1.1328125) -- (0.2578125, 1.1328125) -- (0.2578125, 1.125);
		\draw[thin, black] (0.265625, 1.1328125) -- (0.2734375, 1.1328125) -- (0.2734375, 1.140625) -- (0.265625, 1.140625) -- (0.265625, 1.1328125);
		\draw[thin, black] (0.265625, 1.1328125) -- (0.2734375, 1.1328125) -- (0.2734375, 1.140625) -- (0.265625, 1.140625) -- (0.265625, 1.1328125);
		\draw[thin, black] (0.3203125, 1.0703125) -- (0.328125, 1.0703125) -- (0.328125, 1.078125) -- (0.3203125, 1.078125) -- (0.3203125, 1.0703125);
		\draw[thin, black] (0.3203125, 1.0703125) -- (0.328125, 1.0703125) -- (0.328125, 1.078125) -- (0.3203125, 1.078125) -- (0.3203125, 1.0703125);
		\draw[thin, black] (0.2890625, 1.1015625) -- (0.296875, 1.1015625) -- (0.296875, 1.109375) -- (0.2890625, 1.109375) -- (0.2890625, 1.1015625);
		\draw[thin, black] (0.2890625, 1.1015625) -- (0.296875, 1.1015625) -- (0.296875, 1.109375) -- (0.2890625, 1.109375) -- (0.2890625, 1.1015625);
		\draw[thin, black] (0.28125, 1.109375) -- (0.2890625, 1.109375) -- (0.2890625, 1.1171875) -- (0.28125, 1.1171875) -- (0.28125, 1.109375);
		\draw[thin, black] (0.28125, 1.109375) -- (0.2890625, 1.109375) -- (0.2890625, 1.1171875) -- (0.28125, 1.1171875) -- (0.28125, 1.109375);
		\draw[thin, black] (0.296875, 1.09375) -- (0.3046875, 1.09375) -- (0.3046875, 1.1015625) -- (0.296875, 1.1015625) -- (0.296875, 1.09375);
		\draw[thin, black] (0.296875, 1.09375) -- (0.3046875, 1.09375) -- (0.3046875, 1.1015625) -- (0.296875, 1.1015625) -- (0.296875, 1.09375);
		\draw[thin, black] (0.3125, 1.078125) -- (0.3203125, 1.078125) -- (0.3203125, 1.0859375) -- (0.3125, 1.0859375) -- (0.3125, 1.078125);
		\draw[thin, black] (0.3125, 1.078125) -- (0.3203125, 1.078125) -- (0.3203125, 1.0859375) -- (0.3125, 1.0859375) -- (0.3125, 1.078125);
		\draw[thin, black] (0.3046875, 1.0859375) -- (0.3125, 1.0859375) -- (0.3125, 1.09375) -- (0.3046875, 1.09375) -- (0.3046875, 1.0859375);
		\draw[thin, black] (0.3046875, 1.0859375) -- (0.3125, 1.0859375) -- (0.3125, 1.09375) -- (0.3046875, 1.09375) -- (0.3046875, 1.0859375);
		\draw[thin, black] (0.359375, 1.0390625) -- (0.3671875, 1.0390625) -- (0.3671875, 1.046875) -- (0.359375, 1.046875) -- (0.359375, 1.0390625);
		\draw[thin, black] (0.359375, 1.0390625) -- (0.3671875, 1.0390625) -- (0.3671875, 1.046875) -- (0.359375, 1.046875) -- (0.359375, 1.0390625);
		\draw[thin, black] (0.3671875, 1.03125) -- (0.375, 1.03125) -- (0.375, 1.0390625) -- (0.3671875, 1.0390625) -- (0.3671875, 1.03125);
		\draw[thin, black] (0.3671875, 1.03125) -- (0.375, 1.03125) -- (0.375, 1.0390625) -- (0.3671875, 1.0390625) -- (0.3671875, 1.03125);
		\draw[thin, black] (0.328125, 1.0625) -- (0.3359375, 1.0625) -- (0.3359375, 1.0703125) -- (0.328125, 1.0703125) -- (0.328125, 1.0625);
		\draw[thin, black] (0.328125, 1.0625) -- (0.3359375, 1.0625) -- (0.3359375, 1.0703125) -- (0.328125, 1.0703125) -- (0.328125, 1.0625);
		\draw[thin, black] (0.34375, 1.046875) -- (0.3515625, 1.046875) -- (0.3515625, 1.0546875) -- (0.34375, 1.0546875) -- (0.34375, 1.046875);
		\draw[thin, black] (0.34375, 1.046875) -- (0.3515625, 1.046875) -- (0.3515625, 1.0546875) -- (0.34375, 1.0546875) -- (0.34375, 1.046875);
		\draw[thin, black] (0.3359375, 1.0546875) -- (0.34375, 1.0546875) -- (0.34375, 1.0625) -- (0.3359375, 1.0625) -- (0.3359375, 1.0546875);
		\draw[thin, black] (0.3359375, 1.0546875) -- (0.34375, 1.0546875) -- (0.34375, 1.0625) -- (0.3359375, 1.0625) -- (0.3359375, 1.0546875);
		\draw[thin, black] (0.375, 1.0234375) -- (0.3828125, 1.0234375) -- (0.3828125, 1.03125) -- (0.375, 1.03125) -- (0.375, 1.0234375);
		\draw[thin, black] (0.375, 1.0234375) -- (0.3828125, 1.0234375) -- (0.3828125, 1.03125) -- (0.375, 1.03125) -- (0.375, 1.0234375);
		\draw[thin, black] (0.3828125, 1.015625) -- (0.390625, 1.015625) -- (0.390625, 1.0234375) -- (0.3828125, 1.0234375) -- (0.3828125, 1.015625);
		\draw[thin, black] (0.3828125, 1.015625) -- (0.390625, 1.015625) -- (0.390625, 1.0234375) -- (0.3828125, 1.0234375) -- (0.3828125, 1.015625);
		\draw[thin, black] (0.390625, 1.0078125) -- (0.3984375, 1.0078125) -- (0.3984375, 1.015625) -- (0.390625, 1.015625) -- (0.390625, 1.0078125);
		\draw[thin, black] (0.390625, 1.0078125) -- (0.3984375, 1.0078125) -- (0.3984375, 1.015625) -- (0.390625, 1.015625) -- (0.390625, 1.0078125);
		\draw[thin, black] (0.3984375, 1.0) -- (0.40625, 1.0) -- (0.40625, 1.0078125) -- (0.3984375, 1.0078125) -- (0.3984375, 1.0);
		\draw[thin, black] (0.3984375, 1.0) -- (0.40625, 1.0) -- (0.40625, 1.0078125) -- (0.3984375, 1.0078125) -- (0.3984375, 1.0);
		\draw[thin, black] (0.5, 0.8984375) -- (0.5078125, 0.8984375) -- (0.5078125, 0.90625) -- (0.5, 0.90625) -- (0.5, 0.8984375);
		\draw[thin, black] (0.5, 0.8984375) -- (0.5078125, 0.8984375) -- (0.5078125, 0.90625) -- (0.5, 0.90625) -- (0.5, 0.8984375);
		\draw[thin, black] (0.5078125, 0.890625) -- (0.515625, 0.890625) -- (0.515625, 0.8984375) -- (0.5078125, 0.8984375) -- (0.5078125, 0.890625);
		\draw[thin, black] (0.5078125, 0.890625) -- (0.515625, 0.890625) -- (0.515625, 0.8984375) -- (0.5078125, 0.8984375) -- (0.5078125, 0.890625);
		\draw[thin, black] (0.515625, 0.8828125) -- (0.5234375, 0.8828125) -- (0.5234375, 0.890625) -- (0.515625, 0.890625) -- (0.515625, 0.8828125);
		\draw[thin, black] (0.515625, 0.8828125) -- (0.5234375, 0.8828125) -- (0.5234375, 0.890625) -- (0.515625, 0.890625) -- (0.515625, 0.8828125);
		\draw[thin, black] (0.5234375, 0.875) -- (0.53125, 0.875) -- (0.53125, 0.8828125) -- (0.5234375, 0.8828125) -- (0.5234375, 0.875);
		\draw[thin, black] (0.5234375, 0.875) -- (0.53125, 0.875) -- (0.53125, 0.8828125) -- (0.5234375, 0.8828125) -- (0.5234375, 0.875);
		\draw[thin, black] (0.5625, 0.8515625) -- (0.5703125, 0.8515625) -- (0.5703125, 0.859375) -- (0.5625, 0.859375) -- (0.5625, 0.8515625);
		\draw[thin, black] (0.5625, 0.8515625) -- (0.5703125, 0.8515625) -- (0.5703125, 0.859375) -- (0.5625, 0.859375) -- (0.5625, 0.8515625);
		\draw[thin, black] (0.5703125, 0.84375) -- (0.578125, 0.84375) -- (0.578125, 0.8515625) -- (0.5703125, 0.8515625) -- (0.5703125, 0.84375);
		\draw[thin, black] (0.5703125, 0.84375) -- (0.578125, 0.84375) -- (0.578125, 0.8515625) -- (0.5703125, 0.8515625) -- (0.5703125, 0.84375);
		\draw[thin, black] (0.578125, 0.8359375) -- (0.5859375, 0.8359375) -- (0.5859375, 0.84375) -- (0.578125, 0.84375) -- (0.578125, 0.8359375);
		\draw[thin, black] (0.578125, 0.8359375) -- (0.5859375, 0.8359375) -- (0.5859375, 0.84375) -- (0.578125, 0.84375) -- (0.578125, 0.8359375);
		\draw[thin, black] (0.5859375, 0.828125) -- (0.59375, 0.828125) -- (0.59375, 0.8359375) -- (0.5859375, 0.8359375) -- (0.5859375, 0.828125);
		\draw[thin, black] (0.5859375, 0.828125) -- (0.59375, 0.828125) -- (0.59375, 0.8359375) -- (0.5859375, 0.8359375) -- (0.5859375, 0.828125);
		\draw[thin, black] (0.59375, 0.8203125) -- (0.6015625, 0.8203125) -- (0.6015625, 0.828125) -- (0.59375, 0.828125) -- (0.59375, 0.8203125);
		\draw[thin, black] (0.59375, 0.8203125) -- (0.6015625, 0.8203125) -- (0.6015625, 0.828125) -- (0.59375, 0.828125) -- (0.59375, 0.8203125);
		\draw[thin, black] (0.6015625, 0.8125) -- (0.609375, 0.8125) -- (0.609375, 0.8203125) -- (0.6015625, 0.8203125) -- (0.6015625, 0.8125);
		\draw[thin, black] (0.6015625, 0.8125) -- (0.609375, 0.8125) -- (0.609375, 0.8203125) -- (0.6015625, 0.8203125) -- (0.6015625, 0.8125);
		\draw[thin, black] (0.609375, 0.8046875) -- (0.6171875, 0.8046875) -- (0.6171875, 0.8125) -- (0.609375, 0.8125) -- (0.609375, 0.8046875);
		\draw[thin, black] (0.609375, 0.8046875) -- (0.6171875, 0.8046875) -- (0.6171875, 0.8125) -- (0.609375, 0.8125) -- (0.609375, 0.8046875);
		\draw[thin, black] (0.6171875, 0.796875) -- (0.625, 0.796875) -- (0.625, 0.8046875) -- (0.6171875, 0.8046875) -- (0.6171875, 0.796875);
		\draw[thin, black] (0.6171875, 0.796875) -- (0.625, 0.796875) -- (0.625, 0.8046875) -- (0.6171875, 0.8046875) -- (0.6171875, 0.796875);
		\draw[thin, black] (0.625, 0.7890625) -- (0.6328125, 0.7890625) -- (0.6328125, 0.796875) -- (0.625, 0.796875) -- (0.625, 0.7890625);
		\draw[thin, black] (0.625, 0.7890625) -- (0.6328125, 0.7890625) -- (0.6328125, 0.796875) -- (0.625, 0.796875) -- (0.625, 0.7890625);
		\draw[thin, black] (0.6328125, 0.78125) -- (0.640625, 0.78125) -- (0.640625, 0.7890625) -- (0.6328125, 0.7890625) -- (0.6328125, 0.78125);
		\draw[thin, black] (0.6328125, 0.78125) -- (0.640625, 0.78125) -- (0.640625, 0.7890625) -- (0.6328125, 0.7890625) -- (0.6328125, 0.78125);
		\draw[thin, black] (0.640625, 0.7734375) -- (0.6484375, 0.7734375) -- (0.6484375, 0.78125) -- (0.640625, 0.78125) -- (0.640625, 0.7734375);
		\draw[thin, black] (0.640625, 0.7734375) -- (0.6484375, 0.7734375) -- (0.6484375, 0.78125) -- (0.640625, 0.78125) -- (0.640625, 0.7734375);
		\draw[thin, black] (0.6484375, 0.765625) -- (0.65625, 0.765625) -- (0.65625, 0.7734375) -- (0.6484375, 0.7734375) -- (0.6484375, 0.765625);
		\draw[thin, black] (0.6484375, 0.765625) -- (0.65625, 0.765625) -- (0.65625, 0.7734375) -- (0.6484375, 0.7734375) -- (0.6484375, 0.765625);
		\draw[thin, black] (0.65625, 0.7578125) -- (0.6640625, 0.7578125) -- (0.6640625, 0.765625) -- (0.65625, 0.765625) -- (0.65625, 0.7578125);
		\draw[thin, black] (0.65625, 0.7578125) -- (0.6640625, 0.7578125) -- (0.6640625, 0.765625) -- (0.65625, 0.765625) -- (0.65625, 0.7578125);
		\draw[thin, black] (0.6640625, 0.75) -- (0.671875, 0.75) -- (0.671875, 0.7578125) -- (0.6640625, 0.7578125) -- (0.6640625, 0.75);
		\draw[thin, black] (0.6640625, 0.75) -- (0.671875, 0.75) -- (0.671875, 0.7578125) -- (0.6640625, 0.7578125) -- (0.6640625, 0.75);
		\draw[thin, black] (0.6875, 0.7265625) -- (0.6953125, 0.7265625) -- (0.6953125, 0.734375) -- (0.6875, 0.734375) -- (0.6875, 0.7265625);
		\draw[thin, black] (0.6875, 0.7265625) -- (0.6953125, 0.7265625) -- (0.6953125, 0.734375) -- (0.6875, 0.734375) -- (0.6875, 0.7265625);
		\draw[thin, black] (0.6953125, 0.71875) -- (0.703125, 0.71875) -- (0.703125, 0.7265625) -- (0.6953125, 0.7265625) -- (0.6953125, 0.71875);
		\draw[thin, black] (0.6953125, 0.71875) -- (0.703125, 0.71875) -- (0.703125, 0.7265625) -- (0.6953125, 0.7265625) -- (0.6953125, 0.71875);
		\draw[thin, black] (0.703125, 0.7109375) -- (0.7109375, 0.7109375) -- (0.7109375, 0.71875) -- (0.703125, 0.71875) -- (0.703125, 0.7109375);
		\draw[thin, black] (0.703125, 0.7109375) -- (0.7109375, 0.7109375) -- (0.7109375, 0.71875) -- (0.703125, 0.71875) -- (0.703125, 0.7109375);
		\draw[thin, black] (0.7109375, 0.703125) -- (0.71875, 0.703125) -- (0.71875, 0.7109375) -- (0.7109375, 0.7109375) -- (0.7109375, 0.703125);
		\draw[thin, black] (0.7109375, 0.703125) -- (0.71875, 0.703125) -- (0.71875, 0.7109375) -- (0.7109375, 0.7109375) -- (0.7109375, 0.703125);
		\draw[thin, black] (0.71875, 0.6953125) -- (0.7265625, 0.6953125) -- (0.7265625, 0.703125) -- (0.71875, 0.703125) -- (0.71875, 0.6953125);
		\draw[thin, black] (0.71875, 0.6953125) -- (0.7265625, 0.6953125) -- (0.7265625, 0.703125) -- (0.71875, 0.703125) -- (0.71875, 0.6953125);
		\draw[thin, black] (0.7265625, 0.6875) -- (0.734375, 0.6875) -- (0.734375, 0.6953125) -- (0.7265625, 0.6953125) -- (0.7265625, 0.6875);
		\draw[thin, black] (0.7265625, 0.6875) -- (0.734375, 0.6875) -- (0.734375, 0.6953125) -- (0.7265625, 0.6953125) -- (0.7265625, 0.6875);
		\draw[thin, black] (0.671875, 0.7421875) -- (0.6796875, 0.7421875) -- (0.6796875, 0.75) -- (0.671875, 0.75) -- (0.671875, 0.7421875);
		\draw[thin, black] (0.671875, 0.7421875) -- (0.6796875, 0.7421875) -- (0.6796875, 0.75) -- (0.671875, 0.75) -- (0.671875, 0.7421875);
		\draw[thin, black] (0.6796875, 0.734375) -- (0.6875, 0.734375) -- (0.6875, 0.7421875) -- (0.6796875, 0.7421875) -- (0.6796875, 0.734375);
		\draw[thin, black] (0.6796875, 0.734375) -- (0.6875, 0.734375) -- (0.6875, 0.7421875) -- (0.6796875, 0.7421875) -- (0.6796875, 0.734375);
		\draw[thin, black] (0.7421875, 0.6875) -- (0.75, 0.6875) -- (0.75, 0.6953125) -- (0.7421875, 0.6953125) -- (0.7421875, 0.6875);
		\draw[thin, black] (0.7421875, 0.6875) -- (0.75, 0.6875) -- (0.75, 0.6953125) -- (0.7421875, 0.6953125) -- (0.7421875, 0.6875);
		\draw[thin, black] (0.734375, 0.6796875) -- (0.7421875, 0.6796875) -- (0.7421875, 0.6875) -- (0.734375, 0.6875) -- (0.734375, 0.6796875);
		\draw[thin, black] (0.734375, 0.6796875) -- (0.7421875, 0.6796875) -- (0.7421875, 0.6875) -- (0.734375, 0.6875) -- (0.734375, 0.6796875);
		\draw[thin, black] (0.7421875, 0.671875) -- (0.75, 0.671875) -- (0.75, 0.6796875) -- (0.7421875, 0.6796875) -- (0.7421875, 0.671875);
		\draw[thin, black] (0.7421875, 0.671875) -- (0.75, 0.671875) -- (0.75, 0.6796875) -- (0.7421875, 0.6796875) -- (0.7421875, 0.671875);
		\draw[thin, black] (0.75, 0.6796875) -- (0.7578125, 0.6796875) -- (0.7578125, 0.6875) -- (0.75, 0.6875) -- (0.75, 0.6796875);
		\draw[thin, black] (0.75, 0.6796875) -- (0.7578125, 0.6796875) -- (0.7578125, 0.6875) -- (0.75, 0.6875) -- (0.75, 0.6796875);
		\draw[thin, black] (0.7578125, 0.671875) -- (0.765625, 0.671875) -- (0.765625, 0.6796875) -- (0.7578125, 0.6796875) -- (0.7578125, 0.671875);
		\draw[thin, black] (0.7578125, 0.671875) -- (0.765625, 0.671875) -- (0.765625, 0.6796875) -- (0.7578125, 0.6796875) -- (0.7578125, 0.671875);
		\draw[thin, black] (0.75, 0.6640625) -- (0.7578125, 0.6640625) -- (0.7578125, 0.671875) -- (0.75, 0.671875) -- (0.75, 0.6640625);
		\draw[thin, black] (0.75, 0.6640625) -- (0.7578125, 0.6640625) -- (0.7578125, 0.671875) -- (0.75, 0.671875) -- (0.75, 0.6640625);
		\draw[thin, black] (0.7578125, 0.65625) -- (0.765625, 0.65625) -- (0.765625, 0.6640625) -- (0.7578125, 0.6640625) -- (0.7578125, 0.65625);
		\draw[thin, black] (0.7578125, 0.65625) -- (0.765625, 0.65625) -- (0.765625, 0.6640625) -- (0.7578125, 0.6640625) -- (0.7578125, 0.65625);
		\draw[thin, black] (0.765625, 0.6640625) -- (0.7734375, 0.6640625) -- (0.7734375, 0.671875) -- (0.765625, 0.671875) -- (0.765625, 0.6640625);
		\draw[thin, black] (0.765625, 0.6640625) -- (0.7734375, 0.6640625) -- (0.7734375, 0.671875) -- (0.765625, 0.671875) -- (0.765625, 0.6640625);
		\draw[thin, black] (0.7734375, 0.65625) -- (0.78125, 0.65625) -- (0.78125, 0.6640625) -- (0.7734375, 0.6640625) -- (0.7734375, 0.65625);
		\draw[thin, black] (0.7734375, 0.65625) -- (0.78125, 0.65625) -- (0.78125, 0.6640625) -- (0.7734375, 0.6640625) -- (0.7734375, 0.65625);
		\draw[thin, black] (0.765625, 0.6484375) -- (0.7734375, 0.6484375) -- (0.7734375, 0.65625) -- (0.765625, 0.65625) -- (0.765625, 0.6484375);
		\draw[thin, black] (0.765625, 0.6484375) -- (0.7734375, 0.6484375) -- (0.7734375, 0.65625) -- (0.765625, 0.65625) -- (0.765625, 0.6484375);
		\draw[thin, black] (0.7734375, 0.640625) -- (0.78125, 0.640625) -- (0.78125, 0.6484375) -- (0.7734375, 0.6484375) -- (0.7734375, 0.640625);
		\draw[thin, black] (0.7734375, 0.640625) -- (0.78125, 0.640625) -- (0.78125, 0.6484375) -- (0.7734375, 0.6484375) -- (0.7734375, 0.640625);
		\draw[thin, black] (0.78125, 0.6484375) -- (0.7890625, 0.6484375) -- (0.7890625, 0.65625) -- (0.78125, 0.65625) -- (0.78125, 0.6484375);
		\draw[thin, black] (0.78125, 0.6484375) -- (0.7890625, 0.6484375) -- (0.7890625, 0.65625) -- (0.78125, 0.65625) -- (0.78125, 0.6484375);
		\draw[thin, black] (0.7890625, 0.640625) -- (0.796875, 0.640625) -- (0.796875, 0.6484375) -- (0.7890625, 0.6484375) -- (0.7890625, 0.640625);
		\draw[thin, black] (0.7890625, 0.640625) -- (0.796875, 0.640625) -- (0.796875, 0.6484375) -- (0.7890625, 0.6484375) -- (0.7890625, 0.640625);
		\draw[thin, black] (0.78125, 0.6328125) -- (0.7890625, 0.6328125) -- (0.7890625, 0.640625) -- (0.78125, 0.640625) -- (0.78125, 0.6328125);
		\draw[thin, black] (0.78125, 0.6328125) -- (0.7890625, 0.6328125) -- (0.7890625, 0.640625) -- (0.78125, 0.640625) -- (0.78125, 0.6328125);
		\draw[thin, black] (0.8046875, 0.625) -- (0.8125, 0.625) -- (0.8125, 0.6328125) -- (0.8046875, 0.6328125) -- (0.8046875, 0.625);
		\draw[thin, black] (0.8046875, 0.625) -- (0.8125, 0.625) -- (0.8125, 0.6328125) -- (0.8046875, 0.6328125) -- (0.8046875, 0.625);
		\draw[thin, black] (0.7890625, 0.625) -- (0.796875, 0.625) -- (0.796875, 0.6328125) -- (0.7890625, 0.6328125) -- (0.7890625, 0.625);
		\draw[thin, black] (0.7890625, 0.625) -- (0.796875, 0.625) -- (0.796875, 0.6328125) -- (0.7890625, 0.6328125) -- (0.7890625, 0.625);
		\draw[thin, black] (0.796875, 0.6328125) -- (0.8046875, 0.6328125) -- (0.8046875, 0.640625) -- (0.796875, 0.640625) -- (0.796875, 0.6328125);
		\draw[thin, black] (0.796875, 0.6328125) -- (0.8046875, 0.6328125) -- (0.8046875, 0.640625) -- (0.796875, 0.640625) -- (0.796875, 0.6328125);
		\draw[thin, black] (0.8125, 0.6171875) -- (0.8203125, 0.6171875) -- (0.8203125, 0.625) -- (0.8125, 0.625) -- (0.8125, 0.6171875);
		\draw[thin, black] (0.8125, 0.6171875) -- (0.8203125, 0.6171875) -- (0.8203125, 0.625) -- (0.8125, 0.625) -- (0.8125, 0.6171875);
		\draw[thin, black] (0.8203125, 0.609375) -- (0.828125, 0.609375) -- (0.828125, 0.6171875) -- (0.8203125, 0.6171875) -- (0.8203125, 0.609375);
		\draw[thin, black] (0.8203125, 0.609375) -- (0.828125, 0.609375) -- (0.828125, 0.6171875) -- (0.8203125, 0.6171875) -- (0.8203125, 0.609375);
		\draw[thin, black] (0.828125, 0.6015625) -- (0.8359375, 0.6015625) -- (0.8359375, 0.609375) -- (0.828125, 0.609375) -- (0.828125, 0.6015625);
		\draw[thin, black] (0.828125, 0.6015625) -- (0.8359375, 0.6015625) -- (0.8359375, 0.609375) -- (0.828125, 0.609375) -- (0.828125, 0.6015625);
		\draw[thin, black] (0.8359375, 0.59375) -- (0.84375, 0.59375) -- (0.84375, 0.6015625) -- (0.8359375, 0.6015625) -- (0.8359375, 0.59375);
		\draw[thin, black] (0.8359375, 0.59375) -- (0.84375, 0.59375) -- (0.84375, 0.6015625) -- (0.8359375, 0.6015625) -- (0.8359375, 0.59375);
		\draw[thin, black] (0.84375, 0.5859375) -- (0.8515625, 0.5859375) -- (0.8515625, 0.59375) -- (0.84375, 0.59375) -- (0.84375, 0.5859375);
		\draw[thin, black] (0.84375, 0.5859375) -- (0.8515625, 0.5859375) -- (0.8515625, 0.59375) -- (0.84375, 0.59375) -- (0.84375, 0.5859375);
		\draw[thin, black] (0.8515625, 0.578125) -- (0.859375, 0.578125) -- (0.859375, 0.5859375) -- (0.8515625, 0.5859375) -- (0.8515625, 0.578125);
		\draw[thin, black] (0.8515625, 0.578125) -- (0.859375, 0.578125) -- (0.859375, 0.5859375) -- (0.8515625, 0.5859375) -- (0.8515625, 0.578125);
		\draw[thin, black] (0.859375, 0.5703125) -- (0.8671875, 0.5703125) -- (0.8671875, 0.578125) -- (0.859375, 0.578125) -- (0.859375, 0.5703125);
		\draw[thin, black] (0.859375, 0.5703125) -- (0.8671875, 0.5703125) -- (0.8671875, 0.578125) -- (0.859375, 0.578125) -- (0.859375, 0.5703125);
		\draw[thin, black] (0.8671875, 0.5625) -- (0.875, 0.5625) -- (0.875, 0.5703125) -- (0.8671875, 0.5703125) -- (0.8671875, 0.5625);
		\draw[thin, black] (0.8671875, 0.5625) -- (0.875, 0.5625) -- (0.875, 0.5703125) -- (0.8671875, 0.5703125) -- (0.8671875, 0.5625);
		\draw[thin, black] (0.875, 0.5546875) -- (0.8828125, 0.5546875) -- (0.8828125, 0.5625) -- (0.875, 0.5625) -- (0.875, 0.5546875);
		\draw[thin, black] (0.875, 0.5546875) -- (0.8828125, 0.5546875) -- (0.8828125, 0.5625) -- (0.875, 0.5625) -- (0.875, 0.5546875);
		\draw[thin, black] (0.8828125, 0.546875) -- (0.890625, 0.546875) -- (0.890625, 0.5546875) -- (0.8828125, 0.5546875) -- (0.8828125, 0.546875);
		\draw[thin, black] (0.8828125, 0.546875) -- (0.890625, 0.546875) -- (0.890625, 0.5546875) -- (0.8828125, 0.5546875) -- (0.8828125, 0.546875);
		\draw[thin, black] (0.40625, 0.9921875) -- (0.4140625, 0.9921875) -- (0.4140625, 1.0) -- (0.40625, 1.0) -- (0.40625, 0.9921875);
		\draw[thin, black] (0.40625, 0.9921875) -- (0.4140625, 0.9921875) -- (0.4140625, 1.0) -- (0.40625, 1.0) -- (0.40625, 0.9921875);
		\draw[thin, black] (0.4140625, 0.984375) -- (0.421875, 0.984375) -- (0.421875, 0.9921875) -- (0.4140625, 0.9921875) -- (0.4140625, 0.984375);
		\draw[thin, black] (0.4140625, 0.984375) -- (0.421875, 0.984375) -- (0.421875, 0.9921875) -- (0.4140625, 0.9921875) -- (0.4140625, 0.984375);
		\draw[thin, black] (0.484375, 0.9140625) -- (0.4921875, 0.9140625) -- (0.4921875, 0.921875) -- (0.484375, 0.921875) -- (0.484375, 0.9140625);
		\draw[thin, black] (0.484375, 0.9140625) -- (0.4921875, 0.9140625) -- (0.4921875, 0.921875) -- (0.484375, 0.921875) -- (0.484375, 0.9140625);
		\draw[thin, black] (0.4921875, 0.90625) -- (0.5, 0.90625) -- (0.5, 0.9140625) -- (0.4921875, 0.9140625) -- (0.4921875, 0.90625);
		\draw[thin, black] (0.4921875, 0.90625) -- (0.5, 0.90625) -- (0.5, 0.9140625) -- (0.4921875, 0.9140625) -- (0.4921875, 0.90625);
		\draw[thin, black] (0.984375, 0.4296875) -- (0.9921875, 0.4296875) -- (0.9921875, 0.4375) -- (0.984375, 0.4375) -- (0.984375, 0.4296875);
		\draw[thin, black] (0.984375, 0.4296875) -- (0.9921875, 0.4296875) -- (0.9921875, 0.4375) -- (0.984375, 0.4375) -- (0.984375, 0.4296875);
		\draw[thin, black] (1.0234375, 0.390625) -- (1.03125, 0.390625) -- (1.03125, 0.3984375) -- (1.0234375, 0.3984375) -- (1.0234375, 0.390625);
		\draw[thin, black] (1.0234375, 0.390625) -- (1.03125, 0.390625) -- (1.03125, 0.3984375) -- (1.0234375, 0.3984375) -- (1.0234375, 0.390625);
		\draw[thin, black] (1.03125, 0.3671875) -- (1.0390625, 0.3671875) -- (1.0390625, 0.375) -- (1.03125, 0.375) -- (1.03125, 0.3671875);
		\draw[thin, black] (1.03125, 0.3671875) -- (1.0390625, 0.3671875) -- (1.0390625, 0.375) -- (1.03125, 0.375) -- (1.03125, 0.3671875);
		\draw[thin, black] (1.03125, 0.3828125) -- (1.0390625, 0.3828125) -- (1.0390625, 0.390625) -- (1.03125, 0.390625) -- (1.03125, 0.3828125);
		\draw[thin, black] (1.03125, 0.3828125) -- (1.0390625, 0.3828125) -- (1.0390625, 0.390625) -- (1.03125, 0.390625) -- (1.03125, 0.3828125);
		\draw[thin, black] (1.0390625, 0.375) -- (1.046875, 0.375) -- (1.046875, 0.3828125) -- (1.0390625, 0.3828125) -- (1.0390625, 0.375);
		\draw[thin, black] (1.0390625, 0.375) -- (1.046875, 0.375) -- (1.046875, 0.3828125) -- (1.0390625, 0.3828125) -- (1.0390625, 0.375);
		\draw[thin, black] (1.0625, 0.3359375) -- (1.0703125, 0.3359375) -- (1.0703125, 0.34375) -- (1.0625, 0.34375) -- (1.0625, 0.3359375);
		\draw[thin, black] (1.0625, 0.3359375) -- (1.0703125, 0.3359375) -- (1.0703125, 0.34375) -- (1.0625, 0.34375) -- (1.0625, 0.3359375);
		\draw[thin, black] (1.0703125, 0.328125) -- (1.078125, 0.328125) -- (1.078125, 0.3359375) -- (1.0703125, 0.3359375) -- (1.0703125, 0.328125);
		\draw[thin, black] (1.0703125, 0.328125) -- (1.078125, 0.328125) -- (1.078125, 0.3359375) -- (1.0703125, 0.3359375) -- (1.0703125, 0.328125);
		\draw[thin, black] (1.078125, 0.3203125) -- (1.0859375, 0.3203125) -- (1.0859375, 0.328125) -- (1.078125, 0.328125) -- (1.078125, 0.3203125);
		\draw[thin, black] (1.078125, 0.3203125) -- (1.0859375, 0.3203125) -- (1.0859375, 0.328125) -- (1.078125, 0.328125) -- (1.078125, 0.3203125);
		\draw[thin, black] (1.0859375, 0.3125) -- (1.09375, 0.3125) -- (1.09375, 0.3203125) -- (1.0859375, 0.3203125) -- (1.0859375, 0.3125);
		\draw[thin, black] (1.0859375, 0.3125) -- (1.09375, 0.3125) -- (1.09375, 0.3203125) -- (1.0859375, 0.3203125) -- (1.0859375, 0.3125);
		\draw[thin, black] (1.0546875, 0.359375) -- (1.0625, 0.359375) -- (1.0625, 0.3671875) -- (1.0546875, 0.3671875) -- (1.0546875, 0.359375);
		\draw[thin, black] (1.0546875, 0.359375) -- (1.0625, 0.359375) -- (1.0625, 0.3671875) -- (1.0546875, 0.3671875) -- (1.0546875, 0.359375);
		\draw[thin, black] (1.0546875, 0.34375) -- (1.0625, 0.34375) -- (1.0625, 0.3515625) -- (1.0546875, 0.3515625) -- (1.0546875, 0.34375);
		\draw[thin, black] (1.0546875, 0.34375) -- (1.0625, 0.34375) -- (1.0625, 0.3515625) -- (1.0546875, 0.3515625) -- (1.0546875, 0.34375);
		\draw[thin, black] (1.046875, 0.3515625) -- (1.0546875, 0.3515625) -- (1.0546875, 0.359375) -- (1.046875, 0.359375) -- (1.046875, 0.3515625);
		\draw[thin, black] (1.046875, 0.3515625) -- (1.0546875, 0.3515625) -- (1.0546875, 0.359375) -- (1.046875, 0.359375) -- (1.046875, 0.3515625);
		\draw[thin, black] (1.09375, 0.296875) -- (1.1015625, 0.296875) -- (1.1015625, 0.3046875) -- (1.09375, 0.3046875) -- (1.09375, 0.296875);
		\draw[thin, black] (1.09375, 0.296875) -- (1.1015625, 0.296875) -- (1.1015625, 0.3046875) -- (1.09375, 0.3046875) -- (1.09375, 0.296875);
		\draw[thin, black] (1.109375, 0.28125) -- (1.1171875, 0.28125) -- (1.1171875, 0.2890625) -- (1.109375, 0.2890625) -- (1.109375, 0.28125);
		\draw[thin, black] (1.109375, 0.28125) -- (1.1171875, 0.28125) -- (1.1171875, 0.2890625) -- (1.109375, 0.2890625) -- (1.109375, 0.28125);
		\draw[thin, black] (1.1015625, 0.2890625) -- (1.109375, 0.2890625) -- (1.109375, 0.296875) -- (1.1015625, 0.296875) -- (1.1015625, 0.2890625);
		\draw[thin, black] (1.1015625, 0.2890625) -- (1.109375, 0.2890625) -- (1.109375, 0.296875) -- (1.1015625, 0.296875) -- (1.1015625, 0.2890625);
		\draw[thin, black] (1.1171875, 0.265625) -- (1.125, 0.265625) -- (1.125, 0.2734375) -- (1.1171875, 0.2734375) -- (1.1171875, 0.265625);
		\draw[thin, black] (1.1171875, 0.265625) -- (1.125, 0.265625) -- (1.125, 0.2734375) -- (1.1171875, 0.2734375) -- (1.1171875, 0.265625);
		\draw[thin, black] (1.125, 0.2578125) -- (1.1328125, 0.2578125) -- (1.1328125, 0.265625) -- (1.125, 0.265625) -- (1.125, 0.2578125);
		\draw[thin, black] (1.125, 0.2578125) -- (1.1328125, 0.2578125) -- (1.1328125, 0.265625) -- (1.125, 0.265625) -- (1.125, 0.2578125);
		\draw[thin, black] (1.1328125, 0.25) -- (1.140625, 0.25) -- (1.140625, 0.2578125) -- (1.1328125, 0.2578125) -- (1.1328125, 0.25);
		\draw[thin, black] (1.1328125, 0.25) -- (1.140625, 0.25) -- (1.140625, 0.2578125) -- (1.1328125, 0.2578125) -- (1.1328125, 0.25);
		\draw[thin, black] (1.140625, 0.2265625) -- (1.1484375, 0.2265625) -- (1.1484375, 0.234375) -- (1.140625, 0.234375) -- (1.140625, 0.2265625);
		\draw[thin, black] (1.140625, 0.2265625) -- (1.1484375, 0.2265625) -- (1.1484375, 0.234375) -- (1.140625, 0.234375) -- (1.140625, 0.2265625);
		\draw[thin, black] (2.5, 0.6640625) -- (2.5078125, 0.6640625) -- (2.5078125, 0.671875) -- (2.5, 0.671875) -- (2.5, 0.6640625);
		\draw[thin, black] (2.5, 0.6640625) -- (2.5078125, 0.6640625) -- (2.5078125, 0.671875) -- (2.5, 0.671875) -- (2.5, 0.6640625);
		\draw[thin, black] (2.5078125, 0.65625) -- (2.515625, 0.65625) -- (2.515625, 0.6640625) -- (2.5078125, 0.6640625) -- (2.5078125, 0.65625);
		\draw[thin, black] (2.5078125, 0.65625) -- (2.515625, 0.65625) -- (2.515625, 0.6640625) -- (2.5078125, 0.6640625) -- (2.5078125, 0.65625);
		\draw[thin, black] (2.484375, 0.671875) -- (2.4921875, 0.671875) -- (2.4921875, 0.6796875) -- (2.484375, 0.6796875) -- (2.484375, 0.671875);
		\draw[thin, black] (2.484375, 0.671875) -- (2.4921875, 0.671875) -- (2.4921875, 0.6796875) -- (2.484375, 0.6796875) -- (2.484375, 0.671875);
		\draw[thin, black] (-0.9921875, -0.4375) -- (-0.984375, -0.4375) -- (-0.984375, -0.4296875) -- (-0.9921875, -0.4296875) -- (-0.9921875, -0.4375);
		\draw[thin, black] (-0.9921875, -0.4375) -- (-0.984375, -0.4375) -- (-0.984375, -0.4296875) -- (-0.9921875, -0.4296875) -- (-0.9921875, -0.4375);
		\draw[thin, black] (-0.71875, -0.71875) -- (-0.7109375, -0.71875) -- (-0.7109375, -0.7109375) -- (-0.71875, -0.7109375) -- (-0.71875, -0.71875);
		\draw[thin, black] (-0.71875, -0.71875) -- (-0.7109375, -0.71875) -- (-0.7109375, -0.7109375) -- (-0.71875, -0.7109375) -- (-0.71875, -0.71875);
		\draw[thin, black] (-0.7265625, -0.7109375) -- (-0.71875, -0.7109375) -- (-0.71875, -0.703125) -- (-0.7265625, -0.703125) -- (-0.7265625, -0.7109375);
		\draw[thin, black] (-0.7265625, -0.7109375) -- (-0.71875, -0.7109375) -- (-0.71875, -0.703125) -- (-0.7265625, -0.703125) -- (-0.7265625, -0.7109375);
		\draw[thin, black] (-0.734375, -0.703125) -- (-0.7265625, -0.703125) -- (-0.7265625, -0.6953125) -- (-0.734375, -0.6953125) -- (-0.734375, -0.703125);
		\draw[thin, black] (-0.734375, -0.703125) -- (-0.7265625, -0.703125) -- (-0.7265625, -0.6953125) -- (-0.734375, -0.6953125) -- (-0.734375, -0.703125);
		\draw[thin, black] (-0.7421875, -0.6953125) -- (-0.734375, -0.6953125) -- (-0.734375, -0.6875) -- (-0.7421875, -0.6875) -- (-0.7421875, -0.6953125);
		\draw[thin, black] (-0.7421875, -0.6953125) -- (-0.734375, -0.6953125) -- (-0.734375, -0.6875) -- (-0.7421875, -0.6875) -- (-0.7421875, -0.6953125);
		\draw[thin, black] (-0.7109375, -0.7265625) -- (-0.703125, -0.7265625) -- (-0.703125, -0.71875) -- (-0.7109375, -0.71875) -- (-0.7109375, -0.7265625);
		\draw[thin, black] (-0.7109375, -0.7265625) -- (-0.703125, -0.7265625) -- (-0.703125, -0.71875) -- (-0.7109375, -0.71875) -- (-0.7109375, -0.7265625);
		\draw[thin, black] (-0.703125, -0.734375) -- (-0.6953125, -0.734375) -- (-0.6953125, -0.7265625) -- (-0.703125, -0.7265625) -- (-0.703125, -0.734375);
		\draw[thin, black] (-0.703125, -0.734375) -- (-0.6953125, -0.734375) -- (-0.6953125, -0.7265625) -- (-0.703125, -0.7265625) -- (-0.703125, -0.734375);
		\draw[thin, black] (-0.6953125, -0.7421875) -- (-0.6875, -0.7421875) -- (-0.6875, -0.734375) -- (-0.6953125, -0.734375) -- (-0.6953125, -0.7421875);
		\draw[thin, black] (-0.6953125, -0.7421875) -- (-0.6875, -0.7421875) -- (-0.6875, -0.734375) -- (-0.6953125, -0.734375) -- (-0.6953125, -0.7421875);
		\draw[thin, black] (-0.6875, -0.75) -- (-0.6796875, -0.75) -- (-0.6796875, -0.7421875) -- (-0.6875, -0.7421875) -- (-0.6875, -0.75);
		\draw[thin, black] (-0.6875, -0.75) -- (-0.6796875, -0.75) -- (-0.6796875, -0.7421875) -- (-0.6875, -0.7421875) -- (-0.6875, -0.75);
		\draw[thin, black] (-0.875, -0.5703125) -- (-0.8671875, -0.5703125) -- (-0.8671875, -0.5625) -- (-0.875, -0.5625) -- (-0.875, -0.5703125);
		\draw[thin, black] (-0.875, -0.5703125) -- (-0.8671875, -0.5703125) -- (-0.8671875, -0.5625) -- (-0.875, -0.5625) -- (-0.875, -0.5703125);
		\draw[thin, black] (-0.8671875, -0.578125) -- (-0.859375, -0.578125) -- (-0.859375, -0.5703125) -- (-0.8671875, -0.5703125) -- (-0.8671875, -0.578125);
		\draw[thin, black] (-0.8671875, -0.578125) -- (-0.859375, -0.578125) -- (-0.859375, -0.5703125) -- (-0.8671875, -0.5703125) -- (-0.8671875, -0.578125);
		\draw[thin, black] (-0.859375, -0.5859375) -- (-0.8515625, -0.5859375) -- (-0.8515625, -0.578125) -- (-0.859375, -0.578125) -- (-0.859375, -0.5859375);
		\draw[thin, black] (-0.859375, -0.5859375) -- (-0.8515625, -0.5859375) -- (-0.8515625, -0.578125) -- (-0.859375, -0.578125) -- (-0.859375, -0.5859375);
		\draw[thin, black] (-0.8515625, -0.59375) -- (-0.84375, -0.59375) -- (-0.84375, -0.5859375) -- (-0.8515625, -0.5859375) -- (-0.8515625, -0.59375);
		\draw[thin, black] (-0.8515625, -0.59375) -- (-0.84375, -0.59375) -- (-0.84375, -0.5859375) -- (-0.8515625, -0.5859375) -- (-0.8515625, -0.59375);
		\draw[thin, black] (-0.84375, -0.6015625) -- (-0.8359375, -0.6015625) -- (-0.8359375, -0.59375) -- (-0.84375, -0.59375) -- (-0.84375, -0.6015625);
		\draw[thin, black] (-0.84375, -0.6015625) -- (-0.8359375, -0.6015625) -- (-0.8359375, -0.59375) -- (-0.84375, -0.59375) -- (-0.84375, -0.6015625);
		\draw[thin, black] (-0.8359375, -0.609375) -- (-0.828125, -0.609375) -- (-0.828125, -0.6015625) -- (-0.8359375, -0.6015625) -- (-0.8359375, -0.609375);
		\draw[thin, black] (-0.8359375, -0.609375) -- (-0.828125, -0.609375) -- (-0.828125, -0.6015625) -- (-0.8359375, -0.6015625) -- (-0.8359375, -0.609375);
		\draw[thin, black] (-0.828125, -0.6171875) -- (-0.8203125, -0.6171875) -- (-0.8203125, -0.609375) -- (-0.828125, -0.609375) -- (-0.828125, -0.6171875);
		\draw[thin, black] (-0.828125, -0.6171875) -- (-0.8203125, -0.6171875) -- (-0.8203125, -0.609375) -- (-0.828125, -0.609375) -- (-0.828125, -0.6171875);
		\draw[thin, black] (-0.8203125, -0.625) -- (-0.8125, -0.625) -- (-0.8125, -0.6171875) -- (-0.8203125, -0.6171875) -- (-0.8203125, -0.625);
		\draw[thin, black] (-0.8203125, -0.625) -- (-0.8125, -0.625) -- (-0.8125, -0.6171875) -- (-0.8203125, -0.6171875) -- (-0.8203125, -0.625);
		\draw[thin, black] (-0.890625, -0.5546875) -- (-0.8828125, -0.5546875) -- (-0.8828125, -0.546875) -- (-0.890625, -0.546875) -- (-0.890625, -0.5546875);
		\draw[thin, black] (-0.890625, -0.5546875) -- (-0.8828125, -0.5546875) -- (-0.8828125, -0.546875) -- (-0.890625, -0.546875) -- (-0.890625, -0.5546875);
		\draw[thin, black] (-0.8828125, -0.5625) -- (-0.875, -0.5625) -- (-0.875, -0.5546875) -- (-0.8828125, -0.5546875) -- (-0.8828125, -0.5625);
		\draw[thin, black] (-0.8828125, -0.5625) -- (-0.875, -0.5625) -- (-0.875, -0.5546875) -- (-0.8828125, -0.5546875) -- (-0.8828125, -0.5625);
		\draw[thin, black] (-0.8046875, -0.6328125) -- (-0.796875, -0.6328125) -- (-0.796875, -0.625) -- (-0.8046875, -0.625) -- (-0.8046875, -0.6328125);
		\draw[thin, black] (-0.8046875, -0.6328125) -- (-0.796875, -0.6328125) -- (-0.796875, -0.625) -- (-0.8046875, -0.625) -- (-0.8046875, -0.6328125);
		\draw[thin, black] (-0.796875, -0.640625) -- (-0.7890625, -0.640625) -- (-0.7890625, -0.6328125) -- (-0.796875, -0.6328125) -- (-0.796875, -0.640625);
		\draw[thin, black] (-0.796875, -0.640625) -- (-0.7890625, -0.640625) -- (-0.7890625, -0.6328125) -- (-0.796875, -0.6328125) -- (-0.796875, -0.640625);
		\draw[thin, black] (-0.7890625, -0.6484375) -- (-0.78125, -0.6484375) -- (-0.78125, -0.640625) -- (-0.7890625, -0.640625) -- (-0.7890625, -0.6484375);
		\draw[thin, black] (-0.7890625, -0.6484375) -- (-0.78125, -0.6484375) -- (-0.78125, -0.640625) -- (-0.7890625, -0.640625) -- (-0.7890625, -0.6484375);
		\draw[thin, black] (-0.78125, -0.65625) -- (-0.7734375, -0.65625) -- (-0.7734375, -0.6484375) -- (-0.78125, -0.6484375) -- (-0.78125, -0.65625);
		\draw[thin, black] (-0.78125, -0.65625) -- (-0.7734375, -0.65625) -- (-0.7734375, -0.6484375) -- (-0.78125, -0.6484375) -- (-0.78125, -0.65625);
		\draw[thin, black] (-0.7734375, -0.6640625) -- (-0.765625, -0.6640625) -- (-0.765625, -0.65625) -- (-0.7734375, -0.65625) -- (-0.7734375, -0.6640625);
		\draw[thin, black] (-0.7734375, -0.6640625) -- (-0.765625, -0.6640625) -- (-0.765625, -0.65625) -- (-0.7734375, -0.65625) -- (-0.7734375, -0.6640625);
		\draw[thin, black] (-0.765625, -0.671875) -- (-0.7578125, -0.671875) -- (-0.7578125, -0.6640625) -- (-0.765625, -0.6640625) -- (-0.765625, -0.671875);
		\draw[thin, black] (-0.765625, -0.671875) -- (-0.7578125, -0.671875) -- (-0.7578125, -0.6640625) -- (-0.765625, -0.6640625) -- (-0.765625, -0.671875);
		\draw[thin, black] (-0.75, -0.6875) -- (-0.7421875, -0.6875) -- (-0.7421875, -0.6796875) -- (-0.75, -0.6796875) -- (-0.75, -0.6875);
		\draw[thin, black] (-0.75, -0.6875) -- (-0.7421875, -0.6875) -- (-0.7421875, -0.6796875) -- (-0.75, -0.6796875) -- (-0.75, -0.6875);
		\draw[thin, black] (-0.7578125, -0.6796875) -- (-0.75, -0.6796875) -- (-0.75, -0.671875) -- (-0.7578125, -0.671875) -- (-0.7578125, -0.6796875);
		\draw[thin, black] (-0.7578125, -0.6796875) -- (-0.75, -0.6796875) -- (-0.75, -0.671875) -- (-0.7578125, -0.671875) -- (-0.7578125, -0.6796875);
		\draw[thin, black] (-0.625, -0.8046875) -- (-0.6171875, -0.8046875) -- (-0.6171875, -0.796875) -- (-0.625, -0.796875) -- (-0.625, -0.8046875);
		\draw[thin, black] (-0.625, -0.8046875) -- (-0.6171875, -0.8046875) -- (-0.6171875, -0.796875) -- (-0.625, -0.796875) -- (-0.625, -0.8046875);
		\draw[thin, black] (-0.6171875, -0.8125) -- (-0.609375, -0.8125) -- (-0.609375, -0.8046875) -- (-0.6171875, -0.8046875) -- (-0.6171875, -0.8125);
		\draw[thin, black] (-0.6171875, -0.8125) -- (-0.609375, -0.8125) -- (-0.609375, -0.8046875) -- (-0.6171875, -0.8046875) -- (-0.6171875, -0.8125);
		\draw[thin, black] (-0.59375, -0.8359375) -- (-0.5859375, -0.8359375) -- (-0.5859375, -0.828125) -- (-0.59375, -0.828125) -- (-0.59375, -0.8359375);
		\draw[thin, black] (-0.59375, -0.8359375) -- (-0.5859375, -0.8359375) -- (-0.5859375, -0.828125) -- (-0.59375, -0.828125) -- (-0.59375, -0.8359375);
		\draw[thin, black] (-0.5859375, -0.84375) -- (-0.578125, -0.84375) -- (-0.578125, -0.8359375) -- (-0.5859375, -0.8359375) -- (-0.5859375, -0.84375);
		\draw[thin, black] (-0.5859375, -0.84375) -- (-0.578125, -0.84375) -- (-0.578125, -0.8359375) -- (-0.5859375, -0.8359375) -- (-0.5859375, -0.84375);
		\draw[thin, black] (-0.609375, -0.8203125) -- (-0.6015625, -0.8203125) -- (-0.6015625, -0.8125) -- (-0.609375, -0.8125) -- (-0.609375, -0.8203125);
		\draw[thin, black] (-0.609375, -0.8203125) -- (-0.6015625, -0.8203125) -- (-0.6015625, -0.8125) -- (-0.609375, -0.8125) -- (-0.609375, -0.8203125);
		\draw[thin, black] (-0.6015625, -0.828125) -- (-0.59375, -0.828125) -- (-0.59375, -0.8203125) -- (-0.6015625, -0.8203125) -- (-0.6015625, -0.828125);
		\draw[thin, black] (-0.6015625, -0.828125) -- (-0.59375, -0.828125) -- (-0.59375, -0.8203125) -- (-0.6015625, -0.8203125) -- (-0.6015625, -0.828125);
		\draw[thin, black] (-0.578125, -0.8515625) -- (-0.5703125, -0.8515625) -- (-0.5703125, -0.84375) -- (-0.578125, -0.84375) -- (-0.578125, -0.8515625);
		\draw[thin, black] (-0.578125, -0.8515625) -- (-0.5703125, -0.8515625) -- (-0.5703125, -0.84375) -- (-0.578125, -0.84375) -- (-0.578125, -0.8515625);
		\draw[thin, black] (-0.5703125, -0.859375) -- (-0.5625, -0.859375) -- (-0.5625, -0.8515625) -- (-0.5703125, -0.8515625) -- (-0.5703125, -0.859375);
		\draw[thin, black] (-0.5703125, -0.859375) -- (-0.5625, -0.859375) -- (-0.5625, -0.8515625) -- (-0.5703125, -0.8515625) -- (-0.5703125, -0.859375);
		\draw[thin, black] (-0.65625, -0.7734375) -- (-0.6484375, -0.7734375) -- (-0.6484375, -0.765625) -- (-0.65625, -0.765625) -- (-0.65625, -0.7734375);
		\draw[thin, black] (-0.65625, -0.7734375) -- (-0.6484375, -0.7734375) -- (-0.6484375, -0.765625) -- (-0.65625, -0.765625) -- (-0.65625, -0.7734375);
		\draw[thin, black] (-0.6484375, -0.78125) -- (-0.640625, -0.78125) -- (-0.640625, -0.7734375) -- (-0.6484375, -0.7734375) -- (-0.6484375, -0.78125);
		\draw[thin, black] (-0.6484375, -0.78125) -- (-0.640625, -0.78125) -- (-0.640625, -0.7734375) -- (-0.6484375, -0.7734375) -- (-0.6484375, -0.78125);
		\draw[thin, black] (-0.671875, -0.7578125) -- (-0.6640625, -0.7578125) -- (-0.6640625, -0.75) -- (-0.671875, -0.75) -- (-0.671875, -0.7578125);
		\draw[thin, black] (-0.671875, -0.7578125) -- (-0.6640625, -0.7578125) -- (-0.6640625, -0.75) -- (-0.671875, -0.75) -- (-0.671875, -0.7578125);
		\draw[thin, black] (-0.6640625, -0.765625) -- (-0.65625, -0.765625) -- (-0.65625, -0.7578125) -- (-0.6640625, -0.7578125) -- (-0.6640625, -0.765625);
		\draw[thin, black] (-0.6640625, -0.765625) -- (-0.65625, -0.765625) -- (-0.65625, -0.7578125) -- (-0.6640625, -0.7578125) -- (-0.6640625, -0.765625);
		\draw[thin, black] (-0.640625, -0.7890625) -- (-0.6328125, -0.7890625) -- (-0.6328125, -0.78125) -- (-0.640625, -0.78125) -- (-0.640625, -0.7890625);
		\draw[thin, black] (-0.640625, -0.7890625) -- (-0.6328125, -0.7890625) -- (-0.6328125, -0.78125) -- (-0.640625, -0.78125) -- (-0.640625, -0.7890625);
		\draw[thin, black] (-0.6328125, -0.796875) -- (-0.625, -0.796875) -- (-0.625, -0.7890625) -- (-0.6328125, -0.7890625) -- (-0.6328125, -0.796875);
		\draw[thin, black] (-0.6328125, -0.796875) -- (-0.625, -0.796875) -- (-0.625, -0.7890625) -- (-0.6328125, -0.7890625) -- (-0.6328125, -0.796875);
		\draw[thin, black] (-0.53125, -0.8828125) -- (-0.5234375, -0.8828125) -- (-0.5234375, -0.875) -- (-0.53125, -0.875) -- (-0.53125, -0.8828125);
		\draw[thin, black] (-0.53125, -0.8828125) -- (-0.5234375, -0.8828125) -- (-0.5234375, -0.875) -- (-0.53125, -0.875) -- (-0.53125, -0.8828125);
		\draw[thin, black] (-0.5234375, -0.890625) -- (-0.515625, -0.890625) -- (-0.515625, -0.8828125) -- (-0.5234375, -0.8828125) -- (-0.5234375, -0.890625);
		\draw[thin, black] (-0.5234375, -0.890625) -- (-0.515625, -0.890625) -- (-0.515625, -0.8828125) -- (-0.5234375, -0.8828125) -- (-0.5234375, -0.890625);
		\draw[thin, black] (-0.515625, -0.8984375) -- (-0.5078125, -0.8984375) -- (-0.5078125, -0.890625) -- (-0.515625, -0.890625) -- (-0.515625, -0.8984375);
		\draw[thin, black] (-0.515625, -0.8984375) -- (-0.5078125, -0.8984375) -- (-0.5078125, -0.890625) -- (-0.515625, -0.890625) -- (-0.515625, -0.8984375);
		\draw[thin, black] (-0.5078125, -0.90625) -- (-0.5, -0.90625) -- (-0.5, -0.8984375) -- (-0.5078125, -0.8984375) -- (-0.5078125, -0.90625);
		\draw[thin, black] (-0.5078125, -0.90625) -- (-0.5, -0.90625) -- (-0.5, -0.8984375) -- (-0.5078125, -0.8984375) -- (-0.5078125, -0.90625);
		\draw[thin, black] (-0.5, -0.9140625) -- (-0.4921875, -0.9140625) -- (-0.4921875, -0.90625) -- (-0.5, -0.90625) -- (-0.5, -0.9140625);
		\draw[thin, black] (-0.5, -0.9140625) -- (-0.4921875, -0.9140625) -- (-0.4921875, -0.90625) -- (-0.5, -0.90625) -- (-0.5, -0.9140625);
		\draw[thin, black] (-0.4921875, -0.921875) -- (-0.484375, -0.921875) -- (-0.484375, -0.9140625) -- (-0.4921875, -0.9140625) -- (-0.4921875, -0.921875);
		\draw[thin, black] (-0.4921875, -0.921875) -- (-0.484375, -0.921875) -- (-0.484375, -0.9140625) -- (-0.4921875, -0.9140625) -- (-0.4921875, -0.921875);
		\draw[thin, black] (-0.421875, -0.9921875) -- (-0.4140625, -0.9921875) -- (-0.4140625, -0.984375) -- (-0.421875, -0.984375) -- (-0.421875, -0.9921875);
		\draw[thin, black] (-0.421875, -0.9921875) -- (-0.4140625, -0.9921875) -- (-0.4140625, -0.984375) -- (-0.421875, -0.984375) -- (-0.421875, -0.9921875);
		\draw[thin, black] (-0.4140625, -1.0) -- (-0.40625, -1.0) -- (-0.40625, -0.9921875) -- (-0.4140625, -0.9921875) -- (-0.4140625, -1.0);
		\draw[thin, black] (-0.4140625, -1.0) -- (-0.40625, -1.0) -- (-0.40625, -0.9921875) -- (-0.4140625, -0.9921875) -- (-0.4140625, -1.0);
		\draw[thin, black] (-1.1484375, -0.234375) -- (-1.140625, -0.234375) -- (-1.140625, -0.2265625) -- (-1.1484375, -0.2265625) -- (-1.1484375, -0.234375);
		\draw[thin, black] (-1.1484375, -0.234375) -- (-1.140625, -0.234375) -- (-1.140625, -0.2265625) -- (-1.1484375, -0.2265625) -- (-1.1484375, -0.234375);
		\draw[thin, black] (-1.125, -0.2734375) -- (-1.1171875, -0.2734375) -- (-1.1171875, -0.265625) -- (-1.125, -0.265625) -- (-1.125, -0.2734375);
		\draw[thin, black] (-1.125, -0.2734375) -- (-1.1171875, -0.2734375) -- (-1.1171875, -0.265625) -- (-1.125, -0.265625) -- (-1.125, -0.2734375);
		\draw[thin, black] (-1.1171875, -0.28125) -- (-1.109375, -0.28125) -- (-1.109375, -0.2734375) -- (-1.1171875, -0.2734375) -- (-1.1171875, -0.28125);
		\draw[thin, black] (-1.1171875, -0.28125) -- (-1.109375, -0.28125) -- (-1.109375, -0.2734375) -- (-1.1171875, -0.2734375) -- (-1.1171875, -0.28125);
		\draw[thin, black] (-1.109375, -0.296875) -- (-1.1015625, -0.296875) -- (-1.1015625, -0.2890625) -- (-1.109375, -0.2890625) -- (-1.109375, -0.296875);
		\draw[thin, black] (-1.109375, -0.296875) -- (-1.1015625, -0.296875) -- (-1.1015625, -0.2890625) -- (-1.109375, -0.2890625) -- (-1.109375, -0.296875);
		\draw[thin, black] (-1.09375, -0.3125) -- (-1.0859375, -0.3125) -- (-1.0859375, -0.3046875) -- (-1.09375, -0.3046875) -- (-1.09375, -0.3125);
		\draw[thin, black] (-1.09375, -0.3125) -- (-1.0859375, -0.3125) -- (-1.0859375, -0.3046875) -- (-1.09375, -0.3046875) -- (-1.09375, -0.3125);
		\draw[thin, black] (-1.1015625, -0.3046875) -- (-1.09375, -0.3046875) -- (-1.09375, -0.296875) -- (-1.1015625, -0.296875) -- (-1.1015625, -0.3046875);
		\draw[thin, black] (-1.1015625, -0.3046875) -- (-1.09375, -0.3046875) -- (-1.09375, -0.296875) -- (-1.1015625, -0.296875) -- (-1.1015625, -0.3046875);
		\draw[thin, black] (-1.0859375, -0.328125) -- (-1.078125, -0.328125) -- (-1.078125, -0.3203125) -- (-1.0859375, -0.3203125) -- (-1.0859375, -0.328125);
		\draw[thin, black] (-1.0859375, -0.328125) -- (-1.078125, -0.328125) -- (-1.078125, -0.3203125) -- (-1.0859375, -0.3203125) -- (-1.0859375, -0.328125);
		\draw[thin, black] (-1.078125, -0.3359375) -- (-1.0703125, -0.3359375) -- (-1.0703125, -0.328125) -- (-1.078125, -0.328125) -- (-1.078125, -0.3359375);
		\draw[thin, black] (-1.078125, -0.3359375) -- (-1.0703125, -0.3359375) -- (-1.0703125, -0.328125) -- (-1.078125, -0.328125) -- (-1.078125, -0.3359375);
		\draw[thin, black] (-1.0703125, -0.34375) -- (-1.0625, -0.34375) -- (-1.0625, -0.3359375) -- (-1.0703125, -0.3359375) -- (-1.0703125, -0.34375);
		\draw[thin, black] (-1.0703125, -0.34375) -- (-1.0625, -0.34375) -- (-1.0625, -0.3359375) -- (-1.0703125, -0.3359375) -- (-1.0703125, -0.34375);
		\draw[thin, black] (-1.0625, -0.3671875) -- (-1.0546875, -0.3671875) -- (-1.0546875, -0.359375) -- (-1.0625, -0.359375) -- (-1.0625, -0.3671875);
		\draw[thin, black] (-1.0625, -0.3671875) -- (-1.0546875, -0.3671875) -- (-1.0546875, -0.359375) -- (-1.0625, -0.359375) -- (-1.0625, -0.3671875);
		\draw[thin, black] (-1.0625, -0.3515625) -- (-1.0546875, -0.3515625) -- (-1.0546875, -0.34375) -- (-1.0625, -0.34375) -- (-1.0625, -0.3515625);
		\draw[thin, black] (-1.0625, -0.3515625) -- (-1.0546875, -0.3515625) -- (-1.0546875, -0.34375) -- (-1.0625, -0.34375) -- (-1.0625, -0.3515625);
		\draw[thin, black] (-1.0546875, -0.359375) -- (-1.046875, -0.359375) -- (-1.046875, -0.3515625) -- (-1.0546875, -0.3515625) -- (-1.0546875, -0.359375);
		\draw[thin, black] (-1.0546875, -0.359375) -- (-1.046875, -0.359375) -- (-1.046875, -0.3515625) -- (-1.0546875, -0.3515625) -- (-1.0546875, -0.359375);
		\draw[thin, black] (-1.140625, -0.2578125) -- (-1.1328125, -0.2578125) -- (-1.1328125, -0.25) -- (-1.140625, -0.25) -- (-1.140625, -0.2578125);
		\draw[thin, black] (-1.140625, -0.2578125) -- (-1.1328125, -0.2578125) -- (-1.1328125, -0.25) -- (-1.140625, -0.25) -- (-1.140625, -0.2578125);
		\draw[thin, black] (-1.1328125, -0.265625) -- (-1.125, -0.265625) -- (-1.125, -0.2578125) -- (-1.1328125, -0.2578125) -- (-1.1328125, -0.265625);
		\draw[thin, black] (-1.1328125, -0.265625) -- (-1.125, -0.265625) -- (-1.125, -0.2578125) -- (-1.1328125, -0.2578125) -- (-1.1328125, -0.265625);
		\draw[thin, black] (-1.03125, -0.3984375) -- (-1.0234375, -0.3984375) -- (-1.0234375, -0.390625) -- (-1.03125, -0.390625) -- (-1.03125, -0.3984375);
		\draw[thin, black] (-1.03125, -0.3984375) -- (-1.0234375, -0.3984375) -- (-1.0234375, -0.390625) -- (-1.03125, -0.390625) -- (-1.03125, -0.3984375);
		\draw[thin, black] (-1.0390625, -0.390625) -- (-1.03125, -0.390625) -- (-1.03125, -0.3828125) -- (-1.0390625, -0.3828125) -- (-1.0390625, -0.390625);
		\draw[thin, black] (-1.0390625, -0.390625) -- (-1.03125, -0.390625) -- (-1.03125, -0.3828125) -- (-1.0390625, -0.3828125) -- (-1.0390625, -0.390625);
		\draw[thin, black] (-1.6640625, -1.6328125) -- (-1.65625, -1.6328125) -- (-1.65625, -1.625) -- (-1.6640625, -1.625) -- (-1.6640625, -1.6328125);
		\draw[thin, black] (-1.6640625, -1.6328125) -- (-1.65625, -1.6328125) -- (-1.65625, -1.625) -- (-1.6640625, -1.625) -- (-1.6640625, -1.6328125);
		\draw[thin, black] (-1.671875, -1.640625) -- (-1.6640625, -1.640625) -- (-1.6640625, -1.6328125) -- (-1.671875, -1.6328125) -- (-1.671875, -1.640625);
		\draw[thin, black] (-1.671875, -1.640625) -- (-1.6640625, -1.640625) -- (-1.6640625, -1.6328125) -- (-1.671875, -1.6328125) -- (-1.671875, -1.640625);
		\draw[thin, black] (-1.6328125, -1.671875) -- (-1.625, -1.671875) -- (-1.625, -1.6640625) -- (-1.6328125, -1.6640625) -- (-1.6328125, -1.671875);
		\draw[thin, black] (-1.6328125, -1.671875) -- (-1.625, -1.671875) -- (-1.625, -1.6640625) -- (-1.6328125, -1.6640625) -- (-1.6328125, -1.671875);
		\draw[thin, black] (-1.6328125, -1.6875) -- (-1.625, -1.6875) -- (-1.625, -1.6796875) -- (-1.6328125, -1.6796875) -- (-1.6328125, -1.6875);
		\draw[thin, black] (-1.6328125, -1.6875) -- (-1.625, -1.6875) -- (-1.625, -1.6796875) -- (-1.6328125, -1.6796875) -- (-1.6328125, -1.6875);
		\draw[thin, black] (-1.640625, -1.6796875) -- (-1.6328125, -1.6796875) -- (-1.6328125, -1.671875) -- (-1.640625, -1.671875) -- (-1.640625, -1.6796875);
		\draw[thin, black] (-1.640625, -1.6796875) -- (-1.6328125, -1.6796875) -- (-1.6328125, -1.671875) -- (-1.640625, -1.671875) -- (-1.640625, -1.6796875);
		\draw[thin, black] (-0.375, -1.0390625) -- (-0.3671875, -1.0390625) -- (-0.3671875, -1.03125) -- (-0.375, -1.03125) -- (-0.375, -1.0390625);
		\draw[thin, black] (-0.375, -1.0390625) -- (-0.3671875, -1.0390625) -- (-0.3671875, -1.03125) -- (-0.375, -1.03125) -- (-0.375, -1.0390625);
		\draw[thin, black] (-0.3671875, -1.046875) -- (-0.359375, -1.046875) -- (-0.359375, -1.0390625) -- (-0.3671875, -1.0390625) -- (-0.3671875, -1.046875);
		\draw[thin, black] (-0.3671875, -1.046875) -- (-0.359375, -1.046875) -- (-0.359375, -1.0390625) -- (-0.3671875, -1.0390625) -- (-0.3671875, -1.046875);
		\draw[thin, black] (-0.359375, -1.0546875) -- (-0.3515625, -1.0546875) -- (-0.3515625, -1.046875) -- (-0.359375, -1.046875) -- (-0.359375, -1.0546875);
		\draw[thin, black] (-0.359375, -1.0546875) -- (-0.3515625, -1.0546875) -- (-0.3515625, -1.046875) -- (-0.359375, -1.046875) -- (-0.359375, -1.0546875);
		\draw[thin, black] (-0.3359375, -1.0625) -- (-0.328125, -1.0625) -- (-0.328125, -1.0546875) -- (-0.3359375, -1.0546875) -- (-0.3359375, -1.0625);
		\draw[thin, black] (-0.3359375, -1.0625) -- (-0.328125, -1.0625) -- (-0.328125, -1.0546875) -- (-0.3359375, -1.0546875) -- (-0.3359375, -1.0625);
		\draw[thin, black] (-0.34375, -1.0703125) -- (-0.3359375, -1.0703125) -- (-0.3359375, -1.0625) -- (-0.34375, -1.0625) -- (-0.34375, -1.0703125);
		\draw[thin, black] (-0.34375, -1.0703125) -- (-0.3359375, -1.0703125) -- (-0.3359375, -1.0625) -- (-0.34375, -1.0625) -- (-0.34375, -1.0703125);
		\draw[thin, black] (-0.3515625, -1.0625) -- (-0.34375, -1.0625) -- (-0.34375, -1.0546875) -- (-0.3515625, -1.0546875) -- (-0.3515625, -1.0625);
		\draw[thin, black] (-0.3515625, -1.0625) -- (-0.34375, -1.0625) -- (-0.34375, -1.0546875) -- (-0.3515625, -1.0546875) -- (-0.3515625, -1.0625);
		\draw[thin, black] (-0.34375, -1.0546875) -- (-0.3359375, -1.0546875) -- (-0.3359375, -1.046875) -- (-0.34375, -1.046875) -- (-0.34375, -1.0546875);
		\draw[thin, black] (-0.34375, -1.0546875) -- (-0.3359375, -1.0546875) -- (-0.3359375, -1.046875) -- (-0.34375, -1.046875) -- (-0.34375, -1.0546875);
		\draw[thin, black] (-0.328125, -1.078125) -- (-0.3203125, -1.078125) -- (-0.3203125, -1.0703125) -- (-0.328125, -1.0703125) -- (-0.328125, -1.078125);
		\draw[thin, black] (-0.328125, -1.078125) -- (-0.3203125, -1.078125) -- (-0.3203125, -1.0703125) -- (-0.328125, -1.0703125) -- (-0.328125, -1.078125);
		\draw[thin, black] (-0.3203125, -1.0859375) -- (-0.3125, -1.0859375) -- (-0.3125, -1.078125) -- (-0.3203125, -1.078125) -- (-0.3203125, -1.0859375);
		\draw[thin, black] (-0.3203125, -1.0859375) -- (-0.3125, -1.0859375) -- (-0.3125, -1.078125) -- (-0.3203125, -1.078125) -- (-0.3203125, -1.0859375);
		\draw[thin, black] (-0.3125, -1.09375) -- (-0.3046875, -1.09375) -- (-0.3046875, -1.0859375) -- (-0.3125, -1.0859375) -- (-0.3125, -1.09375);
		\draw[thin, black] (-0.3125, -1.09375) -- (-0.3046875, -1.09375) -- (-0.3046875, -1.0859375) -- (-0.3125, -1.0859375) -- (-0.3125, -1.09375);
		\draw[thin, black] (-0.3046875, -1.1015625) -- (-0.296875, -1.1015625) -- (-0.296875, -1.09375) -- (-0.3046875, -1.09375) -- (-0.3046875, -1.1015625);
		\draw[thin, black] (-0.3046875, -1.1015625) -- (-0.296875, -1.1015625) -- (-0.296875, -1.09375) -- (-0.3046875, -1.09375) -- (-0.3046875, -1.1015625);
		\draw[thin, black] (-0.296875, -1.109375) -- (-0.2890625, -1.109375) -- (-0.2890625, -1.1015625) -- (-0.296875, -1.1015625) -- (-0.296875, -1.109375);
		\draw[thin, black] (-0.296875, -1.109375) -- (-0.2890625, -1.109375) -- (-0.2890625, -1.1015625) -- (-0.296875, -1.1015625) -- (-0.296875, -1.109375);
		\draw[thin, black] (-0.2890625, -1.1171875) -- (-0.28125, -1.1171875) -- (-0.28125, -1.109375) -- (-0.2890625, -1.109375) -- (-0.2890625, -1.1171875);
		\draw[thin, black] (-0.2890625, -1.1171875) -- (-0.28125, -1.1171875) -- (-0.28125, -1.109375) -- (-0.2890625, -1.109375) -- (-0.2890625, -1.1171875);
		\draw[thin, black] (-0.40625, -1.0078125) -- (-0.3984375, -1.0078125) -- (-0.3984375, -1.0) -- (-0.40625, -1.0) -- (-0.40625, -1.0078125);
		\draw[thin, black] (-0.40625, -1.0078125) -- (-0.3984375, -1.0078125) -- (-0.3984375, -1.0) -- (-0.40625, -1.0) -- (-0.40625, -1.0078125);
		\draw[thin, black] (-0.3984375, -1.015625) -- (-0.390625, -1.015625) -- (-0.390625, -1.0078125) -- (-0.3984375, -1.0078125) -- (-0.3984375, -1.015625);
		\draw[thin, black] (-0.3984375, -1.015625) -- (-0.390625, -1.015625) -- (-0.390625, -1.0078125) -- (-0.3984375, -1.0078125) -- (-0.3984375, -1.015625);
		\draw[thin, black] (-0.390625, -1.0234375) -- (-0.3828125, -1.0234375) -- (-0.3828125, -1.015625) -- (-0.390625, -1.015625) -- (-0.390625, -1.0234375);
		\draw[thin, black] (-0.390625, -1.0234375) -- (-0.3828125, -1.0234375) -- (-0.3828125, -1.015625) -- (-0.390625, -1.015625) -- (-0.390625, -1.0234375);
		\draw[thin, black] (-0.3828125, -1.03125) -- (-0.375, -1.03125) -- (-0.375, -1.0234375) -- (-0.3828125, -1.0234375) -- (-0.3828125, -1.03125);
		\draw[thin, black] (-0.3828125, -1.03125) -- (-0.375, -1.03125) -- (-0.375, -1.0234375) -- (-0.3828125, -1.0234375) -- (-0.3828125, -1.03125);
		\draw[thin, black] (-0.28125, -1.125) -- (-0.2734375, -1.125) -- (-0.2734375, -1.1171875) -- (-0.28125, -1.1171875) -- (-0.28125, -1.125);
		\draw[thin, black] (-0.28125, -1.125) -- (-0.2734375, -1.125) -- (-0.2734375, -1.1171875) -- (-0.28125, -1.1171875) -- (-0.28125, -1.125);
		\draw[thin, black] (-0.265625, -1.140625) -- (-0.2578125, -1.140625) -- (-0.2578125, -1.1328125) -- (-0.265625, -1.1328125) -- (-0.265625, -1.140625);
		\draw[thin, black] (-0.265625, -1.140625) -- (-0.2578125, -1.140625) -- (-0.2578125, -1.1328125) -- (-0.265625, -1.1328125) -- (-0.265625, -1.140625);
		\draw[thin, black] (-0.2734375, -1.1328125) -- (-0.265625, -1.1328125) -- (-0.265625, -1.125) -- (-0.2734375, -1.125) -- (-0.2734375, -1.1328125);
		\draw[thin, black] (-0.2734375, -1.1328125) -- (-0.265625, -1.1328125) -- (-0.265625, -1.125) -- (-0.2734375, -1.125) -- (-0.2734375, -1.1328125);
		\draw[thin, black] (-2.515625, -0.6640625) -- (-2.5078125, -0.6640625) -- (-2.5078125, -0.65625) -- (-2.515625, -0.65625) -- (-2.515625, -0.6640625);
		\draw[thin, black] (-2.515625, -0.6640625) -- (-2.5078125, -0.6640625) -- (-2.5078125, -0.65625) -- (-2.515625, -0.65625) -- (-2.515625, -0.6640625);
		\draw[thin, black] (-2.5078125, -0.671875) -- (-2.5, -0.671875) -- (-2.5, -0.6640625) -- (-2.5078125, -0.6640625) -- (-2.5078125, -0.671875);
		\draw[thin, black] (-2.5078125, -0.671875) -- (-2.5, -0.671875) -- (-2.5, -0.6640625) -- (-2.5078125, -0.6640625) -- (-2.5078125, -0.671875);
		\draw[thin, black] (-2.4921875, -0.6875) -- (-2.484375, -0.6875) -- (-2.484375, -0.6796875) -- (-2.4921875, -0.6796875) -- (-2.4921875, -0.6875);
		\draw[thin, black] (-2.4921875, -0.6875) -- (-2.484375, -0.6875) -- (-2.484375, -0.6796875) -- (-2.4921875, -0.6796875) -- (-2.4921875, -0.6875);
		\draw[thin, black] (-2.5, -0.6796875) -- (-2.4921875, -0.6796875) -- (-2.4921875, -0.671875) -- (-2.5, -0.671875) -- (-2.5, -0.6796875);
		\draw[thin, black] (-2.5, -0.6796875) -- (-2.4921875, -0.6796875) -- (-2.4921875, -0.671875) -- (-2.5, -0.671875) -- (-2.5, -0.6796875);
		\draw[thin, black] (-1.046875, -0.3671875) -- (-1.0390625, -0.3671875) -- (-1.0390625, -0.359375) -- (-1.046875, -0.359375) -- (-1.046875, -0.3671875);
		\draw[thin, black] (-1.046875, -0.3671875) -- (-1.0390625, -0.3671875) -- (-1.0390625, -0.359375) -- (-1.046875, -0.359375) -- (-1.046875, -0.3671875);
		\draw[thin, black] (-1.0546875, -0.375) -- (-1.046875, -0.375) -- (-1.046875, -0.3671875) -- (-1.0546875, -0.3671875) -- (-1.0546875, -0.375);
		\draw[thin, black] (-1.0546875, -0.375) -- (-1.046875, -0.375) -- (-1.046875, -0.3671875) -- (-1.0546875, -0.3671875) -- (-1.0546875, -0.375);
		\draw[thin, black] (-1.0390625, -0.375) -- (-1.03125, -0.375) -- (-1.03125, -0.3671875) -- (-1.0390625, -0.3671875) -- (-1.0390625, -0.375);
		\draw[thin, black] (-1.0390625, -0.375) -- (-1.03125, -0.375) -- (-1.03125, -0.3671875) -- (-1.0390625, -0.3671875) -- (-1.0390625, -0.375);
		\draw[thin, black] (-1.046875, -0.3828125) -- (-1.0390625, -0.3828125) -- (-1.0390625, -0.375) -- (-1.046875, -0.375) -- (-1.046875, -0.3828125);
		\draw[thin, black] (-1.046875, -0.3828125) -- (-1.0390625, -0.3828125) -- (-1.0390625, -0.375) -- (-1.046875, -0.375) -- (-1.046875, -0.3828125);
		\draw[thin, black] (0.2734375, 1.1171875) -- (0.28125, 1.1171875) -- (0.28125, 1.125) -- (0.2734375, 1.125) -- (0.2734375, 1.1171875);
		\draw[thin, black] (0.2734375, 1.1171875) -- (0.28125, 1.1171875) -- (0.28125, 1.125) -- (0.2734375, 1.125) -- (0.2734375, 1.1171875);
		\draw[thin, black] (1.0390625, 0.3671875) -- (1.046875, 0.3671875) -- (1.046875, 0.375) -- (1.0390625, 0.375) -- (1.0390625, 0.3671875);
		\draw[thin, black] (1.0390625, 0.3671875) -- (1.046875, 0.3671875) -- (1.046875, 0.375) -- (1.0390625, 0.375) -- (1.0390625, 0.3671875);
		\draw[thin, black] (1.0859375, 0.3046875) -- (1.09375, 0.3046875) -- (1.09375, 0.3125) -- (1.0859375, 0.3125) -- (1.0859375, 0.3046875);
		\draw[thin, black] (1.0859375, 0.3046875) -- (1.09375, 0.3046875) -- (1.09375, 0.3125) -- (1.0859375, 0.3125) -- (1.0859375, 0.3046875);
		\draw[thin, black] (1.109375, 0.2734375) -- (1.1171875, 0.2734375) -- (1.1171875, 0.28125) -- (1.109375, 0.28125) -- (1.109375, 0.2734375);
		\draw[thin, black] (1.109375, 0.2734375) -- (1.1171875, 0.2734375) -- (1.1171875, 0.28125) -- (1.109375, 0.28125) -- (1.109375, 0.2734375);
		\draw[thin, black] (2.4921875, 0.6640625) -- (2.5, 0.6640625) -- (2.5, 0.671875) -- (2.4921875, 0.671875) -- (2.4921875, 0.6640625);
		\draw[thin, black] (2.4921875, 0.6640625) -- (2.5, 0.6640625) -- (2.5, 0.671875) -- (2.4921875, 0.671875) -- (2.4921875, 0.6640625);
		\draw[thin, black] (-1.1171875, -0.2890625) -- (-1.109375, -0.2890625) -- (-1.109375, -0.28125) -- (-1.1171875, -0.28125) -- (-1.1171875, -0.2890625);
		\draw[thin, black] (-1.1171875, -0.2890625) -- (-1.109375, -0.2890625) -- (-1.109375, -0.28125) -- (-1.1171875, -0.28125) -- (-1.1171875, -0.2890625);
		\draw[thin, black] (-1.09375, -0.3203125) -- (-1.0859375, -0.3203125) -- (-1.0859375, -0.3125) -- (-1.09375, -0.3125) -- (-1.09375, -0.3203125);
		\draw[thin, black] (-1.09375, -0.3203125) -- (-1.0859375, -0.3203125) -- (-1.0859375, -0.3125) -- (-1.09375, -0.3125) -- (-1.09375, -0.3203125);
		\draw[thin, black] (-0.3359375, -1.0703125) -- (-0.328125, -1.0703125) -- (-0.328125, -1.0625) -- (-0.3359375, -1.0625) -- (-0.3359375, -1.0703125);
		\draw[thin, black] (-0.3359375, -1.0703125) -- (-0.328125, -1.0703125) -- (-0.328125, -1.0625) -- (-0.3359375, -1.0625) -- (-0.3359375, -1.0703125);
		\draw[thin, black] (0.65625, 2.5) -- (0.671875, 2.5) -- (0.671875, 2.515625) -- (0.65625, 2.515625) -- (0.65625, 2.5);
		\draw[thin, black] (0.65625, 2.5) -- (0.671875, 2.5) -- (0.671875, 2.515625) -- (0.65625, 2.515625) -- (0.65625, 2.5);
		\draw[thin, black] (0.671875, 2.484375) -- (0.6875, 2.484375) -- (0.6875, 2.5) -- (0.671875, 2.5) -- (0.671875, 2.484375);
		\draw[thin, black] (0.671875, 2.484375) -- (0.6875, 2.484375) -- (0.6875, 2.5) -- (0.671875, 2.5) -- (0.671875, 2.484375);
		\draw[thin, black] (1.609375, 1.703125) -- (1.625, 1.703125) -- (1.625, 1.71875) -- (1.609375, 1.71875) -- (1.609375, 1.703125);
		\draw[thin, black] (1.609375, 1.703125) -- (1.625, 1.703125) -- (1.625, 1.71875) -- (1.609375, 1.71875) -- (1.609375, 1.703125);
		\draw[thin, black] (1.59375, 1.6875) -- (1.609375, 1.6875) -- (1.609375, 1.703125) -- (1.59375, 1.703125) -- (1.59375, 1.6875);
		\draw[thin, black] (1.59375, 1.6875) -- (1.609375, 1.6875) -- (1.609375, 1.703125) -- (1.59375, 1.703125) -- (1.59375, 1.6875);
		\draw[thin, black] (1.703125, 1.578125) -- (1.71875, 1.578125) -- (1.71875, 1.59375) -- (1.703125, 1.59375) -- (1.703125, 1.578125);
		\draw[thin, black] (1.703125, 1.578125) -- (1.71875, 1.578125) -- (1.71875, 1.59375) -- (1.703125, 1.59375) -- (1.703125, 1.578125);
		\draw[thin, black] (1.6875, 1.5625) -- (1.703125, 1.5625) -- (1.703125, 1.578125) -- (1.6875, 1.578125) -- (1.6875, 1.5625);
		\draw[thin, black] (1.6875, 1.5625) -- (1.703125, 1.5625) -- (1.703125, 1.578125) -- (1.6875, 1.578125) -- (1.6875, 1.5625);
		\draw[thin, black] (1.671875, 1.609375) -- (1.6875, 1.609375) -- (1.6875, 1.625) -- (1.671875, 1.625) -- (1.671875, 1.609375);
		\draw[thin, black] (1.671875, 1.609375) -- (1.6875, 1.609375) -- (1.6875, 1.625) -- (1.671875, 1.625) -- (1.671875, 1.609375);
		\draw[thin, black] (1.65625, 1.59375) -- (1.671875, 1.59375) -- (1.671875, 1.609375) -- (1.65625, 1.609375) -- (1.65625, 1.59375);
		\draw[thin, black] (1.65625, 1.59375) -- (1.671875, 1.59375) -- (1.671875, 1.609375) -- (1.65625, 1.609375) -- (1.65625, 1.59375);
		\draw[thin, black] (0.203125, 1.203125) -- (0.21875, 1.203125) -- (0.21875, 1.21875) -- (0.203125, 1.21875) -- (0.203125, 1.203125);
		\draw[thin, black] (0.203125, 1.203125) -- (0.21875, 1.203125) -- (0.21875, 1.21875) -- (0.203125, 1.21875) -- (0.203125, 1.203125);
		\draw[thin, black] (0.1875, 1.1875) -- (0.203125, 1.1875) -- (0.203125, 1.203125) -- (0.1875, 1.203125) -- (0.1875, 1.1875);
		\draw[thin, black] (0.1875, 1.1875) -- (0.203125, 1.1875) -- (0.203125, 1.203125) -- (0.1875, 1.203125) -- (0.1875, 1.1875);
		\draw[thin, black] (0.234375, 1.171875) -- (0.25, 1.171875) -- (0.25, 1.1875) -- (0.234375, 1.1875) -- (0.234375, 1.171875);
		\draw[thin, black] (0.234375, 1.171875) -- (0.25, 1.171875) -- (0.25, 1.1875) -- (0.234375, 1.1875) -- (0.234375, 1.171875);
		\draw[thin, black] (0.21875, 1.15625) -- (0.234375, 1.15625) -- (0.234375, 1.171875) -- (0.21875, 1.171875) -- (0.21875, 1.15625);
		\draw[thin, black] (0.21875, 1.15625) -- (0.234375, 1.15625) -- (0.234375, 1.171875) -- (0.21875, 1.171875) -- (0.21875, 1.15625);
		\draw[thin, black] (0.234375, 1.140625) -- (0.25, 1.140625) -- (0.25, 1.15625) -- (0.234375, 1.15625) -- (0.234375, 1.140625);
		\draw[thin, black] (0.234375, 1.140625) -- (0.25, 1.140625) -- (0.25, 1.15625) -- (0.234375, 1.15625) -- (0.234375, 1.140625);
		\draw[thin, black] (0.546875, 0.859375) -- (0.5625, 0.859375) -- (0.5625, 0.875) -- (0.546875, 0.875) -- (0.546875, 0.859375);
		\draw[thin, black] (0.546875, 0.859375) -- (0.5625, 0.859375) -- (0.5625, 0.875) -- (0.546875, 0.875) -- (0.546875, 0.859375);
		\draw[thin, black] (0.53125, 0.84375) -- (0.546875, 0.84375) -- (0.546875, 0.859375) -- (0.53125, 0.859375) -- (0.53125, 0.84375);
		\draw[thin, black] (0.53125, 0.84375) -- (0.546875, 0.84375) -- (0.546875, 0.859375) -- (0.53125, 0.859375) -- (0.53125, 0.84375);
		\draw[thin, black] (0.890625, 0.53125) -- (0.90625, 0.53125) -- (0.90625, 0.546875) -- (0.890625, 0.546875) -- (0.890625, 0.53125);
		\draw[thin, black] (0.890625, 0.53125) -- (0.90625, 0.53125) -- (0.90625, 0.546875) -- (0.890625, 0.546875) -- (0.890625, 0.53125);
		\draw[thin, black] (0.921875, 0.515625) -- (0.9375, 0.515625) -- (0.9375, 0.53125) -- (0.921875, 0.53125) -- (0.921875, 0.515625);
		\draw[thin, black] (0.921875, 0.515625) -- (0.9375, 0.515625) -- (0.9375, 0.53125) -- (0.921875, 0.53125) -- (0.921875, 0.515625);
		\draw[thin, black] (0.90625, 0.5) -- (0.921875, 0.5) -- (0.921875, 0.515625) -- (0.90625, 0.515625) -- (0.90625, 0.5);
		\draw[thin, black] (0.90625, 0.5) -- (0.921875, 0.5) -- (0.921875, 0.515625) -- (0.90625, 0.515625) -- (0.90625, 0.5);
		\draw[thin, black] (0.953125, 0.484375) -- (0.96875, 0.484375) -- (0.96875, 0.5) -- (0.953125, 0.5) -- (0.953125, 0.484375);
		\draw[thin, black] (0.953125, 0.484375) -- (0.96875, 0.484375) -- (0.96875, 0.5) -- (0.953125, 0.5) -- (0.953125, 0.484375);
		\draw[thin, black] (0.9375, 0.46875) -- (0.953125, 0.46875) -- (0.953125, 0.484375) -- (0.9375, 0.484375) -- (0.9375, 0.46875);
		\draw[thin, black] (0.9375, 0.46875) -- (0.953125, 0.46875) -- (0.953125, 0.484375) -- (0.9375, 0.484375) -- (0.9375, 0.46875);
		\draw[thin, black] (0.984375, 0.453125) -- (1.0, 0.453125) -- (1.0, 0.46875) -- (0.984375, 0.46875) -- (0.984375, 0.453125);
		\draw[thin, black] (0.984375, 0.453125) -- (1.0, 0.453125) -- (1.0, 0.46875) -- (0.984375, 0.46875) -- (0.984375, 0.453125);
		\draw[thin, black] (0.96875, 0.4375) -- (0.984375, 0.4375) -- (0.984375, 0.453125) -- (0.96875, 0.453125) -- (0.96875, 0.4375);
		\draw[thin, black] (0.96875, 0.4375) -- (0.984375, 0.4375) -- (0.984375, 0.453125) -- (0.96875, 0.453125) -- (0.96875, 0.4375);
		\draw[thin, black] (1.171875, 0.203125) -- (1.1875, 0.203125) -- (1.1875, 0.21875) -- (1.171875, 0.21875) -- (1.171875, 0.203125);
		\draw[thin, black] (1.171875, 0.203125) -- (1.1875, 0.203125) -- (1.1875, 0.21875) -- (1.171875, 0.21875) -- (1.171875, 0.203125);
		\draw[thin, black] (1.15625, 0.1875) -- (1.171875, 0.1875) -- (1.171875, 0.203125) -- (1.15625, 0.203125) -- (1.15625, 0.1875);
		\draw[thin, black] (1.15625, 0.1875) -- (1.171875, 0.1875) -- (1.171875, 0.203125) -- (1.15625, 0.203125) -- (1.15625, 0.1875);
		\draw[thin, black] (2.546875, 0.640625) -- (2.5625, 0.640625) -- (2.5625, 0.65625) -- (2.546875, 0.65625) -- (2.546875, 0.640625);
		\draw[thin, black] (2.546875, 0.640625) -- (2.5625, 0.640625) -- (2.5625, 0.65625) -- (2.546875, 0.65625) -- (2.546875, 0.640625);
		\draw[thin, black] (2.53125, 0.625) -- (2.546875, 0.625) -- (2.546875, 0.640625) -- (2.53125, 0.640625) -- (2.53125, 0.625);
		\draw[thin, black] (2.53125, 0.625) -- (2.546875, 0.625) -- (2.546875, 0.640625) -- (2.53125, 0.640625) -- (2.53125, 0.625);
		\draw[thin, black] (2.453125, 0.703125) -- (2.46875, 0.703125) -- (2.46875, 0.71875) -- (2.453125, 0.71875) -- (2.453125, 0.703125);
		\draw[thin, black] (2.453125, 0.703125) -- (2.46875, 0.703125) -- (2.46875, 0.71875) -- (2.453125, 0.71875) -- (2.453125, 0.703125);
		\draw[thin, black] (2.4375, 0.6875) -- (2.453125, 0.6875) -- (2.453125, 0.703125) -- (2.4375, 0.703125) -- (2.4375, 0.6875);
		\draw[thin, black] (2.4375, 0.6875) -- (2.453125, 0.6875) -- (2.453125, 0.703125) -- (2.4375, 0.703125) -- (2.4375, 0.6875);
		\draw[thin, black] (-0.984375, -0.453125) -- (-0.96875, -0.453125) -- (-0.96875, -0.4375) -- (-0.984375, -0.4375) -- (-0.984375, -0.453125);
		\draw[thin, black] (-0.984375, -0.453125) -- (-0.96875, -0.453125) -- (-0.96875, -0.4375) -- (-0.984375, -0.4375) -- (-0.984375, -0.453125);
		\draw[thin, black] (-1.0, -0.46875) -- (-0.984375, -0.46875) -- (-0.984375, -0.453125) -- (-1.0, -0.453125) -- (-1.0, -0.46875);
		\draw[thin, black] (-1.0, -0.46875) -- (-0.984375, -0.46875) -- (-0.984375, -0.453125) -- (-1.0, -0.453125) -- (-1.0, -0.46875);
		\draw[thin, black] (-0.953125, -0.484375) -- (-0.9375, -0.484375) -- (-0.9375, -0.46875) -- (-0.953125, -0.46875) -- (-0.953125, -0.484375);
		\draw[thin, black] (-0.953125, -0.484375) -- (-0.9375, -0.484375) -- (-0.9375, -0.46875) -- (-0.953125, -0.46875) -- (-0.953125, -0.484375);
		\draw[thin, black] (-0.96875, -0.5) -- (-0.953125, -0.5) -- (-0.953125, -0.484375) -- (-0.96875, -0.484375) -- (-0.96875, -0.5);
		\draw[thin, black] (-0.96875, -0.5) -- (-0.953125, -0.5) -- (-0.953125, -0.484375) -- (-0.96875, -0.484375) -- (-0.96875, -0.5);
		\draw[thin, black] (-0.921875, -0.515625) -- (-0.90625, -0.515625) -- (-0.90625, -0.5) -- (-0.921875, -0.5) -- (-0.921875, -0.515625);
		\draw[thin, black] (-0.921875, -0.515625) -- (-0.90625, -0.515625) -- (-0.90625, -0.5) -- (-0.921875, -0.5) -- (-0.921875, -0.515625);
		\draw[thin, black] (-0.9375, -0.53125) -- (-0.921875, -0.53125) -- (-0.921875, -0.515625) -- (-0.9375, -0.515625) -- (-0.9375, -0.53125);
		\draw[thin, black] (-0.9375, -0.53125) -- (-0.921875, -0.53125) -- (-0.921875, -0.515625) -- (-0.9375, -0.515625) -- (-0.9375, -0.53125);
		\draw[thin, black] (-0.90625, -0.546875) -- (-0.890625, -0.546875) -- (-0.890625, -0.53125) -- (-0.90625, -0.53125) -- (-0.90625, -0.546875);
		\draw[thin, black] (-0.90625, -0.546875) -- (-0.890625, -0.546875) -- (-0.890625, -0.53125) -- (-0.90625, -0.53125) -- (-0.90625, -0.546875);
		\draw[thin, black] (-0.546875, -0.859375) -- (-0.53125, -0.859375) -- (-0.53125, -0.84375) -- (-0.546875, -0.84375) -- (-0.546875, -0.859375);
		\draw[thin, black] (-0.546875, -0.859375) -- (-0.53125, -0.859375) -- (-0.53125, -0.84375) -- (-0.546875, -0.84375) -- (-0.546875, -0.859375);
		\draw[thin, black] (-0.5625, -0.875) -- (-0.546875, -0.875) -- (-0.546875, -0.859375) -- (-0.5625, -0.859375) -- (-0.5625, -0.875);
		\draw[thin, black] (-0.5625, -0.875) -- (-0.546875, -0.875) -- (-0.546875, -0.859375) -- (-0.5625, -0.859375) -- (-0.5625, -0.875);
		\draw[thin, black] (-1.171875, -0.203125) -- (-1.15625, -0.203125) -- (-1.15625, -0.1875) -- (-1.171875, -0.1875) -- (-1.171875, -0.203125);
		\draw[thin, black] (-1.171875, -0.203125) -- (-1.15625, -0.203125) -- (-1.15625, -0.1875) -- (-1.171875, -0.1875) -- (-1.171875, -0.203125);
		\draw[thin, black] (-1.1875, -0.21875) -- (-1.171875, -0.21875) -- (-1.171875, -0.203125) -- (-1.1875, -0.203125) -- (-1.1875, -0.21875);
		\draw[thin, black] (-1.1875, -0.21875) -- (-1.171875, -0.21875) -- (-1.171875, -0.203125) -- (-1.1875, -0.203125) -- (-1.1875, -0.21875);
		\draw[thin, black] (-1.703125, -1.578125) -- (-1.6875, -1.578125) -- (-1.6875, -1.5625) -- (-1.703125, -1.5625) -- (-1.703125, -1.578125);
		\draw[thin, black] (-1.703125, -1.578125) -- (-1.6875, -1.578125) -- (-1.6875, -1.5625) -- (-1.703125, -1.5625) -- (-1.703125, -1.578125);
		\draw[thin, black] (-1.71875, -1.59375) -- (-1.703125, -1.59375) -- (-1.703125, -1.578125) -- (-1.71875, -1.578125) -- (-1.71875, -1.59375);
		\draw[thin, black] (-1.71875, -1.59375) -- (-1.703125, -1.59375) -- (-1.703125, -1.578125) -- (-1.71875, -1.578125) -- (-1.71875, -1.59375);
		\draw[thin, black] (-1.671875, -1.609375) -- (-1.65625, -1.609375) -- (-1.65625, -1.59375) -- (-1.671875, -1.59375) -- (-1.671875, -1.609375);
		\draw[thin, black] (-1.671875, -1.609375) -- (-1.65625, -1.609375) -- (-1.65625, -1.59375) -- (-1.671875, -1.59375) -- (-1.671875, -1.609375);
		\draw[thin, black] (-1.6875, -1.625) -- (-1.671875, -1.625) -- (-1.671875, -1.609375) -- (-1.6875, -1.609375) -- (-1.6875, -1.625);
		\draw[thin, black] (-1.6875, -1.625) -- (-1.671875, -1.625) -- (-1.671875, -1.609375) -- (-1.6875, -1.609375) -- (-1.6875, -1.625);
		\draw[thin, black] (-1.609375, -1.703125) -- (-1.59375, -1.703125) -- (-1.59375, -1.6875) -- (-1.609375, -1.6875) -- (-1.609375, -1.703125);
		\draw[thin, black] (-1.609375, -1.703125) -- (-1.59375, -1.703125) -- (-1.59375, -1.6875) -- (-1.609375, -1.6875) -- (-1.609375, -1.703125);
		\draw[thin, black] (-1.625, -1.71875) -- (-1.609375, -1.71875) -- (-1.609375, -1.703125) -- (-1.625, -1.703125) -- (-1.625, -1.71875);
		\draw[thin, black] (-1.625, -1.71875) -- (-1.609375, -1.71875) -- (-1.609375, -1.703125) -- (-1.625, -1.703125) -- (-1.625, -1.71875);
		\draw[thin, black] (-0.25, -1.15625) -- (-0.234375, -1.15625) -- (-0.234375, -1.140625) -- (-0.25, -1.140625) -- (-0.25, -1.15625);
		\draw[thin, black] (-0.25, -1.15625) -- (-0.234375, -1.15625) -- (-0.234375, -1.140625) -- (-0.25, -1.140625) -- (-0.25, -1.15625);
		\draw[thin, black] (-0.234375, -1.171875) -- (-0.21875, -1.171875) -- (-0.21875, -1.15625) -- (-0.234375, -1.15625) -- (-0.234375, -1.171875);
		\draw[thin, black] (-0.234375, -1.171875) -- (-0.21875, -1.171875) -- (-0.21875, -1.15625) -- (-0.234375, -1.15625) -- (-0.234375, -1.171875);
		\draw[thin, black] (-0.25, -1.1875) -- (-0.234375, -1.1875) -- (-0.234375, -1.171875) -- (-0.25, -1.171875) -- (-0.25, -1.1875);
		\draw[thin, black] (-0.25, -1.1875) -- (-0.234375, -1.1875) -- (-0.234375, -1.171875) -- (-0.25, -1.171875) -- (-0.25, -1.1875);
		\draw[thin, black] (-0.203125, -1.203125) -- (-0.1875, -1.203125) -- (-0.1875, -1.1875) -- (-0.203125, -1.1875) -- (-0.203125, -1.203125);
		\draw[thin, black] (-0.203125, -1.203125) -- (-0.1875, -1.203125) -- (-0.1875, -1.1875) -- (-0.203125, -1.1875) -- (-0.203125, -1.203125);
		\draw[thin, black] (-0.21875, -1.21875) -- (-0.203125, -1.21875) -- (-0.203125, -1.203125) -- (-0.21875, -1.203125) -- (-0.21875, -1.21875);
		\draw[thin, black] (-0.21875, -1.21875) -- (-0.203125, -1.21875) -- (-0.203125, -1.203125) -- (-0.21875, -1.203125) -- (-0.21875, -1.21875);
		\draw[thin, black] (-2.546875, -0.640625) -- (-2.53125, -0.640625) -- (-2.53125, -0.625) -- (-2.546875, -0.625) -- (-2.546875, -0.640625);
		\draw[thin, black] (-2.546875, -0.640625) -- (-2.53125, -0.640625) -- (-2.53125, -0.625) -- (-2.546875, -0.625) -- (-2.546875, -0.640625);
		\draw[thin, black] (-2.5625, -0.65625) -- (-2.546875, -0.65625) -- (-2.546875, -0.640625) -- (-2.5625, -0.640625) -- (-2.5625, -0.65625);
		\draw[thin, black] (-2.5625, -0.65625) -- (-2.546875, -0.65625) -- (-2.546875, -0.640625) -- (-2.5625, -0.640625) -- (-2.5625, -0.65625);
		\draw[thin, black] (-2.453125, -0.703125) -- (-2.4375, -0.703125) -- (-2.4375, -0.6875) -- (-2.453125, -0.6875) -- (-2.453125, -0.703125);
		\draw[thin, black] (-2.453125, -0.703125) -- (-2.4375, -0.703125) -- (-2.4375, -0.6875) -- (-2.453125, -0.6875) -- (-2.453125, -0.703125);
		\draw[thin, black] (-2.46875, -0.71875) -- (-2.453125, -0.71875) -- (-2.453125, -0.703125) -- (-2.46875, -0.703125) -- (-2.46875, -0.71875);
		\draw[thin, black] (-2.46875, -0.71875) -- (-2.453125, -0.71875) -- (-2.453125, -0.703125) -- (-2.46875, -0.703125) -- (-2.46875, -0.71875);
		\draw[thin, black] (-0.6875, -2.5) -- (-0.671875, -2.5) -- (-0.671875, -2.484375) -- (-0.6875, -2.484375) -- (-0.6875, -2.5);
		\draw[thin, black] (-0.6875, -2.5) -- (-0.671875, -2.5) -- (-0.671875, -2.484375) -- (-0.6875, -2.484375) -- (-0.6875, -2.5);
		\draw[thin, black] (-0.671875, -2.515625) -- (-0.65625, -2.515625) -- (-0.65625, -2.5) -- (-0.671875, -2.5) -- (-0.671875, -2.515625);
		\draw[thin, black] (-0.671875, -2.515625) -- (-0.65625, -2.515625) -- (-0.65625, -2.5) -- (-0.671875, -2.5) -- (-0.671875, -2.515625);
		\draw[thin, black] (0.453125, 0.953125) -- (0.46875, 0.953125) -- (0.46875, 0.96875) -- (0.453125, 0.96875) -- (0.453125, 0.953125);
		\draw[thin, black] (0.453125, 0.953125) -- (0.46875, 0.953125) -- (0.46875, 0.96875) -- (0.453125, 0.96875) -- (0.453125, 0.953125);
		\draw[thin, black] (0.4375, 0.9375) -- (0.453125, 0.9375) -- (0.453125, 0.953125) -- (0.4375, 0.953125) -- (0.4375, 0.9375);
		\draw[thin, black] (0.4375, 0.9375) -- (0.453125, 0.9375) -- (0.453125, 0.953125) -- (0.4375, 0.953125) -- (0.4375, 0.9375);
		\draw[thin, black] (0.4375, 0.96875) -- (0.453125, 0.96875) -- (0.453125, 0.984375) -- (0.4375, 0.984375) -- (0.4375, 0.96875);
		\draw[thin, black] (0.4375, 0.96875) -- (0.453125, 0.96875) -- (0.453125, 0.984375) -- (0.4375, 0.984375) -- (0.4375, 0.96875);
		\draw[thin, black] (0.421875, 0.953125) -- (0.4375, 0.953125) -- (0.4375, 0.96875) -- (0.421875, 0.96875) -- (0.421875, 0.953125);
		\draw[thin, black] (0.421875, 0.953125) -- (0.4375, 0.953125) -- (0.4375, 0.96875) -- (0.421875, 0.96875) -- (0.421875, 0.953125);
		\draw[thin, black] (0.46875, 0.9375) -- (0.484375, 0.9375) -- (0.484375, 0.953125) -- (0.46875, 0.953125) -- (0.46875, 0.9375);
		\draw[thin, black] (0.46875, 0.9375) -- (0.484375, 0.9375) -- (0.484375, 0.953125) -- (0.46875, 0.953125) -- (0.46875, 0.9375);
		\draw[thin, black] (0.453125, 0.921875) -- (0.46875, 0.921875) -- (0.46875, 0.9375) -- (0.453125, 0.9375) -- (0.453125, 0.921875);
		\draw[thin, black] (0.453125, 0.921875) -- (0.46875, 0.921875) -- (0.46875, 0.9375) -- (0.453125, 0.9375) -- (0.453125, 0.921875);
		\draw[thin, black] (1.0, 0.421875) -- (1.015625, 0.421875) -- (1.015625, 0.4375) -- (1.0, 0.4375) -- (1.0, 0.421875);
		\draw[thin, black] (1.0, 0.421875) -- (1.015625, 0.421875) -- (1.015625, 0.4375) -- (1.0, 0.4375) -- (1.0, 0.421875);
		\draw[thin, black] (0.984375, 0.40625) -- (1.0, 0.40625) -- (1.0, 0.421875) -- (0.984375, 0.421875) -- (0.984375, 0.40625);
		\draw[thin, black] (0.984375, 0.40625) -- (1.0, 0.40625) -- (1.0, 0.421875) -- (0.984375, 0.421875) -- (0.984375, 0.40625);
		\draw[thin, black] (1.015625, 0.40625) -- (1.03125, 0.40625) -- (1.03125, 0.421875) -- (1.015625, 0.421875) -- (1.015625, 0.40625);
		\draw[thin, black] (1.015625, 0.40625) -- (1.03125, 0.40625) -- (1.03125, 0.421875) -- (1.015625, 0.421875) -- (1.015625, 0.40625);
		\draw[thin, black] (1.0, 0.390625) -- (1.015625, 0.390625) -- (1.015625, 0.40625) -- (1.0, 0.40625) -- (1.0, 0.390625);
		\draw[thin, black] (1.0, 0.390625) -- (1.015625, 0.390625) -- (1.015625, 0.40625) -- (1.0, 0.40625) -- (1.0, 0.390625);
		\draw[thin, black] (1.15625, 0.21875) -- (1.171875, 0.21875) -- (1.171875, 0.234375) -- (1.15625, 0.234375) -- (1.15625, 0.21875);
		\draw[thin, black] (1.15625, 0.21875) -- (1.171875, 0.21875) -- (1.171875, 0.234375) -- (1.15625, 0.234375) -- (1.15625, 0.21875);
		\draw[thin, black] (1.140625, 0.203125) -- (1.15625, 0.203125) -- (1.15625, 0.21875) -- (1.140625, 0.21875) -- (1.140625, 0.203125);
		\draw[thin, black] (1.140625, 0.203125) -- (1.15625, 0.203125) -- (1.15625, 0.21875) -- (1.140625, 0.21875) -- (1.140625, 0.203125);
		\draw[thin, black] (2.515625, 0.640625) -- (2.53125, 0.640625) -- (2.53125, 0.65625) -- (2.515625, 0.65625) -- (2.515625, 0.640625);
		\draw[thin, black] (2.515625, 0.640625) -- (2.53125, 0.640625) -- (2.53125, 0.65625) -- (2.515625, 0.65625) -- (2.515625, 0.640625);
		\draw[thin, black] (2.46875, 0.6875) -- (2.484375, 0.6875) -- (2.484375, 0.703125) -- (2.46875, 0.703125) -- (2.46875, 0.6875);
		\draw[thin, black] (2.46875, 0.6875) -- (2.484375, 0.6875) -- (2.484375, 0.703125) -- (2.46875, 0.703125) -- (2.46875, 0.6875);
		\draw[thin, black] (-0.46875, -0.9375) -- (-0.453125, -0.9375) -- (-0.453125, -0.921875) -- (-0.46875, -0.921875) -- (-0.46875, -0.9375);
		\draw[thin, black] (-0.46875, -0.9375) -- (-0.453125, -0.9375) -- (-0.453125, -0.921875) -- (-0.46875, -0.921875) -- (-0.46875, -0.9375);
		\draw[thin, black] (-0.484375, -0.953125) -- (-0.46875, -0.953125) -- (-0.46875, -0.9375) -- (-0.484375, -0.9375) -- (-0.484375, -0.953125);
		\draw[thin, black] (-0.484375, -0.953125) -- (-0.46875, -0.953125) -- (-0.46875, -0.9375) -- (-0.484375, -0.9375) -- (-0.484375, -0.953125);
		\draw[thin, black] (-0.453125, -0.953125) -- (-0.4375, -0.953125) -- (-0.4375, -0.9375) -- (-0.453125, -0.9375) -- (-0.453125, -0.953125);
		\draw[thin, black] (-0.453125, -0.953125) -- (-0.4375, -0.953125) -- (-0.4375, -0.9375) -- (-0.453125, -0.9375) -- (-0.453125, -0.953125);
		\draw[thin, black] (-0.46875, -0.96875) -- (-0.453125, -0.96875) -- (-0.453125, -0.953125) -- (-0.46875, -0.953125) -- (-0.46875, -0.96875);
		\draw[thin, black] (-0.46875, -0.96875) -- (-0.453125, -0.96875) -- (-0.453125, -0.953125) -- (-0.46875, -0.953125) -- (-0.46875, -0.96875);
		\draw[thin, black] (-0.4375, -0.96875) -- (-0.421875, -0.96875) -- (-0.421875, -0.953125) -- (-0.4375, -0.953125) -- (-0.4375, -0.96875);
		\draw[thin, black] (-0.4375, -0.96875) -- (-0.421875, -0.96875) -- (-0.421875, -0.953125) -- (-0.4375, -0.953125) -- (-0.4375, -0.96875);
		\draw[thin, black] (-0.453125, -0.984375) -- (-0.4375, -0.984375) -- (-0.4375, -0.96875) -- (-0.453125, -0.96875) -- (-0.453125, -0.984375);
		\draw[thin, black] (-0.453125, -0.984375) -- (-0.4375, -0.984375) -- (-0.4375, -0.96875) -- (-0.453125, -0.96875) -- (-0.453125, -0.984375);
		\draw[thin, black] (-1.15625, -0.21875) -- (-1.140625, -0.21875) -- (-1.140625, -0.203125) -- (-1.15625, -0.203125) -- (-1.15625, -0.21875);
		\draw[thin, black] (-1.15625, -0.21875) -- (-1.140625, -0.21875) -- (-1.140625, -0.203125) -- (-1.15625, -0.203125) -- (-1.15625, -0.21875);
		\draw[thin, black] (-1.171875, -0.234375) -- (-1.15625, -0.234375) -- (-1.15625, -0.21875) -- (-1.171875, -0.21875) -- (-1.171875, -0.234375);
		\draw[thin, black] (-1.171875, -0.234375) -- (-1.15625, -0.234375) -- (-1.15625, -0.21875) -- (-1.171875, -0.21875) -- (-1.171875, -0.234375);
		\draw[thin, black] (-1.0, -0.421875) -- (-0.984375, -0.421875) -- (-0.984375, -0.40625) -- (-1.0, -0.40625) -- (-1.0, -0.421875);
		\draw[thin, black] (-1.0, -0.421875) -- (-0.984375, -0.421875) -- (-0.984375, -0.40625) -- (-1.0, -0.40625) -- (-1.0, -0.421875);
		\draw[thin, black] (-1.015625, -0.40625) -- (-1.0, -0.40625) -- (-1.0, -0.390625) -- (-1.015625, -0.390625) -- (-1.015625, -0.40625);
		\draw[thin, black] (-1.015625, -0.40625) -- (-1.0, -0.40625) -- (-1.0, -0.390625) -- (-1.015625, -0.390625) -- (-1.015625, -0.40625);
		\draw[thin, black] (-1.015625, -0.4375) -- (-1.0, -0.4375) -- (-1.0, -0.421875) -- (-1.015625, -0.421875) -- (-1.015625, -0.4375);
		\draw[thin, black] (-1.015625, -0.4375) -- (-1.0, -0.4375) -- (-1.0, -0.421875) -- (-1.015625, -0.421875) -- (-1.015625, -0.4375);
		\draw[thin, black] (-1.03125, -0.421875) -- (-1.015625, -0.421875) -- (-1.015625, -0.40625) -- (-1.03125, -0.40625) -- (-1.03125, -0.421875);
		\draw[thin, black] (-1.03125, -0.421875) -- (-1.015625, -0.421875) -- (-1.015625, -0.40625) -- (-1.03125, -0.40625) -- (-1.03125, -0.421875);
		\draw[thin, black] (-2.53125, -0.65625) -- (-2.515625, -0.65625) -- (-2.515625, -0.640625) -- (-2.53125, -0.640625) -- (-2.53125, -0.65625);
		\draw[thin, black] (-2.53125, -0.65625) -- (-2.515625, -0.65625) -- (-2.515625, -0.640625) -- (-2.53125, -0.640625) -- (-2.53125, -0.65625);
		\draw[thin, black] (1.625, 1.6875) -- (1.640625, 1.6875) -- (1.640625, 1.703125) -- (1.625, 1.703125) -- (1.625, 1.6875);
		\draw[thin, black] (1.625, 1.6875) -- (1.640625, 1.6875) -- (1.640625, 1.703125) -- (1.625, 1.703125) -- (1.625, 1.6875);
		\draw[thin, black] (1.609375, 1.671875) -- (1.625, 1.671875) -- (1.625, 1.6875) -- (1.609375, 1.6875) -- (1.609375, 1.671875);
		\draw[thin, black] (1.609375, 1.671875) -- (1.625, 1.671875) -- (1.625, 1.6875) -- (1.609375, 1.6875) -- (1.609375, 1.671875);
		\draw[thin, black] (0.359375, 1.046875) -- (0.375, 1.046875) -- (0.375, 1.0625) -- (0.359375, 1.0625) -- (0.359375, 1.046875);
		\draw[thin, black] (0.359375, 1.046875) -- (0.375, 1.046875) -- (0.375, 1.0625) -- (0.359375, 1.0625) -- (0.359375, 1.046875);
		\draw[thin, black] (0.34375, 1.03125) -- (0.359375, 1.03125) -- (0.359375, 1.046875) -- (0.34375, 1.046875) -- (0.34375, 1.03125);
		\draw[thin, black] (0.34375, 1.03125) -- (0.359375, 1.03125) -- (0.359375, 1.046875) -- (0.34375, 1.046875) -- (0.34375, 1.03125);
		\draw[thin, black] (0.375, 1.03125) -- (0.390625, 1.03125) -- (0.390625, 1.046875) -- (0.375, 1.046875) -- (0.375, 1.03125);
		\draw[thin, black] (0.375, 1.03125) -- (0.390625, 1.03125) -- (0.390625, 1.046875) -- (0.375, 1.046875) -- (0.375, 1.03125);
		\draw[thin, black] (0.359375, 1.015625) -- (0.375, 1.015625) -- (0.375, 1.03125) -- (0.359375, 1.03125) -- (0.359375, 1.015625);
		\draw[thin, black] (0.359375, 1.015625) -- (0.375, 1.015625) -- (0.375, 1.03125) -- (0.359375, 1.03125) -- (0.359375, 1.015625);
		\draw[thin, black] (0.390625, 1.015625) -- (0.40625, 1.015625) -- (0.40625, 1.03125) -- (0.390625, 1.03125) -- (0.390625, 1.015625);
		\draw[thin, black] (0.390625, 1.015625) -- (0.40625, 1.015625) -- (0.40625, 1.03125) -- (0.390625, 1.03125) -- (0.390625, 1.015625);
		\draw[thin, black] (0.375, 1.0) -- (0.390625, 1.0) -- (0.390625, 1.015625) -- (0.375, 1.015625) -- (0.375, 1.0);
		\draw[thin, black] (0.375, 1.0) -- (0.390625, 1.0) -- (0.390625, 1.015625) -- (0.375, 1.015625) -- (0.375, 1.0);
		\draw[thin, black] (0.515625, 0.890625) -- (0.53125, 0.890625) -- (0.53125, 0.90625) -- (0.515625, 0.90625) -- (0.515625, 0.890625);
		\draw[thin, black] (0.515625, 0.890625) -- (0.53125, 0.890625) -- (0.53125, 0.90625) -- (0.515625, 0.90625) -- (0.515625, 0.890625);
		\draw[thin, black] (0.5, 0.875) -- (0.515625, 0.875) -- (0.515625, 0.890625) -- (0.5, 0.890625) -- (0.5, 0.875);
		\draw[thin, black] (0.5, 0.875) -- (0.515625, 0.875) -- (0.515625, 0.890625) -- (0.5, 0.890625) -- (0.5, 0.875);
		\draw[thin, black] (0.53125, 0.875) -- (0.546875, 0.875) -- (0.546875, 0.890625) -- (0.53125, 0.890625) -- (0.53125, 0.875);
		\draw[thin, black] (0.53125, 0.875) -- (0.546875, 0.875) -- (0.546875, 0.890625) -- (0.53125, 0.890625) -- (0.53125, 0.875);
		\draw[thin, black] (0.515625, 0.859375) -- (0.53125, 0.859375) -- (0.53125, 0.875) -- (0.515625, 0.875) -- (0.515625, 0.859375);
		\draw[thin, black] (0.515625, 0.859375) -- (0.53125, 0.859375) -- (0.53125, 0.875) -- (0.515625, 0.875) -- (0.515625, 0.859375);
		\draw[thin, black] (0.578125, 0.84375) -- (0.59375, 0.84375) -- (0.59375, 0.859375) -- (0.578125, 0.859375) -- (0.578125, 0.84375);
		\draw[thin, black] (0.578125, 0.84375) -- (0.59375, 0.84375) -- (0.59375, 0.859375) -- (0.578125, 0.859375) -- (0.578125, 0.84375);
		\draw[thin, black] (0.5625, 0.828125) -- (0.578125, 0.828125) -- (0.578125, 0.84375) -- (0.5625, 0.84375) -- (0.5625, 0.828125);
		\draw[thin, black] (0.5625, 0.828125) -- (0.578125, 0.828125) -- (0.578125, 0.84375) -- (0.5625, 0.84375) -- (0.5625, 0.828125);
		\draw[thin, black] (0.59375, 0.828125) -- (0.609375, 0.828125) -- (0.609375, 0.84375) -- (0.59375, 0.84375) -- (0.59375, 0.828125);
		\draw[thin, black] (0.59375, 0.828125) -- (0.609375, 0.828125) -- (0.609375, 0.84375) -- (0.59375, 0.84375) -- (0.59375, 0.828125);
		\draw[thin, black] (0.578125, 0.8125) -- (0.59375, 0.8125) -- (0.59375, 0.828125) -- (0.578125, 0.828125) -- (0.578125, 0.8125);
		\draw[thin, black] (0.578125, 0.8125) -- (0.59375, 0.8125) -- (0.59375, 0.828125) -- (0.578125, 0.828125) -- (0.578125, 0.8125);
		\draw[thin, black] (0.609375, 0.8125) -- (0.625, 0.8125) -- (0.625, 0.828125) -- (0.609375, 0.828125) -- (0.609375, 0.8125);
		\draw[thin, black] (0.609375, 0.8125) -- (0.625, 0.8125) -- (0.625, 0.828125) -- (0.609375, 0.828125) -- (0.609375, 0.8125);
		\draw[thin, black] (0.59375, 0.796875) -- (0.609375, 0.796875) -- (0.609375, 0.8125) -- (0.59375, 0.8125) -- (0.59375, 0.796875);
		\draw[thin, black] (0.59375, 0.796875) -- (0.609375, 0.796875) -- (0.609375, 0.8125) -- (0.59375, 0.8125) -- (0.59375, 0.796875);
		\draw[thin, black] (0.625, 0.796875) -- (0.640625, 0.796875) -- (0.640625, 0.8125) -- (0.625, 0.8125) -- (0.625, 0.796875);
		\draw[thin, black] (0.625, 0.796875) -- (0.640625, 0.796875) -- (0.640625, 0.8125) -- (0.625, 0.8125) -- (0.625, 0.796875);
		\draw[thin, black] (0.609375, 0.78125) -- (0.625, 0.78125) -- (0.625, 0.796875) -- (0.609375, 0.796875) -- (0.609375, 0.78125);
		\draw[thin, black] (0.609375, 0.78125) -- (0.625, 0.78125) -- (0.625, 0.796875) -- (0.609375, 0.796875) -- (0.609375, 0.78125);
		\draw[thin, black] (0.640625, 0.78125) -- (0.65625, 0.78125) -- (0.65625, 0.796875) -- (0.640625, 0.796875) -- (0.640625, 0.78125);
		\draw[thin, black] (0.640625, 0.78125) -- (0.65625, 0.78125) -- (0.65625, 0.796875) -- (0.640625, 0.796875) -- (0.640625, 0.78125);
		\draw[thin, black] (0.625, 0.765625) -- (0.640625, 0.765625) -- (0.640625, 0.78125) -- (0.625, 0.78125) -- (0.625, 0.765625);
		\draw[thin, black] (0.625, 0.765625) -- (0.640625, 0.765625) -- (0.640625, 0.78125) -- (0.625, 0.78125) -- (0.625, 0.765625);
		\draw[thin, black] (0.65625, 0.765625) -- (0.671875, 0.765625) -- (0.671875, 0.78125) -- (0.65625, 0.78125) -- (0.65625, 0.765625);
		\draw[thin, black] (0.65625, 0.765625) -- (0.671875, 0.765625) -- (0.671875, 0.78125) -- (0.65625, 0.78125) -- (0.65625, 0.765625);
		\draw[thin, black] (0.640625, 0.75) -- (0.65625, 0.75) -- (0.65625, 0.765625) -- (0.640625, 0.765625) -- (0.640625, 0.75);
		\draw[thin, black] (0.640625, 0.75) -- (0.65625, 0.75) -- (0.65625, 0.765625) -- (0.640625, 0.765625) -- (0.640625, 0.75);
		\draw[thin, black] (0.65625, 0.734375) -- (0.671875, 0.734375) -- (0.671875, 0.75) -- (0.65625, 0.75) -- (0.65625, 0.734375);
		\draw[thin, black] (0.65625, 0.734375) -- (0.671875, 0.734375) -- (0.671875, 0.75) -- (0.65625, 0.75) -- (0.65625, 0.734375);
		\draw[thin, black] (0.671875, 0.75) -- (0.6875, 0.75) -- (0.6875, 0.765625) -- (0.671875, 0.765625) -- (0.671875, 0.75);
		\draw[thin, black] (0.671875, 0.75) -- (0.6875, 0.75) -- (0.6875, 0.765625) -- (0.671875, 0.765625) -- (0.671875, 0.75);
		\draw[thin, black] (0.8125, 0.625) -- (0.828125, 0.625) -- (0.828125, 0.640625) -- (0.8125, 0.640625) -- (0.8125, 0.625);
		\draw[thin, black] (0.8125, 0.625) -- (0.828125, 0.625) -- (0.828125, 0.640625) -- (0.8125, 0.640625) -- (0.8125, 0.625);
		\draw[thin, black] (0.796875, 0.609375) -- (0.8125, 0.609375) -- (0.8125, 0.625) -- (0.796875, 0.625) -- (0.796875, 0.609375);
		\draw[thin, black] (0.796875, 0.609375) -- (0.8125, 0.609375) -- (0.8125, 0.625) -- (0.796875, 0.625) -- (0.796875, 0.609375);
		\draw[thin, black] (0.828125, 0.609375) -- (0.84375, 0.609375) -- (0.84375, 0.625) -- (0.828125, 0.625) -- (0.828125, 0.609375);
		\draw[thin, black] (0.828125, 0.609375) -- (0.84375, 0.609375) -- (0.84375, 0.625) -- (0.828125, 0.625) -- (0.828125, 0.609375);
		\draw[thin, black] (0.8125, 0.59375) -- (0.828125, 0.59375) -- (0.828125, 0.609375) -- (0.8125, 0.609375) -- (0.8125, 0.59375);
		\draw[thin, black] (0.8125, 0.59375) -- (0.828125, 0.59375) -- (0.828125, 0.609375) -- (0.8125, 0.609375) -- (0.8125, 0.59375);
		\draw[thin, black] (0.84375, 0.59375) -- (0.859375, 0.59375) -- (0.859375, 0.609375) -- (0.84375, 0.609375) -- (0.84375, 0.59375);
		\draw[thin, black] (0.84375, 0.59375) -- (0.859375, 0.59375) -- (0.859375, 0.609375) -- (0.84375, 0.609375) -- (0.84375, 0.59375);
		\draw[thin, black] (0.828125, 0.578125) -- (0.84375, 0.578125) -- (0.84375, 0.59375) -- (0.828125, 0.59375) -- (0.828125, 0.578125);
		\draw[thin, black] (0.828125, 0.578125) -- (0.84375, 0.578125) -- (0.84375, 0.59375) -- (0.828125, 0.59375) -- (0.828125, 0.578125);
		\draw[thin, black] (0.859375, 0.578125) -- (0.875, 0.578125) -- (0.875, 0.59375) -- (0.859375, 0.59375) -- (0.859375, 0.578125);
		\draw[thin, black] (0.859375, 0.578125) -- (0.875, 0.578125) -- (0.875, 0.59375) -- (0.859375, 0.59375) -- (0.859375, 0.578125);
		\draw[thin, black] (0.84375, 0.5625) -- (0.859375, 0.5625) -- (0.859375, 0.578125) -- (0.84375, 0.578125) -- (0.84375, 0.5625);
		\draw[thin, black] (0.84375, 0.5625) -- (0.859375, 0.5625) -- (0.859375, 0.578125) -- (0.84375, 0.578125) -- (0.84375, 0.5625);
		\draw[thin, black] (0.875, 0.5625) -- (0.890625, 0.5625) -- (0.890625, 0.578125) -- (0.875, 0.578125) -- (0.875, 0.5625);
		\draw[thin, black] (0.875, 0.5625) -- (0.890625, 0.5625) -- (0.890625, 0.578125) -- (0.875, 0.578125) -- (0.875, 0.5625);
		\draw[thin, black] (0.859375, 0.546875) -- (0.875, 0.546875) -- (0.875, 0.5625) -- (0.859375, 0.5625) -- (0.859375, 0.546875);
		\draw[thin, black] (0.859375, 0.546875) -- (0.875, 0.546875) -- (0.875, 0.5625) -- (0.859375, 0.5625) -- (0.859375, 0.546875);
		\draw[thin, black] (0.40625, 1.0) -- (0.421875, 1.0) -- (0.421875, 1.015625) -- (0.40625, 1.015625) -- (0.40625, 1.0);
		\draw[thin, black] (0.40625, 1.0) -- (0.421875, 1.0) -- (0.421875, 1.015625) -- (0.40625, 1.015625) -- (0.40625, 1.0);
		\draw[thin, black] (0.390625, 0.984375) -- (0.40625, 0.984375) -- (0.40625, 1.0) -- (0.390625, 1.0) -- (0.390625, 0.984375);
		\draw[thin, black] (0.390625, 0.984375) -- (0.40625, 0.984375) -- (0.40625, 1.0) -- (0.390625, 1.0) -- (0.390625, 0.984375);
		\draw[thin, black] (0.421875, 0.984375) -- (0.4375, 0.984375) -- (0.4375, 1.0) -- (0.421875, 1.0) -- (0.421875, 0.984375);
		\draw[thin, black] (0.421875, 0.984375) -- (0.4375, 0.984375) -- (0.4375, 1.0) -- (0.421875, 1.0) -- (0.421875, 0.984375);
		\draw[thin, black] (0.40625, 0.96875) -- (0.421875, 0.96875) -- (0.421875, 0.984375) -- (0.40625, 0.984375) -- (0.40625, 0.96875);
		\draw[thin, black] (0.40625, 0.96875) -- (0.421875, 0.96875) -- (0.421875, 0.984375) -- (0.40625, 0.984375) -- (0.40625, 0.96875);
		\draw[thin, black] (0.484375, 0.921875) -- (0.5, 0.921875) -- (0.5, 0.9375) -- (0.484375, 0.9375) -- (0.484375, 0.921875);
		\draw[thin, black] (0.484375, 0.921875) -- (0.5, 0.921875) -- (0.5, 0.9375) -- (0.484375, 0.9375) -- (0.484375, 0.921875);
		\draw[thin, black] (0.46875, 0.90625) -- (0.484375, 0.90625) -- (0.484375, 0.921875) -- (0.46875, 0.921875) -- (0.46875, 0.90625);
		\draw[thin, black] (0.46875, 0.90625) -- (0.484375, 0.90625) -- (0.484375, 0.921875) -- (0.46875, 0.921875) -- (0.46875, 0.90625);
		\draw[thin, black] (0.5, 0.90625) -- (0.515625, 0.90625) -- (0.515625, 0.921875) -- (0.5, 0.921875) -- (0.5, 0.90625);
		\draw[thin, black] (0.5, 0.90625) -- (0.515625, 0.90625) -- (0.515625, 0.921875) -- (0.5, 0.921875) -- (0.5, 0.90625);
		\draw[thin, black] (0.484375, 0.890625) -- (0.5, 0.890625) -- (0.5, 0.90625) -- (0.484375, 0.90625) -- (0.484375, 0.890625);
		\draw[thin, black] (0.484375, 0.890625) -- (0.5, 0.890625) -- (0.5, 0.90625) -- (0.484375, 0.90625) -- (0.484375, 0.890625);
		\draw[thin, black] (1.03125, 0.390625) -- (1.046875, 0.390625) -- (1.046875, 0.40625) -- (1.03125, 0.40625) -- (1.03125, 0.390625);
		\draw[thin, black] (1.03125, 0.390625) -- (1.046875, 0.390625) -- (1.046875, 0.40625) -- (1.03125, 0.40625) -- (1.03125, 0.390625);
		\draw[thin, black] (1.015625, 0.375) -- (1.03125, 0.375) -- (1.03125, 0.390625) -- (1.015625, 0.390625) -- (1.015625, 0.375);
		\draw[thin, black] (1.015625, 0.375) -- (1.03125, 0.375) -- (1.03125, 0.390625) -- (1.015625, 0.390625) -- (1.015625, 0.375);
		\draw[thin, black] (1.046875, 0.375) -- (1.0625, 0.375) -- (1.0625, 0.390625) -- (1.046875, 0.390625) -- (1.046875, 0.375);
		\draw[thin, black] (1.046875, 0.375) -- (1.0625, 0.375) -- (1.0625, 0.390625) -- (1.046875, 0.390625) -- (1.046875, 0.375);
		\draw[thin, black] (1.078125, 0.328125) -- (1.09375, 0.328125) -- (1.09375, 0.34375) -- (1.078125, 0.34375) -- (1.078125, 0.328125);
		\draw[thin, black] (1.078125, 0.328125) -- (1.09375, 0.328125) -- (1.09375, 0.34375) -- (1.078125, 0.34375) -- (1.078125, 0.328125);
		\draw[thin, black] (1.0625, 0.3125) -- (1.078125, 0.3125) -- (1.078125, 0.328125) -- (1.0625, 0.328125) -- (1.0625, 0.3125);
		\draw[thin, black] (1.0625, 0.3125) -- (1.078125, 0.3125) -- (1.078125, 0.328125) -- (1.0625, 0.328125) -- (1.0625, 0.3125);
		\draw[thin, black] (1.0625, 0.34375) -- (1.078125, 0.34375) -- (1.078125, 0.359375) -- (1.0625, 0.359375) -- (1.0625, 0.34375);
		\draw[thin, black] (1.0625, 0.34375) -- (1.078125, 0.34375) -- (1.078125, 0.359375) -- (1.0625, 0.359375) -- (1.0625, 0.34375);
		\draw[thin, black] (1.046875, 0.328125) -- (1.0625, 0.328125) -- (1.0625, 0.34375) -- (1.046875, 0.34375) -- (1.046875, 0.328125);
		\draw[thin, black] (1.046875, 0.328125) -- (1.0625, 0.328125) -- (1.0625, 0.34375) -- (1.046875, 0.34375) -- (1.046875, 0.328125);
		\draw[thin, black] (1.125, 0.265625) -- (1.140625, 0.265625) -- (1.140625, 0.28125) -- (1.125, 0.28125) -- (1.125, 0.265625);
		\draw[thin, black] (1.125, 0.265625) -- (1.140625, 0.265625) -- (1.140625, 0.28125) -- (1.125, 0.28125) -- (1.125, 0.265625);
		\draw[thin, black] (1.109375, 0.25) -- (1.125, 0.25) -- (1.125, 0.265625) -- (1.109375, 0.265625) -- (1.109375, 0.25);
		\draw[thin, black] (1.109375, 0.25) -- (1.125, 0.25) -- (1.125, 0.265625) -- (1.109375, 0.265625) -- (1.109375, 0.25);
		\draw[thin, black] (1.140625, 0.25) -- (1.15625, 0.25) -- (1.15625, 0.265625) -- (1.140625, 0.265625) -- (1.140625, 0.25);
		\draw[thin, black] (1.140625, 0.25) -- (1.15625, 0.25) -- (1.15625, 0.265625) -- (1.140625, 0.265625) -- (1.140625, 0.25);
		\draw[thin, black] (1.125, 0.234375) -- (1.140625, 0.234375) -- (1.140625, 0.25) -- (1.125, 0.25) -- (1.125, 0.234375);
		\draw[thin, black] (1.125, 0.234375) -- (1.140625, 0.234375) -- (1.140625, 0.25) -- (1.125, 0.25) -- (1.125, 0.234375);
		\draw[thin, black] (-0.859375, -0.578125) -- (-0.84375, -0.578125) -- (-0.84375, -0.5625) -- (-0.859375, -0.5625) -- (-0.859375, -0.578125);
		\draw[thin, black] (-0.859375, -0.578125) -- (-0.84375, -0.578125) -- (-0.84375, -0.5625) -- (-0.859375, -0.5625) -- (-0.859375, -0.578125);
		\draw[thin, black] (-0.875, -0.59375) -- (-0.859375, -0.59375) -- (-0.859375, -0.578125) -- (-0.875, -0.578125) -- (-0.875, -0.59375);
		\draw[thin, black] (-0.875, -0.59375) -- (-0.859375, -0.59375) -- (-0.859375, -0.578125) -- (-0.875, -0.578125) -- (-0.875, -0.59375);
		\draw[thin, black] (-0.84375, -0.59375) -- (-0.828125, -0.59375) -- (-0.828125, -0.578125) -- (-0.84375, -0.578125) -- (-0.84375, -0.59375);
		\draw[thin, black] (-0.84375, -0.59375) -- (-0.828125, -0.59375) -- (-0.828125, -0.578125) -- (-0.84375, -0.578125) -- (-0.84375, -0.59375);
		\draw[thin, black] (-0.859375, -0.609375) -- (-0.84375, -0.609375) -- (-0.84375, -0.59375) -- (-0.859375, -0.59375) -- (-0.859375, -0.609375);
		\draw[thin, black] (-0.859375, -0.609375) -- (-0.84375, -0.609375) -- (-0.84375, -0.59375) -- (-0.859375, -0.59375) -- (-0.859375, -0.609375);
		\draw[thin, black] (-0.828125, -0.609375) -- (-0.8125, -0.609375) -- (-0.8125, -0.59375) -- (-0.828125, -0.59375) -- (-0.828125, -0.609375);
		\draw[thin, black] (-0.828125, -0.609375) -- (-0.8125, -0.609375) -- (-0.8125, -0.59375) -- (-0.828125, -0.59375) -- (-0.828125, -0.609375);
		\draw[thin, black] (-0.84375, -0.625) -- (-0.828125, -0.625) -- (-0.828125, -0.609375) -- (-0.84375, -0.609375) -- (-0.84375, -0.625);
		\draw[thin, black] (-0.84375, -0.625) -- (-0.828125, -0.625) -- (-0.828125, -0.609375) -- (-0.84375, -0.609375) -- (-0.84375, -0.625);
		\draw[thin, black] (-0.828125, -0.640625) -- (-0.8125, -0.640625) -- (-0.8125, -0.625) -- (-0.828125, -0.625) -- (-0.828125, -0.640625);
		\draw[thin, black] (-0.828125, -0.640625) -- (-0.8125, -0.640625) -- (-0.8125, -0.625) -- (-0.828125, -0.625) -- (-0.828125, -0.640625);
		\draw[thin, black] (-0.875, -0.5625) -- (-0.859375, -0.5625) -- (-0.859375, -0.546875) -- (-0.875, -0.546875) -- (-0.875, -0.5625);
		\draw[thin, black] (-0.875, -0.5625) -- (-0.859375, -0.5625) -- (-0.859375, -0.546875) -- (-0.875, -0.546875) -- (-0.875, -0.5625);
		\draw[thin, black] (-0.890625, -0.578125) -- (-0.875, -0.578125) -- (-0.875, -0.5625) -- (-0.890625, -0.5625) -- (-0.890625, -0.578125);
		\draw[thin, black] (-0.890625, -0.578125) -- (-0.875, -0.578125) -- (-0.875, -0.5625) -- (-0.890625, -0.5625) -- (-0.890625, -0.578125);
		\draw[thin, black] (-0.8125, -0.625) -- (-0.796875, -0.625) -- (-0.796875, -0.609375) -- (-0.8125, -0.609375) -- (-0.8125, -0.625);
		\draw[thin, black] (-0.8125, -0.625) -- (-0.796875, -0.625) -- (-0.796875, -0.609375) -- (-0.8125, -0.609375) -- (-0.8125, -0.625);
		\draw[thin, black] (-0.609375, -0.8125) -- (-0.59375, -0.8125) -- (-0.59375, -0.796875) -- (-0.609375, -0.796875) -- (-0.609375, -0.8125);
		\draw[thin, black] (-0.609375, -0.8125) -- (-0.59375, -0.8125) -- (-0.59375, -0.796875) -- (-0.609375, -0.796875) -- (-0.609375, -0.8125);
		\draw[thin, black] (-0.625, -0.828125) -- (-0.609375, -0.828125) -- (-0.609375, -0.8125) -- (-0.625, -0.8125) -- (-0.625, -0.828125);
		\draw[thin, black] (-0.625, -0.828125) -- (-0.609375, -0.828125) -- (-0.609375, -0.8125) -- (-0.625, -0.8125) -- (-0.625, -0.828125);
		\draw[thin, black] (-0.59375, -0.828125) -- (-0.578125, -0.828125) -- (-0.578125, -0.8125) -- (-0.59375, -0.8125) -- (-0.59375, -0.828125);
		\draw[thin, black] (-0.59375, -0.828125) -- (-0.578125, -0.828125) -- (-0.578125, -0.8125) -- (-0.59375, -0.8125) -- (-0.59375, -0.828125);
		\draw[thin, black] (-0.609375, -0.84375) -- (-0.59375, -0.84375) -- (-0.59375, -0.828125) -- (-0.609375, -0.828125) -- (-0.609375, -0.84375);
		\draw[thin, black] (-0.609375, -0.84375) -- (-0.59375, -0.84375) -- (-0.59375, -0.828125) -- (-0.609375, -0.828125) -- (-0.609375, -0.84375);
		\draw[thin, black] (-0.578125, -0.84375) -- (-0.5625, -0.84375) -- (-0.5625, -0.828125) -- (-0.578125, -0.828125) -- (-0.578125, -0.84375);
		\draw[thin, black] (-0.578125, -0.84375) -- (-0.5625, -0.84375) -- (-0.5625, -0.828125) -- (-0.578125, -0.828125) -- (-0.578125, -0.84375);
		\draw[thin, black] (-0.59375, -0.859375) -- (-0.578125, -0.859375) -- (-0.578125, -0.84375) -- (-0.59375, -0.84375) -- (-0.59375, -0.859375);
		\draw[thin, black] (-0.59375, -0.859375) -- (-0.578125, -0.859375) -- (-0.578125, -0.84375) -- (-0.59375, -0.84375) -- (-0.59375, -0.859375);
		\draw[thin, black] (-0.671875, -0.75) -- (-0.65625, -0.75) -- (-0.65625, -0.734375) -- (-0.671875, -0.734375) -- (-0.671875, -0.75);
		\draw[thin, black] (-0.671875, -0.75) -- (-0.65625, -0.75) -- (-0.65625, -0.734375) -- (-0.671875, -0.734375) -- (-0.671875, -0.75);
		\draw[thin, black] (-0.6875, -0.765625) -- (-0.671875, -0.765625) -- (-0.671875, -0.75) -- (-0.6875, -0.75) -- (-0.6875, -0.765625);
		\draw[thin, black] (-0.6875, -0.765625) -- (-0.671875, -0.765625) -- (-0.671875, -0.75) -- (-0.6875, -0.75) -- (-0.6875, -0.765625);
		\draw[thin, black] (-0.65625, -0.765625) -- (-0.640625, -0.765625) -- (-0.640625, -0.75) -- (-0.65625, -0.75) -- (-0.65625, -0.765625);
		\draw[thin, black] (-0.65625, -0.765625) -- (-0.640625, -0.765625) -- (-0.640625, -0.75) -- (-0.65625, -0.75) -- (-0.65625, -0.765625);
		\draw[thin, black] (-0.671875, -0.78125) -- (-0.65625, -0.78125) -- (-0.65625, -0.765625) -- (-0.671875, -0.765625) -- (-0.671875, -0.78125);
		\draw[thin, black] (-0.671875, -0.78125) -- (-0.65625, -0.78125) -- (-0.65625, -0.765625) -- (-0.671875, -0.765625) -- (-0.671875, -0.78125);
		\draw[thin, black] (-0.640625, -0.78125) -- (-0.625, -0.78125) -- (-0.625, -0.765625) -- (-0.640625, -0.765625) -- (-0.640625, -0.78125);
		\draw[thin, black] (-0.640625, -0.78125) -- (-0.625, -0.78125) -- (-0.625, -0.765625) -- (-0.640625, -0.765625) -- (-0.640625, -0.78125);
		\draw[thin, black] (-0.65625, -0.796875) -- (-0.640625, -0.796875) -- (-0.640625, -0.78125) -- (-0.65625, -0.78125) -- (-0.65625, -0.796875);
		\draw[thin, black] (-0.65625, -0.796875) -- (-0.640625, -0.796875) -- (-0.640625, -0.78125) -- (-0.65625, -0.78125) -- (-0.65625, -0.796875);
		\draw[thin, black] (-0.625, -0.796875) -- (-0.609375, -0.796875) -- (-0.609375, -0.78125) -- (-0.625, -0.78125) -- (-0.625, -0.796875);
		\draw[thin, black] (-0.625, -0.796875) -- (-0.609375, -0.796875) -- (-0.609375, -0.78125) -- (-0.625, -0.78125) -- (-0.625, -0.796875);
		\draw[thin, black] (-0.640625, -0.8125) -- (-0.625, -0.8125) -- (-0.625, -0.796875) -- (-0.640625, -0.796875) -- (-0.640625, -0.8125);
		\draw[thin, black] (-0.640625, -0.8125) -- (-0.625, -0.8125) -- (-0.625, -0.796875) -- (-0.640625, -0.796875) -- (-0.640625, -0.8125);
		\draw[thin, black] (-0.53125, -0.875) -- (-0.515625, -0.875) -- (-0.515625, -0.859375) -- (-0.53125, -0.859375) -- (-0.53125, -0.875);
		\draw[thin, black] (-0.53125, -0.875) -- (-0.515625, -0.875) -- (-0.515625, -0.859375) -- (-0.53125, -0.859375) -- (-0.53125, -0.875);
		\draw[thin, black] (-0.546875, -0.890625) -- (-0.53125, -0.890625) -- (-0.53125, -0.875) -- (-0.546875, -0.875) -- (-0.546875, -0.890625);
		\draw[thin, black] (-0.546875, -0.890625) -- (-0.53125, -0.890625) -- (-0.53125, -0.875) -- (-0.546875, -0.875) -- (-0.546875, -0.890625);
		\draw[thin, black] (-0.515625, -0.890625) -- (-0.5, -0.890625) -- (-0.5, -0.875) -- (-0.515625, -0.875) -- (-0.515625, -0.890625);
		\draw[thin, black] (-0.515625, -0.890625) -- (-0.5, -0.890625) -- (-0.5, -0.875) -- (-0.515625, -0.875) -- (-0.515625, -0.890625);
		\draw[thin, black] (-0.53125, -0.90625) -- (-0.515625, -0.90625) -- (-0.515625, -0.890625) -- (-0.53125, -0.890625) -- (-0.53125, -0.90625);
		\draw[thin, black] (-0.53125, -0.90625) -- (-0.515625, -0.90625) -- (-0.515625, -0.890625) -- (-0.53125, -0.890625) -- (-0.53125, -0.90625);
		\draw[thin, black] (-0.5, -0.90625) -- (-0.484375, -0.90625) -- (-0.484375, -0.890625) -- (-0.5, -0.890625) -- (-0.5, -0.90625);
		\draw[thin, black] (-0.5, -0.90625) -- (-0.484375, -0.90625) -- (-0.484375, -0.890625) -- (-0.5, -0.890625) -- (-0.5, -0.90625);
		\draw[thin, black] (-0.515625, -0.921875) -- (-0.5, -0.921875) -- (-0.5, -0.90625) -- (-0.515625, -0.90625) -- (-0.515625, -0.921875);
		\draw[thin, black] (-0.515625, -0.921875) -- (-0.5, -0.921875) -- (-0.5, -0.90625) -- (-0.515625, -0.90625) -- (-0.515625, -0.921875);
		\draw[thin, black] (-0.484375, -0.921875) -- (-0.46875, -0.921875) -- (-0.46875, -0.90625) -- (-0.484375, -0.90625) -- (-0.484375, -0.921875);
		\draw[thin, black] (-0.484375, -0.921875) -- (-0.46875, -0.921875) -- (-0.46875, -0.90625) -- (-0.484375, -0.90625) -- (-0.484375, -0.921875);
		\draw[thin, black] (-0.5, -0.9375) -- (-0.484375, -0.9375) -- (-0.484375, -0.921875) -- (-0.5, -0.921875) -- (-0.5, -0.9375);
		\draw[thin, black] (-0.5, -0.9375) -- (-0.484375, -0.9375) -- (-0.484375, -0.921875) -- (-0.5, -0.921875) -- (-0.5, -0.9375);
		\draw[thin, black] (-0.421875, -0.984375) -- (-0.40625, -0.984375) -- (-0.40625, -0.96875) -- (-0.421875, -0.96875) -- (-0.421875, -0.984375);
		\draw[thin, black] (-0.421875, -0.984375) -- (-0.40625, -0.984375) -- (-0.40625, -0.96875) -- (-0.421875, -0.96875) -- (-0.421875, -0.984375);
		\draw[thin, black] (-0.4375, -1.0) -- (-0.421875, -1.0) -- (-0.421875, -0.984375) -- (-0.4375, -0.984375) -- (-0.4375, -1.0);
		\draw[thin, black] (-0.4375, -1.0) -- (-0.421875, -1.0) -- (-0.421875, -0.984375) -- (-0.4375, -0.984375) -- (-0.4375, -1.0);
		\draw[thin, black] (-1.140625, -0.234375) -- (-1.125, -0.234375) -- (-1.125, -0.21875) -- (-1.140625, -0.21875) -- (-1.140625, -0.234375);
		\draw[thin, black] (-1.140625, -0.234375) -- (-1.125, -0.234375) -- (-1.125, -0.21875) -- (-1.140625, -0.21875) -- (-1.140625, -0.234375);
		\draw[thin, black] (-1.15625, -0.25) -- (-1.140625, -0.25) -- (-1.140625, -0.234375) -- (-1.15625, -0.234375) -- (-1.15625, -0.25);
		\draw[thin, black] (-1.15625, -0.25) -- (-1.140625, -0.25) -- (-1.140625, -0.234375) -- (-1.15625, -0.234375) -- (-1.15625, -0.25);
		\draw[thin, black] (-1.078125, -0.328125) -- (-1.0625, -0.328125) -- (-1.0625, -0.3125) -- (-1.078125, -0.3125) -- (-1.078125, -0.328125);
		\draw[thin, black] (-1.078125, -0.328125) -- (-1.0625, -0.328125) -- (-1.0625, -0.3125) -- (-1.078125, -0.3125) -- (-1.078125, -0.328125);
		\draw[thin, black] (-1.09375, -0.34375) -- (-1.078125, -0.34375) -- (-1.078125, -0.328125) -- (-1.09375, -0.328125) -- (-1.09375, -0.34375);
		\draw[thin, black] (-1.09375, -0.34375) -- (-1.078125, -0.34375) -- (-1.078125, -0.328125) -- (-1.09375, -0.328125) -- (-1.09375, -0.34375);
		\draw[thin, black] (-1.0625, -0.34375) -- (-1.046875, -0.34375) -- (-1.046875, -0.328125) -- (-1.0625, -0.328125) -- (-1.0625, -0.34375);
		\draw[thin, black] (-1.0625, -0.34375) -- (-1.046875, -0.34375) -- (-1.046875, -0.328125) -- (-1.0625, -0.328125) -- (-1.0625, -0.34375);
		\draw[thin, black] (-1.078125, -0.359375) -- (-1.0625, -0.359375) -- (-1.0625, -0.34375) -- (-1.078125, -0.34375) -- (-1.078125, -0.359375);
		\draw[thin, black] (-1.078125, -0.359375) -- (-1.0625, -0.359375) -- (-1.0625, -0.34375) -- (-1.078125, -0.34375) -- (-1.078125, -0.359375);
		\draw[thin, black] (-1.125, -0.265625) -- (-1.109375, -0.265625) -- (-1.109375, -0.25) -- (-1.125, -0.25) -- (-1.125, -0.265625);
		\draw[thin, black] (-1.125, -0.265625) -- (-1.109375, -0.265625) -- (-1.109375, -0.25) -- (-1.125, -0.25) -- (-1.125, -0.265625);
		\draw[thin, black] (-1.140625, -0.28125) -- (-1.125, -0.28125) -- (-1.125, -0.265625) -- (-1.140625, -0.265625) -- (-1.140625, -0.28125);
		\draw[thin, black] (-1.140625, -0.28125) -- (-1.125, -0.28125) -- (-1.125, -0.265625) -- (-1.140625, -0.265625) -- (-1.140625, -0.28125);
		\draw[thin, black] (-1.03125, -0.390625) -- (-1.015625, -0.390625) -- (-1.015625, -0.375) -- (-1.03125, -0.375) -- (-1.03125, -0.390625);
		\draw[thin, black] (-1.03125, -0.390625) -- (-1.015625, -0.390625) -- (-1.015625, -0.375) -- (-1.03125, -0.375) -- (-1.03125, -0.390625);
		\draw[thin, black] (-1.046875, -0.40625) -- (-1.03125, -0.40625) -- (-1.03125, -0.390625) -- (-1.046875, -0.390625) -- (-1.046875, -0.40625);
		\draw[thin, black] (-1.046875, -0.40625) -- (-1.03125, -0.40625) -- (-1.03125, -0.390625) -- (-1.046875, -0.390625) -- (-1.046875, -0.40625);
		\draw[thin, black] (-1.625, -1.6875) -- (-1.609375, -1.6875) -- (-1.609375, -1.671875) -- (-1.625, -1.671875) -- (-1.625, -1.6875);
		\draw[thin, black] (-1.625, -1.6875) -- (-1.609375, -1.6875) -- (-1.609375, -1.671875) -- (-1.625, -1.671875) -- (-1.625, -1.6875);
		\draw[thin, black] (-1.640625, -1.703125) -- (-1.625, -1.703125) -- (-1.625, -1.6875) -- (-1.640625, -1.6875) -- (-1.640625, -1.703125);
		\draw[thin, black] (-1.640625, -1.703125) -- (-1.625, -1.703125) -- (-1.625, -1.6875) -- (-1.640625, -1.6875) -- (-1.640625, -1.703125);
		\draw[thin, black] (-0.375, -1.0625) -- (-0.359375, -1.0625) -- (-0.359375, -1.046875) -- (-0.375, -1.046875) -- (-0.375, -1.0625);
		\draw[thin, black] (-0.375, -1.0625) -- (-0.359375, -1.0625) -- (-0.359375, -1.046875) -- (-0.375, -1.046875) -- (-0.375, -1.0625);
		\draw[thin, black] (-0.359375, -1.046875) -- (-0.34375, -1.046875) -- (-0.34375, -1.03125) -- (-0.359375, -1.03125) -- (-0.359375, -1.046875);
		\draw[thin, black] (-0.359375, -1.046875) -- (-0.34375, -1.046875) -- (-0.34375, -1.03125) -- (-0.359375, -1.03125) -- (-0.359375, -1.046875);
		\draw[thin, black] (-0.40625, -1.0) -- (-0.390625, -1.0) -- (-0.390625, -0.984375) -- (-0.40625, -0.984375) -- (-0.40625, -1.0);
		\draw[thin, black] (-0.40625, -1.0) -- (-0.390625, -1.0) -- (-0.390625, -0.984375) -- (-0.40625, -0.984375) -- (-0.40625, -1.0);
		\draw[thin, black] (-0.421875, -1.015625) -- (-0.40625, -1.015625) -- (-0.40625, -1.0) -- (-0.421875, -1.0) -- (-0.421875, -1.015625);
		\draw[thin, black] (-0.421875, -1.015625) -- (-0.40625, -1.015625) -- (-0.40625, -1.0) -- (-0.421875, -1.0) -- (-0.421875, -1.015625);
		\draw[thin, black] (-0.390625, -1.015625) -- (-0.375, -1.015625) -- (-0.375, -1.0) -- (-0.390625, -1.0) -- (-0.390625, -1.015625);
		\draw[thin, black] (-0.390625, -1.015625) -- (-0.375, -1.015625) -- (-0.375, -1.0) -- (-0.390625, -1.0) -- (-0.390625, -1.015625);
		\draw[thin, black] (-0.40625, -1.03125) -- (-0.390625, -1.03125) -- (-0.390625, -1.015625) -- (-0.40625, -1.015625) -- (-0.40625, -1.03125);
		\draw[thin, black] (-0.40625, -1.03125) -- (-0.390625, -1.03125) -- (-0.390625, -1.015625) -- (-0.40625, -1.015625) -- (-0.40625, -1.03125);
		\draw[thin, black] (-0.375, -1.03125) -- (-0.359375, -1.03125) -- (-0.359375, -1.015625) -- (-0.375, -1.015625) -- (-0.375, -1.03125);
		\draw[thin, black] (-0.375, -1.03125) -- (-0.359375, -1.03125) -- (-0.359375, -1.015625) -- (-0.375, -1.015625) -- (-0.375, -1.03125);
		\draw[thin, black] (-0.390625, -1.046875) -- (-0.375, -1.046875) -- (-0.375, -1.03125) -- (-0.390625, -1.03125) -- (-0.390625, -1.046875);
		\draw[thin, black] (-0.390625, -1.046875) -- (-0.375, -1.046875) -- (-0.375, -1.03125) -- (-0.390625, -1.03125) -- (-0.390625, -1.046875);
		\draw[thin, black] (-2.484375, -0.6875) -- (-2.46875, -0.6875) -- (-2.46875, -0.671875) -- (-2.484375, -0.671875) -- (-2.484375, -0.6875);
		\draw[thin, black] (-2.484375, -0.6875) -- (-2.46875, -0.6875) -- (-2.46875, -0.671875) -- (-2.484375, -0.671875) -- (-2.484375, -0.6875);
		\draw[thin, black] (-2.5, -0.703125) -- (-2.484375, -0.703125) -- (-2.484375, -0.6875) -- (-2.5, -0.6875) -- (-2.5, -0.703125);
		\draw[thin, black] (-2.5, -0.703125) -- (-2.484375, -0.703125) -- (-2.484375, -0.6875) -- (-2.5, -0.6875) -- (-2.5, -0.703125);
		\draw[thin, black] (-1.0625, -0.390625) -- (-1.046875, -0.390625) -- (-1.046875, -0.375) -- (-1.0625, -0.375) -- (-1.0625, -0.390625);
		\draw[thin, black] (-1.0625, -0.390625) -- (-1.046875, -0.390625) -- (-1.046875, -0.375) -- (-1.0625, -0.375) -- (-1.0625, -0.390625);
		\draw[thin, black] (0.671875, 2.5) -- (0.6875, 2.5) -- (0.6875, 2.515625) -- (0.671875, 2.515625) -- (0.671875, 2.5);
		\draw[thin, black] (0.671875, 2.5) -- (0.6875, 2.5) -- (0.6875, 2.515625) -- (0.671875, 2.515625) -- (0.671875, 2.5);
		\draw[thin, black] (0.65625, 2.484375) -- (0.671875, 2.484375) -- (0.671875, 2.5) -- (0.65625, 2.5) -- (0.65625, 2.484375);
		\draw[thin, black] (0.65625, 2.484375) -- (0.671875, 2.484375) -- (0.671875, 2.5) -- (0.65625, 2.5) -- (0.65625, 2.484375);
		\draw[thin, black] (1.59375, 1.703125) -- (1.609375, 1.703125) -- (1.609375, 1.71875) -- (1.59375, 1.71875) -- (1.59375, 1.703125);
		\draw[thin, black] (1.59375, 1.703125) -- (1.609375, 1.703125) -- (1.609375, 1.71875) -- (1.59375, 1.71875) -- (1.59375, 1.703125);
		\draw[thin, black] (1.671875, 1.625) -- (1.6875, 1.625) -- (1.6875, 1.640625) -- (1.671875, 1.640625) -- (1.671875, 1.625);
		\draw[thin, black] (1.671875, 1.625) -- (1.6875, 1.625) -- (1.6875, 1.640625) -- (1.671875, 1.640625) -- (1.671875, 1.625);
		\draw[thin, black] (1.671875, 1.59375) -- (1.6875, 1.59375) -- (1.6875, 1.609375) -- (1.671875, 1.609375) -- (1.671875, 1.59375);
		\draw[thin, black] (1.671875, 1.59375) -- (1.6875, 1.59375) -- (1.6875, 1.609375) -- (1.671875, 1.609375) -- (1.671875, 1.59375);
		\draw[thin, black] (1.65625, 1.609375) -- (1.671875, 1.609375) -- (1.671875, 1.625) -- (1.65625, 1.625) -- (1.65625, 1.609375);
		\draw[thin, black] (1.65625, 1.609375) -- (1.671875, 1.609375) -- (1.671875, 1.625) -- (1.65625, 1.625) -- (1.65625, 1.609375);
		\draw[thin, black] (0.1875, 1.203125) -- (0.203125, 1.203125) -- (0.203125, 1.21875) -- (0.1875, 1.21875) -- (0.1875, 1.203125);
		\draw[thin, black] (0.1875, 1.203125) -- (0.203125, 1.203125) -- (0.203125, 1.21875) -- (0.1875, 1.21875) -- (0.1875, 1.203125);
		\draw[thin, black] (0.203125, 1.1875) -- (0.21875, 1.1875) -- (0.21875, 1.203125) -- (0.203125, 1.203125) -- (0.203125, 1.1875);
		\draw[thin, black] (0.203125, 1.1875) -- (0.21875, 1.1875) -- (0.21875, 1.203125) -- (0.203125, 1.203125) -- (0.203125, 1.1875);
		\draw[thin, black] (0.21875, 1.171875) -- (0.234375, 1.171875) -- (0.234375, 1.1875) -- (0.21875, 1.1875) -- (0.21875, 1.171875);
		\draw[thin, black] (0.21875, 1.171875) -- (0.234375, 1.171875) -- (0.234375, 1.1875) -- (0.21875, 1.1875) -- (0.21875, 1.171875);
		\draw[thin, black] (0.25, 1.140625) -- (0.265625, 1.140625) -- (0.265625, 1.15625) -- (0.25, 1.15625) -- (0.25, 1.140625);
		\draw[thin, black] (0.25, 1.140625) -- (0.265625, 1.140625) -- (0.265625, 1.15625) -- (0.25, 1.15625) -- (0.25, 1.140625);
		\draw[thin, black] (0.21875, 1.140625) -- (0.234375, 1.140625) -- (0.234375, 1.15625) -- (0.21875, 1.15625) -- (0.21875, 1.140625);
		\draw[thin, black] (0.21875, 1.140625) -- (0.234375, 1.140625) -- (0.234375, 1.15625) -- (0.21875, 1.15625) -- (0.21875, 1.140625);
		\draw[thin, black] (0.234375, 1.15625) -- (0.25, 1.15625) -- (0.25, 1.171875) -- (0.234375, 1.171875) -- (0.234375, 1.15625);
		\draw[thin, black] (0.234375, 1.15625) -- (0.25, 1.15625) -- (0.25, 1.171875) -- (0.234375, 1.171875) -- (0.234375, 1.15625);
		\draw[thin, black] (0.5625, 0.859375) -- (0.578125, 0.859375) -- (0.578125, 0.875) -- (0.5625, 0.875) -- (0.5625, 0.859375);
		\draw[thin, black] (0.5625, 0.859375) -- (0.578125, 0.859375) -- (0.578125, 0.875) -- (0.5625, 0.875) -- (0.5625, 0.859375);
		\draw[thin, black] (0.546875, 0.84375) -- (0.5625, 0.84375) -- (0.5625, 0.859375) -- (0.546875, 0.859375) -- (0.546875, 0.84375);
		\draw[thin, black] (0.546875, 0.84375) -- (0.5625, 0.84375) -- (0.5625, 0.859375) -- (0.546875, 0.859375) -- (0.546875, 0.84375);
		\draw[thin, black] (0.890625, 0.546875) -- (0.90625, 0.546875) -- (0.90625, 0.5625) -- (0.890625, 0.5625) -- (0.890625, 0.546875);
		\draw[thin, black] (0.890625, 0.546875) -- (0.90625, 0.546875) -- (0.90625, 0.5625) -- (0.890625, 0.5625) -- (0.890625, 0.546875);
		\draw[thin, black] (0.875, 0.53125) -- (0.890625, 0.53125) -- (0.890625, 0.546875) -- (0.875, 0.546875) -- (0.875, 0.53125);
		\draw[thin, black] (0.875, 0.53125) -- (0.890625, 0.53125) -- (0.890625, 0.546875) -- (0.875, 0.546875) -- (0.875, 0.53125);
		\draw[thin, black] (0.90625, 0.515625) -- (0.921875, 0.515625) -- (0.921875, 0.53125) -- (0.90625, 0.53125) -- (0.90625, 0.515625);
		\draw[thin, black] (0.90625, 0.515625) -- (0.921875, 0.515625) -- (0.921875, 0.53125) -- (0.90625, 0.53125) -- (0.90625, 0.515625);
		\draw[thin, black] (0.921875, 0.5) -- (0.9375, 0.5) -- (0.9375, 0.515625) -- (0.921875, 0.515625) -- (0.921875, 0.5);
		\draw[thin, black] (0.921875, 0.5) -- (0.9375, 0.5) -- (0.9375, 0.515625) -- (0.921875, 0.515625) -- (0.921875, 0.5);
		\draw[thin, black] (0.9375, 0.484375) -- (0.953125, 0.484375) -- (0.953125, 0.5) -- (0.9375, 0.5) -- (0.9375, 0.484375);
		\draw[thin, black] (0.9375, 0.484375) -- (0.953125, 0.484375) -- (0.953125, 0.5) -- (0.9375, 0.5) -- (0.9375, 0.484375);
		\draw[thin, black] (0.953125, 0.46875) -- (0.96875, 0.46875) -- (0.96875, 0.484375) -- (0.953125, 0.484375) -- (0.953125, 0.46875);
		\draw[thin, black] (0.953125, 0.46875) -- (0.96875, 0.46875) -- (0.96875, 0.484375) -- (0.953125, 0.484375) -- (0.953125, 0.46875);
		\draw[thin, black] (0.96875, 0.421875) -- (0.984375, 0.421875) -- (0.984375, 0.4375) -- (0.96875, 0.4375) -- (0.96875, 0.421875);
		\draw[thin, black] (0.96875, 0.421875) -- (0.984375, 0.421875) -- (0.984375, 0.4375) -- (0.96875, 0.4375) -- (0.96875, 0.421875);
		\draw[thin, black] (0.96875, 0.453125) -- (0.984375, 0.453125) -- (0.984375, 0.46875) -- (0.96875, 0.46875) -- (0.96875, 0.453125);
		\draw[thin, black] (0.96875, 0.453125) -- (0.984375, 0.453125) -- (0.984375, 0.46875) -- (0.96875, 0.46875) -- (0.96875, 0.453125);
		\draw[thin, black] (0.984375, 0.4375) -- (1.0, 0.4375) -- (1.0, 0.453125) -- (0.984375, 0.453125) -- (0.984375, 0.4375);
		\draw[thin, black] (0.984375, 0.4375) -- (1.0, 0.4375) -- (1.0, 0.453125) -- (0.984375, 0.453125) -- (0.984375, 0.4375);
		\draw[thin, black] (1.171875, 0.1875) -- (1.1875, 0.1875) -- (1.1875, 0.203125) -- (1.171875, 0.203125) -- (1.171875, 0.1875);
		\draw[thin, black] (1.171875, 0.1875) -- (1.1875, 0.1875) -- (1.1875, 0.203125) -- (1.171875, 0.203125) -- (1.171875, 0.1875);
		\draw[thin, black] (-0.984375, -0.4375) -- (-0.96875, -0.4375) -- (-0.96875, -0.421875) -- (-0.984375, -0.421875) -- (-0.984375, -0.4375);
		\draw[thin, black] (-0.984375, -0.4375) -- (-0.96875, -0.4375) -- (-0.96875, -0.421875) -- (-0.984375, -0.421875) -- (-0.984375, -0.4375);
		\draw[thin, black] (-0.984375, -0.46875) -- (-0.96875, -0.46875) -- (-0.96875, -0.453125) -- (-0.984375, -0.453125) -- (-0.984375, -0.46875);
		\draw[thin, black] (-0.984375, -0.46875) -- (-0.96875, -0.46875) -- (-0.96875, -0.453125) -- (-0.984375, -0.453125) -- (-0.984375, -0.46875);
		\draw[thin, black] (-1.0, -0.453125) -- (-0.984375, -0.453125) -- (-0.984375, -0.4375) -- (-1.0, -0.4375) -- (-1.0, -0.453125);
		\draw[thin, black] (-1.0, -0.453125) -- (-0.984375, -0.453125) -- (-0.984375, -0.4375) -- (-1.0, -0.4375) -- (-1.0, -0.453125);
		\draw[thin, black] (-0.96875, -0.484375) -- (-0.953125, -0.484375) -- (-0.953125, -0.46875) -- (-0.96875, -0.46875) -- (-0.96875, -0.484375);
		\draw[thin, black] (-0.96875, -0.484375) -- (-0.953125, -0.484375) -- (-0.953125, -0.46875) -- (-0.96875, -0.46875) -- (-0.96875, -0.484375);
		\draw[thin, black] (-0.953125, -0.5) -- (-0.9375, -0.5) -- (-0.9375, -0.484375) -- (-0.953125, -0.484375) -- (-0.953125, -0.5);
		\draw[thin, black] (-0.953125, -0.5) -- (-0.9375, -0.5) -- (-0.9375, -0.484375) -- (-0.953125, -0.484375) -- (-0.953125, -0.5);
		\draw[thin, black] (-0.9375, -0.515625) -- (-0.921875, -0.515625) -- (-0.921875, -0.5) -- (-0.9375, -0.5) -- (-0.9375, -0.515625);
		\draw[thin, black] (-0.9375, -0.515625) -- (-0.921875, -0.515625) -- (-0.921875, -0.5) -- (-0.9375, -0.5) -- (-0.9375, -0.515625);
		\draw[thin, black] (-0.921875, -0.53125) -- (-0.90625, -0.53125) -- (-0.90625, -0.515625) -- (-0.921875, -0.515625) -- (-0.921875, -0.53125);
		\draw[thin, black] (-0.921875, -0.53125) -- (-0.90625, -0.53125) -- (-0.90625, -0.515625) -- (-0.921875, -0.515625) -- (-0.921875, -0.53125);
		\draw[thin, black] (-0.890625, -0.546875) -- (-0.875, -0.546875) -- (-0.875, -0.53125) -- (-0.890625, -0.53125) -- (-0.890625, -0.546875);
		\draw[thin, black] (-0.890625, -0.546875) -- (-0.875, -0.546875) -- (-0.875, -0.53125) -- (-0.890625, -0.53125) -- (-0.890625, -0.546875);
		\draw[thin, black] (-0.90625, -0.5625) -- (-0.890625, -0.5625) -- (-0.890625, -0.546875) -- (-0.90625, -0.546875) -- (-0.90625, -0.5625);
		\draw[thin, black] (-0.90625, -0.5625) -- (-0.890625, -0.5625) -- (-0.890625, -0.546875) -- (-0.90625, -0.546875) -- (-0.90625, -0.5625);
		\draw[thin, black] (-0.578125, -0.875) -- (-0.5625, -0.875) -- (-0.5625, -0.859375) -- (-0.578125, -0.859375) -- (-0.578125, -0.875);
		\draw[thin, black] (-0.578125, -0.875) -- (-0.5625, -0.875) -- (-0.5625, -0.859375) -- (-0.578125, -0.859375) -- (-0.578125, -0.875);
		\draw[thin, black] (-0.5625, -0.859375) -- (-0.546875, -0.859375) -- (-0.546875, -0.84375) -- (-0.5625, -0.84375) -- (-0.5625, -0.859375);
		\draw[thin, black] (-0.5625, -0.859375) -- (-0.546875, -0.859375) -- (-0.546875, -0.84375) -- (-0.5625, -0.84375) -- (-0.5625, -0.859375);
		\draw[thin, black] (-1.1875, -0.203125) -- (-1.171875, -0.203125) -- (-1.171875, -0.1875) -- (-1.1875, -0.1875) -- (-1.1875, -0.203125);
		\draw[thin, black] (-1.1875, -0.203125) -- (-1.171875, -0.203125) -- (-1.171875, -0.1875) -- (-1.1875, -0.1875) -- (-1.1875, -0.203125);
		\draw[thin, black] (-1.6875, -1.640625) -- (-1.671875, -1.640625) -- (-1.671875, -1.625) -- (-1.6875, -1.625) -- (-1.6875, -1.640625);
		\draw[thin, black] (-1.6875, -1.640625) -- (-1.671875, -1.640625) -- (-1.671875, -1.625) -- (-1.6875, -1.625) -- (-1.6875, -1.640625);
		\draw[thin, black] (-1.6875, -1.609375) -- (-1.671875, -1.609375) -- (-1.671875, -1.59375) -- (-1.6875, -1.59375) -- (-1.6875, -1.609375);
		\draw[thin, black] (-1.6875, -1.609375) -- (-1.671875, -1.609375) -- (-1.671875, -1.59375) -- (-1.6875, -1.59375) -- (-1.6875, -1.609375);
		\draw[thin, black] (-1.671875, -1.625) -- (-1.65625, -1.625) -- (-1.65625, -1.609375) -- (-1.671875, -1.609375) -- (-1.671875, -1.625);
		\draw[thin, black] (-1.671875, -1.625) -- (-1.65625, -1.625) -- (-1.65625, -1.609375) -- (-1.671875, -1.609375) -- (-1.671875, -1.625);
		\draw[thin, black] (-1.609375, -1.71875) -- (-1.59375, -1.71875) -- (-1.59375, -1.703125) -- (-1.609375, -1.703125) -- (-1.609375, -1.71875);
		\draw[thin, black] (-1.609375, -1.71875) -- (-1.59375, -1.71875) -- (-1.59375, -1.703125) -- (-1.609375, -1.703125) -- (-1.609375, -1.71875);
		\draw[thin, black] (-0.265625, -1.15625) -- (-0.25, -1.15625) -- (-0.25, -1.140625) -- (-0.265625, -1.140625) -- (-0.265625, -1.15625);
		\draw[thin, black] (-0.265625, -1.15625) -- (-0.25, -1.15625) -- (-0.25, -1.140625) -- (-0.265625, -1.140625) -- (-0.265625, -1.15625);
		\draw[thin, black] (-0.234375, -1.15625) -- (-0.21875, -1.15625) -- (-0.21875, -1.140625) -- (-0.234375, -1.140625) -- (-0.234375, -1.15625);
		\draw[thin, black] (-0.234375, -1.15625) -- (-0.21875, -1.15625) -- (-0.21875, -1.140625) -- (-0.234375, -1.140625) -- (-0.234375, -1.15625);
		\draw[thin, black] (-0.234375, -1.1875) -- (-0.21875, -1.1875) -- (-0.21875, -1.171875) -- (-0.234375, -1.171875) -- (-0.234375, -1.1875);
		\draw[thin, black] (-0.234375, -1.1875) -- (-0.21875, -1.1875) -- (-0.21875, -1.171875) -- (-0.234375, -1.171875) -- (-0.234375, -1.1875);
		\draw[thin, black] (-0.25, -1.171875) -- (-0.234375, -1.171875) -- (-0.234375, -1.15625) -- (-0.25, -1.15625) -- (-0.25, -1.171875);
		\draw[thin, black] (-0.25, -1.171875) -- (-0.234375, -1.171875) -- (-0.234375, -1.15625) -- (-0.25, -1.15625) -- (-0.25, -1.171875);
		\draw[thin, black] (-0.21875, -1.203125) -- (-0.203125, -1.203125) -- (-0.203125, -1.1875) -- (-0.21875, -1.1875) -- (-0.21875, -1.203125);
		\draw[thin, black] (-0.21875, -1.203125) -- (-0.203125, -1.203125) -- (-0.203125, -1.1875) -- (-0.21875, -1.1875) -- (-0.21875, -1.203125);
		\draw[thin, black] (-0.203125, -1.21875) -- (-0.1875, -1.21875) -- (-0.1875, -1.203125) -- (-0.203125, -1.203125) -- (-0.203125, -1.21875);
		\draw[thin, black] (-0.203125, -1.21875) -- (-0.1875, -1.21875) -- (-0.1875, -1.203125) -- (-0.203125, -1.203125) -- (-0.203125, -1.21875);
		\draw[thin, black] (-2.484375, -0.71875) -- (-2.46875, -0.71875) -- (-2.46875, -0.703125) -- (-2.484375, -0.703125) -- (-2.484375, -0.71875);
		\draw[thin, black] (-2.484375, -0.71875) -- (-2.46875, -0.71875) -- (-2.46875, -0.703125) -- (-2.484375, -0.703125) -- (-2.484375, -0.71875);
		\draw[thin, black] (-2.46875, -0.703125) -- (-2.453125, -0.703125) -- (-2.453125, -0.6875) -- (-2.46875, -0.6875) -- (-2.46875, -0.703125);
		\draw[thin, black] (-2.46875, -0.703125) -- (-2.453125, -0.703125) -- (-2.453125, -0.6875) -- (-2.46875, -0.6875) -- (-2.46875, -0.703125);
		\draw[thin, black] (-0.671875, -2.5) -- (-0.65625, -2.5) -- (-0.65625, -2.484375) -- (-0.671875, -2.484375) -- (-0.671875, -2.5);
		\draw[thin, black] (-0.671875, -2.5) -- (-0.65625, -2.5) -- (-0.65625, -2.484375) -- (-0.671875, -2.484375) -- (-0.671875, -2.5);
		\draw[thin, black] (-0.6875, -2.515625) -- (-0.671875, -2.515625) -- (-0.671875, -2.5) -- (-0.6875, -2.5) -- (-0.6875, -2.515625);
		\draw[thin, black] (-0.6875, -2.515625) -- (-0.671875, -2.515625) -- (-0.671875, -2.5) -- (-0.6875, -2.5) -- (-0.6875, -2.515625);
		\draw[thin, black] (1.140625, 0.1875) -- (1.15625, 0.1875) -- (1.15625, 0.203125) -- (1.140625, 0.203125) -- (1.140625, 0.1875);
		\draw[thin, black] (1.140625, 0.1875) -- (1.15625, 0.1875) -- (1.15625, 0.203125) -- (1.140625, 0.203125) -- (1.140625, 0.1875);
		\draw[thin, black] (1.15625, 0.203125) -- (1.171875, 0.203125) -- (1.171875, 0.21875) -- (1.15625, 0.21875) -- (1.15625, 0.203125);
		\draw[thin, black] (1.15625, 0.203125) -- (1.171875, 0.203125) -- (1.171875, 0.21875) -- (1.15625, 0.21875) -- (1.15625, 0.203125);
		\draw[thin, black] (2.515625, 0.65625) -- (2.53125, 0.65625) -- (2.53125, 0.671875) -- (2.515625, 0.671875) -- (2.515625, 0.65625);
		\draw[thin, black] (2.515625, 0.65625) -- (2.53125, 0.65625) -- (2.53125, 0.671875) -- (2.515625, 0.671875) -- (2.515625, 0.65625);
		\draw[thin, black] (2.5, 0.640625) -- (2.515625, 0.640625) -- (2.515625, 0.65625) -- (2.5, 0.65625) -- (2.5, 0.640625);
		\draw[thin, black] (2.5, 0.640625) -- (2.515625, 0.640625) -- (2.515625, 0.65625) -- (2.5, 0.65625) -- (2.5, 0.640625);
		\draw[thin, black] (2.515625, 0.625) -- (2.53125, 0.625) -- (2.53125, 0.640625) -- (2.515625, 0.640625) -- (2.515625, 0.625);
		\draw[thin, black] (2.515625, 0.625) -- (2.53125, 0.625) -- (2.53125, 0.640625) -- (2.515625, 0.640625) -- (2.515625, 0.625);
		\draw[thin, black] (2.53125, 0.640625) -- (2.546875, 0.640625) -- (2.546875, 0.65625) -- (2.53125, 0.65625) -- (2.53125, 0.640625);
		\draw[thin, black] (2.53125, 0.640625) -- (2.546875, 0.640625) -- (2.546875, 0.65625) -- (2.53125, 0.65625) -- (2.53125, 0.640625);
		\draw[thin, black] (2.484375, 0.6875) -- (2.5, 0.6875) -- (2.5, 0.703125) -- (2.484375, 0.703125) -- (2.484375, 0.6875);
		\draw[thin, black] (2.484375, 0.6875) -- (2.5, 0.6875) -- (2.5, 0.703125) -- (2.484375, 0.703125) -- (2.484375, 0.6875);
		\draw[thin, black] (2.46875, 0.671875) -- (2.484375, 0.671875) -- (2.484375, 0.6875) -- (2.46875, 0.6875) -- (2.46875, 0.671875);
		\draw[thin, black] (2.46875, 0.671875) -- (2.484375, 0.671875) -- (2.484375, 0.6875) -- (2.46875, 0.6875) -- (2.46875, 0.671875);
		\draw[thin, black] (2.46875, 0.703125) -- (2.484375, 0.703125) -- (2.484375, 0.71875) -- (2.46875, 0.71875) -- (2.46875, 0.703125);
		\draw[thin, black] (2.46875, 0.703125) -- (2.484375, 0.703125) -- (2.484375, 0.71875) -- (2.46875, 0.71875) -- (2.46875, 0.703125);
		\draw[thin, black] (2.453125, 0.6875) -- (2.46875, 0.6875) -- (2.46875, 0.703125) -- (2.453125, 0.703125) -- (2.453125, 0.6875);
		\draw[thin, black] (2.453125, 0.6875) -- (2.46875, 0.6875) -- (2.46875, 0.703125) -- (2.453125, 0.703125) -- (2.453125, 0.6875);
		\draw[thin, black] (-1.15625, -0.203125) -- (-1.140625, -0.203125) -- (-1.140625, -0.1875) -- (-1.15625, -0.1875) -- (-1.15625, -0.203125);
		\draw[thin, black] (-1.15625, -0.203125) -- (-1.140625, -0.203125) -- (-1.140625, -0.1875) -- (-1.15625, -0.1875) -- (-1.15625, -0.203125);
		\draw[thin, black] (-1.171875, -0.21875) -- (-1.15625, -0.21875) -- (-1.15625, -0.203125) -- (-1.171875, -0.203125) -- (-1.171875, -0.21875);
		\draw[thin, black] (-1.171875, -0.21875) -- (-1.15625, -0.21875) -- (-1.15625, -0.203125) -- (-1.171875, -0.203125) -- (-1.171875, -0.21875);
		\draw[thin, black] (-2.515625, -0.65625) -- (-2.5, -0.65625) -- (-2.5, -0.640625) -- (-2.515625, -0.640625) -- (-2.515625, -0.65625);
		\draw[thin, black] (-2.515625, -0.65625) -- (-2.5, -0.65625) -- (-2.5, -0.640625) -- (-2.515625, -0.640625) -- (-2.515625, -0.65625);
		\draw[thin, black] (-2.53125, -0.671875) -- (-2.515625, -0.671875) -- (-2.515625, -0.65625) -- (-2.53125, -0.65625) -- (-2.53125, -0.671875);
		\draw[thin, black] (-2.53125, -0.671875) -- (-2.515625, -0.671875) -- (-2.515625, -0.65625) -- (-2.53125, -0.65625) -- (-2.53125, -0.671875);
		\draw[thin, black] (-2.53125, -0.640625) -- (-2.515625, -0.640625) -- (-2.515625, -0.625) -- (-2.53125, -0.625) -- (-2.53125, -0.640625);
		\draw[thin, black] (-2.53125, -0.640625) -- (-2.515625, -0.640625) -- (-2.515625, -0.625) -- (-2.53125, -0.625) -- (-2.53125, -0.640625);
		\draw[thin, black] (-2.546875, -0.65625) -- (-2.53125, -0.65625) -- (-2.53125, -0.640625) -- (-2.546875, -0.640625) -- (-2.546875, -0.65625);
		\draw[thin, black] (-2.546875, -0.65625) -- (-2.53125, -0.65625) -- (-2.53125, -0.640625) -- (-2.546875, -0.640625) -- (-2.546875, -0.65625);
		\draw[thin, black] (1.625, 1.703125) -- (1.640625, 1.703125) -- (1.640625, 1.71875) -- (1.625, 1.71875) -- (1.625, 1.703125);
		\draw[thin, black] (1.625, 1.703125) -- (1.640625, 1.703125) -- (1.640625, 1.71875) -- (1.625, 1.71875) -- (1.625, 1.703125);
		\draw[thin, black] (1.609375, 1.6875) -- (1.625, 1.6875) -- (1.625, 1.703125) -- (1.609375, 1.703125) -- (1.609375, 1.6875);
		\draw[thin, black] (1.609375, 1.6875) -- (1.625, 1.6875) -- (1.625, 1.703125) -- (1.609375, 1.703125) -- (1.609375, 1.6875);
		\draw[thin, black] (0.546875, 0.875) -- (0.5625, 0.875) -- (0.5625, 0.890625) -- (0.546875, 0.890625) -- (0.546875, 0.875);
		\draw[thin, black] (0.546875, 0.875) -- (0.5625, 0.875) -- (0.5625, 0.890625) -- (0.546875, 0.890625) -- (0.546875, 0.875);
		\draw[thin, black] (0.53125, 0.859375) -- (0.546875, 0.859375) -- (0.546875, 0.875) -- (0.53125, 0.875) -- (0.53125, 0.859375);
		\draw[thin, black] (0.53125, 0.859375) -- (0.546875, 0.859375) -- (0.546875, 0.875) -- (0.53125, 0.875) -- (0.53125, 0.859375);
		\draw[thin, black] (1.125, 0.21875) -- (1.140625, 0.21875) -- (1.140625, 0.234375) -- (1.125, 0.234375) -- (1.125, 0.21875);
		\draw[thin, black] (1.125, 0.21875) -- (1.140625, 0.21875) -- (1.140625, 0.234375) -- (1.125, 0.234375) -- (1.125, 0.21875);
		\draw[thin, black] (1.140625, 0.234375) -- (1.15625, 0.234375) -- (1.15625, 0.25) -- (1.140625, 0.25) -- (1.140625, 0.234375);
		\draw[thin, black] (1.140625, 0.234375) -- (1.15625, 0.234375) -- (1.15625, 0.25) -- (1.140625, 0.25) -- (1.140625, 0.234375);
		\draw[thin, black] (-0.5625, -0.890625) -- (-0.546875, -0.890625) -- (-0.546875, -0.875) -- (-0.5625, -0.875) -- (-0.5625, -0.890625);
		\draw[thin, black] (-0.5625, -0.890625) -- (-0.546875, -0.890625) -- (-0.546875, -0.875) -- (-0.5625, -0.875) -- (-0.5625, -0.890625);
		\draw[thin, black] (-0.546875, -0.875) -- (-0.53125, -0.875) -- (-0.53125, -0.859375) -- (-0.546875, -0.859375) -- (-0.546875, -0.875);
		\draw[thin, black] (-0.546875, -0.875) -- (-0.53125, -0.875) -- (-0.53125, -0.859375) -- (-0.546875, -0.859375) -- (-0.546875, -0.875);
		\draw[thin, black] (-1.15625, -0.265625) -- (-1.140625, -0.265625) -- (-1.140625, -0.25) -- (-1.15625, -0.25) -- (-1.15625, -0.265625);
		\draw[thin, black] (-1.15625, -0.265625) -- (-1.140625, -0.265625) -- (-1.140625, -0.25) -- (-1.15625, -0.25) -- (-1.15625, -0.265625);
		\draw[thin, black] (-1.140625, -0.25) -- (-1.125, -0.25) -- (-1.125, -0.234375) -- (-1.140625, -0.234375) -- (-1.140625, -0.25);
		\draw[thin, black] (-1.140625, -0.25) -- (-1.125, -0.25) -- (-1.125, -0.234375) -- (-1.140625, -0.234375) -- (-1.140625, -0.25);
		\draw[thin, black] (-1.640625, -1.71875) -- (-1.625, -1.71875) -- (-1.625, -1.703125) -- (-1.640625, -1.703125) -- (-1.640625, -1.71875);
		\draw[thin, black] (-1.640625, -1.71875) -- (-1.625, -1.71875) -- (-1.625, -1.703125) -- (-1.640625, -1.703125) -- (-1.640625, -1.71875);
		\draw[thin, black] (-1.625, -1.703125) -- (-1.609375, -1.703125) -- (-1.609375, -1.6875) -- (-1.625, -1.6875) -- (-1.625, -1.703125);
		\draw[thin, black] (-1.625, -1.703125) -- (-1.609375, -1.703125) -- (-1.609375, -1.6875) -- (-1.625, -1.6875) -- (-1.625, -1.703125);
		\draw[thin, black] (-2.484375, -0.703125) -- (-2.46875, -0.703125) -- (-2.46875, -0.6875) -- (-2.484375, -0.6875) -- (-2.484375, -0.703125);
		\draw[thin, black] (-2.484375, -0.703125) -- (-2.46875, -0.703125) -- (-2.46875, -0.6875) -- (-2.484375, -0.6875) -- (-2.484375, -0.703125);
		\draw[thin, black] (0.625, 2.53125) -- (0.65625, 2.53125) -- (0.65625, 2.5625) -- (0.625, 2.5625) -- (0.625, 2.53125);
		\draw[thin, black] (0.625, 2.53125) -- (0.65625, 2.53125) -- (0.65625, 2.5625) -- (0.625, 2.5625) -- (0.625, 2.53125);
		\draw[thin, black] (1.5625, 1.71875) -- (1.59375, 1.71875) -- (1.59375, 1.75) -- (1.5625, 1.75) -- (1.5625, 1.71875);
		\draw[thin, black] (1.5625, 1.71875) -- (1.59375, 1.71875) -- (1.59375, 1.75) -- (1.5625, 1.75) -- (1.5625, 1.71875);
		\draw[thin, black] (1.71875, 1.53125) -- (1.75, 1.53125) -- (1.75, 1.5625) -- (1.71875, 1.5625) -- (1.71875, 1.53125);
		\draw[thin, black] (1.71875, 1.53125) -- (1.75, 1.53125) -- (1.75, 1.5625) -- (1.71875, 1.5625) -- (1.71875, 1.53125);
		\draw[thin, black] (1.6875, 1.5) -- (1.71875, 1.5) -- (1.71875, 1.53125) -- (1.6875, 1.53125) -- (1.6875, 1.5);
		\draw[thin, black] (1.6875, 1.5) -- (1.71875, 1.5) -- (1.71875, 1.53125) -- (1.6875, 1.53125) -- (1.6875, 1.5);
		\draw[thin, black] (0.15625, 1.21875) -- (0.1875, 1.21875) -- (0.1875, 1.25) -- (0.15625, 1.25) -- (0.15625, 1.21875);
		\draw[thin, black] (0.15625, 1.21875) -- (0.1875, 1.21875) -- (0.1875, 1.25) -- (0.15625, 1.25) -- (0.15625, 1.21875);
		\draw[thin, black] (0.125, 1.1875) -- (0.15625, 1.1875) -- (0.15625, 1.21875) -- (0.125, 1.21875) -- (0.125, 1.1875);
		\draw[thin, black] (0.125, 1.1875) -- (0.15625, 1.1875) -- (0.15625, 1.21875) -- (0.125, 1.21875) -- (0.125, 1.1875);
		\draw[thin, black] (1.21875, 0.09375) -- (1.25, 0.09375) -- (1.25, 0.125) -- (1.21875, 0.125) -- (1.21875, 0.09375);
		\draw[thin, black] (1.21875, 0.09375) -- (1.25, 0.09375) -- (1.25, 0.125) -- (1.21875, 0.125) -- (1.21875, 0.09375);
		\draw[thin, black] (1.1875, 0.0625) -- (1.21875, 0.0625) -- (1.21875, 0.09375) -- (1.1875, 0.09375) -- (1.1875, 0.0625);
		\draw[thin, black] (1.1875, 0.0625) -- (1.21875, 0.0625) -- (1.21875, 0.09375) -- (1.1875, 0.09375) -- (1.1875, 0.0625);
		\draw[thin, black] (2.40625, 0.71875) -- (2.4375, 0.71875) -- (2.4375, 0.75) -- (2.40625, 0.75) -- (2.40625, 0.71875);
		\draw[thin, black] (2.40625, 0.71875) -- (2.4375, 0.71875) -- (2.4375, 0.75) -- (2.40625, 0.75) -- (2.40625, 0.71875);
		\draw[thin, black] (2.375, 0.6875) -- (2.40625, 0.6875) -- (2.40625, 0.71875) -- (2.375, 0.71875) -- (2.375, 0.6875);
		\draw[thin, black] (2.375, 0.6875) -- (2.40625, 0.6875) -- (2.40625, 0.71875) -- (2.375, 0.71875) -- (2.375, 0.6875);
		\draw[thin, black] (-1.3125, 1.34375) -- (-1.28125, 1.34375) -- (-1.28125, 1.375) -- (-1.3125, 1.375) -- (-1.3125, 1.34375);
		\draw[thin, black] (-1.3125, 1.34375) -- (-1.28125, 1.34375) -- (-1.28125, 1.375) -- (-1.3125, 1.375) -- (-1.3125, 1.34375);
		\draw[thin, black] (-1.28125, 1.3125) -- (-1.25, 1.3125) -- (-1.25, 1.34375) -- (-1.28125, 1.34375) -- (-1.28125, 1.3125);
		\draw[thin, black] (-1.28125, 1.3125) -- (-1.25, 1.3125) -- (-1.25, 1.34375) -- (-1.28125, 1.34375) -- (-1.28125, 1.3125);
		\draw[thin, black] (-1.3125, 1.28125) -- (-1.28125, 1.28125) -- (-1.28125, 1.3125) -- (-1.3125, 1.3125) -- (-1.3125, 1.28125);
		\draw[thin, black] (-1.3125, 1.28125) -- (-1.28125, 1.28125) -- (-1.28125, 1.3125) -- (-1.3125, 1.3125) -- (-1.3125, 1.28125);
		\draw[thin, black] (-1.28125, 1.25) -- (-1.25, 1.25) -- (-1.25, 1.28125) -- (-1.28125, 1.28125) -- (-1.28125, 1.25);
		\draw[thin, black] (-1.28125, 1.25) -- (-1.25, 1.25) -- (-1.25, 1.28125) -- (-1.28125, 1.28125) -- (-1.28125, 1.25);
		\draw[thin, black] (-1.21875, -0.09375) -- (-1.1875, -0.09375) -- (-1.1875, -0.0625) -- (-1.21875, -0.0625) -- (-1.21875, -0.09375);
		\draw[thin, black] (-1.21875, -0.09375) -- (-1.1875, -0.09375) -- (-1.1875, -0.0625) -- (-1.21875, -0.0625) -- (-1.21875, -0.09375);
		\draw[thin, black] (-1.25, -0.125) -- (-1.21875, -0.125) -- (-1.21875, -0.09375) -- (-1.25, -0.09375) -- (-1.25, -0.125);
		\draw[thin, black] (-1.25, -0.125) -- (-1.21875, -0.125) -- (-1.21875, -0.09375) -- (-1.25, -0.09375) -- (-1.25, -0.125);
		\draw[thin, black] (-1.71875, -1.53125) -- (-1.6875, -1.53125) -- (-1.6875, -1.5) -- (-1.71875, -1.5) -- (-1.71875, -1.53125);
		\draw[thin, black] (-1.71875, -1.53125) -- (-1.6875, -1.53125) -- (-1.6875, -1.5) -- (-1.71875, -1.5) -- (-1.71875, -1.53125);
		\draw[thin, black] (-1.75, -1.5625) -- (-1.71875, -1.5625) -- (-1.71875, -1.53125) -- (-1.75, -1.53125) -- (-1.75, -1.5625);
		\draw[thin, black] (-1.75, -1.5625) -- (-1.71875, -1.5625) -- (-1.71875, -1.53125) -- (-1.75, -1.53125) -- (-1.75, -1.5625);
		\draw[thin, black] (-1.59375, -1.75) -- (-1.5625, -1.75) -- (-1.5625, -1.71875) -- (-1.59375, -1.71875) -- (-1.59375, -1.75);
		\draw[thin, black] (-1.59375, -1.75) -- (-1.5625, -1.75) -- (-1.5625, -1.71875) -- (-1.59375, -1.71875) -- (-1.59375, -1.75);
		\draw[thin, black] (-0.15625, -1.21875) -- (-0.125, -1.21875) -- (-0.125, -1.1875) -- (-0.15625, -1.1875) -- (-0.15625, -1.21875);
		\draw[thin, black] (-0.15625, -1.21875) -- (-0.125, -1.21875) -- (-0.125, -1.1875) -- (-0.15625, -1.1875) -- (-0.15625, -1.21875);
		\draw[thin, black] (-0.1875, -1.25) -- (-0.15625, -1.25) -- (-0.15625, -1.21875) -- (-0.1875, -1.21875) -- (-0.1875, -1.25);
		\draw[thin, black] (-0.1875, -1.25) -- (-0.15625, -1.25) -- (-0.15625, -1.21875) -- (-0.1875, -1.21875) -- (-0.1875, -1.25);
		\draw[thin, black] (-2.40625, -0.71875) -- (-2.375, -0.71875) -- (-2.375, -0.6875) -- (-2.40625, -0.6875) -- (-2.40625, -0.71875);
		\draw[thin, black] (-2.40625, -0.71875) -- (-2.375, -0.71875) -- (-2.375, -0.6875) -- (-2.40625, -0.6875) -- (-2.40625, -0.71875);
		\draw[thin, black] (-2.4375, -0.75) -- (-2.40625, -0.75) -- (-2.40625, -0.71875) -- (-2.4375, -0.71875) -- (-2.4375, -0.75);
		\draw[thin, black] (-2.4375, -0.75) -- (-2.40625, -0.75) -- (-2.40625, -0.71875) -- (-2.4375, -0.71875) -- (-2.4375, -0.75);
		\draw[thin, black] (-0.65625, -2.5625) -- (-0.625, -2.5625) -- (-0.625, -2.53125) -- (-0.65625, -2.53125) -- (-0.65625, -2.5625);
		\draw[thin, black] (-0.65625, -2.5625) -- (-0.625, -2.5625) -- (-0.625, -2.53125) -- (-0.65625, -2.53125) -- (-0.65625, -2.5625);
		\draw[thin, black] (1.28125, -1.28125) -- (1.3125, -1.28125) -- (1.3125, -1.25) -- (1.28125, -1.25) -- (1.28125, -1.28125);
		\draw[thin, black] (1.28125, -1.28125) -- (1.3125, -1.28125) -- (1.3125, -1.25) -- (1.28125, -1.25) -- (1.28125, -1.28125);
		\draw[thin, black] (1.25, -1.3125) -- (1.28125, -1.3125) -- (1.28125, -1.28125) -- (1.25, -1.28125) -- (1.25, -1.3125);
		\draw[thin, black] (1.25, -1.3125) -- (1.28125, -1.3125) -- (1.28125, -1.28125) -- (1.25, -1.28125) -- (1.25, -1.3125);
		\draw[thin, black] (1.28125, -1.34375) -- (1.3125, -1.34375) -- (1.3125, -1.3125) -- (1.28125, -1.3125) -- (1.28125, -1.34375);
		\draw[thin, black] (1.28125, -1.34375) -- (1.3125, -1.34375) -- (1.3125, -1.3125) -- (1.28125, -1.3125) -- (1.28125, -1.34375);
		\draw[thin, black] (0.6875, 2.4375) -- (0.71875, 2.4375) -- (0.71875, 2.46875) -- (0.6875, 2.46875) -- (0.6875, 2.4375);
		\draw[thin, black] (0.6875, 2.4375) -- (0.71875, 2.4375) -- (0.71875, 2.46875) -- (0.6875, 2.46875) -- (0.6875, 2.4375);
		\draw[thin, black] (1.15625, 0.125) -- (1.1875, 0.125) -- (1.1875, 0.15625) -- (1.15625, 0.15625) -- (1.15625, 0.125);
		\draw[thin, black] (1.15625, 0.125) -- (1.1875, 0.125) -- (1.1875, 0.15625) -- (1.15625, 0.15625) -- (1.15625, 0.125);
		\draw[thin, black] (2.59375, 0.625) -- (2.625, 0.625) -- (2.625, 0.65625) -- (2.59375, 0.65625) -- (2.59375, 0.625);
		\draw[thin, black] (2.59375, 0.625) -- (2.625, 0.625) -- (2.625, 0.65625) -- (2.59375, 0.65625) -- (2.59375, 0.625);
		\draw[thin, black] (2.53125, 0.59375) -- (2.5625, 0.59375) -- (2.5625, 0.625) -- (2.53125, 0.625) -- (2.53125, 0.59375);
		\draw[thin, black] (2.53125, 0.59375) -- (2.5625, 0.59375) -- (2.5625, 0.625) -- (2.53125, 0.625) -- (2.53125, 0.59375);
		\draw[thin, black] (-1.1875, -0.15625) -- (-1.15625, -0.15625) -- (-1.15625, -0.125) -- (-1.1875, -0.125) -- (-1.1875, -0.15625);
		\draw[thin, black] (-1.1875, -0.15625) -- (-1.15625, -0.15625) -- (-1.15625, -0.125) -- (-1.1875, -0.125) -- (-1.1875, -0.15625);
		\draw[thin, black] (-2.5625, -0.625) -- (-2.53125, -0.625) -- (-2.53125, -0.59375) -- (-2.5625, -0.59375) -- (-2.5625, -0.625);
		\draw[thin, black] (-2.5625, -0.625) -- (-2.53125, -0.625) -- (-2.53125, -0.59375) -- (-2.5625, -0.59375) -- (-2.5625, -0.625);
		\draw[thin, black] (-2.625, -0.65625) -- (-2.59375, -0.65625) -- (-2.59375, -0.625) -- (-2.625, -0.625) -- (-2.625, -0.65625);
		\draw[thin, black] (-2.625, -0.65625) -- (-2.59375, -0.65625) -- (-2.59375, -0.625) -- (-2.625, -0.625) -- (-2.625, -0.65625);
		\draw[thin, black] (-0.71875, -2.46875) -- (-0.6875, -2.46875) -- (-0.6875, -2.4375) -- (-0.71875, -2.4375) -- (-0.71875, -2.46875);
		\draw[thin, black] (-0.71875, -2.46875) -- (-0.6875, -2.46875) -- (-0.6875, -2.4375) -- (-0.71875, -2.4375) -- (-0.71875, -2.46875);
		\draw[thin, black] (0.71875, 2.5) -- (0.75, 2.5) -- (0.75, 2.53125) -- (0.71875, 2.53125) -- (0.71875, 2.5);
		\draw[thin, black] (0.71875, 2.5) -- (0.75, 2.5) -- (0.75, 2.53125) -- (0.71875, 2.53125) -- (0.71875, 2.5);
		\draw[thin, black] (0.625, 2.46875) -- (0.65625, 2.46875) -- (0.65625, 2.5) -- (0.625, 2.5) -- (0.625, 2.46875);
		\draw[thin, black] (0.625, 2.46875) -- (0.65625, 2.46875) -- (0.65625, 2.5) -- (0.625, 2.5) -- (0.625, 2.46875);
		\draw[thin, black] (1.6875, 1.59375) -- (1.71875, 1.59375) -- (1.71875, 1.625) -- (1.6875, 1.625) -- (1.6875, 1.59375);
		\draw[thin, black] (1.6875, 1.59375) -- (1.71875, 1.59375) -- (1.71875, 1.625) -- (1.6875, 1.625) -- (1.6875, 1.59375);
		\draw[thin, black] (1.65625, 1.5625) -- (1.6875, 1.5625) -- (1.6875, 1.59375) -- (1.65625, 1.59375) -- (1.65625, 1.5625);
		\draw[thin, black] (1.65625, 1.5625) -- (1.6875, 1.5625) -- (1.6875, 1.59375) -- (1.65625, 1.59375) -- (1.65625, 1.5625);
		\draw[thin, black] (0.21875, 1.1875) -- (0.25, 1.1875) -- (0.25, 1.21875) -- (0.21875, 1.21875) -- (0.21875, 1.1875);
		\draw[thin, black] (0.21875, 1.1875) -- (0.25, 1.1875) -- (0.25, 1.21875) -- (0.21875, 1.21875) -- (0.21875, 1.1875);
		\draw[thin, black] (0.1875, 1.15625) -- (0.21875, 1.15625) -- (0.21875, 1.1875) -- (0.1875, 1.1875) -- (0.1875, 1.15625);
		\draw[thin, black] (0.1875, 1.15625) -- (0.21875, 1.15625) -- (0.21875, 1.1875) -- (0.1875, 1.1875) -- (0.1875, 1.15625);
		\draw[thin, black] (0.90625, 0.53125) -- (0.9375, 0.53125) -- (0.9375, 0.5625) -- (0.90625, 0.5625) -- (0.90625, 0.53125);
		\draw[thin, black] (0.90625, 0.53125) -- (0.9375, 0.53125) -- (0.9375, 0.5625) -- (0.90625, 0.5625) -- (0.90625, 0.53125);
		\draw[thin, black] (0.875, 0.5) -- (0.90625, 0.5) -- (0.90625, 0.53125) -- (0.875, 0.53125) -- (0.875, 0.5);
		\draw[thin, black] (0.875, 0.5) -- (0.90625, 0.5) -- (0.90625, 0.53125) -- (0.875, 0.53125) -- (0.875, 0.5);
		\draw[thin, black] (0.9375, 0.5) -- (0.96875, 0.5) -- (0.96875, 0.53125) -- (0.9375, 0.53125) -- (0.9375, 0.5);
		\draw[thin, black] (0.9375, 0.5) -- (0.96875, 0.5) -- (0.96875, 0.53125) -- (0.9375, 0.53125) -- (0.9375, 0.5);
		\draw[thin, black] (0.90625, 0.46875) -- (0.9375, 0.46875) -- (0.9375, 0.5) -- (0.90625, 0.5) -- (0.90625, 0.46875);
		\draw[thin, black] (0.90625, 0.46875) -- (0.9375, 0.46875) -- (0.9375, 0.5) -- (0.90625, 0.5) -- (0.90625, 0.46875);
		\draw[thin, black] (0.96875, 0.46875) -- (1.0, 0.46875) -- (1.0, 0.5) -- (0.96875, 0.5) -- (0.96875, 0.46875);
		\draw[thin, black] (0.96875, 0.46875) -- (1.0, 0.46875) -- (1.0, 0.5) -- (0.96875, 0.5) -- (0.96875, 0.46875);
		\draw[thin, black] (0.9375, 0.4375) -- (0.96875, 0.4375) -- (0.96875, 0.46875) -- (0.9375, 0.46875) -- (0.9375, 0.4375);
		\draw[thin, black] (0.9375, 0.4375) -- (0.96875, 0.4375) -- (0.96875, 0.46875) -- (0.9375, 0.46875) -- (0.9375, 0.4375);
		\draw[thin, black] (1.1875, 0.1875) -- (1.21875, 0.1875) -- (1.21875, 0.21875) -- (1.1875, 0.21875) -- (1.1875, 0.1875);
		\draw[thin, black] (1.1875, 0.1875) -- (1.21875, 0.1875) -- (1.21875, 0.21875) -- (1.1875, 0.21875) -- (1.1875, 0.1875);
		\draw[thin, black] (-0.96875, -0.46875) -- (-0.9375, -0.46875) -- (-0.9375, -0.4375) -- (-0.96875, -0.4375) -- (-0.96875, -0.46875);
		\draw[thin, black] (-0.96875, -0.46875) -- (-0.9375, -0.46875) -- (-0.9375, -0.4375) -- (-0.96875, -0.4375) -- (-0.96875, -0.46875);
		\draw[thin, black] (-1.0, -0.5) -- (-0.96875, -0.5) -- (-0.96875, -0.46875) -- (-1.0, -0.46875) -- (-1.0, -0.5);
		\draw[thin, black] (-1.0, -0.5) -- (-0.96875, -0.5) -- (-0.96875, -0.46875) -- (-1.0, -0.46875) -- (-1.0, -0.5);
		\draw[thin, black] (-0.9375, -0.5) -- (-0.90625, -0.5) -- (-0.90625, -0.46875) -- (-0.9375, -0.46875) -- (-0.9375, -0.5);
		\draw[thin, black] (-0.9375, -0.5) -- (-0.90625, -0.5) -- (-0.90625, -0.46875) -- (-0.9375, -0.46875) -- (-0.9375, -0.5);
		\draw[thin, black] (-0.96875, -0.53125) -- (-0.9375, -0.53125) -- (-0.9375, -0.5) -- (-0.96875, -0.5) -- (-0.96875, -0.53125);
		\draw[thin, black] (-0.96875, -0.53125) -- (-0.9375, -0.53125) -- (-0.9375, -0.5) -- (-0.96875, -0.5) -- (-0.96875, -0.53125);
		\draw[thin, black] (-0.90625, -0.53125) -- (-0.875, -0.53125) -- (-0.875, -0.5) -- (-0.90625, -0.5) -- (-0.90625, -0.53125);
		\draw[thin, black] (-0.90625, -0.53125) -- (-0.875, -0.53125) -- (-0.875, -0.5) -- (-0.90625, -0.5) -- (-0.90625, -0.53125);
		\draw[thin, black] (-0.9375, -0.5625) -- (-0.90625, -0.5625) -- (-0.90625, -0.53125) -- (-0.9375, -0.53125) -- (-0.9375, -0.5625);
		\draw[thin, black] (-0.9375, -0.5625) -- (-0.90625, -0.5625) -- (-0.90625, -0.53125) -- (-0.9375, -0.53125) -- (-0.9375, -0.5625);
		\draw[thin, black] (-1.21875, -0.21875) -- (-1.1875, -0.21875) -- (-1.1875, -0.1875) -- (-1.21875, -0.1875) -- (-1.21875, -0.21875);
		\draw[thin, black] (-1.21875, -0.21875) -- (-1.1875, -0.21875) -- (-1.1875, -0.1875) -- (-1.21875, -0.1875) -- (-1.21875, -0.21875);
		\draw[thin, black] (-1.6875, -1.59375) -- (-1.65625, -1.59375) -- (-1.65625, -1.5625) -- (-1.6875, -1.5625) -- (-1.6875, -1.59375);
		\draw[thin, black] (-1.6875, -1.59375) -- (-1.65625, -1.59375) -- (-1.65625, -1.5625) -- (-1.6875, -1.5625) -- (-1.6875, -1.59375);
		\draw[thin, black] (-1.71875, -1.625) -- (-1.6875, -1.625) -- (-1.6875, -1.59375) -- (-1.71875, -1.59375) -- (-1.71875, -1.625);
		\draw[thin, black] (-1.71875, -1.625) -- (-1.6875, -1.625) -- (-1.6875, -1.59375) -- (-1.71875, -1.59375) -- (-1.71875, -1.625);
		\draw[thin, black] (-0.21875, -1.1875) -- (-0.1875, -1.1875) -- (-0.1875, -1.15625) -- (-0.21875, -1.15625) -- (-0.21875, -1.1875);
		\draw[thin, black] (-0.21875, -1.1875) -- (-0.1875, -1.1875) -- (-0.1875, -1.15625) -- (-0.21875, -1.15625) -- (-0.21875, -1.1875);
		\draw[thin, black] (-0.25, -1.21875) -- (-0.21875, -1.21875) -- (-0.21875, -1.1875) -- (-0.25, -1.1875) -- (-0.25, -1.21875);
		\draw[thin, black] (-0.25, -1.21875) -- (-0.21875, -1.21875) -- (-0.21875, -1.1875) -- (-0.25, -1.1875) -- (-0.25, -1.21875);
		\draw[thin, black] (-2.46875, -0.6875) -- (-2.4375, -0.6875) -- (-2.4375, -0.65625) -- (-2.46875, -0.65625) -- (-2.46875, -0.6875);
		\draw[thin, black] (-2.46875, -0.6875) -- (-2.4375, -0.6875) -- (-2.4375, -0.65625) -- (-2.46875, -0.65625) -- (-2.46875, -0.6875);
		\draw[thin, black] (-0.65625, -2.5) -- (-0.625, -2.5) -- (-0.625, -2.46875) -- (-0.65625, -2.46875) -- (-0.65625, -2.5);
		\draw[thin, black] (-0.65625, -2.5) -- (-0.625, -2.5) -- (-0.625, -2.46875) -- (-0.65625, -2.46875) -- (-0.65625, -2.5);
		\draw[thin, black] (-0.75, -2.53125) -- (-0.71875, -2.53125) -- (-0.71875, -2.5) -- (-0.75, -2.5) -- (-0.75, -2.53125);
		\draw[thin, black] (-0.75, -2.53125) -- (-0.71875, -2.53125) -- (-0.71875, -2.5) -- (-0.75, -2.5) -- (-0.75, -2.53125);
		\draw[thin, black] (2.53125, 0.65625) -- (2.5625, 0.65625) -- (2.5625, 0.6875) -- (2.53125, 0.6875) -- (2.53125, 0.65625);
		\draw[thin, black] (2.53125, 0.65625) -- (2.5625, 0.65625) -- (2.5625, 0.6875) -- (2.53125, 0.6875) -- (2.53125, 0.65625);
		\draw[thin, black] (2.4375, 0.65625) -- (2.46875, 0.65625) -- (2.46875, 0.6875) -- (2.4375, 0.6875) -- (2.4375, 0.65625);
		\draw[thin, black] (2.4375, 0.65625) -- (2.46875, 0.65625) -- (2.46875, 0.6875) -- (2.4375, 0.6875) -- (2.4375, 0.65625);
		\draw[thin, black] (-2.5625, -0.6875) -- (-2.53125, -0.6875) -- (-2.53125, -0.65625) -- (-2.5625, -0.65625) -- (-2.5625, -0.6875);
		\draw[thin, black] (-2.5625, -0.6875) -- (-2.53125, -0.6875) -- (-2.53125, -0.65625) -- (-2.5625, -0.65625) -- (-2.5625, -0.6875);
		\draw[thin, black] (1.09375, 0.21875) -- (1.125, 0.21875) -- (1.125, 0.25) -- (1.09375, 0.25) -- (1.09375, 0.21875);
		\draw[thin, black] (1.09375, 0.21875) -- (1.125, 0.21875) -- (1.125, 0.25) -- (1.09375, 0.25) -- (1.09375, 0.21875);
		\draw[thin, black] (-1.125, -0.25) -- (-1.09375, -0.25) -- (-1.09375, -0.21875) -- (-1.125, -0.21875) -- (-1.125, -0.25);
		\draw[thin, black] (-1.125, -0.25) -- (-1.09375, -0.25) -- (-1.09375, -0.21875) -- (-1.125, -0.21875) -- (-1.125, -0.25);
		\draw[thin, black] (1.59375, 1.71875) -- (1.625, 1.71875) -- (1.625, 1.75) -- (1.59375, 1.75) -- (1.59375, 1.71875);
		\draw[thin, black] (1.59375, 1.71875) -- (1.625, 1.71875) -- (1.625, 1.75) -- (1.59375, 1.75) -- (1.59375, 1.71875);
		\draw[thin, black] (1.5625, 1.6875) -- (1.59375, 1.6875) -- (1.59375, 1.71875) -- (1.5625, 1.71875) -- (1.5625, 1.6875);
		\draw[thin, black] (1.5625, 1.6875) -- (1.59375, 1.6875) -- (1.59375, 1.71875) -- (1.5625, 1.71875) -- (1.5625, 1.6875);
		\draw[thin, black] (1.71875, 1.5625) -- (1.75, 1.5625) -- (1.75, 1.59375) -- (1.71875, 1.59375) -- (1.71875, 1.5625);
		\draw[thin, black] (1.71875, 1.5625) -- (1.75, 1.5625) -- (1.75, 1.59375) -- (1.71875, 1.59375) -- (1.71875, 1.5625);
		\draw[thin, black] (1.6875, 1.53125) -- (1.71875, 1.53125) -- (1.71875, 1.5625) -- (1.6875, 1.5625) -- (1.6875, 1.53125);
		\draw[thin, black] (1.6875, 1.53125) -- (1.71875, 1.53125) -- (1.71875, 1.5625) -- (1.6875, 1.5625) -- (1.6875, 1.53125);
		\draw[thin, black] (0.1875, 1.21875) -- (0.21875, 1.21875) -- (0.21875, 1.25) -- (0.1875, 1.25) -- (0.1875, 1.21875);
		\draw[thin, black] (0.1875, 1.21875) -- (0.21875, 1.21875) -- (0.21875, 1.25) -- (0.1875, 1.25) -- (0.1875, 1.21875);
		\draw[thin, black] (0.125, 1.21875) -- (0.15625, 1.21875) -- (0.15625, 1.25) -- (0.125, 1.25) -- (0.125, 1.21875);
		\draw[thin, black] (0.125, 1.21875) -- (0.15625, 1.21875) -- (0.15625, 1.25) -- (0.125, 1.25) -- (0.125, 1.21875);
		\draw[thin, black] (0.15625, 1.1875) -- (0.1875, 1.1875) -- (0.1875, 1.21875) -- (0.15625, 1.21875) -- (0.15625, 1.1875);
		\draw[thin, black] (0.15625, 1.1875) -- (0.1875, 1.1875) -- (0.1875, 1.21875) -- (0.15625, 1.21875) -- (0.15625, 1.1875);
		\draw[thin, black] (1.1875, 0.09375) -- (1.21875, 0.09375) -- (1.21875, 0.125) -- (1.1875, 0.125) -- (1.1875, 0.09375);
		\draw[thin, black] (1.1875, 0.09375) -- (1.21875, 0.09375) -- (1.21875, 0.125) -- (1.1875, 0.125) -- (1.1875, 0.09375);
		\draw[thin, black] (2.4375, 0.71875) -- (2.46875, 0.71875) -- (2.46875, 0.75) -- (2.4375, 0.75) -- (2.4375, 0.71875);
		\draw[thin, black] (2.4375, 0.71875) -- (2.46875, 0.71875) -- (2.46875, 0.75) -- (2.4375, 0.75) -- (2.4375, 0.71875);
		\draw[thin, black] (2.375, 0.71875) -- (2.40625, 0.71875) -- (2.40625, 0.75) -- (2.375, 0.75) -- (2.375, 0.71875);
		\draw[thin, black] (2.375, 0.71875) -- (2.40625, 0.71875) -- (2.40625, 0.75) -- (2.375, 0.75) -- (2.375, 0.71875);
		\draw[thin, black] (2.40625, 0.6875) -- (2.4375, 0.6875) -- (2.4375, 0.71875) -- (2.40625, 0.71875) -- (2.40625, 0.6875);
		\draw[thin, black] (2.40625, 0.6875) -- (2.4375, 0.6875) -- (2.4375, 0.71875) -- (2.40625, 0.71875) -- (2.40625, 0.6875);
		\draw[thin, black] (-1.3125, 1.3125) -- (-1.28125, 1.3125) -- (-1.28125, 1.34375) -- (-1.3125, 1.34375) -- (-1.3125, 1.3125);
		\draw[thin, black] (-1.3125, 1.3125) -- (-1.28125, 1.3125) -- (-1.28125, 1.34375) -- (-1.3125, 1.34375) -- (-1.3125, 1.3125);
		\draw[thin, black] (-1.3125, 1.25) -- (-1.28125, 1.25) -- (-1.28125, 1.28125) -- (-1.3125, 1.28125) -- (-1.3125, 1.25);
		\draw[thin, black] (-1.3125, 1.25) -- (-1.28125, 1.25) -- (-1.28125, 1.28125) -- (-1.3125, 1.28125) -- (-1.3125, 1.25);
		\draw[thin, black] (-1.28125, 1.28125) -- (-1.25, 1.28125) -- (-1.25, 1.3125) -- (-1.28125, 1.3125) -- (-1.28125, 1.28125);
		\draw[thin, black] (-1.28125, 1.28125) -- (-1.25, 1.28125) -- (-1.25, 1.3125) -- (-1.28125, 1.3125) -- (-1.28125, 1.28125);
		\draw[thin, black] (-1.21875, -0.125) -- (-1.1875, -0.125) -- (-1.1875, -0.09375) -- (-1.21875, -0.09375) -- (-1.21875, -0.125);
		\draw[thin, black] (-1.21875, -0.125) -- (-1.1875, -0.125) -- (-1.1875, -0.09375) -- (-1.21875, -0.09375) -- (-1.21875, -0.125);
		\draw[thin, black] (-1.75, -1.59375) -- (-1.71875, -1.59375) -- (-1.71875, -1.5625) -- (-1.75, -1.5625) -- (-1.75, -1.59375);
		\draw[thin, black] (-1.75, -1.59375) -- (-1.71875, -1.59375) -- (-1.71875, -1.5625) -- (-1.75, -1.5625) -- (-1.75, -1.59375);
		\draw[thin, black] (-1.71875, -1.5625) -- (-1.6875, -1.5625) -- (-1.6875, -1.53125) -- (-1.71875, -1.53125) -- (-1.71875, -1.5625);
		\draw[thin, black] (-1.71875, -1.5625) -- (-1.6875, -1.5625) -- (-1.6875, -1.53125) -- (-1.71875, -1.53125) -- (-1.71875, -1.5625);
		\draw[thin, black] (-1.59375, -1.71875) -- (-1.5625, -1.71875) -- (-1.5625, -1.6875) -- (-1.59375, -1.6875) -- (-1.59375, -1.71875);
		\draw[thin, black] (-1.59375, -1.71875) -- (-1.5625, -1.71875) -- (-1.5625, -1.6875) -- (-1.59375, -1.6875) -- (-1.59375, -1.71875);
		\draw[thin, black] (-1.625, -1.75) -- (-1.59375, -1.75) -- (-1.59375, -1.71875) -- (-1.625, -1.71875) -- (-1.625, -1.75);
		\draw[thin, black] (-1.625, -1.75) -- (-1.59375, -1.75) -- (-1.59375, -1.71875) -- (-1.625, -1.71875) -- (-1.625, -1.75);
		\draw[thin, black] (-0.21875, -1.25) -- (-0.1875, -1.25) -- (-0.1875, -1.21875) -- (-0.21875, -1.21875) -- (-0.21875, -1.25);
		\draw[thin, black] (-0.21875, -1.25) -- (-0.1875, -1.25) -- (-0.1875, -1.21875) -- (-0.21875, -1.21875) -- (-0.21875, -1.25);
		\draw[thin, black] (-0.15625, -1.25) -- (-0.125, -1.25) -- (-0.125, -1.21875) -- (-0.15625, -1.21875) -- (-0.15625, -1.25);
		\draw[thin, black] (-0.15625, -1.25) -- (-0.125, -1.25) -- (-0.125, -1.21875) -- (-0.15625, -1.21875) -- (-0.15625, -1.25);
		\draw[thin, black] (-0.1875, -1.21875) -- (-0.15625, -1.21875) -- (-0.15625, -1.1875) -- (-0.1875, -1.1875) -- (-0.1875, -1.21875);
		\draw[thin, black] (-0.1875, -1.21875) -- (-0.15625, -1.21875) -- (-0.15625, -1.1875) -- (-0.1875, -1.1875) -- (-0.1875, -1.21875);
		\draw[thin, black] (-2.46875, -0.75) -- (-2.4375, -0.75) -- (-2.4375, -0.71875) -- (-2.46875, -0.71875) -- (-2.46875, -0.75);
		\draw[thin, black] (-2.46875, -0.75) -- (-2.4375, -0.75) -- (-2.4375, -0.71875) -- (-2.46875, -0.71875) -- (-2.46875, -0.75);
		\draw[thin, black] (-2.40625, -0.75) -- (-2.375, -0.75) -- (-2.375, -0.71875) -- (-2.40625, -0.71875) -- (-2.40625, -0.75);
		\draw[thin, black] (-2.40625, -0.75) -- (-2.375, -0.75) -- (-2.375, -0.71875) -- (-2.40625, -0.71875) -- (-2.40625, -0.75);
		\draw[thin, black] (-2.4375, -0.71875) -- (-2.40625, -0.71875) -- (-2.40625, -0.6875) -- (-2.4375, -0.6875) -- (-2.4375, -0.71875);
		\draw[thin, black] (-2.4375, -0.71875) -- (-2.40625, -0.71875) -- (-2.40625, -0.6875) -- (-2.4375, -0.6875) -- (-2.4375, -0.71875);
		\draw[thin, black] (1.25, -1.28125) -- (1.28125, -1.28125) -- (1.28125, -1.25) -- (1.25, -1.25) -- (1.25, -1.28125);
		\draw[thin, black] (1.25, -1.28125) -- (1.28125, -1.28125) -- (1.28125, -1.25) -- (1.25, -1.25) -- (1.25, -1.28125);
		\draw[thin, black] (1.28125, -1.375) -- (1.3125, -1.375) -- (1.3125, -1.34375) -- (1.28125, -1.34375) -- (1.28125, -1.375);
		\draw[thin, black] (1.28125, -1.375) -- (1.3125, -1.375) -- (1.3125, -1.34375) -- (1.28125, -1.34375) -- (1.28125, -1.375);
		\draw[thin, black] (1.25, -1.34375) -- (1.28125, -1.34375) -- (1.28125, -1.3125) -- (1.25, -1.3125) -- (1.25, -1.34375);
		\draw[thin, black] (1.25, -1.34375) -- (1.28125, -1.34375) -- (1.28125, -1.3125) -- (1.25, -1.3125) -- (1.25, -1.34375);
		\draw[thin, black] (1.28125, -1.3125) -- (1.3125, -1.3125) -- (1.3125, -1.28125) -- (1.28125, -1.28125) -- (1.28125, -1.3125);
		\draw[thin, black] (1.28125, -1.3125) -- (1.3125, -1.3125) -- (1.3125, -1.28125) -- (1.28125, -1.28125) -- (1.28125, -1.3125);
		\draw[thin, black] (0.71875, 2.4375) -- (0.75, 2.4375) -- (0.75, 2.46875) -- (0.71875, 2.46875) -- (0.71875, 2.4375);
		\draw[thin, black] (0.71875, 2.4375) -- (0.75, 2.4375) -- (0.75, 2.46875) -- (0.71875, 2.46875) -- (0.71875, 2.4375);
		\draw[thin, black] (0.6875, 2.46875) -- (0.71875, 2.46875) -- (0.71875, 2.5) -- (0.6875, 2.5) -- (0.6875, 2.46875);
		\draw[thin, black] (0.6875, 2.46875) -- (0.71875, 2.46875) -- (0.71875, 2.5) -- (0.6875, 2.5) -- (0.6875, 2.46875);
		\draw[thin, black] (1.15625, 0.15625) -- (1.1875, 0.15625) -- (1.1875, 0.1875) -- (1.15625, 0.1875) -- (1.15625, 0.15625);
		\draw[thin, black] (1.15625, 0.15625) -- (1.1875, 0.15625) -- (1.1875, 0.1875) -- (1.15625, 0.1875) -- (1.15625, 0.15625);
		\draw[thin, black] (2.5625, 0.625) -- (2.59375, 0.625) -- (2.59375, 0.65625) -- (2.5625, 0.65625) -- (2.5625, 0.625);
		\draw[thin, black] (2.5625, 0.625) -- (2.59375, 0.625) -- (2.59375, 0.65625) -- (2.5625, 0.65625) -- (2.5625, 0.625);
		\draw[thin, black] (-1.1875, -0.1875) -- (-1.15625, -0.1875) -- (-1.15625, -0.15625) -- (-1.1875, -0.15625) -- (-1.1875, -0.1875);
		\draw[thin, black] (-1.1875, -0.1875) -- (-1.15625, -0.1875) -- (-1.15625, -0.15625) -- (-1.1875, -0.15625) -- (-1.1875, -0.1875);
		\draw[thin, black] (-2.59375, -0.65625) -- (-2.5625, -0.65625) -- (-2.5625, -0.625) -- (-2.59375, -0.625) -- (-2.59375, -0.65625);
		\draw[thin, black] (-2.59375, -0.65625) -- (-2.5625, -0.65625) -- (-2.5625, -0.625) -- (-2.59375, -0.625) -- (-2.59375, -0.65625);
		\draw[thin, black] (-0.75, -2.46875) -- (-0.71875, -2.46875) -- (-0.71875, -2.4375) -- (-0.75, -2.4375) -- (-0.75, -2.46875);
		\draw[thin, black] (-0.75, -2.46875) -- (-0.71875, -2.46875) -- (-0.71875, -2.4375) -- (-0.75, -2.4375) -- (-0.75, -2.46875);
		\draw[thin, black] (-0.71875, -2.5) -- (-0.6875, -2.5) -- (-0.6875, -2.46875) -- (-0.71875, -2.46875) -- (-0.71875, -2.5);
		\draw[thin, black] (-0.71875, -2.5) -- (-0.6875, -2.5) -- (-0.6875, -2.46875) -- (-0.71875, -2.46875) -- (-0.71875, -2.5);
		\draw[thin, black] (0.625, 2.5) -- (0.65625, 2.5) -- (0.65625, 2.53125) -- (0.625, 2.53125) -- (0.625, 2.5);
		\draw[thin, black] (0.625, 2.5) -- (0.65625, 2.5) -- (0.65625, 2.53125) -- (0.625, 2.53125) -- (0.625, 2.5);
		\draw[thin, black] (-0.65625, -2.53125) -- (-0.625, -2.53125) -- (-0.625, -2.5) -- (-0.65625, -2.5) -- (-0.65625, -2.53125);
		\draw[thin, black] (-0.65625, -2.53125) -- (-0.625, -2.53125) -- (-0.625, -2.5) -- (-0.65625, -2.5) -- (-0.65625, -2.53125);
		\draw[thin, black] (0.6875, 2.5) -- (0.71875, 2.5) -- (0.71875, 2.53125) -- (0.6875, 2.53125) -- (0.6875, 2.5);
		\draw[thin, black] (0.6875, 2.5) -- (0.71875, 2.5) -- (0.71875, 2.53125) -- (0.6875, 2.53125) -- (0.6875, 2.5);
		\draw[thin, black] (-0.71875, -2.53125) -- (-0.6875, -2.53125) -- (-0.6875, -2.5) -- (-0.71875, -2.5) -- (-0.71875, -2.53125);
		\draw[thin, black] (-0.71875, -2.53125) -- (-0.6875, -2.53125) -- (-0.6875, -2.5) -- (-0.71875, -2.5) -- (-0.71875, -2.53125);
		\draw[thin, black] (0.8125, 2.4375) -- (0.875, 2.4375) -- (0.875, 2.5) -- (0.8125, 2.5) -- (0.8125, 2.4375);
		\draw[thin, black] (0.8125, 2.4375) -- (0.875, 2.4375) -- (0.875, 2.5) -- (0.8125, 2.5) -- (0.8125, 2.4375);
		\draw[thin, black] (0.75, 2.375) -- (0.8125, 2.375) -- (0.8125, 2.4375) -- (0.75, 2.4375) -- (0.75, 2.375);
		\draw[thin, black] (0.75, 2.375) -- (0.8125, 2.375) -- (0.8125, 2.4375) -- (0.75, 2.4375) -- (0.75, 2.375);
		\draw[thin, black] (1.5625, 1.8125) -- (1.625, 1.8125) -- (1.625, 1.875) -- (1.5625, 1.875) -- (1.5625, 1.8125);
		\draw[thin, black] (1.5625, 1.8125) -- (1.625, 1.8125) -- (1.625, 1.875) -- (1.5625, 1.875) -- (1.5625, 1.8125);
		\draw[thin, black] (1.5, 1.75) -- (1.5625, 1.75) -- (1.5625, 1.8125) -- (1.5, 1.8125) -- (1.5, 1.75);
		\draw[thin, black] (1.5, 1.75) -- (1.5625, 1.75) -- (1.5625, 1.8125) -- (1.5, 1.8125) -- (1.5, 1.75);
		\draw[thin, black] (1.4375, 1.9375) -- (1.5, 1.9375) -- (1.5, 2.0) -- (1.4375, 2.0) -- (1.4375, 1.9375);
		\draw[thin, black] (1.4375, 1.9375) -- (1.5, 1.9375) -- (1.5, 2.0) -- (1.4375, 2.0) -- (1.4375, 1.9375);
		\draw[thin, black] (1.375, 1.875) -- (1.4375, 1.875) -- (1.4375, 1.9375) -- (1.375, 1.9375) -- (1.375, 1.875);
		\draw[thin, black] (1.375, 1.875) -- (1.4375, 1.875) -- (1.4375, 1.9375) -- (1.375, 1.9375) -- (1.375, 1.875);
		\draw[thin, black] (1.8125, 1.4375) -- (1.875, 1.4375) -- (1.875, 1.5) -- (1.8125, 1.5) -- (1.8125, 1.4375);
		\draw[thin, black] (1.8125, 1.4375) -- (1.875, 1.4375) -- (1.875, 1.5) -- (1.8125, 1.5) -- (1.8125, 1.4375);
		\draw[thin, black] (1.75, 1.375) -- (1.8125, 1.375) -- (1.8125, 1.4375) -- (1.75, 1.4375) -- (1.75, 1.375);
		\draw[thin, black] (1.75, 1.375) -- (1.8125, 1.375) -- (1.8125, 1.4375) -- (1.75, 1.4375) -- (1.75, 1.375);
		\draw[thin, black] (0.0625, 1.3125) -- (0.125, 1.3125) -- (0.125, 1.375) -- (0.0625, 1.375) -- (0.0625, 1.3125);
		\draw[thin, black] (0.0625, 1.3125) -- (0.125, 1.3125) -- (0.125, 1.375) -- (0.0625, 1.375) -- (0.0625, 1.3125);
		\draw[thin, black] (0.0, 1.25) -- (0.0625, 1.25) -- (0.0625, 1.3125) -- (0.0, 1.3125) -- (0.0, 1.25);
		\draw[thin, black] (0.0, 1.25) -- (0.0625, 1.25) -- (0.0625, 1.3125) -- (0.0, 1.3125) -- (0.0, 1.25);
		\draw[thin, black] (2.0625, 1.0625) -- (2.125, 1.0625) -- (2.125, 1.125) -- (2.0625, 1.125) -- (2.0625, 1.0625);
		\draw[thin, black] (2.0625, 1.0625) -- (2.125, 1.0625) -- (2.125, 1.125) -- (2.0625, 1.125) -- (2.0625, 1.0625);
		\draw[thin, black] (2.0, 1.0) -- (2.0625, 1.0) -- (2.0625, 1.0625) -- (2.0, 1.0625) -- (2.0, 1.0);
		\draw[thin, black] (2.0, 1.0) -- (2.0625, 1.0) -- (2.0625, 1.0625) -- (2.0, 1.0625) -- (2.0, 1.0);
		\draw[thin, black] (2.6875, 0.5625) -- (2.75, 0.5625) -- (2.75, 0.625) -- (2.6875, 0.625) -- (2.6875, 0.5625);
		\draw[thin, black] (2.6875, 0.5625) -- (2.75, 0.5625) -- (2.75, 0.625) -- (2.6875, 0.625) -- (2.6875, 0.5625);
		\draw[thin, black] (2.625, 0.5) -- (2.6875, 0.5) -- (2.6875, 0.5625) -- (2.625, 0.5625) -- (2.625, 0.5);
		\draw[thin, black] (2.625, 0.5) -- (2.6875, 0.5) -- (2.6875, 0.5625) -- (2.625, 0.5625) -- (2.625, 0.5);
		\draw[thin, black] (2.3125, 0.8125) -- (2.375, 0.8125) -- (2.375, 0.875) -- (2.3125, 0.875) -- (2.3125, 0.8125);
		\draw[thin, black] (2.3125, 0.8125) -- (2.375, 0.8125) -- (2.375, 0.875) -- (2.3125, 0.875) -- (2.3125, 0.8125);
		\draw[thin, black] (2.25, 0.75) -- (2.3125, 0.75) -- (2.3125, 0.8125) -- (2.25, 0.8125) -- (2.25, 0.75);
		\draw[thin, black] (2.25, 0.75) -- (2.3125, 0.75) -- (2.3125, 0.8125) -- (2.25, 0.8125) -- (2.25, 0.75);
		\draw[thin, black] (2.1875, 0.9375) -- (2.25, 0.9375) -- (2.25, 1.0) -- (2.1875, 1.0) -- (2.1875, 0.9375);
		\draw[thin, black] (2.1875, 0.9375) -- (2.25, 0.9375) -- (2.25, 1.0) -- (2.1875, 1.0) -- (2.1875, 0.9375);
		\draw[thin, black] (2.125, 0.875) -- (2.1875, 0.875) -- (2.1875, 0.9375) -- (2.125, 0.9375) -- (2.125, 0.875);
		\draw[thin, black] (2.125, 0.875) -- (2.1875, 0.875) -- (2.1875, 0.9375) -- (2.125, 0.9375) -- (2.125, 0.875);
		\draw[thin, black] (-1.375, 1.1875) -- (-1.3125, 1.1875) -- (-1.3125, 1.25) -- (-1.375, 1.25) -- (-1.375, 1.1875);
		\draw[thin, black] (-1.375, 1.1875) -- (-1.3125, 1.1875) -- (-1.3125, 1.25) -- (-1.375, 1.25) -- (-1.375, 1.1875);
		\draw[thin, black] (-1.3125, 1.125) -- (-1.25, 1.125) -- (-1.25, 1.1875) -- (-1.3125, 1.1875) -- (-1.3125, 1.125);
		\draw[thin, black] (-1.3125, 1.125) -- (-1.25, 1.125) -- (-1.25, 1.1875) -- (-1.3125, 1.1875) -- (-1.3125, 1.125);
		\draw[thin, black] (-1.3125, 0.0625) -- (-1.25, 0.0625) -- (-1.25, 0.125) -- (-1.3125, 0.125) -- (-1.3125, 0.0625);
		\draw[thin, black] (-1.3125, 0.0625) -- (-1.25, 0.0625) -- (-1.25, 0.125) -- (-1.3125, 0.125) -- (-1.3125, 0.0625);
		\draw[thin, black] (-1.375, 0.0) -- (-1.3125, 0.0) -- (-1.3125, 0.0625) -- (-1.375, 0.0625) -- (-1.375, 0.0);
		\draw[thin, black] (-1.375, 0.0) -- (-1.3125, 0.0) -- (-1.3125, 0.0625) -- (-1.375, 0.0625) -- (-1.375, 0.0);
		\draw[thin, black] (-1.8125, -1.4375) -- (-1.75, -1.4375) -- (-1.75, -1.375) -- (-1.8125, -1.375) -- (-1.8125, -1.4375);
		\draw[thin, black] (-1.8125, -1.4375) -- (-1.75, -1.4375) -- (-1.75, -1.375) -- (-1.8125, -1.375) -- (-1.8125, -1.4375);
		\draw[thin, black] (-1.875, -1.5) -- (-1.8125, -1.5) -- (-1.8125, -1.4375) -- (-1.875, -1.4375) -- (-1.875, -1.5);
		\draw[thin, black] (-1.875, -1.5) -- (-1.8125, -1.5) -- (-1.8125, -1.4375) -- (-1.875, -1.4375) -- (-1.875, -1.5);
		\draw[thin, black] (-1.5625, -1.8125) -- (-1.5, -1.8125) -- (-1.5, -1.75) -- (-1.5625, -1.75) -- (-1.5625, -1.8125);
		\draw[thin, black] (-1.5625, -1.8125) -- (-1.5, -1.8125) -- (-1.5, -1.75) -- (-1.5625, -1.75) -- (-1.5625, -1.8125);
		\draw[thin, black] (-1.625, -1.875) -- (-1.5625, -1.875) -- (-1.5625, -1.8125) -- (-1.625, -1.8125) -- (-1.625, -1.875);
		\draw[thin, black] (-1.625, -1.875) -- (-1.5625, -1.875) -- (-1.5625, -1.8125) -- (-1.625, -1.8125) -- (-1.625, -1.875);
		\draw[thin, black] (-1.4375, -1.9375) -- (-1.375, -1.9375) -- (-1.375, -1.875) -- (-1.4375, -1.875) -- (-1.4375, -1.9375);
		\draw[thin, black] (-1.4375, -1.9375) -- (-1.375, -1.9375) -- (-1.375, -1.875) -- (-1.4375, -1.875) -- (-1.4375, -1.9375);
		\draw[thin, black] (-1.5, -2.0) -- (-1.4375, -2.0) -- (-1.4375, -1.9375) -- (-1.5, -1.9375) -- (-1.5, -2.0);
		\draw[thin, black] (-1.5, -2.0) -- (-1.4375, -2.0) -- (-1.4375, -1.9375) -- (-1.5, -1.9375) -- (-1.5, -2.0);
		\draw[thin, black] (-0.0625, -1.3125) -- (0.0, -1.3125) -- (0.0, -1.25) -- (-0.0625, -1.25) -- (-0.0625, -1.3125);
		\draw[thin, black] (-0.0625, -1.3125) -- (0.0, -1.3125) -- (0.0, -1.25) -- (-0.0625, -1.25) -- (-0.0625, -1.3125);
		\draw[thin, black] (-0.125, -1.375) -- (-0.0625, -1.375) -- (-0.0625, -1.3125) -- (-0.125, -1.3125) -- (-0.125, -1.375);
		\draw[thin, black] (-0.125, -1.375) -- (-0.0625, -1.375) -- (-0.0625, -1.3125) -- (-0.125, -1.3125) -- (-0.125, -1.375);
		\draw[thin, black] (-2.6875, -0.5625) -- (-2.625, -0.5625) -- (-2.625, -0.5) -- (-2.6875, -0.5) -- (-2.6875, -0.5625);
		\draw[thin, black] (-2.6875, -0.5625) -- (-2.625, -0.5625) -- (-2.625, -0.5) -- (-2.6875, -0.5) -- (-2.6875, -0.5625);
		\draw[thin, black] (-2.75, -0.625) -- (-2.6875, -0.625) -- (-2.6875, -0.5625) -- (-2.75, -0.5625) -- (-2.75, -0.625);
		\draw[thin, black] (-2.75, -0.625) -- (-2.6875, -0.625) -- (-2.6875, -0.5625) -- (-2.75, -0.5625) -- (-2.75, -0.625);
		\draw[thin, black] (-2.3125, -0.8125) -- (-2.25, -0.8125) -- (-2.25, -0.75) -- (-2.3125, -0.75) -- (-2.3125, -0.8125);
		\draw[thin, black] (-2.3125, -0.8125) -- (-2.25, -0.8125) -- (-2.25, -0.75) -- (-2.3125, -0.75) -- (-2.3125, -0.8125);
		\draw[thin, black] (-2.375, -0.875) -- (-2.3125, -0.875) -- (-2.3125, -0.8125) -- (-2.375, -0.8125) -- (-2.375, -0.875);
		\draw[thin, black] (-2.375, -0.875) -- (-2.3125, -0.875) -- (-2.3125, -0.8125) -- (-2.375, -0.8125) -- (-2.375, -0.875);
		\draw[thin, black] (-2.1875, -0.9375) -- (-2.125, -0.9375) -- (-2.125, -0.875) -- (-2.1875, -0.875) -- (-2.1875, -0.9375);
		\draw[thin, black] (-2.1875, -0.9375) -- (-2.125, -0.9375) -- (-2.125, -0.875) -- (-2.1875, -0.875) -- (-2.1875, -0.9375);
		\draw[thin, black] (-2.25, -1.0) -- (-2.1875, -1.0) -- (-2.1875, -0.9375) -- (-2.25, -0.9375) -- (-2.25, -1.0);
		\draw[thin, black] (-2.25, -1.0) -- (-2.1875, -1.0) -- (-2.1875, -0.9375) -- (-2.25, -0.9375) -- (-2.25, -1.0);
		\draw[thin, black] (-2.0625, -1.0625) -- (-2.0, -1.0625) -- (-2.0, -1.0) -- (-2.0625, -1.0) -- (-2.0625, -1.0625);
		\draw[thin, black] (-2.0625, -1.0625) -- (-2.0, -1.0625) -- (-2.0, -1.0) -- (-2.0625, -1.0) -- (-2.0625, -1.0625);
		\draw[thin, black] (-2.125, -1.125) -- (-2.0625, -1.125) -- (-2.0625, -1.0625) -- (-2.125, -1.0625) -- (-2.125, -1.125);
		\draw[thin, black] (-2.125, -1.125) -- (-2.0625, -1.125) -- (-2.0625, -1.0625) -- (-2.125, -1.0625) -- (-2.125, -1.125);
		\draw[thin, black] (-0.8125, -2.4375) -- (-0.75, -2.4375) -- (-0.75, -2.375) -- (-0.8125, -2.375) -- (-0.8125, -2.4375);
		\draw[thin, black] (-0.8125, -2.4375) -- (-0.75, -2.4375) -- (-0.75, -2.375) -- (-0.8125, -2.375) -- (-0.8125, -2.4375);
		\draw[thin, black] (-0.875, -2.5) -- (-0.8125, -2.5) -- (-0.8125, -2.4375) -- (-0.875, -2.4375) -- (-0.875, -2.5);
		\draw[thin, black] (-0.875, -2.5) -- (-0.8125, -2.5) -- (-0.8125, -2.4375) -- (-0.875, -2.4375) -- (-0.875, -2.5);
		\draw[thin, black] (1.3125, -0.0625) -- (1.375, -0.0625) -- (1.375, 0.0) -- (1.3125, 0.0) -- (1.3125, -0.0625);
		\draw[thin, black] (1.3125, -0.0625) -- (1.375, -0.0625) -- (1.375, 0.0) -- (1.3125, 0.0) -- (1.3125, -0.0625);
		\draw[thin, black] (1.25, -0.125) -- (1.3125, -0.125) -- (1.3125, -0.0625) -- (1.25, -0.0625) -- (1.25, -0.125);
		\draw[thin, black] (1.25, -0.125) -- (1.3125, -0.125) -- (1.3125, -0.0625) -- (1.25, -0.0625) -- (1.25, -0.125);
		\draw[thin, black] (1.3125, -1.1875) -- (1.375, -1.1875) -- (1.375, -1.125) -- (1.3125, -1.125) -- (1.3125, -1.1875);
		\draw[thin, black] (1.3125, -1.1875) -- (1.375, -1.1875) -- (1.375, -1.125) -- (1.3125, -1.125) -- (1.3125, -1.1875);
		\draw[thin, black] (0.5625, 2.5625) -- (0.625, 2.5625) -- (0.625, 2.625) -- (0.5625, 2.625) -- (0.5625, 2.5625);
		\draw[thin, black] (0.5625, 2.5625) -- (0.625, 2.5625) -- (0.625, 2.625) -- (0.5625, 2.625) -- (0.5625, 2.5625);
		\draw[thin, black] (1.75, 1.5) -- (1.8125, 1.5) -- (1.8125, 1.5625) -- (1.75, 1.5625) -- (1.75, 1.5);
		\draw[thin, black] (1.75, 1.5) -- (1.8125, 1.5) -- (1.8125, 1.5625) -- (1.75, 1.5625) -- (1.75, 1.5);
		\draw[thin, black] (1.6875, 1.4375) -- (1.75, 1.4375) -- (1.75, 1.5) -- (1.6875, 1.5) -- (1.6875, 1.4375);
		\draw[thin, black] (1.6875, 1.4375) -- (1.75, 1.4375) -- (1.75, 1.5) -- (1.6875, 1.5) -- (1.6875, 1.4375);
		\draw[thin, black] (1.25, 0.0) -- (1.3125, 0.0) -- (1.3125, 0.0625) -- (1.25, 0.0625) -- (1.25, 0.0);
		\draw[thin, black] (1.25, 0.0) -- (1.3125, 0.0) -- (1.3125, 0.0625) -- (1.25, 0.0625) -- (1.25, 0.0);
		\draw[thin, black] (-1.3125, 1.4375) -- (-1.25, 1.4375) -- (-1.25, 1.5) -- (-1.3125, 1.5) -- (-1.3125, 1.4375);
		\draw[thin, black] (-1.3125, 1.4375) -- (-1.25, 1.4375) -- (-1.25, 1.5) -- (-1.3125, 1.5) -- (-1.3125, 1.4375);
		\draw[thin, black] (-1.1875, 1.3125) -- (-1.125, 1.3125) -- (-1.125, 1.375) -- (-1.1875, 1.375) -- (-1.1875, 1.3125);
		\draw[thin, black] (-1.1875, 1.3125) -- (-1.125, 1.3125) -- (-1.125, 1.375) -- (-1.1875, 1.375) -- (-1.1875, 1.3125);
		\draw[thin, black] (-1.25, -0.0625) -- (-1.1875, -0.0625) -- (-1.1875, 0.0) -- (-1.25, 0.0) -- (-1.25, -0.0625);
		\draw[thin, black] (-1.25, -0.0625) -- (-1.1875, -0.0625) -- (-1.1875, 0.0) -- (-1.25, 0.0) -- (-1.25, -0.0625);
		\draw[thin, black] (-1.3125, -0.125) -- (-1.25, -0.125) -- (-1.25, -0.0625) -- (-1.3125, -0.0625) -- (-1.3125, -0.125);
		\draw[thin, black] (-1.3125, -0.125) -- (-1.25, -0.125) -- (-1.25, -0.0625) -- (-1.3125, -0.0625) -- (-1.3125, -0.125);
		\draw[thin, black] (-1.75, -1.5) -- (-1.6875, -1.5) -- (-1.6875, -1.4375) -- (-1.75, -1.4375) -- (-1.75, -1.5);
		\draw[thin, black] (-1.75, -1.5) -- (-1.6875, -1.5) -- (-1.6875, -1.4375) -- (-1.75, -1.4375) -- (-1.75, -1.5);
		\draw[thin, black] (-1.8125, -1.5625) -- (-1.75, -1.5625) -- (-1.75, -1.5) -- (-1.8125, -1.5) -- (-1.8125, -1.5625);
		\draw[thin, black] (-1.8125, -1.5625) -- (-1.75, -1.5625) -- (-1.75, -1.5) -- (-1.8125, -1.5) -- (-1.8125, -1.5625);
		\draw[thin, black] (-0.625, -2.625) -- (-0.5625, -2.625) -- (-0.5625, -2.5625) -- (-0.625, -2.5625) -- (-0.625, -2.625);
		\draw[thin, black] (-0.625, -2.625) -- (-0.5625, -2.625) -- (-0.5625, -2.5625) -- (-0.625, -2.5625) -- (-0.625, -2.625);
		\draw[thin, black] (1.125, -1.375) -- (1.1875, -1.375) -- (1.1875, -1.3125) -- (1.125, -1.3125) -- (1.125, -1.375);
		\draw[thin, black] (1.125, -1.375) -- (1.1875, -1.375) -- (1.1875, -1.3125) -- (1.125, -1.3125) -- (1.125, -1.375);
		\draw[thin, black] (2.625, 0.625) -- (2.6875, 0.625) -- (2.6875, 0.6875) -- (2.625, 0.6875) -- (2.625, 0.625);
		\draw[thin, black] (2.625, 0.625) -- (2.6875, 0.625) -- (2.6875, 0.6875) -- (2.625, 0.6875) -- (2.625, 0.625);
		\draw[thin, black] (-2.6875, -0.6875) -- (-2.625, -0.6875) -- (-2.625, -0.625) -- (-2.6875, -0.625) -- (-2.6875, -0.6875);
		\draw[thin, black] (-2.6875, -0.6875) -- (-2.625, -0.6875) -- (-2.625, -0.625) -- (-2.6875, -0.625) -- (-2.6875, -0.6875);
		\draw[thin, black] (0.75, 2.5) -- (0.8125, 2.5) -- (0.8125, 2.5625) -- (0.75, 2.5625) -- (0.75, 2.5);
		\draw[thin, black] (0.75, 2.5) -- (0.8125, 2.5) -- (0.8125, 2.5625) -- (0.75, 2.5625) -- (0.75, 2.5);
		\draw[thin, black] (0.5, 2.4375) -- (0.5625, 2.4375) -- (0.5625, 2.5) -- (0.5, 2.5) -- (0.5, 2.4375);
		\draw[thin, black] (0.5, 2.4375) -- (0.5625, 2.4375) -- (0.5625, 2.5) -- (0.5, 2.5) -- (0.5, 2.4375);
		\draw[thin, black] (-0.5625, -2.5) -- (-0.5, -2.5) -- (-0.5, -2.4375) -- (-0.5625, -2.4375) -- (-0.5625, -2.5);
		\draw[thin, black] (-0.5625, -2.5) -- (-0.5, -2.5) -- (-0.5, -2.4375) -- (-0.5625, -2.4375) -- (-0.5625, -2.5);
		\draw[thin, black] (-0.8125, -2.5625) -- (-0.75, -2.5625) -- (-0.75, -2.5) -- (-0.8125, -2.5) -- (-0.8125, -2.5625);
		\draw[thin, black] (-0.8125, -2.5625) -- (-0.75, -2.5625) -- (-0.75, -2.5) -- (-0.8125, -2.5) -- (-0.8125, -2.5625);
		\draw[thin, black] (0.125, 1.25) -- (0.1875, 1.25) -- (0.1875, 1.3125) -- (0.125, 1.3125) -- (0.125, 1.25);
		\draw[thin, black] (0.125, 1.25) -- (0.1875, 1.25) -- (0.1875, 1.3125) -- (0.125, 1.3125) -- (0.125, 1.25);
		\draw[thin, black] (0.0625, 1.1875) -- (0.125, 1.1875) -- (0.125, 1.25) -- (0.0625, 1.25) -- (0.0625, 1.1875);
		\draw[thin, black] (0.0625, 1.1875) -- (0.125, 1.1875) -- (0.125, 1.25) -- (0.0625, 1.25) -- (0.0625, 1.1875);
		\draw[thin, black] (1.125, 0.0625) -- (1.1875, 0.0625) -- (1.1875, 0.125) -- (1.125, 0.125) -- (1.125, 0.0625);
		\draw[thin, black] (1.125, 0.0625) -- (1.1875, 0.0625) -- (1.1875, 0.125) -- (1.125, 0.125) -- (1.125, 0.0625);
		\draw[thin, black] (2.375, 0.75) -- (2.4375, 0.75) -- (2.4375, 0.8125) -- (2.375, 0.8125) -- (2.375, 0.75);
		\draw[thin, black] (2.375, 0.75) -- (2.4375, 0.75) -- (2.4375, 0.8125) -- (2.375, 0.8125) -- (2.375, 0.75);
		\draw[thin, black] (2.3125, 0.6875) -- (2.375, 0.6875) -- (2.375, 0.75) -- (2.3125, 0.75) -- (2.3125, 0.6875);
		\draw[thin, black] (2.3125, 0.6875) -- (2.375, 0.6875) -- (2.375, 0.75) -- (2.3125, 0.75) -- (2.3125, 0.6875);
		\draw[thin, black] (-1.1875, -0.125) -- (-1.125, -0.125) -- (-1.125, -0.0625) -- (-1.1875, -0.0625) -- (-1.1875, -0.125);
		\draw[thin, black] (-1.1875, -0.125) -- (-1.125, -0.125) -- (-1.125, -0.0625) -- (-1.1875, -0.0625) -- (-1.1875, -0.125);
		\draw[thin, black] (-0.125, -1.25) -- (-0.0625, -1.25) -- (-0.0625, -1.1875) -- (-0.125, -1.1875) -- (-0.125, -1.25);
		\draw[thin, black] (-0.125, -1.25) -- (-0.0625, -1.25) -- (-0.0625, -1.1875) -- (-0.125, -1.1875) -- (-0.125, -1.25);
		\draw[thin, black] (-0.1875, -1.3125) -- (-0.125, -1.3125) -- (-0.125, -1.25) -- (-0.1875, -1.25) -- (-0.1875, -1.3125);
		\draw[thin, black] (-0.1875, -1.3125) -- (-0.125, -1.3125) -- (-0.125, -1.25) -- (-0.1875, -1.25) -- (-0.1875, -1.3125);
		\draw[thin, black] (-2.375, -0.75) -- (-2.3125, -0.75) -- (-2.3125, -0.6875) -- (-2.375, -0.6875) -- (-2.375, -0.75);
		\draw[thin, black] (-2.375, -0.75) -- (-2.3125, -0.75) -- (-2.3125, -0.6875) -- (-2.375, -0.6875) -- (-2.375, -0.75);
		\draw[thin, black] (-2.4375, -0.8125) -- (-2.375, -0.8125) -- (-2.375, -0.75) -- (-2.4375, -0.75) -- (-2.4375, -0.8125);
		\draw[thin, black] (-2.4375, -0.8125) -- (-2.375, -0.8125) -- (-2.375, -0.75) -- (-2.4375, -0.75) -- (-2.4375, -0.8125);
		\draw[thin, black] (1.25, -1.25) -- (1.3125, -1.25) -- (1.3125, -1.1875) -- (1.25, -1.1875) -- (1.25, -1.25);
		\draw[thin, black] (1.25, -1.25) -- (1.3125, -1.25) -- (1.3125, -1.1875) -- (1.25, -1.1875) -- (1.25, -1.25);
		\draw[thin, black] (1.1875, -1.3125) -- (1.25, -1.3125) -- (1.25, -1.25) -- (1.1875, -1.25) -- (1.1875, -1.3125);
		\draw[thin, black] (1.1875, -1.3125) -- (1.25, -1.3125) -- (1.25, -1.25) -- (1.1875, -1.25) -- (1.1875, -1.3125);
		\draw[thin, black] (1.25, -1.5) -- (1.3125, -1.5) -- (1.3125, -1.4375) -- (1.25, -1.4375) -- (1.25, -1.5);
		\draw[thin, black] (1.25, -1.5) -- (1.3125, -1.5) -- (1.3125, -1.4375) -- (1.25, -1.4375) -- (1.25, -1.5);
		\draw[thin, black] (1.3125, -1.3125) -- (1.375, -1.3125) -- (1.375, -1.25) -- (1.3125, -1.25) -- (1.3125, -1.3125);
		\draw[thin, black] (1.3125, -1.3125) -- (1.375, -1.3125) -- (1.375, -1.25) -- (1.3125, -1.25) -- (1.3125, -1.3125);
		\draw[thin, black] (1.1875, 0.125) -- (1.25, 0.125) -- (1.25, 0.1875) -- (1.1875, 0.1875) -- (1.1875, 0.125);
		\draw[thin, black] (1.1875, 0.125) -- (1.25, 0.125) -- (1.25, 0.1875) -- (1.1875, 0.1875) -- (1.1875, 0.125);
		\draw[thin, black] (2.5625, 0.5625) -- (2.625, 0.5625) -- (2.625, 0.625) -- (2.5625, 0.625) -- (2.5625, 0.5625);
		\draw[thin, black] (2.5625, 0.5625) -- (2.625, 0.5625) -- (2.625, 0.625) -- (2.5625, 0.625) -- (2.5625, 0.5625);
		\draw[thin, black] (-1.25, -0.1875) -- (-1.1875, -0.1875) -- (-1.1875, -0.125) -- (-1.25, -0.125) -- (-1.25, -0.1875);
		\draw[thin, black] (-1.25, -0.1875) -- (-1.1875, -0.1875) -- (-1.1875, -0.125) -- (-1.25, -0.125) -- (-1.25, -0.1875);
		\draw[thin, black] (-2.625, -0.625) -- (-2.5625, -0.625) -- (-2.5625, -0.5625) -- (-2.625, -0.5625) -- (-2.625, -0.625);
		\draw[thin, black] (-2.625, -0.625) -- (-2.5625, -0.625) -- (-2.5625, -0.5625) -- (-2.625, -0.5625) -- (-2.625, -0.625);
		\draw[thin, black] (0.6875, 2.375) -- (0.75, 2.375) -- (0.75, 2.4375) -- (0.6875, 2.4375) -- (0.6875, 2.375);
		\draw[thin, black] (0.6875, 2.375) -- (0.75, 2.375) -- (0.75, 2.4375) -- (0.6875, 2.4375) -- (0.6875, 2.375);
		\draw[thin, black] (0.8125, 2.375) -- (0.875, 2.375) -- (0.875, 2.4375) -- (0.8125, 2.4375) -- (0.8125, 2.375);
		\draw[thin, black] (0.8125, 2.375) -- (0.875, 2.375) -- (0.875, 2.4375) -- (0.8125, 2.4375) -- (0.8125, 2.375);
		\draw[thin, black] (1.5, 1.6875) -- (1.5625, 1.6875) -- (1.5625, 1.75) -- (1.5, 1.75) -- (1.5, 1.6875);
		\draw[thin, black] (1.5, 1.6875) -- (1.5625, 1.6875) -- (1.5625, 1.75) -- (1.5, 1.75) -- (1.5, 1.6875);
		\draw[thin, black] (1.5, 1.8125) -- (1.5625, 1.8125) -- (1.5625, 1.875) -- (1.5, 1.875) -- (1.5, 1.8125);
		\draw[thin, black] (1.5, 1.8125) -- (1.5625, 1.8125) -- (1.5625, 1.875) -- (1.5, 1.875) -- (1.5, 1.8125);
		\draw[thin, black] (1.5625, 1.75) -- (1.625, 1.75) -- (1.625, 1.8125) -- (1.5625, 1.8125) -- (1.5625, 1.75);
		\draw[thin, black] (1.5625, 1.75) -- (1.625, 1.75) -- (1.625, 1.8125) -- (1.5625, 1.8125) -- (1.5625, 1.75);
		\draw[thin, black] (1.8125, 1.375) -- (1.875, 1.375) -- (1.875, 1.4375) -- (1.8125, 1.4375) -- (1.8125, 1.375);
		\draw[thin, black] (1.8125, 1.375) -- (1.875, 1.375) -- (1.875, 1.4375) -- (1.8125, 1.4375) -- (1.8125, 1.375);
		\draw[thin, black] (0.0, 1.3125) -- (0.0625, 1.3125) -- (0.0625, 1.375) -- (0.0, 1.375) -- (0.0, 1.3125);
		\draw[thin, black] (0.0, 1.3125) -- (0.0625, 1.3125) -- (0.0625, 1.375) -- (0.0, 1.375) -- (0.0, 1.3125);
		\draw[thin, black] (-1.375, 1.25) -- (-1.3125, 1.25) -- (-1.3125, 1.3125) -- (-1.375, 1.3125) -- (-1.375, 1.25);
		\draw[thin, black] (-1.375, 1.25) -- (-1.3125, 1.25) -- (-1.3125, 1.3125) -- (-1.375, 1.3125) -- (-1.375, 1.25);
		\draw[thin, black] (-1.375, 1.125) -- (-1.3125, 1.125) -- (-1.3125, 1.1875) -- (-1.375, 1.1875) -- (-1.375, 1.125);
		\draw[thin, black] (-1.375, 1.125) -- (-1.3125, 1.125) -- (-1.3125, 1.1875) -- (-1.375, 1.1875) -- (-1.375, 1.125);
		\draw[thin, black] (-1.3125, 1.1875) -- (-1.25, 1.1875) -- (-1.25, 1.25) -- (-1.3125, 1.25) -- (-1.3125, 1.1875);
		\draw[thin, black] (-1.3125, 1.1875) -- (-1.25, 1.1875) -- (-1.25, 1.25) -- (-1.3125, 1.25) -- (-1.3125, 1.1875);
		\draw[thin, black] (-1.375, -0.0625) -- (-1.3125, -0.0625) -- (-1.3125, 0.0) -- (-1.375, 0.0) -- (-1.375, -0.0625);
		\draw[thin, black] (-1.375, -0.0625) -- (-1.3125, -0.0625) -- (-1.3125, 0.0) -- (-1.375, 0.0) -- (-1.375, -0.0625);
		\draw[thin, black] (-1.375, 0.0625) -- (-1.3125, 0.0625) -- (-1.3125, 0.125) -- (-1.375, 0.125) -- (-1.375, 0.0625);
		\draw[thin, black] (-1.375, 0.0625) -- (-1.3125, 0.0625) -- (-1.3125, 0.125) -- (-1.375, 0.125) -- (-1.375, 0.0625);
		\draw[thin, black] (-1.875, -1.4375) -- (-1.8125, -1.4375) -- (-1.8125, -1.375) -- (-1.875, -1.375) -- (-1.875, -1.4375);
		\draw[thin, black] (-1.875, -1.4375) -- (-1.8125, -1.4375) -- (-1.8125, -1.375) -- (-1.875, -1.375) -- (-1.875, -1.4375);
		\draw[thin, black] (-1.5625, -1.75) -- (-1.5, -1.75) -- (-1.5, -1.6875) -- (-1.5625, -1.6875) -- (-1.5625, -1.75);
		\draw[thin, black] (-1.5625, -1.75) -- (-1.5, -1.75) -- (-1.5, -1.6875) -- (-1.5625, -1.6875) -- (-1.5625, -1.75);
		\draw[thin, black] (-1.5625, -1.875) -- (-1.5, -1.875) -- (-1.5, -1.8125) -- (-1.5625, -1.8125) -- (-1.5625, -1.875);
		\draw[thin, black] (-1.5625, -1.875) -- (-1.5, -1.875) -- (-1.5, -1.8125) -- (-1.5625, -1.8125) -- (-1.5625, -1.875);
		\draw[thin, black] (-1.625, -1.8125) -- (-1.5625, -1.8125) -- (-1.5625, -1.75) -- (-1.625, -1.75) -- (-1.625, -1.8125);
		\draw[thin, black] (-1.625, -1.8125) -- (-1.5625, -1.8125) -- (-1.5625, -1.75) -- (-1.625, -1.75) -- (-1.625, -1.8125);
		\draw[thin, black] (-0.0625, -1.375) -- (0.0, -1.375) -- (0.0, -1.3125) -- (-0.0625, -1.3125) -- (-0.0625, -1.375);
		\draw[thin, black] (-0.0625, -1.375) -- (0.0, -1.375) -- (0.0, -1.3125) -- (-0.0625, -1.3125) -- (-0.0625, -1.375);
		\draw[thin, black] (-0.75, -2.4375) -- (-0.6875, -2.4375) -- (-0.6875, -2.375) -- (-0.75, -2.375) -- (-0.75, -2.4375);
		\draw[thin, black] (-0.75, -2.4375) -- (-0.6875, -2.4375) -- (-0.6875, -2.375) -- (-0.75, -2.375) -- (-0.75, -2.4375);
		\draw[thin, black] (-0.875, -2.4375) -- (-0.8125, -2.4375) -- (-0.8125, -2.375) -- (-0.875, -2.375) -- (-0.875, -2.4375);
		\draw[thin, black] (-0.875, -2.4375) -- (-0.8125, -2.4375) -- (-0.8125, -2.375) -- (-0.875, -2.375) -- (-0.875, -2.4375);
		\draw[thin, black] (1.3125, -0.125) -- (1.375, -0.125) -- (1.375, -0.0625) -- (1.3125, -0.0625) -- (1.3125, -0.125);
		\draw[thin, black] (1.3125, -0.125) -- (1.375, -0.125) -- (1.375, -0.0625) -- (1.3125, -0.0625) -- (1.3125, -0.125);
		\draw[thin, black] (0.5, 2.5625) -- (0.5625, 2.5625) -- (0.5625, 2.625) -- (0.5, 2.625) -- (0.5, 2.5625);
		\draw[thin, black] (0.5, 2.5625) -- (0.5625, 2.5625) -- (0.5625, 2.625) -- (0.5, 2.625) -- (0.5, 2.5625);
		\draw[thin, black] (0.5625, 2.5) -- (0.625, 2.5) -- (0.625, 2.5625) -- (0.5625, 2.5625) -- (0.5625, 2.5);
		\draw[thin, black] (0.5625, 2.5) -- (0.625, 2.5) -- (0.625, 2.5625) -- (0.5625, 2.5625) -- (0.5625, 2.5);
		\draw[thin, black] (1.6875, 1.375) -- (1.75, 1.375) -- (1.75, 1.4375) -- (1.6875, 1.4375) -- (1.6875, 1.375);
		\draw[thin, black] (1.6875, 1.375) -- (1.75, 1.375) -- (1.75, 1.4375) -- (1.6875, 1.4375) -- (1.6875, 1.375);
		\draw[thin, black] (1.75, 1.4375) -- (1.8125, 1.4375) -- (1.8125, 1.5) -- (1.75, 1.5) -- (1.75, 1.4375);
		\draw[thin, black] (1.75, 1.4375) -- (1.8125, 1.4375) -- (1.8125, 1.5) -- (1.75, 1.5) -- (1.75, 1.4375);
		\draw[thin, black] (1.25, 0.0625) -- (1.3125, 0.0625) -- (1.3125, 0.125) -- (1.25, 0.125) -- (1.25, 0.0625);
		\draw[thin, black] (1.25, 0.0625) -- (1.3125, 0.0625) -- (1.3125, 0.125) -- (1.25, 0.125) -- (1.25, 0.0625);
		\draw[thin, black] (1.1875, 0.0) -- (1.25, 0.0) -- (1.25, 0.0625) -- (1.1875, 0.0625) -- (1.1875, 0.0);
		\draw[thin, black] (1.1875, 0.0) -- (1.25, 0.0) -- (1.25, 0.0625) -- (1.1875, 0.0625) -- (1.1875, 0.0);
		\draw[thin, black] (1.3125, 0.0) -- (1.375, 0.0) -- (1.375, 0.0625) -- (1.3125, 0.0625) -- (1.3125, 0.0);
		\draw[thin, black] (1.3125, 0.0) -- (1.375, 0.0) -- (1.375, 0.0625) -- (1.3125, 0.0625) -- (1.3125, 0.0);
		\draw[thin, black] (-1.375, 1.4375) -- (-1.3125, 1.4375) -- (-1.3125, 1.5) -- (-1.375, 1.5) -- (-1.375, 1.4375);
		\draw[thin, black] (-1.375, 1.4375) -- (-1.3125, 1.4375) -- (-1.3125, 1.5) -- (-1.375, 1.5) -- (-1.375, 1.4375);
		\draw[thin, black] (-1.3125, 1.375) -- (-1.25, 1.375) -- (-1.25, 1.4375) -- (-1.3125, 1.4375) -- (-1.3125, 1.375);
		\draw[thin, black] (-1.3125, 1.375) -- (-1.25, 1.375) -- (-1.25, 1.4375) -- (-1.3125, 1.4375) -- (-1.3125, 1.375);
		\draw[thin, black] (-1.25, 1.3125) -- (-1.1875, 1.3125) -- (-1.1875, 1.375) -- (-1.25, 1.375) -- (-1.25, 1.3125);
		\draw[thin, black] (-1.25, 1.3125) -- (-1.1875, 1.3125) -- (-1.1875, 1.375) -- (-1.25, 1.375) -- (-1.25, 1.3125);
		\draw[thin, black] (-1.75, -1.4375) -- (-1.6875, -1.4375) -- (-1.6875, -1.375) -- (-1.75, -1.375) -- (-1.75, -1.4375);
		\draw[thin, black] (-1.75, -1.4375) -- (-1.6875, -1.4375) -- (-1.6875, -1.375) -- (-1.75, -1.375) -- (-1.75, -1.4375);
		\draw[thin, black] (-1.8125, -1.5) -- (-1.75, -1.5) -- (-1.75, -1.4375) -- (-1.8125, -1.4375) -- (-1.8125, -1.5);
		\draw[thin, black] (-1.8125, -1.5) -- (-1.75, -1.5) -- (-1.75, -1.4375) -- (-1.8125, -1.4375) -- (-1.8125, -1.5);
		\draw[thin, black] (-0.5625, -2.625) -- (-0.5, -2.625) -- (-0.5, -2.5625) -- (-0.5625, -2.5625) -- (-0.5625, -2.625);
		\draw[thin, black] (-0.5625, -2.625) -- (-0.5, -2.625) -- (-0.5, -2.5625) -- (-0.5625, -2.5625) -- (-0.5625, -2.625);
		\draw[thin, black] (-0.625, -2.5625) -- (-0.5625, -2.5625) -- (-0.5625, -2.5) -- (-0.625, -2.5) -- (-0.625, -2.5625);
		\draw[thin, black] (-0.625, -2.5625) -- (-0.5625, -2.5625) -- (-0.5625, -2.5) -- (-0.625, -2.5) -- (-0.625, -2.5625);
		\draw[thin, black] (0.8125, 2.5) -- (0.875, 2.5) -- (0.875, 2.5625) -- (0.8125, 2.5625) -- (0.8125, 2.5);
		\draw[thin, black] (0.8125, 2.5) -- (0.875, 2.5) -- (0.875, 2.5625) -- (0.8125, 2.5625) -- (0.8125, 2.5);
		\draw[thin, black] (-0.875, -2.5625) -- (-0.8125, -2.5625) -- (-0.8125, -2.5) -- (-0.875, -2.5) -- (-0.875, -2.5625);
		\draw[thin, black] (-0.875, -2.5625) -- (-0.8125, -2.5625) -- (-0.8125, -2.5) -- (-0.875, -2.5) -- (-0.875, -2.5625);
		\draw[thin, black] (0.125, 1.3125) -- (0.1875, 1.3125) -- (0.1875, 1.375) -- (0.125, 1.375) -- (0.125, 1.3125);
		\draw[thin, black] (0.125, 1.3125) -- (0.1875, 1.3125) -- (0.1875, 1.375) -- (0.125, 1.375) -- (0.125, 1.3125);
		\draw[thin, black] (0.0625, 1.25) -- (0.125, 1.25) -- (0.125, 1.3125) -- (0.0625, 1.3125) -- (0.0625, 1.25);
		\draw[thin, black] (0.0625, 1.25) -- (0.125, 1.25) -- (0.125, 1.3125) -- (0.0625, 1.3125) -- (0.0625, 1.25);
		\draw[thin, black] (2.375, 0.8125) -- (2.4375, 0.8125) -- (2.4375, 0.875) -- (2.375, 0.875) -- (2.375, 0.8125);
		\draw[thin, black] (2.375, 0.8125) -- (2.4375, 0.8125) -- (2.4375, 0.875) -- (2.375, 0.875) -- (2.375, 0.8125);
		\draw[thin, black] (2.3125, 0.75) -- (2.375, 0.75) -- (2.375, 0.8125) -- (2.3125, 0.8125) -- (2.3125, 0.75);
		\draw[thin, black] (2.3125, 0.75) -- (2.375, 0.75) -- (2.375, 0.8125) -- (2.3125, 0.8125) -- (2.3125, 0.75);
		\draw[thin, black] (-0.1875, -1.375) -- (-0.125, -1.375) -- (-0.125, -1.3125) -- (-0.1875, -1.3125) -- (-0.1875, -1.375);
		\draw[thin, black] (-0.1875, -1.375) -- (-0.125, -1.375) -- (-0.125, -1.3125) -- (-0.1875, -1.3125) -- (-0.1875, -1.375);
		\draw[thin, black] (-0.125, -1.3125) -- (-0.0625, -1.3125) -- (-0.0625, -1.25) -- (-0.125, -1.25) -- (-0.125, -1.3125);
		\draw[thin, black] (-0.125, -1.3125) -- (-0.0625, -1.3125) -- (-0.0625, -1.25) -- (-0.125, -1.25) -- (-0.125, -1.3125);
		\draw[thin, black] (-2.4375, -0.875) -- (-2.375, -0.875) -- (-2.375, -0.8125) -- (-2.4375, -0.8125) -- (-2.4375, -0.875);
		\draw[thin, black] (-2.4375, -0.875) -- (-2.375, -0.875) -- (-2.375, -0.8125) -- (-2.4375, -0.8125) -- (-2.4375, -0.875);
		\draw[thin, black] (-2.375, -0.8125) -- (-2.3125, -0.8125) -- (-2.3125, -0.75) -- (-2.375, -0.75) -- (-2.375, -0.8125);
		\draw[thin, black] (-2.375, -0.8125) -- (-2.3125, -0.8125) -- (-2.3125, -0.75) -- (-2.375, -0.75) -- (-2.375, -0.8125);
		\draw[thin, black] (1.25, -1.1875) -- (1.3125, -1.1875) -- (1.3125, -1.125) -- (1.25, -1.125) -- (1.25, -1.1875);
		\draw[thin, black] (1.25, -1.1875) -- (1.3125, -1.1875) -- (1.3125, -1.125) -- (1.25, -1.125) -- (1.25, -1.1875);
		\draw[thin, black] (1.1875, -1.375) -- (1.25, -1.375) -- (1.25, -1.3125) -- (1.1875, -1.3125) -- (1.1875, -1.375);
		\draw[thin, black] (1.1875, -1.375) -- (1.25, -1.375) -- (1.25, -1.3125) -- (1.1875, -1.3125) -- (1.1875, -1.375);
		\draw[thin, black] (1.3125, -1.5) -- (1.375, -1.5) -- (1.375, -1.4375) -- (1.3125, -1.4375) -- (1.3125, -1.5);
		\draw[thin, black] (1.3125, -1.5) -- (1.375, -1.5) -- (1.375, -1.4375) -- (1.3125, -1.4375) -- (1.3125, -1.5);
		\draw[thin, black] (1.25, -1.4375) -- (1.3125, -1.4375) -- (1.3125, -1.375) -- (1.25, -1.375) -- (1.25, -1.4375);
		\draw[thin, black] (1.25, -1.4375) -- (1.3125, -1.4375) -- (1.3125, -1.375) -- (1.25, -1.375) -- (1.25, -1.4375);
		\draw[thin, black] (1.3125, -1.25) -- (1.375, -1.25) -- (1.375, -1.1875) -- (1.3125, -1.1875) -- (1.3125, -1.25);
		\draw[thin, black] (1.3125, -1.25) -- (1.375, -1.25) -- (1.375, -1.1875) -- (1.3125, -1.1875) -- (1.3125, -1.25);
		\draw[thin, black] (2.5625, 0.5) -- (2.625, 0.5) -- (2.625, 0.5625) -- (2.5625, 0.5625) -- (2.5625, 0.5);
		\draw[thin, black] (2.5625, 0.5) -- (2.625, 0.5) -- (2.625, 0.5625) -- (2.5625, 0.5625) -- (2.5625, 0.5);
		\draw[thin, black] (2.625, 0.5625) -- (2.6875, 0.5625) -- (2.6875, 0.625) -- (2.625, 0.625) -- (2.625, 0.5625);
		\draw[thin, black] (2.625, 0.5625) -- (2.6875, 0.5625) -- (2.6875, 0.625) -- (2.625, 0.625) -- (2.625, 0.5625);
		\draw[thin, black] (-2.625, -0.5625) -- (-2.5625, -0.5625) -- (-2.5625, -0.5) -- (-2.625, -0.5) -- (-2.625, -0.5625);
		\draw[thin, black] (-2.625, -0.5625) -- (-2.5625, -0.5625) -- (-2.5625, -0.5) -- (-2.625, -0.5) -- (-2.625, -0.5625);
		\draw[thin, black] (-2.6875, -0.625) -- (-2.625, -0.625) -- (-2.625, -0.5625) -- (-2.6875, -0.5625) -- (-2.6875, -0.625);
		\draw[thin, black] (-2.6875, -0.625) -- (-2.625, -0.625) -- (-2.625, -0.5625) -- (-2.6875, -0.5625) -- (-2.6875, -0.625);
		\draw[thin, black] (-1.3125, -0.0625) -- (-1.25, -0.0625) -- (-1.25, 0.0) -- (-1.3125, 0.0) -- (-1.3125, -0.0625);
		\draw[thin, black] (-1.3125, -0.0625) -- (-1.25, -0.0625) -- (-1.25, 0.0) -- (-1.3125, 0.0) -- (-1.3125, -0.0625);
		\draw[thin, black] (0.5625, 2.4375) -- (0.625, 2.4375) -- (0.625, 2.5) -- (0.5625, 2.5) -- (0.5625, 2.4375);
		\draw[thin, black] (0.5625, 2.4375) -- (0.625, 2.4375) -- (0.625, 2.5) -- (0.5625, 2.5) -- (0.5625, 2.4375);
		\draw[thin, black] (-0.625, -2.5) -- (-0.5625, -2.5) -- (-0.5625, -2.4375) -- (-0.625, -2.4375) -- (-0.625, -2.5);
		\draw[thin, black] (-0.625, -2.5) -- (-0.5625, -2.5) -- (-0.5625, -2.4375) -- (-0.625, -2.4375) -- (-0.625, -2.5);
		\draw[thin, black] (0.875, 2.25) -- (1.0, 2.25) -- (1.0, 2.375) -- (0.875, 2.375) -- (0.875, 2.25);
		\draw[thin, black] (0.875, 2.25) -- (1.0, 2.25) -- (1.0, 2.375) -- (0.875, 2.375) -- (0.875, 2.25);
		\draw[thin, black] (1.125, 2.375) -- (1.25, 2.375) -- (1.25, 2.5) -- (1.125, 2.5) -- (1.125, 2.375);
		\draw[thin, black] (1.125, 2.375) -- (1.25, 2.375) -- (1.25, 2.5) -- (1.125, 2.5) -- (1.125, 2.375);
		\draw[thin, black] (1.375, 2.125) -- (1.5, 2.125) -- (1.5, 2.25) -- (1.375, 2.25) -- (1.375, 2.125);
		\draw[thin, black] (1.375, 2.125) -- (1.5, 2.125) -- (1.5, 2.25) -- (1.375, 2.25) -- (1.375, 2.125);
		\draw[thin, black] (1.25, 2.0) -- (1.375, 2.0) -- (1.375, 2.125) -- (1.25, 2.125) -- (1.25, 2.0);
		\draw[thin, black] (1.25, 2.0) -- (1.375, 2.0) -- (1.375, 2.125) -- (1.25, 2.125) -- (1.25, 2.0);
		\draw[thin, black] (1.875, 1.25) -- (2.0, 1.25) -- (2.0, 1.375) -- (1.875, 1.375) -- (1.875, 1.25);
		\draw[thin, black] (1.875, 1.25) -- (2.0, 1.25) -- (2.0, 1.375) -- (1.875, 1.375) -- (1.875, 1.25);
		\draw[thin, black] (2.125, 1.125) -- (2.25, 1.125) -- (2.25, 1.25) -- (2.125, 1.25) -- (2.125, 1.125);
		\draw[thin, black] (2.125, 1.125) -- (2.25, 1.125) -- (2.25, 1.25) -- (2.125, 1.25) -- (2.125, 1.125);
		\draw[thin, black] (-1.5, 1.0) -- (-1.375, 1.0) -- (-1.375, 1.125) -- (-1.5, 1.125) -- (-1.5, 1.0);
		\draw[thin, black] (-1.5, 1.0) -- (-1.375, 1.0) -- (-1.375, 1.125) -- (-1.5, 1.125) -- (-1.5, 1.0);
		\draw[thin, black] (-1.375, 0.875) -- (-1.25, 0.875) -- (-1.25, 1.0) -- (-1.375, 1.0) -- (-1.375, 0.875);
		\draw[thin, black] (-1.375, 0.875) -- (-1.25, 0.875) -- (-1.25, 1.0) -- (-1.375, 1.0) -- (-1.375, 0.875);
		\draw[thin, black] (-1.375, 0.375) -- (-1.25, 0.375) -- (-1.25, 0.5) -- (-1.375, 0.5) -- (-1.375, 0.375);
		\draw[thin, black] (-1.375, 0.375) -- (-1.25, 0.375) -- (-1.25, 0.5) -- (-1.375, 0.5) -- (-1.375, 0.375);
		\draw[thin, black] (-1.5, 0.25) -- (-1.375, 0.25) -- (-1.375, 0.375) -- (-1.5, 0.375) -- (-1.5, 0.25);
		\draw[thin, black] (-1.5, 0.25) -- (-1.375, 0.25) -- (-1.375, 0.375) -- (-1.5, 0.375) -- (-1.5, 0.25);
		\draw[thin, black] (-2.0, -1.375) -- (-1.875, -1.375) -- (-1.875, -1.25) -- (-2.0, -1.25) -- (-2.0, -1.375);
		\draw[thin, black] (-2.0, -1.375) -- (-1.875, -1.375) -- (-1.875, -1.25) -- (-2.0, -1.25) -- (-2.0, -1.375);
		\draw[thin, black] (-2.25, -1.25) -- (-2.125, -1.25) -- (-2.125, -1.125) -- (-2.25, -1.125) -- (-2.25, -1.25);
		\draw[thin, black] (-2.25, -1.25) -- (-2.125, -1.25) -- (-2.125, -1.125) -- (-2.25, -1.125) -- (-2.25, -1.25);
		\draw[thin, black] (-1.0, -2.375) -- (-0.875, -2.375) -- (-0.875, -2.25) -- (-1.0, -2.25) -- (-1.0, -2.375);
		\draw[thin, black] (-1.0, -2.375) -- (-0.875, -2.375) -- (-0.875, -2.25) -- (-1.0, -2.25) -- (-1.0, -2.375);
		\draw[thin, black] (-1.375, -2.125) -- (-1.25, -2.125) -- (-1.25, -2.0) -- (-1.375, -2.0) -- (-1.375, -2.125);
		\draw[thin, black] (-1.375, -2.125) -- (-1.25, -2.125) -- (-1.25, -2.0) -- (-1.375, -2.0) -- (-1.375, -2.125);
		\draw[thin, black] (-1.5, -2.25) -- (-1.375, -2.25) -- (-1.375, -2.125) -- (-1.5, -2.125) -- (-1.5, -2.25);
		\draw[thin, black] (-1.5, -2.25) -- (-1.375, -2.25) -- (-1.375, -2.125) -- (-1.5, -2.125) -- (-1.5, -2.25);
		\draw[thin, black] (-1.25, -2.375) -- (-1.125, -2.375) -- (-1.125, -2.25) -- (-1.25, -2.25) -- (-1.25, -2.375);
		\draw[thin, black] (-1.25, -2.375) -- (-1.125, -2.375) -- (-1.125, -2.25) -- (-1.25, -2.25) -- (-1.25, -2.375);
		\draw[thin, black] (-1.125, -2.5) -- (-1.0, -2.5) -- (-1.0, -2.375) -- (-1.125, -2.375) -- (-1.125, -2.5);
		\draw[thin, black] (-1.125, -2.5) -- (-1.0, -2.5) -- (-1.0, -2.375) -- (-1.125, -2.375) -- (-1.125, -2.5);
		\draw[thin, black] (1.375, -0.25) -- (1.5, -0.25) -- (1.5, -0.125) -- (1.375, -0.125) -- (1.375, -0.25);
		\draw[thin, black] (1.375, -0.25) -- (1.5, -0.25) -- (1.5, -0.125) -- (1.375, -0.125) -- (1.375, -0.25);
		\draw[thin, black] (1.25, -0.375) -- (1.375, -0.375) -- (1.375, -0.25) -- (1.25, -0.25) -- (1.25, -0.375);
		\draw[thin, black] (1.25, -0.375) -- (1.375, -0.375) -- (1.375, -0.25) -- (1.25, -0.25) -- (1.25, -0.375);
		\draw[thin, black] (1.25, -0.875) -- (1.375, -0.875) -- (1.375, -0.75) -- (1.25, -0.75) -- (1.25, -0.875);
		\draw[thin, black] (1.25, -0.875) -- (1.375, -0.875) -- (1.375, -0.75) -- (1.25, -0.75) -- (1.25, -0.875);
		\draw[thin, black] (1.375, -1.0) -- (1.5, -1.0) -- (1.5, -0.875) -- (1.375, -0.875) -- (1.375, -1.0);
		\draw[thin, black] (1.375, -1.0) -- (1.5, -1.0) -- (1.5, -0.875) -- (1.375, -0.875) -- (1.375, -1.0);
		\draw[thin, black] (-1.125, 1.375) -- (-1.0, 1.375) -- (-1.0, 1.5) -- (-1.125, 1.5) -- (-1.125, 1.375);
		\draw[thin, black] (-1.125, 1.375) -- (-1.0, 1.375) -- (-1.0, 1.5) -- (-1.125, 1.5) -- (-1.125, 1.375);
		\draw[thin, black] (1.0, -1.5) -- (1.125, -1.5) -- (1.125, -1.375) -- (1.0, -1.375) -- (1.0, -1.5);
		\draw[thin, black] (1.0, -1.5) -- (1.125, -1.5) -- (1.125, -1.375) -- (1.0, -1.375) -- (1.0, -1.5);
		\draw[thin, black] (-0.125, 1.375) -- (0.0, 1.375) -- (0.0, 1.5) -- (-0.125, 1.5) -- (-0.125, 1.375);
		\draw[thin, black] (-0.125, 1.375) -- (0.0, 1.375) -- (0.0, 1.5) -- (-0.125, 1.5) -- (-0.125, 1.375);
		\draw[thin, black] (1.75, 1.125) -- (1.875, 1.125) -- (1.875, 1.25) -- (1.75, 1.25) -- (1.75, 1.125);
		\draw[thin, black] (1.75, 1.125) -- (1.875, 1.125) -- (1.875, 1.25) -- (1.75, 1.25) -- (1.75, 1.125);
		\draw[thin, black] (1.875, 1.0) -- (2.0, 1.0) -- (2.0, 1.125) -- (1.875, 1.125) -- (1.875, 1.0);
		\draw[thin, black] (1.875, 1.0) -- (2.0, 1.0) -- (2.0, 1.125) -- (1.875, 1.125) -- (1.875, 1.0);
		\draw[thin, black] (2.875, 0.5) -- (3.0, 0.5) -- (3.0, 0.625) -- (2.875, 0.625) -- (2.875, 0.5);
		\draw[thin, black] (2.875, 0.5) -- (3.0, 0.5) -- (3.0, 0.625) -- (2.875, 0.625) -- (2.875, 0.5);
		\draw[thin, black] (2.625, 0.375) -- (2.75, 0.375) -- (2.75, 0.5) -- (2.625, 0.5) -- (2.625, 0.375);
		\draw[thin, black] (2.625, 0.375) -- (2.75, 0.375) -- (2.75, 0.5) -- (2.625, 0.5) -- (2.625, 0.375);
		\draw[thin, black] (2.25, 0.875) -- (2.375, 0.875) -- (2.375, 1.0) -- (2.25, 1.0) -- (2.25, 0.875);
		\draw[thin, black] (2.25, 0.875) -- (2.375, 0.875) -- (2.375, 1.0) -- (2.25, 1.0) -- (2.25, 0.875);
		\draw[thin, black] (2.0, 0.875) -- (2.125, 0.875) -- (2.125, 1.0) -- (2.0, 1.0) -- (2.0, 0.875);
		\draw[thin, black] (2.0, 0.875) -- (2.125, 0.875) -- (2.125, 1.0) -- (2.0, 1.0) -- (2.0, 0.875);
		\draw[thin, black] (2.125, 0.75) -- (2.25, 0.75) -- (2.25, 0.875) -- (2.125, 0.875) -- (2.125, 0.75);
		\draw[thin, black] (2.125, 0.75) -- (2.25, 0.75) -- (2.25, 0.875) -- (2.125, 0.875) -- (2.125, 0.75);
		\draw[thin, black] (-1.25, 0.125) -- (-1.125, 0.125) -- (-1.125, 0.25) -- (-1.25, 0.25) -- (-1.25, 0.125);
		\draw[thin, black] (-1.25, 0.125) -- (-1.125, 0.125) -- (-1.125, 0.25) -- (-1.25, 0.25) -- (-1.25, 0.125);
		\draw[thin, black] (0.0, -1.5) -- (0.125, -1.5) -- (0.125, -1.375) -- (0.0, -1.375) -- (0.0, -1.5);
		\draw[thin, black] (0.0, -1.5) -- (0.125, -1.5) -- (0.125, -1.375) -- (0.0, -1.375) -- (0.0, -1.5);
		\draw[thin, black] (-2.75, -0.5) -- (-2.625, -0.5) -- (-2.625, -0.375) -- (-2.75, -0.375) -- (-2.75, -0.5);
		\draw[thin, black] (-2.75, -0.5) -- (-2.625, -0.5) -- (-2.625, -0.375) -- (-2.75, -0.375) -- (-2.75, -0.5);
		\draw[thin, black] (-3.0, -0.625) -- (-2.875, -0.625) -- (-2.875, -0.5) -- (-3.0, -0.5) -- (-3.0, -0.625);
		\draw[thin, black] (-3.0, -0.625) -- (-2.875, -0.625) -- (-2.875, -0.5) -- (-3.0, -0.5) -- (-3.0, -0.625);
		\draw[thin, black] (-2.25, -0.875) -- (-2.125, -0.875) -- (-2.125, -0.75) -- (-2.25, -0.75) -- (-2.25, -0.875);
		\draw[thin, black] (-2.25, -0.875) -- (-2.125, -0.875) -- (-2.125, -0.75) -- (-2.25, -0.75) -- (-2.25, -0.875);
		\draw[thin, black] (-2.375, -1.0) -- (-2.25, -1.0) -- (-2.25, -0.875) -- (-2.375, -0.875) -- (-2.375, -1.0);
		\draw[thin, black] (-2.375, -1.0) -- (-2.25, -1.0) -- (-2.25, -0.875) -- (-2.375, -0.875) -- (-2.375, -1.0);
		\draw[thin, black] (-2.125, -1.0) -- (-2.0, -1.0) -- (-2.0, -0.875) -- (-2.125, -0.875) -- (-2.125, -1.0);
		\draw[thin, black] (-2.125, -1.0) -- (-2.0, -1.0) -- (-2.0, -0.875) -- (-2.125, -0.875) -- (-2.125, -1.0);
		\draw[thin, black] (-1.875, -1.25) -- (-1.75, -1.25) -- (-1.75, -1.125) -- (-1.875, -1.125) -- (-1.875, -1.25);
		\draw[thin, black] (-1.875, -1.25) -- (-1.75, -1.25) -- (-1.75, -1.125) -- (-1.875, -1.125) -- (-1.875, -1.25);
		\draw[thin, black] (-2.0, -1.125) -- (-1.875, -1.125) -- (-1.875, -1.0) -- (-2.0, -1.0) -- (-2.0, -1.125);
		\draw[thin, black] (-2.0, -1.125) -- (-1.875, -1.125) -- (-1.875, -1.0) -- (-2.0, -1.0) -- (-2.0, -1.125);
		\draw[thin, black] (1.125, -0.25) -- (1.25, -0.25) -- (1.25, -0.125) -- (1.125, -0.125) -- (1.125, -0.25);
		\draw[thin, black] (1.125, -0.25) -- (1.25, -0.25) -- (1.25, -0.125) -- (1.125, -0.125) -- (1.125, -0.25);
		\draw[thin, black] (-1.375, 1.625) -- (-1.25, 1.625) -- (-1.25, 1.75) -- (-1.375, 1.75) -- (-1.375, 1.625);
		\draw[thin, black] (-1.375, 1.625) -- (-1.25, 1.625) -- (-1.25, 1.75) -- (-1.375, 1.75) -- (-1.375, 1.625);
		\draw[thin, black] (0.25, 2.375) -- (0.375, 2.375) -- (0.375, 2.5) -- (0.25, 2.5) -- (0.25, 2.375);
		\draw[thin, black] (0.25, 2.375) -- (0.375, 2.375) -- (0.375, 2.5) -- (0.25, 2.5) -- (0.25, 2.375);
		\draw[thin, black] (-0.375, -2.375) -- (-0.25, -2.375) -- (-0.25, -2.25) -- (-0.375, -2.25) -- (-0.375, -2.375);
		\draw[thin, black] (-0.375, -2.375) -- (-0.25, -2.375) -- (-0.25, -2.25) -- (-0.375, -2.25) -- (-0.375, -2.375);
		\draw[thin, black] (-0.5, -2.5) -- (-0.375, -2.5) -- (-0.375, -2.375) -- (-0.5, -2.375) -- (-0.5, -2.5);
		\draw[thin, black] (-0.5, -2.5) -- (-0.375, -2.5) -- (-0.375, -2.375) -- (-0.5, -2.375) -- (-0.5, -2.5);
		\draw[thin, black] (1.25, -1.75) -- (1.375, -1.75) -- (1.375, -1.625) -- (1.25, -1.625) -- (1.25, -1.75);
		\draw[thin, black] (1.25, -1.75) -- (1.375, -1.75) -- (1.375, -1.625) -- (1.25, -1.625) -- (1.25, -1.75);
		\draw[thin, black] (1.5, 1.875) -- (1.625, 1.875) -- (1.625, 2.0) -- (1.5, 2.0) -- (1.5, 1.875);
		\draw[thin, black] (1.5, 1.875) -- (1.625, 1.875) -- (1.625, 2.0) -- (1.5, 2.0) -- (1.5, 1.875);
		\draw[thin, black] (1.375, 1.75) -- (1.5, 1.75) -- (1.5, 1.875) -- (1.375, 1.875) -- (1.375, 1.75);
		\draw[thin, black] (1.375, 1.75) -- (1.5, 1.75) -- (1.5, 1.875) -- (1.375, 1.875) -- (1.375, 1.75);
		\draw[thin, black] (-1.5, 0.0) -- (-1.375, 0.0) -- (-1.375, 0.125) -- (-1.5, 0.125) -- (-1.5, 0.0);
		\draw[thin, black] (-1.5, 0.0) -- (-1.375, 0.0) -- (-1.375, 0.125) -- (-1.5, 0.125) -- (-1.5, 0.0);
		\draw[thin, black] (-1.5, -1.875) -- (-1.375, -1.875) -- (-1.375, -1.75) -- (-1.5, -1.75) -- (-1.5, -1.875);
		\draw[thin, black] (-1.5, -1.875) -- (-1.375, -1.875) -- (-1.375, -1.75) -- (-1.5, -1.75) -- (-1.5, -1.875);
		\draw[thin, black] (-1.625, -2.0) -- (-1.5, -2.0) -- (-1.5, -1.875) -- (-1.625, -1.875) -- (-1.625, -2.0);
		\draw[thin, black] (-1.625, -2.0) -- (-1.5, -2.0) -- (-1.5, -1.875) -- (-1.625, -1.875) -- (-1.625, -2.0);
		\draw[thin, black] (0.5, 2.625) -- (0.625, 2.625) -- (0.625, 2.75) -- (0.5, 2.75) -- (0.5, 2.625);
		\draw[thin, black] (0.5, 2.625) -- (0.625, 2.625) -- (0.625, 2.75) -- (0.5, 2.75) -- (0.5, 2.625);
		\draw[thin, black] (0.375, 2.5) -- (0.5, 2.5) -- (0.5, 2.625) -- (0.375, 2.625) -- (0.375, 2.5);
		\draw[thin, black] (0.375, 2.5) -- (0.5, 2.5) -- (0.5, 2.625) -- (0.375, 2.625) -- (0.375, 2.5);
		\draw[thin, black] (-0.625, -2.75) -- (-0.5, -2.75) -- (-0.5, -2.625) -- (-0.625, -2.625) -- (-0.625, -2.75);
		\draw[thin, black] (-0.625, -2.75) -- (-0.5, -2.75) -- (-0.5, -2.625) -- (-0.625, -2.625) -- (-0.625, -2.75);
		\draw[thin, black] (0.875, 2.5) -- (1.0, 2.5) -- (1.0, 2.625) -- (0.875, 2.625) -- (0.875, 2.5);
		\draw[thin, black] (0.875, 2.5) -- (1.0, 2.5) -- (1.0, 2.625) -- (0.875, 2.625) -- (0.875, 2.5);
		\draw[thin, black] (-1.0, -2.625) -- (-0.875, -2.625) -- (-0.875, -2.5) -- (-1.0, -2.5) -- (-1.0, -2.625);
		\draw[thin, black] (-1.0, -2.625) -- (-0.875, -2.625) -- (-0.875, -2.5) -- (-1.0, -2.5) -- (-1.0, -2.625);
		\draw[thin, black] (1.25, -1.125) -- (1.375, -1.125) -- (1.375, -1.0) -- (1.25, -1.0) -- (1.25, -1.125);
		\draw[thin, black] (1.25, -1.125) -- (1.375, -1.125) -- (1.375, -1.0) -- (1.25, -1.0) -- (1.25, -1.125);
		\draw[thin, black] (1.375, -1.25) -- (1.5, -1.25) -- (1.5, -1.125) -- (1.375, -1.125) -- (1.375, -1.25);
		\draw[thin, black] (1.375, -1.25) -- (1.5, -1.25) -- (1.5, -1.125) -- (1.375, -1.125) -- (1.375, -1.25);
		\draw[thin, black] (0.75, 2.25) -- (0.875, 2.25) -- (0.875, 2.375) -- (0.75, 2.375) -- (0.75, 2.25);
		\draw[thin, black] (0.75, 2.25) -- (0.875, 2.25) -- (0.875, 2.375) -- (0.75, 2.375) -- (0.75, 2.25);
		\draw[thin, black] (1.0, 2.375) -- (1.125, 2.375) -- (1.125, 2.5) -- (1.0, 2.5) -- (1.0, 2.375);
		\draw[thin, black] (1.0, 2.375) -- (1.125, 2.375) -- (1.125, 2.5) -- (1.0, 2.5) -- (1.0, 2.375);
		\draw[thin, black] (1.125, 2.25) -- (1.25, 2.25) -- (1.25, 2.375) -- (1.125, 2.375) -- (1.125, 2.25);
		\draw[thin, black] (1.125, 2.25) -- (1.25, 2.25) -- (1.25, 2.375) -- (1.125, 2.375) -- (1.125, 2.25);
		\draw[thin, black] (1.25, 1.875) -- (1.375, 1.875) -- (1.375, 2.0) -- (1.25, 2.0) -- (1.25, 1.875);
		\draw[thin, black] (1.25, 1.875) -- (1.375, 1.875) -- (1.375, 2.0) -- (1.25, 2.0) -- (1.25, 1.875);
		\draw[thin, black] (1.25, 2.125) -- (1.375, 2.125) -- (1.375, 2.25) -- (1.25, 2.25) -- (1.25, 2.125);
		\draw[thin, black] (1.25, 2.125) -- (1.375, 2.125) -- (1.375, 2.25) -- (1.25, 2.25) -- (1.25, 2.125);
		\draw[thin, black] (1.375, 2.0) -- (1.5, 2.0) -- (1.5, 2.125) -- (1.375, 2.125) -- (1.375, 2.0);
		\draw[thin, black] (1.375, 2.0) -- (1.5, 2.0) -- (1.5, 2.125) -- (1.375, 2.125) -- (1.375, 2.0);
		\draw[thin, black] (1.875, 1.375) -- (2.0, 1.375) -- (2.0, 1.5) -- (1.875, 1.5) -- (1.875, 1.375);
		\draw[thin, black] (1.875, 1.375) -- (2.0, 1.375) -- (2.0, 1.5) -- (1.875, 1.5) -- (1.875, 1.375);
		\draw[thin, black] (2.0, 1.125) -- (2.125, 1.125) -- (2.125, 1.25) -- (2.0, 1.25) -- (2.0, 1.125);
		\draw[thin, black] (2.0, 1.125) -- (2.125, 1.125) -- (2.125, 1.25) -- (2.0, 1.25) -- (2.0, 1.125);
		\draw[thin, black] (2.125, 1.0) -- (2.25, 1.0) -- (2.25, 1.125) -- (2.125, 1.125) -- (2.125, 1.0);
		\draw[thin, black] (2.125, 1.0) -- (2.25, 1.0) -- (2.25, 1.125) -- (2.125, 1.125) -- (2.125, 1.0);
		\draw[thin, black] (-1.5, 1.125) -- (-1.375, 1.125) -- (-1.375, 1.25) -- (-1.5, 1.25) -- (-1.5, 1.125);
		\draw[thin, black] (-1.5, 1.125) -- (-1.375, 1.125) -- (-1.375, 1.25) -- (-1.5, 1.25) -- (-1.5, 1.125);
		\draw[thin, black] (-1.375, 0.75) -- (-1.25, 0.75) -- (-1.25, 0.875) -- (-1.375, 0.875) -- (-1.375, 0.75);
		\draw[thin, black] (-1.375, 0.75) -- (-1.25, 0.75) -- (-1.25, 0.875) -- (-1.375, 0.875) -- (-1.375, 0.75);
		\draw[thin, black] (-1.5, 0.875) -- (-1.375, 0.875) -- (-1.375, 1.0) -- (-1.5, 1.0) -- (-1.5, 0.875);
		\draw[thin, black] (-1.5, 0.875) -- (-1.375, 0.875) -- (-1.375, 1.0) -- (-1.5, 1.0) -- (-1.5, 0.875);
		\draw[thin, black] (-1.375, 1.0) -- (-1.25, 1.0) -- (-1.25, 1.125) -- (-1.375, 1.125) -- (-1.375, 1.0);
		\draw[thin, black] (-1.375, 1.0) -- (-1.25, 1.0) -- (-1.25, 1.125) -- (-1.375, 1.125) -- (-1.375, 1.0);
		\draw[thin, black] (-1.375, 0.25) -- (-1.25, 0.25) -- (-1.25, 0.375) -- (-1.375, 0.375) -- (-1.375, 0.25);
		\draw[thin, black] (-1.375, 0.25) -- (-1.25, 0.25) -- (-1.25, 0.375) -- (-1.375, 0.375) -- (-1.375, 0.25);
		\draw[thin, black] (-2.0, -1.5) -- (-1.875, -1.5) -- (-1.875, -1.375) -- (-2.0, -1.375) -- (-2.0, -1.5);
		\draw[thin, black] (-2.0, -1.5) -- (-1.875, -1.5) -- (-1.875, -1.375) -- (-2.0, -1.375) -- (-2.0, -1.5);
		\draw[thin, black] (-2.125, -1.25) -- (-2.0, -1.25) -- (-2.0, -1.125) -- (-2.125, -1.125) -- (-2.125, -1.25);
		\draw[thin, black] (-2.125, -1.25) -- (-2.0, -1.25) -- (-2.0, -1.125) -- (-2.125, -1.125) -- (-2.125, -1.25);
		\draw[thin, black] (-2.25, -1.125) -- (-2.125, -1.125) -- (-2.125, -1.0) -- (-2.25, -1.0) -- (-2.25, -1.125);
		\draw[thin, black] (-2.25, -1.125) -- (-2.125, -1.125) -- (-2.125, -1.0) -- (-2.25, -1.0) -- (-2.25, -1.125);
		\draw[thin, black] (-0.875, -2.375) -- (-0.75, -2.375) -- (-0.75, -2.25) -- (-0.875, -2.25) -- (-0.875, -2.375);
		\draw[thin, black] (-0.875, -2.375) -- (-0.75, -2.375) -- (-0.75, -2.25) -- (-0.875, -2.25) -- (-0.875, -2.375);
		\draw[thin, black] (-1.375, -2.0) -- (-1.25, -2.0) -- (-1.25, -1.875) -- (-1.375, -1.875) -- (-1.375, -2.0);
		\draw[thin, black] (-1.375, -2.0) -- (-1.25, -2.0) -- (-1.25, -1.875) -- (-1.375, -1.875) -- (-1.375, -2.0);
		\draw[thin, black] (-1.375, -2.25) -- (-1.25, -2.25) -- (-1.25, -2.125) -- (-1.375, -2.125) -- (-1.375, -2.25);
		\draw[thin, black] (-1.375, -2.25) -- (-1.25, -2.25) -- (-1.25, -2.125) -- (-1.375, -2.125) -- (-1.375, -2.25);
		\draw[thin, black] (-1.5, -2.125) -- (-1.375, -2.125) -- (-1.375, -2.0) -- (-1.5, -2.0) -- (-1.5, -2.125);
		\draw[thin, black] (-1.5, -2.125) -- (-1.375, -2.125) -- (-1.375, -2.0) -- (-1.5, -2.0) -- (-1.5, -2.125);
		\draw[thin, black] (-1.25, -2.5) -- (-1.125, -2.5) -- (-1.125, -2.375) -- (-1.25, -2.375) -- (-1.25, -2.5);
		\draw[thin, black] (-1.25, -2.5) -- (-1.125, -2.5) -- (-1.125, -2.375) -- (-1.25, -2.375) -- (-1.25, -2.5);
		\draw[thin, black] (1.375, -0.125) -- (1.5, -0.125) -- (1.5, 0.0) -- (1.375, 0.0) -- (1.375, -0.125);
		\draw[thin, black] (1.375, -0.125) -- (1.5, -0.125) -- (1.5, 0.0) -- (1.375, 0.0) -- (1.375, -0.125);
		\draw[thin, black] (1.25, -0.5) -- (1.375, -0.5) -- (1.375, -0.375) -- (1.25, -0.375) -- (1.25, -0.5);
		\draw[thin, black] (1.25, -0.5) -- (1.375, -0.5) -- (1.375, -0.375) -- (1.25, -0.375) -- (1.25, -0.5);
		\draw[thin, black] (1.375, -0.375) -- (1.5, -0.375) -- (1.5, -0.25) -- (1.375, -0.25) -- (1.375, -0.375);
		\draw[thin, black] (1.375, -0.375) -- (1.5, -0.375) -- (1.5, -0.25) -- (1.375, -0.25) -- (1.375, -0.375);
		\draw[thin, black] (-1.25, 1.375) -- (-1.125, 1.375) -- (-1.125, 1.5) -- (-1.25, 1.5) -- (-1.25, 1.375);
		\draw[thin, black] (-1.25, 1.375) -- (-1.125, 1.375) -- (-1.125, 1.5) -- (-1.25, 1.5) -- (-1.25, 1.375);
		\draw[thin, black] (1.125, -1.5) -- (1.25, -1.5) -- (1.25, -1.375) -- (1.125, -1.375) -- (1.125, -1.5);
		\draw[thin, black] (1.125, -1.5) -- (1.25, -1.5) -- (1.25, -1.375) -- (1.125, -1.375) -- (1.125, -1.5);
		\draw[thin, black] (-0.25, 1.375) -- (-0.125, 1.375) -- (-0.125, 1.5) -- (-0.25, 1.5) -- (-0.25, 1.375);
		\draw[thin, black] (-0.25, 1.375) -- (-0.125, 1.375) -- (-0.125, 1.5) -- (-0.25, 1.5) -- (-0.25, 1.375);
		\draw[thin, black] (0.0, 1.375) -- (0.125, 1.375) -- (0.125, 1.5) -- (0.0, 1.5) -- (0.0, 1.375);
		\draw[thin, black] (0.0, 1.375) -- (0.125, 1.375) -- (0.125, 1.5) -- (0.0, 1.5) -- (0.0, 1.375);
		\draw[thin, black] (-0.125, 1.25) -- (0.0, 1.25) -- (0.0, 1.375) -- (-0.125, 1.375) -- (-0.125, 1.25);
		\draw[thin, black] (-0.125, 1.25) -- (0.0, 1.25) -- (0.0, 1.375) -- (-0.125, 1.375) -- (-0.125, 1.25);
		\draw[thin, black] (1.75, 1.25) -- (1.875, 1.25) -- (1.875, 1.375) -- (1.75, 1.375) -- (1.75, 1.25);
		\draw[thin, black] (1.75, 1.25) -- (1.875, 1.25) -- (1.875, 1.375) -- (1.75, 1.375) -- (1.75, 1.25);
		\draw[thin, black] (2.75, 0.5) -- (2.875, 0.5) -- (2.875, 0.625) -- (2.75, 0.625) -- (2.75, 0.5);
		\draw[thin, black] (2.75, 0.5) -- (2.875, 0.5) -- (2.875, 0.625) -- (2.75, 0.625) -- (2.75, 0.5);
		\draw[thin, black] (-1.25, 0.0) -- (-1.125, 0.0) -- (-1.125, 0.125) -- (-1.25, 0.125) -- (-1.25, 0.0);
		\draw[thin, black] (-1.25, 0.0) -- (-1.125, 0.0) -- (-1.125, 0.125) -- (-1.25, 0.125) -- (-1.25, 0.0);
		\draw[thin, black] (0.125, -1.5) -- (0.25, -1.5) -- (0.25, -1.375) -- (0.125, -1.375) -- (0.125, -1.5);
		\draw[thin, black] (0.125, -1.5) -- (0.25, -1.5) -- (0.25, -1.375) -- (0.125, -1.375) -- (0.125, -1.5);
		\draw[thin, black] (0.0, -1.375) -- (0.125, -1.375) -- (0.125, -1.25) -- (0.0, -1.25) -- (0.0, -1.375);
		\draw[thin, black] (0.0, -1.375) -- (0.125, -1.375) -- (0.125, -1.25) -- (0.0, -1.25) -- (0.0, -1.375);
		\draw[thin, black] (-0.125, -1.5) -- (0.0, -1.5) -- (0.0, -1.375) -- (-0.125, -1.375) -- (-0.125, -1.5);
		\draw[thin, black] (-0.125, -1.5) -- (0.0, -1.5) -- (0.0, -1.375) -- (-0.125, -1.375) -- (-0.125, -1.5);
		\draw[thin, black] (-2.875, -0.625) -- (-2.75, -0.625) -- (-2.75, -0.5) -- (-2.875, -0.5) -- (-2.875, -0.625);
		\draw[thin, black] (-2.875, -0.625) -- (-2.75, -0.625) -- (-2.75, -0.5) -- (-2.875, -0.5) -- (-2.875, -0.625);
		\draw[thin, black] (-1.875, -1.375) -- (-1.75, -1.375) -- (-1.75, -1.25) -- (-1.875, -1.25) -- (-1.875, -1.375);
		\draw[thin, black] (-1.875, -1.375) -- (-1.75, -1.375) -- (-1.75, -1.25) -- (-1.875, -1.25) -- (-1.875, -1.375);
		\draw[thin, black] (1.125, -0.125) -- (1.25, -0.125) -- (1.25, 0.0) -- (1.125, 0.0) -- (1.125, -0.125);
		\draw[thin, black] (1.125, -0.125) -- (1.25, -0.125) -- (1.25, 0.0) -- (1.125, 0.0) -- (1.125, -0.125);
		\draw[thin, black] (1.25, -0.25) -- (1.375, -0.25) -- (1.375, -0.125) -- (1.25, -0.125) -- (1.25, -0.25);
		\draw[thin, black] (1.25, -0.25) -- (1.375, -0.25) -- (1.375, -0.125) -- (1.25, -0.125) -- (1.25, -0.25);
		\draw[thin, black] (-1.5, 1.625) -- (-1.375, 1.625) -- (-1.375, 1.75) -- (-1.5, 1.75) -- (-1.5, 1.625);
		\draw[thin, black] (-1.5, 1.625) -- (-1.375, 1.625) -- (-1.375, 1.75) -- (-1.5, 1.75) -- (-1.5, 1.625);
		\draw[thin, black] (-1.375, 1.5) -- (-1.25, 1.5) -- (-1.25, 1.625) -- (-1.375, 1.625) -- (-1.375, 1.5);
		\draw[thin, black] (-1.375, 1.5) -- (-1.25, 1.5) -- (-1.25, 1.625) -- (-1.375, 1.625) -- (-1.375, 1.5);
		\draw[thin, black] (0.25, 2.25) -- (0.375, 2.25) -- (0.375, 2.375) -- (0.25, 2.375) -- (0.25, 2.25);
		\draw[thin, black] (0.25, 2.25) -- (0.375, 2.25) -- (0.375, 2.375) -- (0.25, 2.375) -- (0.25, 2.25);
		\draw[thin, black] (-0.5, -2.625) -- (-0.375, -2.625) -- (-0.375, -2.5) -- (-0.5, -2.5) -- (-0.5, -2.625);
		\draw[thin, black] (-0.5, -2.625) -- (-0.375, -2.625) -- (-0.375, -2.5) -- (-0.5, -2.5) -- (-0.5, -2.625);
		\draw[thin, black] (-0.375, -2.5) -- (-0.25, -2.5) -- (-0.25, -2.375) -- (-0.375, -2.375) -- (-0.375, -2.5);
		\draw[thin, black] (-0.375, -2.5) -- (-0.25, -2.5) -- (-0.25, -2.375) -- (-0.375, -2.375) -- (-0.375, -2.5);
		\draw[thin, black] (1.375, -1.75) -- (1.5, -1.75) -- (1.5, -1.625) -- (1.375, -1.625) -- (1.375, -1.75);
		\draw[thin, black] (1.375, -1.75) -- (1.5, -1.75) -- (1.5, -1.625) -- (1.375, -1.625) -- (1.375, -1.75);
		\draw[thin, black] (1.25, -1.625) -- (1.375, -1.625) -- (1.375, -1.5) -- (1.25, -1.5) -- (1.25, -1.625);
		\draw[thin, black] (1.25, -1.625) -- (1.375, -1.625) -- (1.375, -1.5) -- (1.25, -1.5) -- (1.25, -1.625);
		\draw[thin, black] (-1.5, 0.125) -- (-1.375, 0.125) -- (-1.375, 0.25) -- (-1.5, 0.25) -- (-1.5, 0.125);
		\draw[thin, black] (-1.5, 0.125) -- (-1.375, 0.125) -- (-1.375, 0.25) -- (-1.5, 0.25) -- (-1.5, 0.125);
		\draw[thin, black] (0.375, 2.375) -- (0.5, 2.375) -- (0.5, 2.5) -- (0.375, 2.5) -- (0.375, 2.375);
		\draw[thin, black] (0.375, 2.375) -- (0.5, 2.375) -- (0.5, 2.5) -- (0.375, 2.5) -- (0.375, 2.375);
		\draw[thin, black] (0.375, 2.625) -- (0.5, 2.625) -- (0.5, 2.75) -- (0.375, 2.75) -- (0.375, 2.625);
		\draw[thin, black] (0.375, 2.625) -- (0.5, 2.625) -- (0.5, 2.75) -- (0.375, 2.75) -- (0.375, 2.625);
		\draw[thin, black] (-1.0, -2.5) -- (-0.875, -2.5) -- (-0.875, -2.375) -- (-1.0, -2.375) -- (-1.0, -2.5);
		\draw[thin, black] (-1.0, -2.5) -- (-0.875, -2.5) -- (-0.875, -2.375) -- (-1.0, -2.375) -- (-1.0, -2.5);
		\draw[thin, black] (1.25, -1.0) -- (1.375, -1.0) -- (1.375, -0.875) -- (1.25, -0.875) -- (1.25, -1.0);
		\draw[thin, black] (1.25, -1.0) -- (1.375, -1.0) -- (1.375, -0.875) -- (1.25, -0.875) -- (1.25, -1.0);
		\draw[thin, black] (1.375, -1.125) -- (1.5, -1.125) -- (1.5, -1.0) -- (1.375, -1.0) -- (1.375, -1.125);
		\draw[thin, black] (1.375, -1.125) -- (1.5, -1.125) -- (1.5, -1.0) -- (1.375, -1.0) -- (1.375, -1.125);
		\draw[thin, black] (0.875, 2.375) -- (1.0, 2.375) -- (1.0, 2.5) -- (0.875, 2.5) -- (0.875, 2.375);
		\draw[thin, black] (0.875, 2.375) -- (1.0, 2.375) -- (1.0, 2.5) -- (0.875, 2.5) -- (0.875, 2.375);
		\draw[thin, black] (1.875, 1.125) -- (2.0, 1.125) -- (2.0, 1.25) -- (1.875, 1.25) -- (1.875, 1.125);
		\draw[thin, black] (1.875, 1.125) -- (2.0, 1.125) -- (2.0, 1.25) -- (1.875, 1.25) -- (1.875, 1.125);
		\draw[thin, black] (-2.0, -1.25) -- (-1.875, -1.25) -- (-1.875, -1.125) -- (-2.0, -1.125) -- (-2.0, -1.25);
		\draw[thin, black] (-2.0, -1.25) -- (-1.875, -1.25) -- (-1.875, -1.125) -- (-2.0, -1.125) -- (-2.0, -1.25);
		\draw[thin, black] (-0.5, -2.75) -- (-0.375, -2.75) -- (-0.375, -2.625) -- (-0.5, -2.625) -- (-0.5, -2.75);
		\draw[thin, black] (-0.5, -2.75) -- (-0.375, -2.75) -- (-0.375, -2.625) -- (-0.5, -2.625) -- (-0.5, -2.75);
		\draw[thin, black] (-1.375, 0.125) -- (-1.25, 0.125) -- (-1.25, 0.25) -- (-1.375, 0.25) -- (-1.375, 0.125);
		\draw[thin, black] (-1.375, 0.125) -- (-1.25, 0.125) -- (-1.25, 0.25) -- (-1.375, 0.25) -- (-1.375, 0.125);
		\draw[thin, black] (0.0, 2.75) -- (0.25, 2.75) -- (0.25, 3.0) -- (0.0, 3.0) -- (0.0, 2.75);
		\draw[thin, black] (0.0, 2.75) -- (0.25, 2.75) -- (0.25, 3.0) -- (0.0, 3.0) -- (0.0, 2.75);
		\draw[thin, black] (2.5, 0.75) -- (2.75, 0.75) -- (2.75, 1.0) -- (2.5, 1.0) -- (2.5, 0.75);
		\draw[thin, black] (2.5, 0.75) -- (2.75, 0.75) -- (2.75, 1.0) -- (2.5, 1.0) -- (2.5, 0.75);
		\draw[thin, black] (2.75, 0.0) -- (3.0, 0.0) -- (3.0, 0.25) -- (2.75, 0.25) -- (2.75, 0.0);
		\draw[thin, black] (2.75, 0.0) -- (3.0, 0.0) -- (3.0, 0.25) -- (2.75, 0.25) -- (2.75, 0.0);
		\draw[thin, black] (3.25, 0.5) -- (3.5, 0.5) -- (3.5, 0.75) -- (3.25, 0.75) -- (3.25, 0.5);
		\draw[thin, black] (3.25, 0.5) -- (3.5, 0.5) -- (3.5, 0.75) -- (3.25, 0.75) -- (3.25, 0.5);
		\draw[thin, black] (3.0, 0.25) -- (3.25, 0.25) -- (3.25, 0.5) -- (3.0, 0.5) -- (3.0, 0.25);
		\draw[thin, black] (3.0, 0.25) -- (3.25, 0.25) -- (3.25, 0.5) -- (3.0, 0.5) -- (3.0, 0.25);
		\draw[thin, black] (3.25, 0.0) -- (3.5, 0.0) -- (3.5, 0.25) -- (3.25, 0.25) -- (3.25, 0.0);
		\draw[thin, black] (3.25, 0.0) -- (3.5, 0.0) -- (3.5, 0.25) -- (3.25, 0.25) -- (3.25, 0.0);
		\draw[thin, black] (3.75, 0.25) -- (4.0, 0.25) -- (4.0, 0.5) -- (3.75, 0.5) -- (3.75, 0.25);
		\draw[thin, black] (3.75, 0.25) -- (4.0, 0.25) -- (4.0, 0.5) -- (3.75, 0.5) -- (3.75, 0.25);
		\draw[thin, black] (-0.25, 3.25) -- (0.0, 3.25) -- (0.0, 3.5) -- (-0.25, 3.5) -- (-0.25, 3.25);
		\draw[thin, black] (-0.25, 3.25) -- (0.0, 3.25) -- (0.0, 3.5) -- (-0.25, 3.5) -- (-0.25, 3.25);
		\draw[thin, black] (-3.5, 0.0) -- (-3.25, 0.0) -- (-3.25, 0.25) -- (-3.5, 0.25) -- (-3.5, 0.0);
		\draw[thin, black] (-3.5, 0.0) -- (-3.25, 0.0) -- (-3.25, 0.25) -- (-3.5, 0.25) -- (-3.5, 0.0);
		\draw[thin, black] (-0.25, 1.75) -- (0.0, 1.75) -- (0.0, 2.0) -- (-0.25, 2.0) -- (-0.25, 1.75);
		\draw[thin, black] (-0.25, 1.75) -- (0.0, 1.75) -- (0.0, 2.0) -- (-0.25, 2.0) -- (-0.25, 1.75);
		\draw[thin, black] (-0.5, 1.5) -- (-0.25, 1.5) -- (-0.25, 1.75) -- (-0.5, 1.75) -- (-0.5, 1.5);
		\draw[thin, black] (-0.5, 1.5) -- (-0.25, 1.5) -- (-0.25, 1.75) -- (-0.5, 1.75) -- (-0.5, 1.5);
		\draw[thin, black] (-3.0, -0.25) -- (-2.75, -0.25) -- (-2.75, 0.0) -- (-3.0, 0.0) -- (-3.0, -0.25);
		\draw[thin, black] (-3.0, -0.25) -- (-2.75, -0.25) -- (-2.75, 0.0) -- (-3.0, 0.0) -- (-3.0, -0.25);
		\draw[thin, black] (-2.75, -1.0) -- (-2.5, -1.0) -- (-2.5, -0.75) -- (-2.75, -0.75) -- (-2.75, -1.0);
		\draw[thin, black] (-2.75, -1.0) -- (-2.5, -1.0) -- (-2.5, -0.75) -- (-2.75, -0.75) -- (-2.75, -1.0);
		\draw[thin, black] (-3.5, -0.5) -- (-3.25, -0.5) -- (-3.25, -0.25) -- (-3.5, -0.25) -- (-3.5, -0.5);
		\draw[thin, black] (-3.5, -0.5) -- (-3.25, -0.5) -- (-3.25, -0.25) -- (-3.5, -0.25) -- (-3.5, -0.5);
		\draw[thin, black] (-4.0, -0.5) -- (-3.75, -0.5) -- (-3.75, -0.25) -- (-4.0, -0.25) -- (-4.0, -0.5);
		\draw[thin, black] (-4.0, -0.5) -- (-3.75, -0.5) -- (-3.75, -0.25) -- (-4.0, -0.25) -- (-4.0, -0.5);
		\draw[thin, black] (-0.25, -3.0) -- (0.0, -3.0) -- (0.0, -2.75) -- (-0.25, -2.75) -- (-0.25, -3.0);
		\draw[thin, black] (-0.25, -3.0) -- (0.0, -3.0) -- (0.0, -2.75) -- (-0.25, -2.75) -- (-0.25, -3.0);
		\draw[thin, black] (3.0, -0.25) -- (3.25, -0.25) -- (3.25, 0.0) -- (3.0, 0.0) -- (3.0, -0.25);
		\draw[thin, black] (3.0, -0.25) -- (3.25, -0.25) -- (3.25, 0.0) -- (3.0, 0.0) -- (3.0, -0.25);
		\draw[thin, black] (0.25, -1.75) -- (0.5, -1.75) -- (0.5, -1.5) -- (0.25, -1.5) -- (0.25, -1.75);
		\draw[thin, black] (0.25, -1.75) -- (0.5, -1.75) -- (0.5, -1.5) -- (0.25, -1.5) -- (0.25, -1.75);
		\draw[thin, black] (0.0, -2.0) -- (0.25, -2.0) -- (0.25, -1.75) -- (0.0, -1.75) -- (0.0, -2.0);
		\draw[thin, black] (0.0, -2.0) -- (0.25, -2.0) -- (0.25, -1.75) -- (0.0, -1.75) -- (0.0, -2.0);
		\draw[thin, black] (0.0, -3.25) -- (0.25, -3.25) -- (0.25, -3.0) -- (0.0, -3.0) -- (0.0, -3.25);
		\draw[thin, black] (0.0, -3.25) -- (0.25, -3.25) -- (0.25, -3.0) -- (0.0, -3.0) -- (0.0, -3.25);
		\draw[thin, black] (0.0, 2.0) -- (0.25, 2.0) -- (0.25, 2.25) -- (0.0, 2.25) -- (0.0, 2.0);
		\draw[thin, black] (0.0, 2.0) -- (0.25, 2.0) -- (0.25, 2.25) -- (0.0, 2.25) -- (0.0, 2.0);
		\draw[thin, black] (-0.25, -2.25) -- (0.0, -2.25) -- (0.0, -2.0) -- (-0.25, -2.0) -- (-0.25, -2.25);
		\draw[thin, black] (-0.25, -2.25) -- (0.0, -2.25) -- (0.0, -2.0) -- (-0.25, -2.0) -- (-0.25, -2.25);
		\draw[thin, black] (-1.75, 0.25) -- (-1.5, 0.25) -- (-1.5, 0.5) -- (-1.75, 0.5) -- (-1.75, 0.25);
		\draw[thin, black] (-1.75, 0.25) -- (-1.5, 0.25) -- (-1.5, 0.5) -- (-1.75, 0.5) -- (-1.75, 0.25);
		\draw[thin, black] (1.5, -0.75) -- (1.75, -0.75) -- (1.75, -0.5) -- (1.5, -0.5) -- (1.5, -0.75);
		\draw[thin, black] (1.5, -0.75) -- (1.75, -0.75) -- (1.75, -0.5) -- (1.5, -0.5) -- (1.5, -0.75);
		\draw[thin, black] (-1.0, 1.25) -- (-0.75, 1.25) -- (-0.75, 1.5) -- (-1.0, 1.5) -- (-1.0, 1.25);
		\draw[thin, black] (-1.0, 1.25) -- (-0.75, 1.25) -- (-0.75, 1.5) -- (-1.0, 1.5) -- (-1.0, 1.25);
		\draw[thin, black] (0.75, -1.5) -- (1.0, -1.5) -- (1.0, -1.25) -- (0.75, -1.25) -- (0.75, -1.5);
		\draw[thin, black] (0.75, -1.5) -- (1.0, -1.5) -- (1.0, -1.25) -- (0.75, -1.25) -- (0.75, -1.5);
		\draw[thin, black] (-3.25, -0.75) -- (-3.0, -0.75) -- (-3.0, -0.5) -- (-3.25, -0.5) -- (-3.25, -0.75);
		\draw[thin, black] (-3.25, -0.75) -- (-3.0, -0.75) -- (-3.0, -0.5) -- (-3.25, -0.5) -- (-3.25, -0.75);
		\draw[thin, black] (0.75, 2.0) -- (1.0, 2.0) -- (1.0, 2.25) -- (0.75, 2.25) -- (0.75, 2.0);
		\draw[thin, black] (0.75, 2.0) -- (1.0, 2.0) -- (1.0, 2.25) -- (0.75, 2.25) -- (0.75, 2.0);
		\draw[thin, black] (1.0, 2.5) -- (1.25, 2.5) -- (1.25, 2.75) -- (1.0, 2.75) -- (1.0, 2.5);
		\draw[thin, black] (1.0, 2.5) -- (1.25, 2.5) -- (1.25, 2.75) -- (1.0, 2.75) -- (1.0, 2.5);
		\draw[thin, black] (1.25, 2.25) -- (1.5, 2.25) -- (1.5, 2.5) -- (1.25, 2.5) -- (1.25, 2.25);
		\draw[thin, black] (1.25, 2.25) -- (1.5, 2.25) -- (1.5, 2.5) -- (1.25, 2.5) -- (1.25, 2.25);
		\draw[thin, black] (1.5, 2.0) -- (1.75, 2.0) -- (1.75, 2.25) -- (1.5, 2.25) -- (1.5, 2.0);
		\draw[thin, black] (1.5, 2.0) -- (1.75, 2.0) -- (1.75, 2.25) -- (1.5, 2.25) -- (1.5, 2.0);
		\draw[thin, black] (2.0, 1.25) -- (2.25, 1.25) -- (2.25, 1.5) -- (2.0, 1.5) -- (2.0, 1.25);
		\draw[thin, black] (2.0, 1.25) -- (2.25, 1.25) -- (2.25, 1.5) -- (2.0, 1.5) -- (2.0, 1.25);
		\draw[thin, black] (2.25, 1.0) -- (2.5, 1.0) -- (2.5, 1.25) -- (2.25, 1.25) -- (2.25, 1.0);
		\draw[thin, black] (2.25, 1.0) -- (2.5, 1.0) -- (2.5, 1.25) -- (2.25, 1.25) -- (2.25, 1.0);
		\draw[thin, black] (-1.75, 1.0) -- (-1.5, 1.0) -- (-1.5, 1.25) -- (-1.75, 1.25) -- (-1.75, 1.0);
		\draw[thin, black] (-1.75, 1.0) -- (-1.5, 1.0) -- (-1.5, 1.25) -- (-1.75, 1.25) -- (-1.75, 1.0);
		\draw[thin, black] (-1.5, 0.5) -- (-1.25, 0.5) -- (-1.25, 0.75) -- (-1.5, 0.75) -- (-1.5, 0.5);
		\draw[thin, black] (-1.5, 0.5) -- (-1.25, 0.5) -- (-1.25, 0.75) -- (-1.5, 0.75) -- (-1.5, 0.5);
		\draw[thin, black] (-2.25, -1.5) -- (-2.0, -1.5) -- (-2.0, -1.25) -- (-2.25, -1.25) -- (-2.25, -1.5);
		\draw[thin, black] (-2.25, -1.5) -- (-2.0, -1.5) -- (-2.0, -1.25) -- (-2.25, -1.25) -- (-2.25, -1.5);
		\draw[thin, black] (-2.5, -1.25) -- (-2.25, -1.25) -- (-2.25, -1.0) -- (-2.5, -1.0) -- (-2.5, -1.25);
		\draw[thin, black] (-2.5, -1.25) -- (-2.25, -1.25) -- (-2.25, -1.0) -- (-2.5, -1.0) -- (-2.5, -1.25);
		\draw[thin, black] (-1.0, -2.25) -- (-0.75, -2.25) -- (-0.75, -2.0) -- (-1.0, -2.0) -- (-1.0, -2.25);
		\draw[thin, black] (-1.0, -2.25) -- (-0.75, -2.25) -- (-0.75, -2.0) -- (-1.0, -2.0) -- (-1.0, -2.25);
		\draw[thin, black] (-1.75, -2.25) -- (-1.5, -2.25) -- (-1.5, -2.0) -- (-1.75, -2.0) -- (-1.75, -2.25);
		\draw[thin, black] (-1.75, -2.25) -- (-1.5, -2.25) -- (-1.5, -2.0) -- (-1.75, -2.0) -- (-1.75, -2.25);
		\draw[thin, black] (-1.25, -2.75) -- (-1.0, -2.75) -- (-1.0, -2.5) -- (-1.25, -2.5) -- (-1.25, -2.75);
		\draw[thin, black] (-1.25, -2.75) -- (-1.0, -2.75) -- (-1.0, -2.5) -- (-1.25, -2.5) -- (-1.25, -2.75);
		\draw[thin, black] (-1.5, -2.5) -- (-1.25, -2.5) -- (-1.25, -2.25) -- (-1.5, -2.25) -- (-1.5, -2.5);
		\draw[thin, black] (-1.5, -2.5) -- (-1.25, -2.5) -- (-1.25, -2.25) -- (-1.5, -2.25) -- (-1.5, -2.5);
		\draw[thin, black] (1.5, -0.25) -- (1.75, -0.25) -- (1.75, 0.0) -- (1.5, 0.0) -- (1.5, -0.25);
		\draw[thin, black] (1.5, -0.25) -- (1.75, -0.25) -- (1.75, 0.0) -- (1.5, 0.0) -- (1.5, -0.25);
		\draw[thin, black] (0.0, 1.5) -- (0.25, 1.5) -- (0.25, 1.75) -- (0.0, 1.75) -- (0.0, 1.5);
		\draw[thin, black] (0.0, 1.5) -- (0.25, 1.5) -- (0.25, 1.75) -- (0.0, 1.75) -- (0.0, 1.5);
		\draw[thin, black] (-0.25, -1.75) -- (0.0, -1.75) -- (0.0, -1.5) -- (-0.25, -1.5) -- (-0.25, -1.75);
		\draw[thin, black] (-0.25, -1.75) -- (0.0, -1.75) -- (0.0, -1.5) -- (-0.25, -1.5) -- (-0.25, -1.75);
		\draw[thin, black] (-1.5, 1.75) -- (-1.25, 1.75) -- (-1.25, 2.0) -- (-1.5, 2.0) -- (-1.5, 1.75);
		\draw[thin, black] (-1.5, 1.75) -- (-1.25, 1.75) -- (-1.25, 2.0) -- (-1.5, 2.0) -- (-1.5, 1.75);
		\draw[thin, black] (-1.75, 1.5) -- (-1.5, 1.5) -- (-1.5, 1.75) -- (-1.75, 1.75) -- (-1.75, 1.5);
		\draw[thin, black] (-1.75, 1.5) -- (-1.5, 1.5) -- (-1.5, 1.75) -- (-1.75, 1.75) -- (-1.75, 1.5);
		\draw[thin, black] (-1.25, 1.5) -- (-1.0, 1.5) -- (-1.0, 1.75) -- (-1.25, 1.75) -- (-1.25, 1.5);
		\draw[thin, black] (-1.25, 1.5) -- (-1.0, 1.5) -- (-1.0, 1.75) -- (-1.25, 1.75) -- (-1.25, 1.5);
		\draw[thin, black] (1.25, -2.0) -- (1.5, -2.0) -- (1.5, -1.75) -- (1.25, -1.75) -- (1.25, -2.0);
		\draw[thin, black] (1.25, -2.0) -- (1.5, -2.0) -- (1.5, -1.75) -- (1.25, -1.75) -- (1.25, -2.0);
		\draw[thin, black] (1.5, -1.75) -- (1.75, -1.75) -- (1.75, -1.5) -- (1.5, -1.5) -- (1.5, -1.75);
		\draw[thin, black] (1.5, -1.75) -- (1.75, -1.75) -- (1.75, -1.5) -- (1.5, -1.5) -- (1.5, -1.75);
		\draw[thin, black] (1.0, -1.75) -- (1.25, -1.75) -- (1.25, -1.5) -- (1.0, -1.5) -- (1.0, -1.75);
		\draw[thin, black] (1.0, -1.75) -- (1.25, -1.75) -- (1.25, -1.5) -- (1.0, -1.5) -- (1.0, -1.75);
		\draw[thin, black] (1.5, -1.25) -- (1.75, -1.25) -- (1.75, -1.0) -- (1.5, -1.0) -- (1.5, -1.25);
		\draw[thin, black] (1.5, -1.25) -- (1.75, -1.25) -- (1.75, -1.0) -- (1.5, -1.0) -- (1.5, -1.25);
		\draw[thin, black] (0.25, 2.75) -- (0.5, 2.75) -- (0.5, 3.0) -- (0.25, 3.0) -- (0.25, 2.75);
		\draw[thin, black] (0.25, 2.75) -- (0.5, 2.75) -- (0.5, 3.0) -- (0.25, 3.0) -- (0.25, 2.75);
		\draw[thin, black] (2.75, 0.25) -- (3.0, 0.25) -- (3.0, 0.5) -- (2.75, 0.5) -- (2.75, 0.25);
		\draw[thin, black] (2.75, 0.25) -- (3.0, 0.25) -- (3.0, 0.5) -- (2.75, 0.5) -- (2.75, 0.25);
		\draw[thin, black] (3.0, 0.5) -- (3.25, 0.5) -- (3.25, 0.75) -- (3.0, 0.75) -- (3.0, 0.5);
		\draw[thin, black] (3.0, 0.5) -- (3.25, 0.5) -- (3.25, 0.75) -- (3.0, 0.75) -- (3.0, 0.5);
		\draw[thin, black] (3.25, 0.25) -- (3.5, 0.25) -- (3.5, 0.5) -- (3.25, 0.5) -- (3.25, 0.25);
		\draw[thin, black] (3.25, 0.25) -- (3.5, 0.25) -- (3.5, 0.5) -- (3.25, 0.5) -- (3.25, 0.25);
		\draw[thin, black] (-0.25, 3.0) -- (0.0, 3.0) -- (0.0, 3.25) -- (-0.25, 3.25) -- (-0.25, 3.0);
		\draw[thin, black] (-0.25, 3.0) -- (0.0, 3.0) -- (0.0, 3.25) -- (-0.25, 3.25) -- (-0.25, 3.0);
		\draw[thin, black] (-3.25, 0.0) -- (-3.0, 0.0) -- (-3.0, 0.25) -- (-3.25, 0.25) -- (-3.25, 0.0);
		\draw[thin, black] (-3.25, 0.0) -- (-3.0, 0.0) -- (-3.0, 0.25) -- (-3.25, 0.25) -- (-3.25, 0.0);
		\draw[thin, black] (-0.5, 1.25) -- (-0.25, 1.25) -- (-0.25, 1.5) -- (-0.5, 1.5) -- (-0.5, 1.25);
		\draw[thin, black] (-0.5, 1.25) -- (-0.25, 1.25) -- (-0.25, 1.5) -- (-0.5, 1.5) -- (-0.5, 1.25);
		\draw[thin, black] (-3.0, -0.5) -- (-2.75, -0.5) -- (-2.75, -0.25) -- (-3.0, -0.25) -- (-3.0, -0.5);
		\draw[thin, black] (-3.0, -0.5) -- (-2.75, -0.5) -- (-2.75, -0.25) -- (-3.0, -0.25) -- (-3.0, -0.5);
		\draw[thin, black] (-3.5, -0.25) -- (-3.25, -0.25) -- (-3.25, 0.0) -- (-3.5, 0.0) -- (-3.5, -0.25);
		\draw[thin, black] (-3.5, -0.25) -- (-3.25, -0.25) -- (-3.25, 0.0) -- (-3.5, 0.0) -- (-3.5, -0.25);
		\draw[thin, black] (-3.75, -0.5) -- (-3.5, -0.5) -- (-3.5, -0.25) -- (-3.75, -0.25) -- (-3.75, -0.5);
		\draw[thin, black] (-3.75, -0.5) -- (-3.5, -0.5) -- (-3.5, -0.25) -- (-3.75, -0.25) -- (-3.75, -0.5);
		\draw[thin, black] (-0.5, -3.0) -- (-0.25, -3.0) -- (-0.25, -2.75) -- (-0.5, -2.75) -- (-0.5, -3.0);
		\draw[thin, black] (-0.5, -3.0) -- (-0.25, -3.0) -- (-0.25, -2.75) -- (-0.5, -2.75) -- (-0.5, -3.0);
		\draw[thin, black] (3.25, -0.25) -- (3.5, -0.25) -- (3.5, 0.0) -- (3.25, 0.0) -- (3.25, -0.25);
		\draw[thin, black] (3.25, -0.25) -- (3.5, -0.25) -- (3.5, 0.0) -- (3.25, 0.0) -- (3.25, -0.25);
		\draw[thin, black] (3.0, 0.0) -- (3.25, 0.0) -- (3.25, 0.25) -- (3.0, 0.25) -- (3.0, 0.0);
		\draw[thin, black] (3.0, 0.0) -- (3.25, 0.0) -- (3.25, 0.25) -- (3.0, 0.25) -- (3.0, 0.0);
		\draw[thin, black] (0.25, -1.5) -- (0.5, -1.5) -- (0.5, -1.25) -- (0.25, -1.25) -- (0.25, -1.5);
		\draw[thin, black] (0.25, -1.5) -- (0.5, -1.5) -- (0.5, -1.25) -- (0.25, -1.25) -- (0.25, -1.5);
		\draw[thin, black] (0.0, -3.5) -- (0.25, -3.5) -- (0.25, -3.25) -- (0.0, -3.25) -- (0.0, -3.5);
		\draw[thin, black] (0.0, -3.5) -- (0.25, -3.5) -- (0.25, -3.25) -- (0.0, -3.25) -- (0.0, -3.5);
		\draw[thin, black] (0.0, 2.25) -- (0.25, 2.25) -- (0.25, 2.5) -- (0.0, 2.5) -- (0.0, 2.25);
		\draw[thin, black] (0.0, 2.25) -- (0.25, 2.25) -- (0.25, 2.5) -- (0.0, 2.5) -- (0.0, 2.25);
		\draw[thin, black] (-0.25, -2.5) -- (0.0, -2.5) -- (0.0, -2.25) -- (-0.25, -2.25) -- (-0.25, -2.5);
		\draw[thin, black] (-0.25, -2.5) -- (0.0, -2.5) -- (0.0, -2.25) -- (-0.25, -2.25) -- (-0.25, -2.5);
		\draw[thin, black] (1.25, -0.75) -- (1.5, -0.75) -- (1.5, -0.5) -- (1.25, -0.5) -- (1.25, -0.75);
		\draw[thin, black] (1.25, -0.75) -- (1.5, -0.75) -- (1.5, -0.5) -- (1.25, -0.5) -- (1.25, -0.75);
		\draw[thin, black] (-3.5, -0.75) -- (-3.25, -0.75) -- (-3.25, -0.5) -- (-3.5, -0.5) -- (-3.5, -0.75);
		\draw[thin, black] (-3.5, -0.75) -- (-3.25, -0.75) -- (-3.25, -0.5) -- (-3.5, -0.5) -- (-3.5, -0.75);
		\draw[thin, black] (1.0, 2.0) -- (1.25, 2.0) -- (1.25, 2.25) -- (1.0, 2.25) -- (1.0, 2.0);
		\draw[thin, black] (1.0, 2.0) -- (1.25, 2.0) -- (1.25, 2.25) -- (1.0, 2.25) -- (1.0, 2.0);
		\draw[thin, black] (-1.75, 0.75) -- (-1.5, 0.75) -- (-1.5, 1.0) -- (-1.75, 1.0) -- (-1.75, 0.75);
		\draw[thin, black] (-1.75, 0.75) -- (-1.5, 0.75) -- (-1.5, 1.0) -- (-1.75, 1.0) -- (-1.75, 0.75);
		\draw[thin, black] (-1.25, -2.25) -- (-1.0, -2.25) -- (-1.0, -2.0) -- (-1.25, -2.0) -- (-1.25, -2.25);
		\draw[thin, black] (-1.25, -2.25) -- (-1.0, -2.25) -- (-1.0, -2.0) -- (-1.25, -2.0) -- (-1.25, -2.25);
		\draw[thin, black] (1.5, -0.5) -- (1.75, -0.5) -- (1.75, -0.25) -- (1.5, -0.25) -- (1.5, -0.5);
		\draw[thin, black] (1.5, -0.5) -- (1.75, -0.5) -- (1.75, -0.25) -- (1.5, -0.25) -- (1.5, -0.5);
		\draw[thin, black] (-0.25, 1.5) -- (0.0, 1.5) -- (0.0, 1.75) -- (-0.25, 1.75) -- (-0.25, 1.5);
		\draw[thin, black] (-0.25, 1.5) -- (0.0, 1.5) -- (0.0, 1.75) -- (-0.25, 1.75) -- (-0.25, 1.5);
		\draw[thin, black] (0.0, 1.75) -- (0.25, 1.75) -- (0.25, 2.0) -- (0.0, 2.0) -- (0.0, 1.75);
		\draw[thin, black] (0.0, 1.75) -- (0.25, 1.75) -- (0.25, 2.0) -- (0.0, 2.0) -- (0.0, 1.75);
		\draw[thin, black] (0.0, -1.75) -- (0.25, -1.75) -- (0.25, -1.5) -- (0.0, -1.5) -- (0.0, -1.75);
		\draw[thin, black] (0.0, -1.75) -- (0.25, -1.75) -- (0.25, -1.5) -- (0.0, -1.5) -- (0.0, -1.75);
		\draw[thin, black] (-0.25, -2.0) -- (0.0, -2.0) -- (0.0, -1.75) -- (-0.25, -1.75) -- (-0.25, -2.0);
		\draw[thin, black] (-0.25, -2.0) -- (0.0, -2.0) -- (0.0, -1.75) -- (-0.25, -1.75) -- (-0.25, -2.0);
		\draw[thin, black] (-1.75, 1.75) -- (-1.5, 1.75) -- (-1.5, 2.0) -- (-1.75, 2.0) -- (-1.75, 1.75);
		\draw[thin, black] (-1.75, 1.75) -- (-1.5, 1.75) -- (-1.5, 2.0) -- (-1.75, 2.0) -- (-1.75, 1.75);
		\draw[thin, black] (1.5, -2.0) -- (1.75, -2.0) -- (1.75, -1.75) -- (1.5, -1.75) -- (1.5, -2.0);
		\draw[thin, black] (1.5, -2.0) -- (1.75, -2.0) -- (1.75, -1.75) -- (1.5, -1.75) -- (1.5, -2.0);
		\draw[thin, black] (1.5, -1.0) -- (1.75, -1.0) -- (1.75, -0.75) -- (1.5, -0.75) -- (1.5, -1.0);
		\draw[thin, black] (1.5, -1.0) -- (1.75, -1.0) -- (1.75, -0.75) -- (1.5, -0.75) -- (1.5, -1.0);
		\draw[thin, black] (3.5, 0.25) -- (3.75, 0.25) -- (3.75, 0.5) -- (3.5, 0.5) -- (3.5, 0.25);
		\draw[thin, black] (3.5, 0.25) -- (3.75, 0.25) -- (3.75, 0.5) -- (3.5, 0.5) -- (3.5, 0.25);
		\draw[thin, black] (-3.25, -0.5) -- (-3.0, -0.5) -- (-3.0, -0.25) -- (-3.25, -0.25) -- (-3.25, -0.5);
		\draw[thin, black] (-3.25, -0.5) -- (-3.0, -0.5) -- (-3.0, -0.25) -- (-3.25, -0.25) -- (-3.25, -0.5);
		\draw[thin, black] (-1.75, 0.5) -- (-1.5, 0.5) -- (-1.5, 0.75) -- (-1.75, 0.75) -- (-1.75, 0.5);
		\draw[thin, black] (-1.75, 0.5) -- (-1.5, 0.5) -- (-1.5, 0.75) -- (-1.75, 0.75) -- (-1.75, 0.5);
		\draw[thin, black] (-3.25, -0.25) -- (-3.0, -0.25) -- (-3.0, 0.0) -- (-3.25, 0.0) -- (-3.25, -0.25);
		\draw[thin, black] (-3.25, -0.25) -- (-3.0, -0.25) -- (-3.0, 0.0) -- (-3.25, 0.0) -- (-3.25, -0.25);
		\draw[thin, black] (0.0, 3.5) -- (0.5, 3.5) -- (0.5, 4.0) -- (0.0, 4.0) -- (0.0, 3.5);
		\draw[thin, black] (0.0, 3.5) -- (0.5, 3.5) -- (0.5, 4.0) -- (0.0, 4.0) -- (0.0, 3.5);
		\draw[thin, black] (0.5, 3.0) -- (1.0, 3.0) -- (1.0, 3.5) -- (0.5, 3.5) -- (0.5, 3.0);
		\draw[thin, black] (0.5, 3.0) -- (1.0, 3.0) -- (1.0, 3.5) -- (0.5, 3.5) -- (0.5, 3.0);
		\draw[thin, black] (4.0, 0.5) -- (4.5, 0.5) -- (4.5, 1.0) -- (4.0, 1.0) -- (4.0, 0.5);
		\draw[thin, black] (4.0, 0.5) -- (4.5, 0.5) -- (4.5, 1.0) -- (4.0, 1.0) -- (4.0, 0.5);
		\draw[thin, black] (4.5, 0.0) -- (5.0, 0.0) -- (5.0, 0.5) -- (4.5, 0.5) -- (4.5, 0.0);
		\draw[thin, black] (4.5, 0.0) -- (5.0, 0.0) -- (5.0, 0.5) -- (4.5, 0.5) -- (4.5, 0.0);
		\draw[thin, black] (-1.0, 4.5) -- (-0.5, 4.5) -- (-0.5, 5.0) -- (-1.0, 5.0) -- (-1.0, 4.5);
		\draw[thin, black] (-1.0, 4.5) -- (-0.5, 4.5) -- (-0.5, 5.0) -- (-1.0, 5.0) -- (-1.0, 4.5);
		\draw[thin, black] (-0.5, 4.0) -- (0.0, 4.0) -- (0.0, 4.5) -- (-0.5, 4.5) -- (-0.5, 4.0);
		\draw[thin, black] (-0.5, 4.0) -- (0.0, 4.0) -- (0.0, 4.5) -- (-0.5, 4.5) -- (-0.5, 4.0);
		\draw[thin, black] (-5.5, 0.5) -- (-5.0, 0.5) -- (-5.0, 1.0) -- (-5.5, 1.0) -- (-5.5, 0.5);
		\draw[thin, black] (-5.5, 0.5) -- (-5.0, 0.5) -- (-5.0, 1.0) -- (-5.5, 1.0) -- (-5.5, 0.5);
		\draw[thin, black] (-4.5, 0.5) -- (-4.0, 0.5) -- (-4.0, 1.0) -- (-4.5, 1.0) -- (-4.5, 0.5);
		\draw[thin, black] (-4.5, 0.5) -- (-4.0, 0.5) -- (-4.0, 1.0) -- (-4.5, 1.0) -- (-4.5, 0.5);
		\draw[thin, black] (-2.0, 2.5) -- (-1.5, 2.5) -- (-1.5, 3.0) -- (-2.0, 3.0) -- (-2.0, 2.5);
		\draw[thin, black] (-2.0, 2.5) -- (-1.5, 2.5) -- (-1.5, 3.0) -- (-2.0, 3.0) -- (-2.0, 2.5);
		\draw[thin, black] (-1.0, -3.5) -- (-0.5, -3.5) -- (-0.5, -3.0) -- (-1.0, -3.0) -- (-1.0, -3.5);
		\draw[thin, black] (-1.0, -3.5) -- (-0.5, -3.5) -- (-0.5, -3.0) -- (-1.0, -3.0) -- (-1.0, -3.5);
		\draw[thin, black] (-0.5, -4.0) -- (0.0, -4.0) -- (0.0, -3.5) -- (-0.5, -3.5) -- (-0.5, -4.0);
		\draw[thin, black] (-0.5, -4.0) -- (0.0, -4.0) -- (0.0, -3.5) -- (-0.5, -3.5) -- (-0.5, -4.0);
		\draw[thin, black] (-5.0, -0.5) -- (-4.5, -0.5) -- (-4.5, 0.0) -- (-5.0, 0.0) -- (-5.0, -0.5);
		\draw[thin, black] (-5.0, -0.5) -- (-4.5, -0.5) -- (-4.5, 0.0) -- (-5.0, 0.0) -- (-5.0, -0.5);
		\draw[thin, black] (-4.5, -1.0) -- (-4.0, -1.0) -- (-4.0, -0.5) -- (-4.5, -0.5) -- (-4.5, -1.0);
		\draw[thin, black] (-4.5, -1.0) -- (-4.0, -1.0) -- (-4.0, -0.5) -- (-4.5, -0.5) -- (-4.5, -1.0);
		\draw[thin, black] (5.0, -1.0) -- (5.5, -1.0) -- (5.5, -0.5) -- (5.0, -0.5) -- (5.0, -1.0);
		\draw[thin, black] (5.0, -1.0) -- (5.5, -1.0) -- (5.5, -0.5) -- (5.0, -0.5) -- (5.0, -1.0);
		\draw[thin, black] (4.0, -0.5) -- (4.5, -0.5) -- (4.5, 0.0) -- (4.0, 0.0) -- (4.0, -0.5);
		\draw[thin, black] (4.0, -0.5) -- (4.5, -0.5) -- (4.5, 0.0) -- (4.0, 0.0) -- (4.0, -0.5);
		\draw[thin, black] (1.5, -3.0) -- (2.0, -3.0) -- (2.0, -2.5) -- (1.5, -2.5) -- (1.5, -3.0);
		\draw[thin, black] (1.5, -3.0) -- (2.0, -3.0) -- (2.0, -2.5) -- (1.5, -2.5) -- (1.5, -3.0);
		\draw[thin, black] (0.5, -4.5) -- (1.0, -4.5) -- (1.0, -4.0) -- (0.5, -4.0) -- (0.5, -4.5);
		\draw[thin, black] (0.5, -4.5) -- (1.0, -4.5) -- (1.0, -4.0) -- (0.5, -4.0) -- (0.5, -4.5);
		\draw[thin, black] (-4.0, 0.0) -- (-3.5, 0.0) -- (-3.5, 0.5) -- (-4.0, 0.5) -- (-4.0, 0.0);
		\draw[thin, black] (-4.0, 0.0) -- (-3.5, 0.0) -- (-3.5, 0.5) -- (-4.0, 0.5) -- (-4.0, 0.0);
		\draw[thin, black] (-1.5, 2.0) -- (-1.0, 2.0) -- (-1.0, 2.5) -- (-1.5, 2.5) -- (-1.5, 2.0);
		\draw[thin, black] (-1.5, 2.0) -- (-1.0, 2.0) -- (-1.0, 2.5) -- (-1.5, 2.5) -- (-1.5, 2.0);
		\draw[thin, black] (-1.0, 1.5) -- (-0.5, 1.5) -- (-0.5, 2.0) -- (-1.0, 2.0) -- (-1.0, 1.5);
		\draw[thin, black] (-1.0, 1.5) -- (-0.5, 1.5) -- (-0.5, 2.0) -- (-1.0, 2.0) -- (-1.0, 1.5);
		\draw[thin, black] (1.0, -2.5) -- (1.5, -2.5) -- (1.5, -2.0) -- (1.0, -2.0) -- (1.0, -2.5);
		\draw[thin, black] (1.0, -2.5) -- (1.5, -2.5) -- (1.5, -2.0) -- (1.0, -2.0) -- (1.0, -2.5);
		\draw[thin, black] (0.5, -2.0) -- (1.0, -2.0) -- (1.0, -1.5) -- (0.5, -1.5) -- (0.5, -2.0);
		\draw[thin, black] (0.5, -2.0) -- (1.0, -2.0) -- (1.0, -1.5) -- (0.5, -1.5) -- (0.5, -2.0);
		\draw[thin, black] (-0.5, 2.0) -- (0.0, 2.0) -- (0.0, 2.5) -- (-0.5, 2.5) -- (-0.5, 2.0);
		\draw[thin, black] (-0.5, 2.0) -- (0.0, 2.0) -- (0.0, 2.5) -- (-0.5, 2.5) -- (-0.5, 2.0);
		\draw[thin, black] (0.0, -2.5) -- (0.5, -2.5) -- (0.5, -2.0) -- (0.0, -2.0) -- (0.0, -2.5);
		\draw[thin, black] (0.0, -2.5) -- (0.5, -2.5) -- (0.5, -2.0) -- (0.0, -2.0) -- (0.0, -2.5);
		\draw[thin, black] (0.0, 3.0) -- (0.5, 3.0) -- (0.5, 3.5) -- (0.0, 3.5) -- (0.0, 3.0);
		\draw[thin, black] (0.0, 3.0) -- (0.5, 3.0) -- (0.5, 3.5) -- (0.0, 3.5) -- (0.0, 3.0);
		\draw[thin, black] (3.5, 0.5) -- (4.0, 0.5) -- (4.0, 1.0) -- (3.5, 1.0) -- (3.5, 0.5);
		\draw[thin, black] (3.5, 0.5) -- (4.0, 0.5) -- (4.0, 1.0) -- (3.5, 1.0) -- (3.5, 0.5);
		\draw[thin, black] (-0.5, 3.5) -- (0.0, 3.5) -- (0.0, 4.0) -- (-0.5, 4.0) -- (-0.5, 3.5);
		\draw[thin, black] (-0.5, 3.5) -- (0.0, 3.5) -- (0.0, 4.0) -- (-0.5, 4.0) -- (-0.5, 3.5);
		\draw[thin, black] (-1.0, 4.0) -- (-0.5, 4.0) -- (-0.5, 4.5) -- (-1.0, 4.5) -- (-1.0, 4.0);
		\draw[thin, black] (-1.0, 4.0) -- (-0.5, 4.0) -- (-0.5, 4.5) -- (-1.0, 4.5) -- (-1.0, 4.0);
		\draw[thin, black] (-5.0, 0.5) -- (-4.5, 0.5) -- (-4.5, 1.0) -- (-5.0, 1.0) -- (-5.0, 0.5);
		\draw[thin, black] (-5.0, 0.5) -- (-4.5, 0.5) -- (-4.5, 1.0) -- (-5.0, 1.0) -- (-5.0, 0.5);
		\draw[thin, black] (-2.5, 2.5) -- (-2.0, 2.5) -- (-2.0, 3.0) -- (-2.5, 3.0) -- (-2.5, 2.5);
		\draw[thin, black] (-2.5, 2.5) -- (-2.0, 2.5) -- (-2.0, 3.0) -- (-2.5, 3.0) -- (-2.5, 2.5);
		\draw[thin, black] (0.0, -4.0) -- (0.5, -4.0) -- (0.5, -3.5) -- (0.0, -3.5) -- (0.0, -4.0);
		\draw[thin, black] (0.0, -4.0) -- (0.5, -4.0) -- (0.5, -3.5) -- (0.0, -3.5) -- (0.0, -4.0);
		\draw[thin, black] (-0.5, -3.5) -- (0.0, -3.5) -- (0.0, -3.0) -- (-0.5, -3.0) -- (-0.5, -3.5);
		\draw[thin, black] (-0.5, -3.5) -- (0.0, -3.5) -- (0.0, -3.0) -- (-0.5, -3.0) -- (-0.5, -3.5);
		\draw[thin, black] (-4.0, -1.0) -- (-3.5, -1.0) -- (-3.5, -0.5) -- (-4.0, -0.5) -- (-4.0, -1.0);
		\draw[thin, black] (-4.0, -1.0) -- (-3.5, -1.0) -- (-3.5, -0.5) -- (-4.0, -0.5) -- (-4.0, -1.0);
		\draw[thin, black] (-4.5, -0.5) -- (-4.0, -0.5) -- (-4.0, 0.0) -- (-4.5, 0.0) -- (-4.5, -0.5);
		\draw[thin, black] (-4.5, -0.5) -- (-4.0, -0.5) -- (-4.0, 0.0) -- (-4.5, 0.0) -- (-4.5, -0.5);
		\draw[thin, black] (4.5, -1.0) -- (5.0, -1.0) -- (5.0, -0.5) -- (4.5, -0.5) -- (4.5, -1.0);
		\draw[thin, black] (4.5, -1.0) -- (5.0, -1.0) -- (5.0, -0.5) -- (4.5, -0.5) -- (4.5, -1.0);
		\draw[thin, black] (3.5, -0.5) -- (4.0, -0.5) -- (4.0, 0.0) -- (3.5, 0.0) -- (3.5, -0.5);
		\draw[thin, black] (3.5, -0.5) -- (4.0, -0.5) -- (4.0, 0.0) -- (3.5, 0.0) -- (3.5, -0.5);
		\draw[thin, black] (4.0, 0.0) -- (4.5, 0.0) -- (4.5, 0.5) -- (4.0, 0.5) -- (4.0, 0.0);
		\draw[thin, black] (4.0, 0.0) -- (4.5, 0.0) -- (4.5, 0.5) -- (4.0, 0.5) -- (4.0, 0.0);
		\draw[thin, black] (2.0, -3.0) -- (2.5, -3.0) -- (2.5, -2.5) -- (2.0, -2.5) -- (2.0, -3.0);
		\draw[thin, black] (2.0, -3.0) -- (2.5, -3.0) -- (2.5, -2.5) -- (2.0, -2.5) -- (2.0, -3.0);
		\draw[thin, black] (0.5, -5.0) -- (1.0, -5.0) -- (1.0, -4.5) -- (0.5, -4.5) -- (0.5, -5.0);
		\draw[thin, black] (0.5, -5.0) -- (1.0, -5.0) -- (1.0, -4.5) -- (0.5, -4.5) -- (0.5, -5.0);
		\draw[thin, black] (-2.0, 2.0) -- (-1.5, 2.0) -- (-1.5, 2.5) -- (-2.0, 2.5) -- (-2.0, 2.0);
		\draw[thin, black] (-2.0, 2.0) -- (-1.5, 2.0) -- (-1.5, 2.5) -- (-2.0, 2.5) -- (-2.0, 2.0);
		\draw[thin, black] (1.5, -2.5) -- (2.0, -2.5) -- (2.0, -2.0) -- (1.5, -2.0) -- (1.5, -2.5);
		\draw[thin, black] (1.5, -2.5) -- (2.0, -2.5) -- (2.0, -2.0) -- (1.5, -2.0) -- (1.5, -2.5);
		\draw[thin, black] (0.0, -4.5) -- (0.5, -4.5) -- (0.5, -4.0) -- (0.0, -4.0) -- (0.0, -4.5);
		\draw[thin, black] (0.0, -4.5) -- (0.5, -4.5) -- (0.5, -4.0) -- (0.0, -4.0) -- (0.0, -4.5);
		\draw[thin, black] (-4.5, 0.0) -- (-4.0, 0.0) -- (-4.0, 0.5) -- (-4.5, 0.5) -- (-4.5, 0.0);
		\draw[thin, black] (-4.5, 0.0) -- (-4.0, 0.0) -- (-4.0, 0.5) -- (-4.5, 0.5) -- (-4.5, 0.0);
		\draw[thin, black] (4.0, -1.0) -- (4.5, -1.0) -- (4.5, -0.5) -- (4.0, -0.5) -- (4.0, -1.0);
		\draw[thin, black] (4.0, -1.0) -- (4.5, -1.0) -- (4.5, -0.5) -- (4.0, -0.5) -- (4.0, -1.0);
		\draw[thin, black] (2.0, 3.0) -- (3.0, 3.0) -- (3.0, 4.0) -- (2.0, 4.0) -- (2.0, 3.0);
		\draw[thin, black] (2.0, 3.0) -- (3.0, 3.0) -- (3.0, 4.0) -- (2.0, 4.0) -- (2.0, 3.0);
		\draw[thin, black] (6.0, 0.0) -- (7.0, 0.0) -- (7.0, 1.0) -- (6.0, 1.0) -- (6.0, 0.0);
		\draw[thin, black] (6.0, 0.0) -- (7.0, 0.0) -- (7.0, 1.0) -- (6.0, 1.0) -- (6.0, 0.0);
		\draw[thin, black] (-2.0, 7.0) -- (-1.0, 7.0) -- (-1.0, 8) -- (-2.0, 8) -- (-2.0, 7.0);
		\draw[thin, black] (-2.0, 7.0) -- (-1.0, 7.0) -- (-1.0, 8) -- (-2.0, 8) -- (-2.0, 7.0);
		\draw[thin, black] (-1.0, 6.0) -- (0.0, 6.0) -- (0.0, 7.0) -- (-1.0, 7.0) -- (-1.0, 6.0);
		\draw[thin, black] (-1.0, 6.0) -- (0.0, 6.0) -- (0.0, 7.0) -- (-1.0, 7.0) -- (-1.0, 6.0);
		\draw[thin, black] (-4.0, 5.0) -- (-3.0, 5.0) -- (-3.0, 6.0) -- (-4.0, 6.0) -- (-4.0, 5.0);
		\draw[thin, black] (-4.0, 5.0) -- (-3.0, 5.0) -- (-3.0, 6.0) -- (-4.0, 6.0) -- (-4.0, 5.0);
		\draw[thin, black] (-3.0, 4.0) -- (-2.0, 4.0) -- (-2.0, 5.0) -- (-3.0, 5.0) -- (-3.0, 4.0);
		\draw[thin, black] (-3.0, 4.0) -- (-2.0, 4.0) -- (-2.0, 5.0) -- (-3.0, 5.0) -- (-3.0, 4.0);
		\draw[thin, black] (-2.0, 5.0) -- (-1.0, 5.0) -- (-1.0, 6.0) -- (-2.0, 6.0) -- (-2.0, 5.0);
		\draw[thin, black] (-2.0, 5.0) -- (-1.0, 5.0) -- (-1.0, 6.0) -- (-2.0, 6.0) -- (-2.0, 5.0);
		\draw[thin, black] (-8, 2.0) -- (-7.0, 2.0) -- (-7.0, 3.0) -- (-8, 3.0) -- (-8, 2.0);
		\draw[thin, black] (-8, 2.0) -- (-7.0, 2.0) -- (-7.0, 3.0) -- (-8, 3.0) -- (-8, 2.0);
		\draw[thin, black] (-7.0, 1.0) -- (-6.0, 1.0) -- (-6.0, 2.0) -- (-7.0, 2.0) -- (-7.0, 1.0);
		\draw[thin, black] (-7.0, 1.0) -- (-6.0, 1.0) -- (-6.0, 2.0) -- (-7.0, 2.0) -- (-7.0, 1.0);
		\draw[thin, black] (-8, 0.0) -- (-7.0, 0.0) -- (-7.0, 1.0) -- (-8, 1.0) -- (-8, 0.0);
		\draw[thin, black] (-8, 0.0) -- (-7.0, 0.0) -- (-7.0, 1.0) -- (-8, 1.0) -- (-8, 0.0);
		\draw[thin, black] (-4.0, 3.0) -- (-3.0, 3.0) -- (-3.0, 4.0) -- (-4.0, 4.0) -- (-4.0, 3.0);
		\draw[thin, black] (-4.0, 3.0) -- (-3.0, 3.0) -- (-3.0, 4.0) -- (-4.0, 4.0) -- (-4.0, 3.0);
		\draw[thin, black] (-3.0, -4.0) -- (-2.0, -4.0) -- (-2.0, -3.0) -- (-3.0, -3.0) -- (-3.0, -4.0);
		\draw[thin, black] (-3.0, -4.0) -- (-2.0, -4.0) -- (-2.0, -3.0) -- (-3.0, -3.0) -- (-3.0, -4.0);
		\draw[thin, black] (-7.0, -1.0) -- (-6.0, -1.0) -- (-6.0, 0.0) -- (-7.0, 0.0) -- (-7.0, -1.0);
		\draw[thin, black] (-7.0, -1.0) -- (-6.0, -1.0) -- (-6.0, 0.0) -- (-7.0, 0.0) -- (-7.0, -1.0);
		\draw[thin, black] (7.0, -1.0) -- (8, -1.0) -- (8, 0.0) -- (7.0, 0.0) -- (7.0, -1.0);
		\draw[thin, black] (7.0, -1.0) -- (8, -1.0) -- (8, 0.0) -- (7.0, 0.0) -- (7.0, -1.0);
		\draw[thin, black] (6.0, -2.0) -- (7.0, -2.0) -- (7.0, -1.0) -- (6.0, -1.0) -- (6.0, -2.0);
		\draw[thin, black] (6.0, -2.0) -- (7.0, -2.0) -- (7.0, -1.0) -- (6.0, -1.0) -- (6.0, -2.0);
		\draw[thin, black] (7.0, -3.0) -- (8, -3.0) -- (8, -2.0) -- (7.0, -2.0) -- (7.0, -3.0);
		\draw[thin, black] (7.0, -3.0) -- (8, -3.0) -- (8, -2.0) -- (7.0, -2.0) -- (7.0, -3.0);
		\draw[thin, black] (3.0, -4.0) -- (4.0, -4.0) -- (4.0, -3.0) -- (3.0, -3.0) -- (3.0, -4.0);
		\draw[thin, black] (3.0, -4.0) -- (4.0, -4.0) -- (4.0, -3.0) -- (3.0, -3.0) -- (3.0, -4.0);
		\draw[thin, black] (2.0, -5.0) -- (3.0, -5.0) -- (3.0, -4.0) -- (2.0, -4.0) -- (2.0, -5.0);
		\draw[thin, black] (2.0, -5.0) -- (3.0, -5.0) -- (3.0, -4.0) -- (2.0, -4.0) -- (2.0, -5.0);
		\draw[thin, black] (3.0, -6.0) -- (4.0, -6.0) -- (4.0, -5.0) -- (3.0, -5.0) -- (3.0, -6.0);
		\draw[thin, black] (3.0, -6.0) -- (4.0, -6.0) -- (4.0, -5.0) -- (3.0, -5.0) -- (3.0, -6.0);
		\draw[thin, black] (1.0, -6.0) -- (2.0, -6.0) -- (2.0, -5.0) -- (1.0, -5.0) -- (1.0, -6.0);
		\draw[thin, black] (1.0, -6.0) -- (2.0, -6.0) -- (2.0, -5.0) -- (1.0, -5.0) -- (1.0, -6.0);
		\draw[thin, black] (0.0, -7.0) -- (1.0, -7.0) -- (1.0, -6.0) -- (0.0, -6.0) -- (0.0, -7.0);
		\draw[thin, black] (0.0, -7.0) -- (1.0, -7.0) -- (1.0, -6.0) -- (0.0, -6.0) -- (0.0, -7.0);
		\draw[thin, black] (1.0, -8) -- (2.0, -8) -- (2.0, -7.0) -- (1.0, -7.0) -- (1.0, -8);
		\draw[thin, black] (1.0, -8) -- (2.0, -8) -- (2.0, -7.0) -- (1.0, -7.0) -- (1.0, -8);
		\draw[thin, black] (4.0, 1.0) -- (5.0, 1.0) -- (5.0, 2.0) -- (4.0, 2.0) -- (4.0, 1.0);
		\draw[thin, black] (4.0, 1.0) -- (5.0, 1.0) -- (5.0, 2.0) -- (4.0, 2.0) -- (4.0, 1.0);
		\draw[thin, black] (0.0, 4.0) -- (1.0, 4.0) -- (1.0, 5.0) -- (0.0, 5.0) -- (0.0, 4.0);
		\draw[thin, black] (0.0, 4.0) -- (1.0, 4.0) -- (1.0, 5.0) -- (0.0, 5.0) -- (0.0, 4.0);
		\draw[thin, black] (-5.0, -2.0) -- (-4.0, -2.0) -- (-4.0, -1.0) -- (-5.0, -1.0) -- (-5.0, -2.0);
		\draw[thin, black] (-5.0, -2.0) -- (-4.0, -2.0) -- (-4.0, -1.0) -- (-5.0, -1.0) -- (-5.0, -2.0);
		\draw[thin, black] (-1.0, -5.0) -- (0.0, -5.0) -- (0.0, -4.0) -- (-1.0, -4.0) -- (-1.0, -5.0);
		\draw[thin, black] (-1.0, -5.0) -- (0.0, -5.0) -- (0.0, -4.0) -- (-1.0, -4.0) -- (-1.0, -5.0);
		\draw[thin, black] (5.0, 0.0) -- (6.0, 0.0) -- (6.0, 1.0) -- (5.0, 1.0) -- (5.0, 0.0);
		\draw[thin, black] (5.0, 0.0) -- (6.0, 0.0) -- (6.0, 1.0) -- (5.0, 1.0) -- (5.0, 0.0);
		\draw[thin, black] (-3.0, 7.0) -- (-2.0, 7.0) -- (-2.0, 8) -- (-3.0, 8) -- (-3.0, 7.0);
		\draw[thin, black] (-3.0, 7.0) -- (-2.0, 7.0) -- (-2.0, 8) -- (-3.0, 8) -- (-3.0, 7.0);
		\draw[thin, black] (-5.0, 5.0) -- (-4.0, 5.0) -- (-4.0, 6.0) -- (-5.0, 6.0) -- (-5.0, 5.0);
		\draw[thin, black] (-5.0, 5.0) -- (-4.0, 5.0) -- (-4.0, 6.0) -- (-5.0, 6.0) -- (-5.0, 5.0);
		\draw[thin, black] (-1.0, 5.0) -- (0.0, 5.0) -- (0.0, 6.0) -- (-1.0, 6.0) -- (-1.0, 5.0);
		\draw[thin, black] (-1.0, 5.0) -- (0.0, 5.0) -- (0.0, 6.0) -- (-1.0, 6.0) -- (-1.0, 5.0);
		\draw[thin, black] (-2.0, 6.0) -- (-1.0, 6.0) -- (-1.0, 7.0) -- (-2.0, 7.0) -- (-2.0, 6.0);
		\draw[thin, black] (-2.0, 6.0) -- (-1.0, 6.0) -- (-1.0, 7.0) -- (-2.0, 7.0) -- (-2.0, 6.0);
		\draw[thin, black] (-6.0, 1.0) -- (-5.0, 1.0) -- (-5.0, 2.0) -- (-6.0, 2.0) -- (-6.0, 1.0);
		\draw[thin, black] (-6.0, 1.0) -- (-5.0, 1.0) -- (-5.0, 2.0) -- (-6.0, 2.0) -- (-6.0, 1.0);
		\draw[thin, black] (-8, 1.0) -- (-7.0, 1.0) -- (-7.0, 2.0) -- (-8, 2.0) -- (-8, 1.0);
		\draw[thin, black] (-8, 1.0) -- (-7.0, 1.0) -- (-7.0, 2.0) -- (-8, 2.0) -- (-8, 1.0);
		\draw[thin, black] (-3.0, 3.0) -- (-2.0, 3.0) -- (-2.0, 4.0) -- (-3.0, 4.0) -- (-3.0, 3.0);
		\draw[thin, black] (-3.0, 3.0) -- (-2.0, 3.0) -- (-2.0, 4.0) -- (-3.0, 4.0) -- (-3.0, 3.0);
		\draw[thin, black] (-4.0, 4.0) -- (-3.0, 4.0) -- (-3.0, 5.0) -- (-4.0, 5.0) -- (-4.0, 4.0);
		\draw[thin, black] (-4.0, 4.0) -- (-3.0, 4.0) -- (-3.0, 5.0) -- (-4.0, 5.0) -- (-4.0, 4.0);
		\draw[thin, black] (-6.0, -1.0) -- (-5.0, -1.0) -- (-5.0, 0.0) -- (-6.0, 0.0) -- (-6.0, -1.0);
		\draw[thin, black] (-6.0, -1.0) -- (-5.0, -1.0) -- (-5.0, 0.0) -- (-6.0, 0.0) -- (-6.0, -1.0);
		\draw[thin, black] (-8, -1.0) -- (-7.0, -1.0) -- (-7.0, 0.0) -- (-8, 0.0) -- (-8, -1.0);
		\draw[thin, black] (-8, -1.0) -- (-7.0, -1.0) -- (-7.0, 0.0) -- (-8, 0.0) -- (-8, -1.0);
		\draw[thin, black] (7.0, 0.0) -- (8, 0.0) -- (8, 1.0) -- (7.0, 1.0) -- (7.0, 0.0);
		\draw[thin, black] (7.0, 0.0) -- (8, 0.0) -- (8, 1.0) -- (7.0, 1.0) -- (7.0, 0.0);
		\draw[thin, black] (5.0, -2.0) -- (6.0, -2.0) -- (6.0, -1.0) -- (5.0, -1.0) -- (5.0, -2.0);
		\draw[thin, black] (5.0, -2.0) -- (6.0, -2.0) -- (6.0, -1.0) -- (5.0, -1.0) -- (5.0, -2.0);
		\draw[thin, black] (7.0, -2.0) -- (8, -2.0) -- (8, -1.0) -- (7.0, -1.0) -- (7.0, -2.0);
		\draw[thin, black] (7.0, -2.0) -- (8, -2.0) -- (8, -1.0) -- (7.0, -1.0) -- (7.0, -2.0);
		\draw[thin, black] (2.0, -4.0) -- (3.0, -4.0) -- (3.0, -3.0) -- (2.0, -3.0) -- (2.0, -4.0);
		\draw[thin, black] (2.0, -4.0) -- (3.0, -4.0) -- (3.0, -3.0) -- (2.0, -3.0) -- (2.0, -4.0);
		\draw[thin, black] (4.0, -6.0) -- (5.0, -6.0) -- (5.0, -5.0) -- (4.0, -5.0) -- (4.0, -6.0);
		\draw[thin, black] (4.0, -6.0) -- (5.0, -6.0) -- (5.0, -5.0) -- (4.0, -5.0) -- (4.0, -6.0);
		\draw[thin, black] (3.0, -5.0) -- (4.0, -5.0) -- (4.0, -4.0) -- (3.0, -4.0) -- (3.0, -5.0);
		\draw[thin, black] (3.0, -5.0) -- (4.0, -5.0) -- (4.0, -4.0) -- (3.0, -4.0) -- (3.0, -5.0);
		\draw[thin, black] (0.0, -6.0) -- (1.0, -6.0) -- (1.0, -5.0) -- (0.0, -5.0) -- (0.0, -6.0);
		\draw[thin, black] (0.0, -6.0) -- (1.0, -6.0) -- (1.0, -5.0) -- (0.0, -5.0) -- (0.0, -6.0);
		\draw[thin, black] (2.0, -8) -- (3.0, -8) -- (3.0, -7.0) -- (2.0, -7.0) -- (2.0, -8);
		\draw[thin, black] (2.0, -8) -- (3.0, -8) -- (3.0, -7.0) -- (2.0, -7.0) -- (2.0, -8);
		\draw[thin, black] (1.0, -7.0) -- (2.0, -7.0) -- (2.0, -6.0) -- (1.0, -6.0) -- (1.0, -7.0);
		\draw[thin, black] (1.0, -7.0) -- (2.0, -7.0) -- (2.0, -6.0) -- (1.0, -6.0) -- (1.0, -7.0);
		\draw[thin, black] (6.0, 2.0) -- (8, 2.0) -- (8, 4.0) -- (6.0, 4.0) -- (6.0, 2.0);
		\draw[thin, black] (6.0, 2.0) -- (8, 2.0) -- (8, 4.0) -- (6.0, 4.0) -- (6.0, 2.0);
		\draw[thin, black] (-8, 6.0) -- (-6.0, 6.0) -- (-6.0, 8) -- (-8, 8) -- (-8, 6.0);
		\draw[thin, black] (-8, 6.0) -- (-6.0, 6.0) -- (-6.0, 8) -- (-8, 8) -- (-8, 6.0);
		\draw[thin, black] (-8, -4.0) -- (-6.0, -4.0) -- (-6.0, -2.0) -- (-8, -2.0) -- (-8, -4.0);
		\draw[thin, black] (-8, -4.0) -- (-6.0, -4.0) -- (-6.0, -2.0) -- (-8, -2.0) -- (-8, -4.0);
		\draw[thin, black] (6.0, -8) -- (8, -8) -- (8, -6.0) -- (6.0, -6.0) -- (6.0, -8);
		\draw[thin, black] (6.0, -8) -- (8, -8) -- (8, -6.0) -- (6.0, -6.0) -- (6.0, -8);
		\draw[thin, black] (0.0, 6.0) -- (2.0, 6.0) -- (2.0, 8) -- (0.0, 8) -- (0.0, 6.0);
		\draw[thin, black] (0.0, 6.0) -- (2.0, 6.0) -- (2.0, 8) -- (0.0, 8) -- (0.0, 6.0);
		\draw[thin, black] (-2.0, -8) -- (0.0, -8) -- (0.0, -6.0) -- (-2.0, -6.0) -- (-2.0, -8);
		\draw[thin, black] (-2.0, -8) -- (0.0, -8) -- (0.0, -6.0) -- (-2.0, -6.0) -- (-2.0, -8);
		\draw[thin, black] (-6.0, 6.0) -- (-4.0, 6.0) -- (-4.0, 8) -- (-6.0, 8) -- (-6.0, 6.0);
		\draw[thin, black] (-6.0, 6.0) -- (-4.0, 6.0) -- (-4.0, 8) -- (-6.0, 8) -- (-6.0, 6.0);
		\draw[thin, black] (4.0, -8) -- (6.0, -8) -- (6.0, -6.0) -- (4.0, -6.0) -- (4.0, -8);
		\draw[thin, black] (4.0, -8) -- (6.0, -8) -- (6.0, -6.0) -- (4.0, -6.0) -- (4.0, -8);
		\draw[line width = 1.5pt, red, dashed] (1.640625, 1.669921875) -- (1.638671875, 1.671875);
		\draw[line width = 1.5pt, red, dashed] (1.64453125, 1.662109375) -- (1.646484375, 1.66015625);
		\draw[line width = 1.5pt, red, dashed] (1.650390625, 1.65234375) -- (1.6484375, 1.654296875);
		\draw[line width = 1.5pt, red, dashed] (1.65234375, 1.642578125) -- (1.650390625, 1.64453125);
		\draw[line width = 1.5pt, red, dashed] (1.65625, 1.634765625) -- (1.658203125, 1.6328125);
		\draw[line width = 1.5pt, red, dashed] (1.052734375, 0.3671875) -- (1.0546875, 0.365234375);
		\draw[line width = 1.5pt, red, dashed] (-1.0546875, -0.365234375) -- (-1.052734375, -0.3671875);
		\draw[line width = 1.5pt, red, dashed] (-1.65234375, -1.642578125) -- (-1.650390625, -1.64453125);
		\draw[line width = 1.5pt, red, dashed] (-1.650390625, -1.6484375) -- (-1.650390625, -1.65234375);
		\draw[line width = 1.5pt, red, dashed] (-1.6484375, -1.654296875) -- (-1.646484375, -1.65625);
		\draw[line width = 1.5pt, red, dashed] (-1.65625, -1.634765625) -- (-1.658203125, -1.6328125);
		\draw[line width = 1.5pt, red, dashed] (-1.640625, -1.669921875) -- (-1.638671875, -1.671875);
		\draw[line width = 1.5pt, red, dashed] (-1.64453125, -1.662109375) -- (-1.646484375, -1.66015625);
		\draw[line width = 1.5pt, red, dashed] (1.64453125, 1.662109375) -- (1.642578125, 1.6640625);
		\draw[line width = 1.5pt, red, dashed] (1.646484375, 1.66015625) -- (1.646484375, 1.65625);
		\draw[line width = 1.5pt, red, dashed] (1.650390625, 1.65234375) -- (1.650390625, 1.6484375);
		\draw[line width = 1.5pt, red, dashed] (1.65234375, 1.642578125) -- (1.654296875, 1.640625);
		\draw[line width = 1.5pt, red, dashed] (-1.65234375, -1.642578125) -- (-1.654296875, -1.640625);
		\draw[line width = 1.5pt, red, dashed] (-1.650390625, -1.64453125) -- (-1.650390625, -1.6484375);
		\draw[line width = 1.5pt, red, dashed] (-1.650390625, -1.65234375) -- (-1.6484375, -1.654296875);
		\draw[line width = 1.5pt, red, dashed] (-1.64453125, -1.662109375) -- (-1.642578125, -1.6640625);
		\draw[line width = 1.5pt, red, dashed] (-1.646484375, -1.65625) -- (-1.646484375, -1.66015625);
		\draw[line width = 1.5pt, red, dashed] (1.6484375, 1.654296875) -- (1.646484375, 1.65625);
		\draw[line width = 1.5pt, red, dashed] (1.650390625, 1.64453125) -- (1.650390625, 1.6484375);
		\draw[line width = 1.5pt, red, dashed] (1.6328125, 1.68359375) -- (1.63671875, 1.6796875);
		\draw[line width = 1.5pt, red, dashed] (0.265625, 1.13671875) -- (0.26171875, 1.140625);
		\draw[line width = 1.5pt, red, dashed] (0.2734375, 1.12890625) -- (0.26953125, 1.1328125);
		\draw[line width = 1.5pt, red, dashed] (0.3203125, 1.07421875) -- (0.31640625, 1.078125);
		\draw[line width = 1.5pt, red, dashed] (0.32421875, 1.0703125) -- (0.328125, 1.06640625);
		\draw[line width = 1.5pt, red, dashed] (0.28515625, 1.1171875) -- (0.28125, 1.12109375);
		\draw[line width = 1.5pt, red, dashed] (0.29296875, 1.109375) -- (0.2890625, 1.11328125);
		\draw[line width = 1.5pt, red, dashed] (0.2939453125, 1.1015625) -- (0.296875, 1.0966796875);
		\draw[line width = 1.5pt, red, dashed] (0.30078125, 1.09375) -- (0.3046875, 1.08984375);
		\draw[line width = 1.5pt, red, dashed] (0.3125, 1.08203125) -- (0.30859375, 1.0859375);
		\draw[line width = 1.5pt, red, dashed] (0.359375, 1.03515625) -- (0.36328125, 1.03125);
		\draw[line width = 1.5pt, red, dashed] (0.33203125, 1.0625) -- (0.3359375, 1.05859375);
		\draw[line width = 1.5pt, red, dashed] (0.34375, 1.05078125) -- (0.33984375, 1.0546875);
		\draw[line width = 1.5pt, red, dashed] (0.375, 1.01953125) -- (0.37890625, 1.015625);
		\draw[line width = 1.5pt, red, dashed] (0.390625, 1.00390625) -- (0.39453125, 1.0);
		\draw[line width = 1.5pt, red, dashed] (0.50390625, 0.8984375) -- (0.5078125, 0.89453125);
		\draw[line width = 1.5pt, red, dashed] (0.51953125, 0.8828125) -- (0.5234375, 0.87890625);
		\draw[line width = 1.5pt, red, dashed] (0.56640625, 0.84375) -- (0.5625, 0.84765625);
		\draw[line width = 1.5pt, red, dashed] (0.578125, 0.83203125) -- (0.58203125, 0.828125);
		\draw[line width = 1.5pt, red, dashed] (0.59375, 0.81640625) -- (0.59765625, 0.8125);
		\draw[line width = 1.5pt, red, dashed] (0.609375, 0.80078125) -- (0.61328125, 0.796875);
		\draw[line width = 1.5pt, red, dashed] (0.62890625, 0.7890625) -- (0.6328125, 0.78515625);
		\draw[line width = 1.5pt, red, dashed] (0.64453125, 0.7734375) -- (0.6484375, 0.76953125);
		\draw[line width = 1.5pt, red, dashed] (0.66015625, 0.7578125) -- (0.6640625, 0.75390625);
		\draw[line width = 1.5pt, red, dashed] (0.6904296875, 0.734375) -- (0.6875, 0.7373046875);
		\draw[line width = 1.5pt, red, dashed] (0.6953125, 0.7294921875) -- (0.6982421875, 0.7265625);
		\draw[line width = 1.5pt, red, dashed] (0.703125, 0.7216796875) -- (0.7060546875, 0.71875);
		\draw[line width = 1.5pt, red, dashed] (0.7109375, 0.7158203125) -- (0.7158203125, 0.7109375);
		\draw[line width = 1.5pt, red, dashed] (0.71875, 0.7080078125) -- (0.7236328125, 0.703125);
		\draw[line width = 1.5pt, red, dashed] (0.7265625, 0.7001953125) -- (0.7314453125, 0.6953125);
		\draw[line width = 1.5pt, red, dashed] (0.734375, 0.6923828125) -- (0.7421875, 0.69140625);
		\draw[line width = 1.5pt, red, dashed] (0.6796875, 0.7451171875) -- (0.6826171875, 0.7421875);
		\draw[line width = 1.5pt, red, dashed] (0.74609375, 0.6875) -- (0.75, 0.68359375);
		\draw[line width = 1.5pt, red, dashed] (0.75390625, 0.6796875) -- (0.7578125, 0.67578125);
		\draw[line width = 1.5pt, red, dashed] (0.76171875, 0.671875) -- (0.765625, 0.66796875);
		\draw[line width = 1.5pt, red, dashed] (0.76953125, 0.6640625) -- (0.7734375, 0.66015625);
		\draw[line width = 1.5pt, red, dashed] (0.77734375, 0.65625) -- (0.78125, 0.65234375);
		\draw[line width = 1.5pt, red, dashed] (0.78515625, 0.6484375) -- (0.7890625, 0.64453125);
		\draw[line width = 1.5pt, red, dashed] (0.79296875, 0.640625) -- (0.796875, 0.63671875);
		\draw[line width = 1.5pt, red, dashed] (0.8046875, 0.62890625) -- (0.80078125, 0.6328125);
		\draw[line width = 1.5pt, red, dashed] (0.8203125, 0.62109375) -- (0.82421875, 0.6171875);
		\draw[line width = 1.5pt, red, dashed] (0.8359375, 0.60546875) -- (0.83984375, 0.6015625);
		\draw[line width = 1.5pt, red, dashed] (0.8515625, 0.58984375) -- (0.85546875, 0.5859375);
		\draw[line width = 1.5pt, red, dashed] (0.8671875, 0.57421875) -- (0.87109375, 0.5703125);
		\draw[line width = 1.5pt, red, dashed] (0.8828125, 0.55859375) -- (0.88671875, 0.5546875);
		\draw[line width = 1.5pt, red, dashed] (0.44140625, 0.953125) -- (0.4375, 0.95703125);
		\draw[line width = 1.5pt, red, dashed] (0.453125, 0.94140625) -- (0.45703125, 0.9375);
		\draw[line width = 1.5pt, red, dashed] (0.40625, 0.98828125) -- (0.41015625, 0.984375);
		\draw[line width = 1.5pt, red, dashed] (0.42578125, 0.96875) -- (0.421875, 0.97265625);
		\draw[line width = 1.5pt, red, dashed] (0.46875, 0.92578125) -- (0.47265625, 0.921875);
		\draw[line width = 1.5pt, red, dashed] (0.48828125, 0.9140625) -- (0.4921875, 0.91015625);
		\draw[line width = 1.5pt, red, dashed] (1.0, 0.43359375) -- (0.99609375, 0.4375);
		\draw[line width = 1.5pt, red, dashed] (1.01171875, 0.421875) -- (1.015625, 0.41796875);
		\draw[line width = 1.5pt, red, dashed] (1.02734375, 0.3984375) -- (1.02734375, 0.40625);
		\draw[line width = 1.5pt, red, dashed] (1.0390625, 0.38671875) -- (1.04296875, 0.3828125);
		\draw[line width = 1.5pt, red, dashed] (1.07421875, 0.3359375) -- (1.07421875, 0.34375);
		\draw[line width = 1.5pt, red, dashed] (1.0859375, 0.32421875) -- (1.08984375, 0.3203125);
		\draw[line width = 1.5pt, red, dashed] (1.05859375, 0.359375) -- (1.0625, 0.35546875);
		\draw[line width = 1.5pt, red, dashed] (1.0986328125, 0.3046875) -- (1.09375, 0.30859375);
		\draw[line width = 1.5pt, red, dashed] (1.1015625, 0.30078125) -- (1.10546875, 0.296875);
		\draw[line width = 1.5pt, red, dashed] (1.109375, 0.28515625) -- (1.1064453125, 0.2890625);
		\draw[line width = 1.5pt, red, dashed] (1.1171875, 0.26953125) -- (1.11328125, 0.2734375);
		\draw[line width = 1.5pt, red, dashed] (1.125, 0.25390625) -- (1.12890625, 0.25);
		\draw[line width = 1.5pt, red, dashed] (1.14453125, 0.2265625) -- (1.14453125, 0.21875);
		\draw[line width = 1.5pt, red, dashed] (2.5078125, 0.66796875) -- (2.51171875, 0.6640625);
		\draw[line width = 1.5pt, red, dashed] (2.4921875, 0.6748046875) -- (2.49609375, 0.671875);
		\draw[line width = 1.5pt, red, dashed] (-1.0, -0.43359375) -- (-0.99609375, -0.4375);
		\draw[line width = 1.5pt, red, dashed] (-0.7158203125, -0.7109375) -- (-0.71875, -0.7080078125);
		\draw[line width = 1.5pt, red, dashed] (-0.7109375, -0.7158203125) -- (-0.7080078125, -0.71875);
		\draw[line width = 1.5pt, red, dashed] (-0.7314453125, -0.6953125) -- (-0.734375, -0.6923828125);
		\draw[line width = 1.5pt, red, dashed] (-0.7236328125, -0.703125) -- (-0.7265625, -0.7001953125);
		\draw[line width = 1.5pt, red, dashed] (-0.7421875, -0.69140625) -- (-0.74609375, -0.6875);
		\draw[line width = 1.5pt, red, dashed] (-0.703125, -0.7216796875) -- (-0.6982421875, -0.7265625);
		\draw[line width = 1.5pt, red, dashed] (-0.6953125, -0.7294921875) -- (-0.6904296875, -0.734375);
		\draw[line width = 1.5pt, red, dashed] (-0.6875, -0.7373046875) -- (-0.6826171875, -0.7421875);
		\draw[line width = 1.5pt, red, dashed] (-0.6796875, -0.7451171875) -- (-0.671875, -0.74609375);
		\draw[line width = 1.5pt, red, dashed] (-0.87109375, -0.5703125) -- (-0.8671875, -0.57421875);
		\draw[line width = 1.5pt, red, dashed] (-0.85546875, -0.5859375) -- (-0.8515625, -0.58984375);
		\draw[line width = 1.5pt, red, dashed] (-0.83984375, -0.6015625) -- (-0.8359375, -0.60546875);
		\draw[line width = 1.5pt, red, dashed] (-0.82421875, -0.6171875) -- (-0.8203125, -0.62109375);
		\draw[line width = 1.5pt, red, dashed] (-0.88671875, -0.5546875) -- (-0.8828125, -0.55859375);
		\draw[line width = 1.5pt, red, dashed] (-0.8046875, -0.62890625) -- (-0.8125, -0.62890625);
		\draw[line width = 1.5pt, red, dashed] (-0.80078125, -0.6328125) -- (-0.796875, -0.63671875);
		\draw[line width = 1.5pt, red, dashed] (-0.79296875, -0.640625) -- (-0.7890625, -0.64453125);
		\draw[line width = 1.5pt, red, dashed] (-0.78515625, -0.6484375) -- (-0.78125, -0.65234375);
		\draw[line width = 1.5pt, red, dashed] (-0.77734375, -0.65625) -- (-0.7734375, -0.66015625);
		\draw[line width = 1.5pt, red, dashed] (-0.76953125, -0.6640625) -- (-0.765625, -0.66796875);
		\draw[line width = 1.5pt, red, dashed] (-0.76171875, -0.671875) -- (-0.7578125, -0.67578125);
		\draw[line width = 1.5pt, red, dashed] (-0.75, -0.68359375) -- (-0.75390625, -0.6796875);
		\draw[line width = 1.5pt, red, dashed] (-0.609375, -0.80078125) -- (-0.61328125, -0.796875);
		\draw[line width = 1.5pt, red, dashed] (-0.58203125, -0.828125) -- (-0.578125, -0.83203125);
		\draw[line width = 1.5pt, red, dashed] (-0.59765625, -0.8125) -- (-0.59375, -0.81640625);
		\draw[line width = 1.5pt, red, dashed] (-0.56640625, -0.84375) -- (-0.5625, -0.84765625);
		\draw[line width = 1.5pt, red, dashed] (-0.6484375, -0.76953125) -- (-0.64453125, -0.7734375);
		\draw[line width = 1.5pt, red, dashed] (-0.6640625, -0.75390625) -- (-0.66015625, -0.7578125);
		\draw[line width = 1.5pt, red, dashed] (-0.6328125, -0.78515625) -- (-0.62890625, -0.7890625);
		\draw[line width = 1.5pt, red, dashed] (-0.5234375, -0.87890625) -- (-0.51953125, -0.8828125);
		\draw[line width = 1.5pt, red, dashed] (-0.5078125, -0.89453125) -- (-0.50390625, -0.8984375);
		\draw[line width = 1.5pt, red, dashed] (-0.4921875, -0.91015625) -- (-0.48828125, -0.9140625);
		\draw[line width = 1.5pt, red, dashed] (-0.46875, -0.92578125) -- (-0.47265625, -0.921875);
		\draw[line width = 1.5pt, red, dashed] (-0.45703125, -0.9375) -- (-0.453125, -0.94140625);
		\draw[line width = 1.5pt, red, dashed] (-0.44140625, -0.953125) -- (-0.4375, -0.95703125);
		\draw[line width = 1.5pt, red, dashed] (-0.42578125, -0.96875) -- (-0.421875, -0.97265625);
		\draw[line width = 1.5pt, red, dashed] (-0.41015625, -0.984375) -- (-0.40625, -0.98828125);
		\draw[line width = 1.5pt, red, dashed] (-1.14453125, -0.2265625) -- (-1.14453125, -0.21875);
		\draw[line width = 1.5pt, red, dashed] (-1.1171875, -0.26953125) -- (-1.11328125, -0.2734375);
		\draw[line width = 1.5pt, red, dashed] (-1.1064453125, -0.2890625) -- (-1.109375, -0.28515625);
		\draw[line width = 1.5pt, red, dashed] (-1.10546875, -0.296875) -- (-1.1015625, -0.30078125);
		\draw[line width = 1.5pt, red, dashed] (-1.09375, -0.30859375) -- (-1.0986328125, -0.3046875);
		\draw[line width = 1.5pt, red, dashed] (-1.0859375, -0.32421875) -- (-1.08984375, -0.3203125);
		\draw[line width = 1.5pt, red, dashed] (-1.07421875, -0.3359375) -- (-1.07421875, -0.34375);
		\draw[line width = 1.5pt, red, dashed] (-1.05859375, -0.359375) -- (-1.0625, -0.35546875);
		\draw[line width = 1.5pt, red, dashed] (-1.125, -0.25390625) -- (-1.12890625, -0.25);
		\draw[line width = 1.5pt, red, dashed] (-1.02734375, -0.3984375) -- (-1.02734375, -0.40625);
		\draw[line width = 1.5pt, red, dashed] (-1.0390625, -0.38671875) -- (-1.04296875, -0.3828125);
		\draw[line width = 1.5pt, red, dashed] (-1.01171875, -0.421875) -- (-1.015625, -0.41796875);
		\draw[line width = 1.5pt, red, dashed] (-1.6328125, -1.68359375) -- (-1.63671875, -1.6796875);
		\draw[line width = 1.5pt, red, dashed] (-0.359375, -1.03515625) -- (-0.36328125, -1.03125);
		\draw[line width = 1.5pt, red, dashed] (-0.34375, -1.05078125) -- (-0.34765625, -1.046875);
		\draw[line width = 1.5pt, red, dashed] (-0.3359375, -1.05859375) -- (-0.33984375, -1.0546875);
		\draw[line width = 1.5pt, red, dashed] (-0.32421875, -1.0703125) -- (-0.328125, -1.06640625);
		\draw[line width = 1.5pt, red, dashed] (-0.3203125, -1.07421875) -- (-0.31640625, -1.078125);
		\draw[line width = 1.5pt, red, dashed] (-0.3125, -1.08203125) -- (-0.30859375, -1.0859375);
		\draw[line width = 1.5pt, red, dashed] (-0.3046875, -1.08984375) -- (-0.30078125, -1.09375);
		\draw[line width = 1.5pt, red, dashed] (-0.296875, -1.0966796875) -- (-0.2939453125, -1.1015625);
		\draw[line width = 1.5pt, red, dashed] (-0.29296875, -1.109375) -- (-0.2890625, -1.11328125);
		\draw[line width = 1.5pt, red, dashed] (-0.28515625, -1.1171875) -- (-0.28125, -1.12109375);
		\draw[line width = 1.5pt, red, dashed] (-0.39453125, -1.0) -- (-0.390625, -1.00390625);
		\draw[line width = 1.5pt, red, dashed] (-0.37890625, -1.015625) -- (-0.375, -1.01953125);
		\draw[line width = 1.5pt, red, dashed] (-0.27734375, -1.125) -- (-0.2734375, -1.12890625);
		\draw[line width = 1.5pt, red, dashed] (-0.265625, -1.13671875) -- (-0.26953125, -1.1328125);
		\draw[line width = 1.5pt, red, dashed] (-2.51171875, -0.6640625) -- (-2.5078125, -0.66796875);
		\draw[line width = 1.5pt, red, dashed] (-2.5, -0.6689453125) -- (-2.49609375, -0.671875);
		\draw[line width = 1.5pt, red, dashed] (-2.4921875, -0.6748046875) -- (-2.484375, -0.67578125);
		\draw[line width = 1.5pt, red, dashed] (1.052734375, 0.3671875) -- (1.05078125, 0.375);
		\draw[line width = 1.5pt, red, dashed] (1.640625, 1.669921875) -- (1.642578125, 1.6640625);
		\draw[line width = 1.5pt, red, dashed] (1.65625, 1.634765625) -- (1.654296875, 1.640625);
		\draw[line width = 1.5pt, red, dashed] (-1.65625, -1.634765625) -- (-1.654296875, -1.640625);
		\draw[line width = 1.5pt, red, dashed] (-1.640625, -1.669921875) -- (-1.642578125, -1.6640625);
		\draw[line width = 1.5pt, red, dashed] (1.6328125, 1.68359375) -- (1.62890625, 1.6875);
		\draw[line width = 1.5pt, red, dashed] (1.638671875, 1.671875) -- (1.63671875, 1.6796875);
		\draw[line width = 1.5pt, red, dashed] (1.658203125, 1.6328125) -- (1.66015625, 1.625);
		\draw[line width = 1.5pt, red, dashed] (0.2734375, 1.12890625) -- (0.27734375, 1.125);
		\draw[line width = 1.5pt, red, dashed] (0.265625, 1.13671875) -- (0.26953125, 1.1328125);
		\draw[line width = 1.5pt, red, dashed] (0.3203125, 1.07421875) -- (0.32421875, 1.0703125);
		\draw[line width = 1.5pt, red, dashed] (0.29296875, 1.109375) -- (0.2939453125, 1.1015625);
		\draw[line width = 1.5pt, red, dashed] (0.28515625, 1.1171875) -- (0.2890625, 1.11328125);
		\draw[line width = 1.5pt, red, dashed] (0.296875, 1.0966796875) -- (0.30078125, 1.09375);
		\draw[line width = 1.5pt, red, dashed] (0.31640625, 1.078125) -- (0.3125, 1.08203125);
		\draw[line width = 1.5pt, red, dashed] (0.3046875, 1.08984375) -- (0.30859375, 1.0859375);
		\draw[line width = 1.5pt, red, dashed] (0.328125, 1.06640625) -- (0.33203125, 1.0625);
		\draw[line width = 1.5pt, red, dashed] (0.34375, 1.05078125) -- (0.34765625, 1.046875);
		\draw[line width = 1.5pt, red, dashed] (0.3359375, 1.05859375) -- (0.33984375, 1.0546875);
		\draw[line width = 1.5pt, red, dashed] (0.50390625, 0.8984375) -- (0.5, 0.90234375);
		\draw[line width = 1.5pt, red, dashed] (0.5078125, 0.89453125) -- (0.51171875, 0.890625);
		\draw[line width = 1.5pt, red, dashed] (0.51953125, 0.8828125) -- (0.515625, 0.88671875);
		\draw[line width = 1.5pt, red, dashed] (0.5234375, 0.87890625) -- (0.52734375, 0.875);
		\draw[line width = 1.5pt, red, dashed] (0.62890625, 0.7890625) -- (0.625, 0.79296875);
		\draw[line width = 1.5pt, red, dashed] (0.6328125, 0.78515625) -- (0.63671875, 0.78125);
		\draw[line width = 1.5pt, red, dashed] (0.64453125, 0.7734375) -- (0.640625, 0.77734375);
		\draw[line width = 1.5pt, red, dashed] (0.6484375, 0.76953125) -- (0.65234375, 0.765625);
		\draw[line width = 1.5pt, red, dashed] (0.66015625, 0.7578125) -- (0.65625, 0.76171875);
		\draw[line width = 1.5pt, red, dashed] (0.6640625, 0.75390625) -- (0.66796875, 0.75);
		\draw[line width = 1.5pt, red, dashed] (0.6904296875, 0.734375) -- (0.6953125, 0.7294921875);
		\draw[line width = 1.5pt, red, dashed] (0.6982421875, 0.7265625) -- (0.703125, 0.7216796875);
		\draw[line width = 1.5pt, red, dashed] (0.7060546875, 0.71875) -- (0.7109375, 0.7158203125);
		\draw[line width = 1.5pt, red, dashed] (0.7158203125, 0.7109375) -- (0.71875, 0.7080078125);
		\draw[line width = 1.5pt, red, dashed] (0.7236328125, 0.703125) -- (0.7265625, 0.7001953125);
		\draw[line width = 1.5pt, red, dashed] (0.7314453125, 0.6953125) -- (0.734375, 0.6923828125);
		\draw[line width = 1.5pt, red, dashed] (0.6796875, 0.7451171875) -- (0.671875, 0.74609375);
		\draw[line width = 1.5pt, red, dashed] (0.6875, 0.7373046875) -- (0.6826171875, 0.7421875);
		\draw[line width = 1.5pt, red, dashed] (0.7421875, 0.69140625) -- (0.74609375, 0.6875);
		\draw[line width = 1.5pt, red, dashed] (0.75, 0.68359375) -- (0.75390625, 0.6796875);
		\draw[line width = 1.5pt, red, dashed] (0.7578125, 0.67578125) -- (0.76171875, 0.671875);
		\draw[line width = 1.5pt, red, dashed] (0.765625, 0.66796875) -- (0.76953125, 0.6640625);
		\draw[line width = 1.5pt, red, dashed] (0.7734375, 0.66015625) -- (0.77734375, 0.65625);
		\draw[line width = 1.5pt, red, dashed] (0.78125, 0.65234375) -- (0.78515625, 0.6484375);
		\draw[line width = 1.5pt, red, dashed] (0.7890625, 0.64453125) -- (0.79296875, 0.640625);
		\draw[line width = 1.5pt, red, dashed] (0.8046875, 0.62890625) -- (0.8125, 0.62890625);
		\draw[line width = 1.5pt, red, dashed] (0.796875, 0.63671875) -- (0.80078125, 0.6328125);
		\draw[line width = 1.5pt, red, dashed] (0.8203125, 0.62109375) -- (0.81640625, 0.625);
		\draw[line width = 1.5pt, red, dashed] (0.82421875, 0.6171875) -- (0.828125, 0.61328125);
		\draw[line width = 1.5pt, red, dashed] (0.8359375, 0.60546875) -- (0.83203125, 0.609375);
		\draw[line width = 1.5pt, red, dashed] (0.83984375, 0.6015625) -- (0.84375, 0.59765625);
		\draw[line width = 1.5pt, red, dashed] (0.8515625, 0.58984375) -- (0.84765625, 0.59375);
		\draw[line width = 1.5pt, red, dashed] (0.85546875, 0.5859375) -- (0.859375, 0.58203125);
		\draw[line width = 1.5pt, red, dashed] (0.8671875, 0.57421875) -- (0.86328125, 0.578125);
		\draw[line width = 1.5pt, red, dashed] (0.87109375, 0.5703125) -- (0.875, 0.56640625);
		\draw[line width = 1.5pt, red, dashed] (0.8828125, 0.55859375) -- (0.87890625, 0.5625);
		\draw[line width = 1.5pt, red, dashed] (0.88671875, 0.5546875) -- (0.890625, 0.55078125);
		\draw[line width = 1.5pt, red, dashed] (0.48828125, 0.9140625) -- (0.484375, 0.91796875);
		\draw[line width = 1.5pt, red, dashed] (0.4921875, 0.91015625) -- (0.49609375, 0.90625);
		\draw[line width = 1.5pt, red, dashed] (1.02734375, 0.3984375) -- (1.03125, 0.39453125);
		\draw[line width = 1.5pt, red, dashed] (1.0390625, 0.38671875) -- (1.03515625, 0.390625);
		\draw[line width = 1.5pt, red, dashed] (1.04296875, 0.3828125) -- (1.046875, 0.37890625);
		\draw[line width = 1.5pt, red, dashed] (1.07421875, 0.3359375) -- (1.078125, 0.33203125);
		\draw[line width = 1.5pt, red, dashed] (1.0859375, 0.32421875) -- (1.08203125, 0.328125);
		\draw[line width = 1.5pt, red, dashed] (1.08984375, 0.3203125) -- (1.0908203125, 0.3125);
		\draw[line width = 1.5pt, red, dashed] (1.0546875, 0.365234375) -- (1.05859375, 0.359375);
		\draw[line width = 1.5pt, red, dashed] (1.0986328125, 0.3046875) -- (1.1015625, 0.30078125);
		\draw[line width = 1.5pt, red, dashed] (1.109375, 0.28515625) -- (1.1123046875, 0.28125);
		\draw[line width = 1.5pt, red, dashed] (1.10546875, 0.296875) -- (1.1064453125, 0.2890625);
		\draw[line width = 1.5pt, red, dashed] (1.1171875, 0.26953125) -- (1.12109375, 0.265625);
		\draw[line width = 1.5pt, red, dashed] (1.14453125, 0.2265625) -- (1.140625, 0.23046875);
		\draw[line width = 1.5pt, red, dashed] (2.5078125, 0.66796875) -- (2.5, 0.6689453125);
		\draw[line width = 1.5pt, red, dashed] (2.51171875, 0.6640625) -- (2.515625, 0.66015625);
		\draw[line width = 1.5pt, red, dashed] (2.4921875, 0.6748046875) -- (2.484375, 0.67578125);
		\draw[line width = 1.5pt, red, dashed] (-0.7158203125, -0.7109375) -- (-0.7109375, -0.7158203125);
		\draw[line width = 1.5pt, red, dashed] (-0.71875, -0.7080078125) -- (-0.7236328125, -0.703125);
		\draw[line width = 1.5pt, red, dashed] (-0.7314453125, -0.6953125) -- (-0.7265625, -0.7001953125);
		\draw[line width = 1.5pt, red, dashed] (-0.734375, -0.6923828125) -- (-0.7421875, -0.69140625);
		\draw[line width = 1.5pt, red, dashed] (-0.7080078125, -0.71875) -- (-0.703125, -0.7216796875);
		\draw[line width = 1.5pt, red, dashed] (-0.6982421875, -0.7265625) -- (-0.6953125, -0.7294921875);
		\draw[line width = 1.5pt, red, dashed] (-0.6904296875, -0.734375) -- (-0.6875, -0.7373046875);
		\draw[line width = 1.5pt, red, dashed] (-0.6826171875, -0.7421875) -- (-0.6796875, -0.7451171875);
		\draw[line width = 1.5pt, red, dashed] (-0.87109375, -0.5703125) -- (-0.875, -0.56640625);
		\draw[line width = 1.5pt, red, dashed] (-0.8671875, -0.57421875) -- (-0.86328125, -0.578125);
		\draw[line width = 1.5pt, red, dashed] (-0.85546875, -0.5859375) -- (-0.859375, -0.58203125);
		\draw[line width = 1.5pt, red, dashed] (-0.8515625, -0.58984375) -- (-0.84765625, -0.59375);
		\draw[line width = 1.5pt, red, dashed] (-0.83984375, -0.6015625) -- (-0.84375, -0.59765625);
		\draw[line width = 1.5pt, red, dashed] (-0.8359375, -0.60546875) -- (-0.83203125, -0.609375);
		\draw[line width = 1.5pt, red, dashed] (-0.82421875, -0.6171875) -- (-0.828125, -0.61328125);
		\draw[line width = 1.5pt, red, dashed] (-0.8203125, -0.62109375) -- (-0.81640625, -0.625);
		\draw[line width = 1.5pt, red, dashed] (-0.88671875, -0.5546875) -- (-0.890625, -0.55078125);
		\draw[line width = 1.5pt, red, dashed] (-0.8828125, -0.55859375) -- (-0.87890625, -0.5625);
		\draw[line width = 1.5pt, red, dashed] (-0.8046875, -0.62890625) -- (-0.80078125, -0.6328125);
		\draw[line width = 1.5pt, red, dashed] (-0.796875, -0.63671875) -- (-0.79296875, -0.640625);
		\draw[line width = 1.5pt, red, dashed] (-0.7890625, -0.64453125) -- (-0.78515625, -0.6484375);
		\draw[line width = 1.5pt, red, dashed] (-0.78125, -0.65234375) -- (-0.77734375, -0.65625);
		\draw[line width = 1.5pt, red, dashed] (-0.7734375, -0.66015625) -- (-0.76953125, -0.6640625);
		\draw[line width = 1.5pt, red, dashed] (-0.765625, -0.66796875) -- (-0.76171875, -0.671875);
		\draw[line width = 1.5pt, red, dashed] (-0.74609375, -0.6875) -- (-0.75, -0.68359375);
		\draw[line width = 1.5pt, red, dashed] (-0.7578125, -0.67578125) -- (-0.75390625, -0.6796875);
		\draw[line width = 1.5pt, red, dashed] (-0.6484375, -0.76953125) -- (-0.65234375, -0.765625);
		\draw[line width = 1.5pt, red, dashed] (-0.64453125, -0.7734375) -- (-0.640625, -0.77734375);
		\draw[line width = 1.5pt, red, dashed] (-0.6640625, -0.75390625) -- (-0.66796875, -0.75);
		\draw[line width = 1.5pt, red, dashed] (-0.66015625, -0.7578125) -- (-0.65625, -0.76171875);
		\draw[line width = 1.5pt, red, dashed] (-0.6328125, -0.78515625) -- (-0.63671875, -0.78125);
		\draw[line width = 1.5pt, red, dashed] (-0.62890625, -0.7890625) -- (-0.625, -0.79296875);
		\draw[line width = 1.5pt, red, dashed] (-0.5234375, -0.87890625) -- (-0.52734375, -0.875);
		\draw[line width = 1.5pt, red, dashed] (-0.51953125, -0.8828125) -- (-0.515625, -0.88671875);
		\draw[line width = 1.5pt, red, dashed] (-0.5078125, -0.89453125) -- (-0.51171875, -0.890625);
		\draw[line width = 1.5pt, red, dashed] (-0.50390625, -0.8984375) -- (-0.5, -0.90234375);
		\draw[line width = 1.5pt, red, dashed] (-0.4921875, -0.91015625) -- (-0.49609375, -0.90625);
		\draw[line width = 1.5pt, red, dashed] (-0.48828125, -0.9140625) -- (-0.484375, -0.91796875);
		\draw[line width = 1.5pt, red, dashed] (-1.14453125, -0.2265625) -- (-1.140625, -0.23046875);
		\draw[line width = 1.5pt, red, dashed] (-1.1171875, -0.26953125) -- (-1.12109375, -0.265625);
		\draw[line width = 1.5pt, red, dashed] (-1.11328125, -0.2734375) -- (-1.1123046875, -0.28125);
		\draw[line width = 1.5pt, red, dashed] (-1.1064453125, -0.2890625) -- (-1.10546875, -0.296875);
		\draw[line width = 1.5pt, red, dashed] (-1.09375, -0.30859375) -- (-1.0908203125, -0.3125);
		\draw[line width = 1.5pt, red, dashed] (-1.1015625, -0.30078125) -- (-1.0986328125, -0.3046875);
		\draw[line width = 1.5pt, red, dashed] (-1.0859375, -0.32421875) -- (-1.08203125, -0.328125);
		\draw[line width = 1.5pt, red, dashed] (-1.07421875, -0.3359375) -- (-1.078125, -0.33203125);
		\draw[line width = 1.5pt, red, dashed] (-1.0546875, -0.365234375) -- (-1.05859375, -0.359375);
		\draw[line width = 1.5pt, red, dashed] (-1.02734375, -0.3984375) -- (-1.03125, -0.39453125);
		\draw[line width = 1.5pt, red, dashed] (-1.0390625, -0.38671875) -- (-1.03515625, -0.390625);
		\draw[line width = 1.5pt, red, dashed] (-1.658203125, -1.6328125) -- (-1.66015625, -1.625);
		\draw[line width = 1.5pt, red, dashed] (-1.6328125, -1.68359375) -- (-1.62890625, -1.6875);
		\draw[line width = 1.5pt, red, dashed] (-1.638671875, -1.671875) -- (-1.63671875, -1.6796875);
		\draw[line width = 1.5pt, red, dashed] (-0.3359375, -1.05859375) -- (-0.33203125, -1.0625);
		\draw[line width = 1.5pt, red, dashed] (-0.34375, -1.05078125) -- (-0.33984375, -1.0546875);
		\draw[line width = 1.5pt, red, dashed] (-0.32421875, -1.0703125) -- (-0.3203125, -1.07421875);
		\draw[line width = 1.5pt, red, dashed] (-0.31640625, -1.078125) -- (-0.3125, -1.08203125);
		\draw[line width = 1.5pt, red, dashed] (-0.30859375, -1.0859375) -- (-0.3046875, -1.08984375);
		\draw[line width = 1.5pt, red, dashed] (-0.30078125, -1.09375) -- (-0.296875, -1.0966796875);
		\draw[line width = 1.5pt, red, dashed] (-0.2939453125, -1.1015625) -- (-0.29296875, -1.109375);
		\draw[line width = 1.5pt, red, dashed] (-0.2890625, -1.11328125) -- (-0.28515625, -1.1171875);
		\draw[line width = 1.5pt, red, dashed] (-0.28125, -1.12109375) -- (-0.27734375, -1.125);
		\draw[line width = 1.5pt, red, dashed] (-0.265625, -1.13671875) -- (-0.26171875, -1.140625);
		\draw[line width = 1.5pt, red, dashed] (-0.2734375, -1.12890625) -- (-0.26953125, -1.1328125);
		\draw[line width = 1.5pt, red, dashed] (-2.51171875, -0.6640625) -- (-2.515625, -0.66015625);
		\draw[line width = 1.5pt, red, dashed] (-2.5078125, -0.66796875) -- (-2.5, -0.6689453125);
		\draw[line width = 1.5pt, red, dashed] (-2.49609375, -0.671875) -- (-2.4921875, -0.6748046875);
		\draw[line width = 1.5pt, red, dashed] (-1.052734375, -0.3671875) -- (-1.05078125, -0.375);
		\draw[line width = 1.5pt, red, dashed] (-1.04296875, -0.3828125) -- (-1.046875, -0.37890625);
		\draw[line width = 1.5pt, red, dashed] (0.28125, 1.12109375) -- (0.27734375, 1.125);
		\draw[line width = 1.5pt, red, dashed] (1.09375, 0.30859375) -- (1.0908203125, 0.3125);
		\draw[line width = 1.5pt, red, dashed] (1.11328125, 0.2734375) -- (1.1123046875, 0.28125);
		\draw[line width = 1.5pt, red, dashed] (2.49609375, 0.671875) -- (2.5, 0.6689453125);
		\draw[line width = 1.5pt, red, dashed] (-1.109375, -0.28515625) -- (-1.1123046875, -0.28125);
		\draw[line width = 1.5pt, red, dashed] (-1.08984375, -0.3203125) -- (-1.0908203125, -0.3125);
		\draw[line width = 1.5pt, red, dashed] (-0.328125, -1.06640625) -- (-0.33203125, -1.0625);
		\draw[line width = 1.5pt, red, dashed] (0.6796875, 2.5) -- (0.671875, 2.4921875);
		\draw[line width = 1.5pt, red, dashed] (1.625, 1.7109375) -- (1.6171875, 1.71875);
		\draw[line width = 1.5pt, red, dashed] (1.6875, 1.5703125) -- (1.6953125, 1.5625);
		\draw[line width = 1.5pt, red, dashed] (1.671875, 1.6015625) -- (1.6640625, 1.609375);
		\draw[line width = 1.5pt, red, dashed] (0.203125, 1.2109375) -- (0.2109375, 1.203125);
		\draw[line width = 1.5pt, red, dashed] (0.234375, 1.1796875) -- (0.2421875, 1.171875);
		\draw[line width = 1.5pt, red, dashed] (0.25, 1.1484375) -- (0.2421875, 1.15625);
		\draw[line width = 1.5pt, red, dashed] (0.546875, 0.8515625) -- (0.5390625, 0.859375);
		\draw[line width = 1.5pt, red, dashed] (0.8984375, 0.546875) -- (0.90625, 0.5390625);
		\draw[line width = 1.5pt, red, dashed] (0.921875, 0.5234375) -- (0.9296875, 0.515625);
		\draw[line width = 1.5pt, red, dashed] (0.953125, 0.4921875) -- (0.9609375, 0.484375);
		\draw[line width = 1.5pt, red, dashed] (0.984375, 0.4609375) -- (0.9921875, 0.453125);
		\draw[line width = 1.5pt, red, dashed] (1.15625, 0.1953125) -- (1.1640625, 0.1875);
		\draw[line width = 1.5pt, red, dashed] (2.546875, 0.6484375) -- (2.5625, 0.6484375);
		\draw[line width = 1.5pt, red, dashed] (2.453125, 0.6953125) -- (2.4375, 0.6953125);
		\draw[line width = 1.5pt, red, dashed] (-0.984375, -0.4609375) -- (-0.9921875, -0.453125);
		\draw[line width = 1.5pt, red, dashed] (-0.9609375, -0.484375) -- (-0.953125, -0.4921875);
		\draw[line width = 1.5pt, red, dashed] (-0.9296875, -0.515625) -- (-0.921875, -0.5234375);
		\draw[line width = 1.5pt, red, dashed] (-0.8984375, -0.546875) -- (-0.90625, -0.5390625);
		\draw[line width = 1.5pt, red, dashed] (-0.546875, -0.8515625) -- (-0.5390625, -0.859375);
		\draw[line width = 1.5pt, red, dashed] (-1.15625, -0.1953125) -- (-1.1640625, -0.1875);
		\draw[line width = 1.5pt, red, dashed] (-1.6875, -1.5703125) -- (-1.6953125, -1.5625);
		\draw[line width = 1.5pt, red, dashed] (-1.671875, -1.6015625) -- (-1.6640625, -1.609375);
		\draw[line width = 1.5pt, red, dashed] (-1.625, -1.7109375) -- (-1.6171875, -1.71875);
		\draw[line width = 1.5pt, red, dashed] (-0.25, -1.1484375) -- (-0.2421875, -1.15625);
		\draw[line width = 1.5pt, red, dashed] (-0.234375, -1.1796875) -- (-0.2421875, -1.171875);
		\draw[line width = 1.5pt, red, dashed] (-0.2109375, -1.203125) -- (-0.203125, -1.2109375);
		\draw[line width = 1.5pt, red, dashed] (-2.546875, -0.6484375) -- (-2.5625, -0.6484375);
		\draw[line width = 1.5pt, red, dashed] (-2.453125, -0.6953125) -- (-2.4375, -0.6953125);
		\draw[line width = 1.5pt, red, dashed] (-0.671875, -2.4921875) -- (-0.6796875, -2.5);
		\draw[line width = 1.5pt, red, dashed] (0.44140625, 0.953125) -- (0.453125, 0.94140625);
		\draw[line width = 1.5pt, red, dashed] (0.4375, 0.95703125) -- (0.42578125, 0.96875);
		\draw[line width = 1.5pt, red, dashed] (0.45703125, 0.9375) -- (0.46875, 0.92578125);
		\draw[line width = 1.5pt, red, dashed] (1.0, 0.43359375) -- (1.01171875, 0.421875);
		\draw[line width = 1.5pt, red, dashed] (1.015625, 0.41796875) -- (1.02734375, 0.40625);
		\draw[line width = 1.5pt, red, dashed] (1.14453125, 0.21875) -- (1.1484375, 0.203125);
		\draw[line width = 1.5pt, red, dashed] (-0.46875, -0.92578125) -- (-0.45703125, -0.9375);
		\draw[line width = 1.5pt, red, dashed] (-0.453125, -0.94140625) -- (-0.44140625, -0.953125);
		\draw[line width = 1.5pt, red, dashed] (-0.4375, -0.95703125) -- (-0.42578125, -0.96875);
		\draw[line width = 1.5pt, red, dashed] (-1.14453125, -0.21875) -- (-1.1484375, -0.203125);
		\draw[line width = 1.5pt, red, dashed] (-1.0, -0.43359375) -- (-1.01171875, -0.421875);
		\draw[line width = 1.5pt, red, dashed] (-1.02734375, -0.40625) -- (-1.015625, -0.41796875);
		\draw[line width = 1.5pt, red, dashed] (1.62890625, 1.6875) -- (1.6328125, 1.703125);
		\draw[line width = 1.5pt, red, dashed] (0.359375, 1.03515625) -- (0.34765625, 1.046875);
		\draw[line width = 1.5pt, red, dashed] (0.36328125, 1.03125) -- (0.375, 1.01953125);
		\draw[line width = 1.5pt, red, dashed] (0.37890625, 1.015625) -- (0.390625, 1.00390625);
		\draw[line width = 1.5pt, red, dashed] (0.51171875, 0.890625) -- (0.515625, 0.88671875);
		\draw[line width = 1.5pt, red, dashed] (0.52734375, 0.875) -- (0.53125, 0.8671875);
		\draw[line width = 1.5pt, red, dashed] (0.56640625, 0.84375) -- (0.578125, 0.83203125);
		\draw[line width = 1.5pt, red, dashed] (0.58203125, 0.828125) -- (0.59375, 0.81640625);
		\draw[line width = 1.5pt, red, dashed] (0.59765625, 0.8125) -- (0.609375, 0.80078125);
		\draw[line width = 1.5pt, red, dashed] (0.61328125, 0.796875) -- (0.625, 0.79296875);
		\draw[line width = 1.5pt, red, dashed] (0.63671875, 0.78125) -- (0.640625, 0.77734375);
		\draw[line width = 1.5pt, red, dashed] (0.65234375, 0.765625) -- (0.65625, 0.76171875);
		\draw[line width = 1.5pt, red, dashed] (0.66796875, 0.75) -- (0.671875, 0.74609375);
		\draw[line width = 1.5pt, red, dashed] (0.8125, 0.62890625) -- (0.81640625, 0.625);
		\draw[line width = 1.5pt, red, dashed] (0.828125, 0.61328125) -- (0.83203125, 0.609375);
		\draw[line width = 1.5pt, red, dashed] (0.84375, 0.59765625) -- (0.84765625, 0.59375);
		\draw[line width = 1.5pt, red, dashed] (0.859375, 0.58203125) -- (0.86328125, 0.578125);
		\draw[line width = 1.5pt, red, dashed] (0.875, 0.56640625) -- (0.87890625, 0.5625);
		\draw[line width = 1.5pt, red, dashed] (0.39453125, 1.0) -- (0.40625, 0.98828125);
		\draw[line width = 1.5pt, red, dashed] (0.41015625, 0.984375) -- (0.421875, 0.97265625);
		\draw[line width = 1.5pt, red, dashed] (0.47265625, 0.921875) -- (0.484375, 0.91796875);
		\draw[line width = 1.5pt, red, dashed] (0.5, 0.90234375) -- (0.49609375, 0.90625);
		\draw[line width = 1.5pt, red, dashed] (1.03125, 0.39453125) -- (1.03515625, 0.390625);
		\draw[line width = 1.5pt, red, dashed] (1.05078125, 0.375) -- (1.046875, 0.37890625);
		\draw[line width = 1.5pt, red, dashed] (1.078125, 0.33203125) -- (1.08203125, 0.328125);
		\draw[line width = 1.5pt, red, dashed] (1.07421875, 0.34375) -- (1.0625, 0.35546875);
		\draw[line width = 1.5pt, red, dashed] (1.125, 0.25390625) -- (1.12109375, 0.265625);
		\draw[line width = 1.5pt, red, dashed] (1.12890625, 0.25) -- (1.1328125, 0.234375);
		\draw[line width = 1.5pt, red, dashed] (-0.86328125, -0.578125) -- (-0.859375, -0.58203125);
		\draw[line width = 1.5pt, red, dashed] (-0.84765625, -0.59375) -- (-0.84375, -0.59765625);
		\draw[line width = 1.5pt, red, dashed] (-0.83203125, -0.609375) -- (-0.828125, -0.61328125);
		\draw[line width = 1.5pt, red, dashed] (-0.8125, -0.62890625) -- (-0.81640625, -0.625);
		\draw[line width = 1.5pt, red, dashed] (-0.875, -0.56640625) -- (-0.87890625, -0.5625);
		\draw[line width = 1.5pt, red, dashed] (-0.609375, -0.80078125) -- (-0.59765625, -0.8125);
		\draw[line width = 1.5pt, red, dashed] (-0.58203125, -0.828125) -- (-0.59375, -0.81640625);
		\draw[line width = 1.5pt, red, dashed] (-0.578125, -0.83203125) -- (-0.56640625, -0.84375);
		\draw[line width = 1.5pt, red, dashed] (-0.671875, -0.74609375) -- (-0.66796875, -0.75);
		\draw[line width = 1.5pt, red, dashed] (-0.65234375, -0.765625) -- (-0.65625, -0.76171875);
		\draw[line width = 1.5pt, red, dashed] (-0.640625, -0.77734375) -- (-0.63671875, -0.78125);
		\draw[line width = 1.5pt, red, dashed] (-0.61328125, -0.796875) -- (-0.625, -0.79296875);
		\draw[line width = 1.5pt, red, dashed] (-0.52734375, -0.875) -- (-0.53125, -0.8671875);
		\draw[line width = 1.5pt, red, dashed] (-0.515625, -0.88671875) -- (-0.51171875, -0.890625);
		\draw[line width = 1.5pt, red, dashed] (-0.5, -0.90234375) -- (-0.49609375, -0.90625);
		\draw[line width = 1.5pt, red, dashed] (-0.47265625, -0.921875) -- (-0.484375, -0.91796875);
		\draw[line width = 1.5pt, red, dashed] (-0.421875, -0.97265625) -- (-0.41015625, -0.984375);
		\draw[line width = 1.5pt, red, dashed] (-1.140625, -0.23046875) -- (-1.1328125, -0.234375);
		\draw[line width = 1.5pt, red, dashed] (-1.08203125, -0.328125) -- (-1.078125, -0.33203125);
		\draw[line width = 1.5pt, red, dashed] (-1.07421875, -0.34375) -- (-1.0625, -0.35546875);
		\draw[line width = 1.5pt, red, dashed] (-1.125, -0.25390625) -- (-1.12109375, -0.265625);
		\draw[line width = 1.5pt, red, dashed] (-1.03125, -0.39453125) -- (-1.03515625, -0.390625);
		\draw[line width = 1.5pt, red, dashed] (-1.62890625, -1.6875) -- (-1.6328125, -1.703125);
		\draw[line width = 1.5pt, red, dashed] (-0.359375, -1.03515625) -- (-0.34765625, -1.046875);
		\draw[line width = 1.5pt, red, dashed] (-0.40625, -0.98828125) -- (-0.39453125, -1.0);
		\draw[line width = 1.5pt, red, dashed] (-0.390625, -1.00390625) -- (-0.37890625, -1.015625);
		\draw[line width = 1.5pt, red, dashed] (-0.36328125, -1.03125) -- (-0.375, -1.01953125);
		\draw[line width = 1.5pt, red, dashed] (-2.484375, -0.67578125) -- (-2.46875, -0.6796875);
		\draw[line width = 1.5pt, red, dashed] (-1.05078125, -0.375) -- (-1.046875, -0.37890625);
		\draw[line width = 1.5pt, red, dashed] (0.6796875, 2.5) -- (0.6875, 2.5078125);
		\draw[line width = 1.5pt, red, dashed] (0.671875, 2.4921875) -- (0.65625, 2.4921875);
		\draw[line width = 1.5pt, red, dashed] (1.671875, 1.6015625) -- (1.6796875, 1.59375);
		\draw[line width = 1.5pt, red, dashed] (1.66015625, 1.625) -- (1.6640625, 1.609375);
		\draw[line width = 1.5pt, red, dashed] (0.203125, 1.2109375) -- (0.1953125, 1.21875);
		\draw[line width = 1.5pt, red, dashed] (0.2109375, 1.203125) -- (0.21875, 1.1953125);
		\draw[line width = 1.5pt, red, dashed] (0.234375, 1.1796875) -- (0.2265625, 1.1875);
		\draw[line width = 1.5pt, red, dashed] (0.26171875, 1.140625) -- (0.25, 1.1484375);
		\draw[line width = 1.5pt, red, dashed] (0.2421875, 1.171875) -- (0.2421875, 1.15625);
		\draw[line width = 1.5pt, red, dashed] (0.5625, 0.84765625) -- (0.546875, 0.8515625);
		\draw[line width = 1.5pt, red, dashed] (0.890625, 0.55078125) -- (0.8984375, 0.546875);
		\draw[line width = 1.5pt, red, dashed] (0.921875, 0.5234375) -- (0.9140625, 0.53125);
		\draw[line width = 1.5pt, red, dashed] (0.9296875, 0.515625) -- (0.9375, 0.5078125);
		\draw[line width = 1.5pt, red, dashed] (0.953125, 0.4921875) -- (0.9453125, 0.5);
		\draw[line width = 1.5pt, red, dashed] (0.9609375, 0.484375) -- (0.96875, 0.4765625);
		\draw[line width = 1.5pt, red, dashed] (0.984375, 0.4609375) -- (0.9765625, 0.46875);
		\draw[line width = 1.5pt, red, dashed] (0.99609375, 0.4375) -- (0.9921875, 0.453125);
		\draw[line width = 1.5pt, red, dashed] (-0.984375, -0.4609375) -- (-0.9765625, -0.46875);
		\draw[line width = 1.5pt, red, dashed] (-0.99609375, -0.4375) -- (-0.9921875, -0.453125);
		\draw[line width = 1.5pt, red, dashed] (-0.9609375, -0.484375) -- (-0.96875, -0.4765625);
		\draw[line width = 1.5pt, red, dashed] (-0.953125, -0.4921875) -- (-0.9453125, -0.5);
		\draw[line width = 1.5pt, red, dashed] (-0.9296875, -0.515625) -- (-0.9375, -0.5078125);
		\draw[line width = 1.5pt, red, dashed] (-0.921875, -0.5234375) -- (-0.9140625, -0.53125);
		\draw[line width = 1.5pt, red, dashed] (-0.890625, -0.55078125) -- (-0.8984375, -0.546875);
		\draw[line width = 1.5pt, red, dashed] (-0.5625, -0.84765625) -- (-0.546875, -0.8515625);
		\draw[line width = 1.5pt, red, dashed] (-1.671875, -1.6015625) -- (-1.6796875, -1.59375);
		\draw[line width = 1.5pt, red, dashed] (-1.66015625, -1.625) -- (-1.6640625, -1.609375);
		\draw[line width = 1.5pt, red, dashed] (-0.26171875, -1.140625) -- (-0.25, -1.1484375);
		\draw[line width = 1.5pt, red, dashed] (-0.234375, -1.1796875) -- (-0.2265625, -1.1875);
		\draw[line width = 1.5pt, red, dashed] (-0.2421875, -1.15625) -- (-0.2421875, -1.171875);
		\draw[line width = 1.5pt, red, dashed] (-0.2109375, -1.203125) -- (-0.21875, -1.1953125);
		\draw[line width = 1.5pt, red, dashed] (-0.203125, -1.2109375) -- (-0.1953125, -1.21875);
		\draw[line width = 1.5pt, red, dashed] (-2.453125, -0.6953125) -- (-2.4609375, -0.6875);
		\draw[line width = 1.5pt, red, dashed] (-0.671875, -2.4921875) -- (-0.65625, -2.4921875);
		\draw[line width = 1.5pt, red, dashed] (-0.6796875, -2.5) -- (-0.6875, -2.5078125);
		\draw[line width = 1.5pt, red, dashed] (1.15625, 0.1953125) -- (1.1484375, 0.203125);
		\draw[line width = 1.5pt, red, dashed] (2.515625, 0.66015625) -- (2.53125, 0.6640625);
		\draw[line width = 1.5pt, red, dashed] (2.546875, 0.6484375) -- (2.5390625, 0.65625);
		\draw[line width = 1.5pt, red, dashed] (2.484375, 0.67578125) -- (2.46875, 0.6796875);
		\draw[line width = 1.5pt, red, dashed] (2.453125, 0.6953125) -- (2.4609375, 0.6875);
		\draw[line width = 1.5pt, red, dashed] (-1.15625, -0.1953125) -- (-1.1484375, -0.203125);
		\draw[line width = 1.5pt, red, dashed] (-2.515625, -0.66015625) -- (-2.53125, -0.6640625);
		\draw[line width = 1.5pt, red, dashed] (-2.546875, -0.6484375) -- (-2.5390625, -0.65625);
		\draw[line width = 1.5pt, red, dashed] (1.625, 1.7109375) -- (1.6328125, 1.703125);
		\draw[line width = 1.5pt, red, dashed] (0.5390625, 0.859375) -- (0.53125, 0.8671875);
		\draw[line width = 1.5pt, red, dashed] (1.140625, 0.23046875) -- (1.1328125, 0.234375);
		\draw[line width = 1.5pt, red, dashed] (-0.5390625, -0.859375) -- (-0.53125, -0.8671875);
		\draw[line width = 1.5pt, red, dashed] (-1.12890625, -0.25) -- (-1.1328125, -0.234375);
		\draw[line width = 1.5pt, red, dashed] (-1.625, -1.7109375) -- (-1.6328125, -1.703125);
		\draw[line width = 1.5pt, red, dashed] (1.703125, 1.53125) -- (1.703125, 1.5);
		\draw[line width = 1.5pt, red, dashed] (0.1875, 1.234375) -- (0.171875, 1.25);
		\draw[line width = 1.5pt, red, dashed] (1.203125, 0.09375) -- (1.203125, 0.0625);
		\draw[line width = 1.5pt, red, dashed] (2.390625, 0.71875) -- (2.40625, 0.703125);
		\draw[line width = 1.5pt, red, dashed] (-1.296875, 1.34375) -- (-1.296875, 1.375);
		\draw[line width = 1.5pt, red, dashed] (-1.296875, 1.3125) -- (-1.296875, 1.28125);
		\draw[line width = 1.5pt, red, dashed] (-1.28125, 1.265625) -- (-1.265625, 1.25);
		\draw[line width = 1.5pt, red, dashed] (-1.203125, -0.09375) -- (-1.203125, -0.0625);
		\draw[line width = 1.5pt, red, dashed] (-1.703125, -1.53125) -- (-1.703125, -1.5);
		\draw[line width = 1.5pt, red, dashed] (-0.1875, -1.234375) -- (-0.171875, -1.25);
		\draw[line width = 1.5pt, red, dashed] (-2.390625, -0.71875) -- (-2.40625, -0.703125);
		\draw[line width = 1.5pt, red, dashed] (1.28125, -1.265625) -- (1.296875, -1.28125);
		\draw[line width = 1.5pt, red, dashed] (1.296875, -1.34375) -- (1.296875, -1.3125);
		\draw[line width = 1.5pt, red, dashed] (1.171875, 0.15625) -- (1.171875, 0.125);
		\draw[line width = 1.5pt, red, dashed] (2.59375, 0.640625) -- (2.625, 0.640625);
		\draw[line width = 1.5pt, red, dashed] (-1.171875, -0.15625) -- (-1.171875, -0.125);
		\draw[line width = 1.5pt, red, dashed] (-2.59375, -0.640625) -- (-2.625, -0.640625);
		\draw[line width = 1.5pt, red, dashed] (0.71875, 2.515625) -- (0.75, 2.515625);
		\draw[line width = 1.5pt, red, dashed] (0.65625, 2.4921875) -- (0.625, 2.484375);
		\draw[line width = 1.5pt, red, dashed] (1.6875, 1.5703125) -- (1.6796875, 1.59375);
		\draw[line width = 1.5pt, red, dashed] (0.21875, 1.1953125) -- (0.2265625, 1.1875);
		\draw[line width = 1.5pt, red, dashed] (0.90625, 0.5390625) -- (0.9140625, 0.53125);
		\draw[line width = 1.5pt, red, dashed] (0.9375, 0.5078125) -- (0.9453125, 0.5);
		\draw[line width = 1.5pt, red, dashed] (0.96875, 0.4765625) -- (0.9765625, 0.46875);
		\draw[line width = 1.5pt, red, dashed] (-0.9765625, -0.46875) -- (-0.96875, -0.4765625);
		\draw[line width = 1.5pt, red, dashed] (-0.9453125, -0.5) -- (-0.9375, -0.5078125);
		\draw[line width = 1.5pt, red, dashed] (-0.90625, -0.5390625) -- (-0.9140625, -0.53125);
		\draw[line width = 1.5pt, red, dashed] (-1.6875, -1.5703125) -- (-1.6796875, -1.59375);
		\draw[line width = 1.5pt, red, dashed] (-0.2265625, -1.1875) -- (-0.21875, -1.1953125);
		\draw[line width = 1.5pt, red, dashed] (-2.46875, -0.6796875) -- (-2.4609375, -0.6875);
		\draw[line width = 1.5pt, red, dashed] (-0.65625, -2.4921875) -- (-0.625, -2.484375);
		\draw[line width = 1.5pt, red, dashed] (-0.71875, -2.515625) -- (-0.75, -2.515625);
		\draw[line width = 1.5pt, red, dashed] (2.53125, 0.6640625) -- (2.5390625, 0.65625);
		\draw[line width = 1.5pt, red, dashed] (2.46875, 0.6796875) -- (2.4609375, 0.6875);
		\draw[line width = 1.5pt, red, dashed] (-2.53125, -0.6640625) -- (-2.5390625, -0.65625);
		\draw[line width = 1.5pt, red, dashed] (1.6171875, 1.71875) -- (1.609375, 1.75);
		\draw[line width = 1.5pt, red, dashed] (1.6953125, 1.5625) -- (1.703125, 1.53125);
		\draw[line width = 1.5pt, red, dashed] (0.1953125, 1.21875) -- (0.1875, 1.234375);
		\draw[line width = 1.5pt, red, dashed] (1.203125, 0.09375) -- (1.1875, 0.109375);
		\draw[line width = 1.5pt, red, dashed] (2.390625, 0.71875) -- (2.375, 0.734375);
		\draw[line width = 1.5pt, red, dashed] (2.4375, 0.6953125) -- (2.40625, 0.703125);
		\draw[line width = 1.5pt, red, dashed] (-1.296875, 1.34375) -- (-1.296875, 1.3125);
		\draw[line width = 1.5pt, red, dashed] (-1.296875, 1.28125) -- (-1.28125, 1.265625);
		\draw[line width = 1.5pt, red, dashed] (-1.203125, -0.09375) -- (-1.1875, -0.109375);
		\draw[line width = 1.5pt, red, dashed] (-1.6953125, -1.5625) -- (-1.703125, -1.53125);
		\draw[line width = 1.5pt, red, dashed] (-1.6171875, -1.71875) -- (-1.609375, -1.75);
		\draw[line width = 1.5pt, red, dashed] (-0.1953125, -1.21875) -- (-0.1875, -1.234375);
		\draw[line width = 1.5pt, red, dashed] (-2.390625, -0.71875) -- (-2.375, -0.734375);
		\draw[line width = 1.5pt, red, dashed] (-2.4375, -0.6953125) -- (-2.40625, -0.703125);
		\draw[line width = 1.5pt, red, dashed] (1.28125, -1.265625) -- (1.265625, -1.25);
		\draw[line width = 1.5pt, red, dashed] (1.296875, -1.34375) -- (1.296875, -1.375);
		\draw[line width = 1.5pt, red, dashed] (1.296875, -1.28125) -- (1.296875, -1.3125);
		\draw[line width = 1.5pt, red, dashed] (1.1640625, 0.1875) -- (1.171875, 0.15625);
		\draw[line width = 1.5pt, red, dashed] (2.5625, 0.6484375) -- (2.59375, 0.640625);
		\draw[line width = 1.5pt, red, dashed] (-1.1640625, -0.1875) -- (-1.171875, -0.15625);
		\draw[line width = 1.5pt, red, dashed] (-2.5625, -0.6484375) -- (-2.59375, -0.640625);
		\draw[line width = 1.5pt, red, dashed] (0.6875, 2.5078125) -- (0.71875, 2.515625);
		\draw[line width = 1.5pt, red, dashed] (-0.6875, -2.5078125) -- (-0.71875, -2.515625);
		\draw[line width = 1.5pt, red, dashed] (0.84375, 2.5) -- (0.875, 2.46875);
		\draw[line width = 1.5pt, red, dashed] (1.5625, 1.84375) -- (1.59375, 1.8125);
		\draw[line width = 1.5pt, red, dashed] (1.5, 1.96875) -- (1.46875, 2.0);
		\draw[line width = 1.5pt, red, dashed] (1.75, 1.40625) -- (1.78125, 1.375);
		\draw[line width = 1.5pt, red, dashed] (0.125, 1.34375) -- (0.09375, 1.375);
		\draw[line width = 1.5pt, red, dashed] (2.0, 1.03125) -- (2.03125, 1.0);
		\draw[line width = 1.5pt, red, dashed] (2.6875, 0.59375) -- (2.75, 0.59375);
		\draw[line width = 1.5pt, red, dashed] (2.3125, 0.78125) -- (2.25, 0.78125);
		\draw[line width = 1.5pt, red, dashed] (2.125, 0.90625) -- (2.15625, 0.875);
		\draw[line width = 1.5pt, red, dashed] (-1.28125, 1.1875) -- (-1.28125, 1.125);
		\draw[line width = 1.5pt, red, dashed] (-1.75, -1.40625) -- (-1.78125, -1.375);
		\draw[line width = 1.5pt, red, dashed] (-1.5625, -1.84375) -- (-1.59375, -1.8125);
		\draw[line width = 1.5pt, red, dashed] (-1.5, -1.96875) -- (-1.46875, -2.0);
		\draw[line width = 1.5pt, red, dashed] (-0.125, -1.34375) -- (-0.09375, -1.375);
		\draw[line width = 1.5pt, red, dashed] (-2.6875, -0.59375) -- (-2.75, -0.59375);
		\draw[line width = 1.5pt, red, dashed] (-2.3125, -0.78125) -- (-2.25, -0.78125);
		\draw[line width = 1.5pt, red, dashed] (-2.15625, -0.875) -- (-2.125, -0.90625);
		\draw[line width = 1.5pt, red, dashed] (-2.03125, -1.0) -- (-2.0, -1.03125);
		\draw[line width = 1.5pt, red, dashed] (-0.84375, -2.5) -- (-0.875, -2.46875);
		\draw[line width = 1.5pt, red, dashed] (1.703125, 1.5) -- (1.71875, 1.4375);
		\draw[line width = 1.5pt, red, dashed] (-1.3125, 1.46875) -- (-1.28125, 1.4375);
		\draw[line width = 1.5pt, red, dashed] (-1.203125, -0.0625) -- (-1.21875, 0.0);
		\draw[line width = 1.5pt, red, dashed] (-1.703125, -1.5) -- (-1.71875, -1.4375);
		\draw[line width = 1.5pt, red, dashed] (2.625, 0.640625) -- (2.65625, 0.625);
		\draw[line width = 1.5pt, red, dashed] (-2.625, -0.640625) -- (-2.65625, -0.625);
		\draw[line width = 1.5pt, red, dashed] (0.75, 2.515625) -- (0.8125, 2.53125);
		\draw[line width = 1.5pt, red, dashed] (0.5625, 2.46875) -- (0.5, 2.46875);
		\draw[line width = 1.5pt, red, dashed] (-0.5625, -2.46875) -- (-0.5, -2.46875);
		\draw[line width = 1.5pt, red, dashed] (-0.75, -2.515625) -- (-0.8125, -2.53125);
		\draw[line width = 1.5pt, red, dashed] (0.171875, 1.25) -- (0.15625, 1.3125);
		\draw[line width = 1.5pt, red, dashed] (1.171875, 0.125) -- (1.1875, 0.109375);
		\draw[line width = 1.5pt, red, dashed] (2.375, 0.734375) -- (2.34375, 0.75);
		\draw[line width = 1.5pt, red, dashed] (-1.171875, -0.125) -- (-1.1875, -0.109375);
		\draw[line width = 1.5pt, red, dashed] (-0.171875, -1.25) -- (-0.15625, -1.3125);
		\draw[line width = 1.5pt, red, dashed] (-2.375, -0.734375) -- (-2.34375, -0.75);
		\draw[line width = 1.5pt, red, dashed] (1.265625, -1.25) -- (1.28125, -1.1875);
		\draw[line width = 1.5pt, red, dashed] (1.3125, -1.46875) -- (1.28125, -1.4375);
		\draw[line width = 1.5pt, red, dashed] (1.5625, 1.84375) -- (1.53125, 1.875);
		\draw[line width = 1.5pt, red, dashed] (1.609375, 1.75) -- (1.59375, 1.8125);
		\draw[line width = 1.5pt, red, dashed] (-1.265625, 1.25) -- (-1.28125, 1.1875);
		\draw[line width = 1.5pt, red, dashed] (-1.5625, -1.84375) -- (-1.53125, -1.875);
		\draw[line width = 1.5pt, red, dashed] (-1.609375, -1.75) -- (-1.59375, -1.8125);
		\draw[line width = 1.5pt, red, dashed] (1.75, 1.40625) -- (1.71875, 1.4375);
		\draw[line width = 1.5pt, red, dashed] (1.203125, 0.0625) -- (1.21875, 0.0);
		\draw[line width = 1.5pt, red, dashed] (-1.3125, 1.46875) -- (-1.34375, 1.5);
		\draw[line width = 1.5pt, red, dashed] (-1.296875, 1.375) -- (-1.28125, 1.4375);
		\draw[line width = 1.5pt, red, dashed] (-1.75, -1.40625) -- (-1.71875, -1.4375);
		\draw[line width = 1.5pt, red, dashed] (0.84375, 2.5) -- (0.8125, 2.53125);
		\draw[line width = 1.5pt, red, dashed] (-0.84375, -2.5) -- (-0.8125, -2.53125);
		\draw[line width = 1.5pt, red, dashed] (0.125, 1.34375) -- (0.15625, 1.3125);
		\draw[line width = 1.5pt, red, dashed] (2.3125, 0.78125) -- (2.34375, 0.75);
		\draw[line width = 1.5pt, red, dashed] (-0.125, -1.34375) -- (-0.15625, -1.3125);
		\draw[line width = 1.5pt, red, dashed] (-2.3125, -0.78125) -- (-2.34375, -0.75);
		\draw[line width = 1.5pt, red, dashed] (1.28125, -1.1875) -- (1.28125, -1.125);
		\draw[line width = 1.5pt, red, dashed] (1.3125, -1.46875) -- (1.34375, -1.5);
		\draw[line width = 1.5pt, red, dashed] (1.296875, -1.375) -- (1.28125, -1.4375);
		\draw[line width = 1.5pt, red, dashed] (2.6875, 0.59375) -- (2.65625, 0.625);
		\draw[line width = 1.5pt, red, dashed] (-2.6875, -0.59375) -- (-2.65625, -0.625);
		\draw[line width = 1.5pt, red, dashed] (0.625, 2.484375) -- (0.5625, 2.46875);
		\draw[line width = 1.5pt, red, dashed] (-0.625, -2.484375) -- (-0.5625, -2.46875);
		\draw[line width = 1.5pt, red, dashed] (1.125, 2.4375) -- (1.1875, 2.375);
		\draw[line width = 1.5pt, red, dashed] (1.375, 2.1875) -- (1.4375, 2.125);
		\draw[line width = 1.5pt, red, dashed] (-1.3125, 0.875) -- (-1.3125, 1.0);
		\draw[line width = 1.5pt, red, dashed] (-1.3125, 0.375) -- (-1.3125, 0.5);
		\draw[line width = 1.5pt, red, dashed] (-1.375, -2.1875) -- (-1.4375, -2.125);
		\draw[line width = 1.5pt, red, dashed] (-1.1875, -2.375) -- (-1.25, -2.3125);
		\draw[line width = 1.5pt, red, dashed] (-1.125, -2.4375) -- (-1.0, -2.4375);
		\draw[line width = 1.5pt, red, dashed] (1.3125, -0.375) -- (1.3125, -0.25);
		\draw[line width = 1.5pt, red, dashed] (1.3125, -0.875) -- (1.3125, -0.75);
		\draw[line width = 1.5pt, red, dashed] (1.8125, 1.25) -- (1.875, 1.1875);
		\draw[line width = 1.5pt, red, dashed] (2.0, 1.03125) -- (1.9375, 1.125);
		\draw[line width = 1.5pt, red, dashed] (2.875, 0.5625) -- (3.0, 0.5625);
		\draw[line width = 1.5pt, red, dashed] (2.03125, 1.0) -- (2.125, 0.90625);
		\draw[line width = 1.5pt, red, dashed] (2.25, 0.78125) -- (2.15625, 0.875);
		\draw[line width = 1.5pt, red, dashed] (-1.1875, 0.125) -- (-1.25, 0.1875);
		\draw[line width = 1.5pt, red, dashed] (-2.875, -0.5625) -- (-3.0, -0.5625);
		\draw[line width = 1.5pt, red, dashed] (-2.25, -0.78125) -- (-2.15625, -0.875);
		\draw[line width = 1.5pt, red, dashed] (-2.125, -0.90625) -- (-2.03125, -1.0);
		\draw[line width = 1.5pt, red, dashed] (-1.8125, -1.25) -- (-1.875, -1.1875);
		\draw[line width = 1.5pt, red, dashed] (-2.0, -1.03125) -- (-1.9375, -1.125);
		\draw[line width = 1.5pt, red, dashed] (1.1875, -0.125) -- (1.25, -0.1875);
		\draw[line width = 1.5pt, red, dashed] (-1.375, 1.6875) -- (-1.3125, 1.625);
		\draw[line width = 1.5pt, red, dashed] (0.3125, 2.375) -- (0.375, 2.4375);
		\draw[line width = 1.5pt, red, dashed] (-0.3125, -2.375) -- (-0.25, -2.3125);
		\draw[line width = 1.5pt, red, dashed] (-0.5, -2.46875) -- (-0.375, -2.4375);
		\draw[line width = 1.5pt, red, dashed] (1.375, -1.6875) -- (1.3125, -1.625);
		\draw[line width = 1.5pt, red, dashed] (1.5, 1.96875) -- (1.53125, 1.875);
		\draw[line width = 1.5pt, red, dashed] (-1.5, -1.96875) -- (-1.53125, -1.875);
		\draw[line width = 1.5pt, red, dashed] (1.28125, -1.125) -- (1.3125, -1.0);
		\draw[line width = 1.5pt, red, dashed] (1.125, 2.4375) -- (1.0, 2.4375);
		\draw[line width = 1.5pt, red, dashed] (1.1875, 2.375) -- (1.25, 2.3125);
		\draw[line width = 1.5pt, red, dashed] (1.375, 2.1875) -- (1.3125, 2.25);
		\draw[line width = 1.5pt, red, dashed] (1.46875, 2.0) -- (1.4375, 2.125);
		\draw[line width = 1.5pt, red, dashed] (-1.3125, 0.875) -- (-1.3125, 0.75);
		\draw[line width = 1.5pt, red, dashed] (-1.28125, 1.125) -- (-1.3125, 1.0);
		\draw[line width = 1.5pt, red, dashed] (-1.3125, 0.375) -- (-1.3125, 0.25);
		\draw[line width = 1.5pt, red, dashed] (-1.375, -2.1875) -- (-1.3125, -2.25);
		\draw[line width = 1.5pt, red, dashed] (-1.46875, -2.0) -- (-1.4375, -2.125);
		\draw[line width = 1.5pt, red, dashed] (-1.1875, -2.375) -- (-1.125, -2.4375);
		\draw[line width = 1.5pt, red, dashed] (1.3125, -0.375) -- (1.3125, -0.5);
		\draw[line width = 1.5pt, red, dashed] (0.09375, 1.375) -- (0.0625, 1.5);
		\draw[line width = 1.5pt, red, dashed] (1.78125, 1.375) -- (1.8125, 1.25);
		\draw[line width = 1.5pt, red, dashed] (2.75, 0.59375) -- (2.875, 0.5625);
		\draw[line width = 1.5pt, red, dashed] (-1.21875, 0.0) -- (-1.1875, 0.125);
		\draw[line width = 1.5pt, red, dashed] (-0.09375, -1.375) -- (-0.0625, -1.5);
		\draw[line width = 1.5pt, red, dashed] (-2.75, -0.59375) -- (-2.875, -0.5625);
		\draw[line width = 1.5pt, red, dashed] (-1.78125, -1.375) -- (-1.8125, -1.25);
		\draw[line width = 1.5pt, red, dashed] (1.21875, 0.0) -- (1.1875, -0.125);
		\draw[line width = 1.5pt, red, dashed] (1.3125, -0.25) -- (1.25, -0.1875);
		\draw[line width = 1.5pt, red, dashed] (-1.375, 1.6875) -- (-1.4375, 1.75);
		\draw[line width = 1.5pt, red, dashed] (-1.34375, 1.5) -- (-1.3125, 1.625);
		\draw[line width = 1.5pt, red, dashed] (0.3125, 2.375) -- (0.25, 2.3125);
		\draw[line width = 1.5pt, red, dashed] (-0.3125, -2.375) -- (-0.375, -2.4375);
		\draw[line width = 1.5pt, red, dashed] (1.375, -1.6875) -- (1.4375, -1.75);
		\draw[line width = 1.5pt, red, dashed] (1.34375, -1.5) -- (1.3125, -1.625);
		\draw[line width = 1.5pt, red, dashed] (0.5, 2.46875) -- (0.375, 2.4375);
		\draw[line width = 1.5pt, red, dashed] (-0.875, -2.46875) -- (-1.0, -2.4375);
		\draw[line width = 1.5pt, red, dashed] (1.3125, -0.875) -- (1.3125, -1.0);
		\draw[line width = 1.5pt, red, dashed] (0.875, 2.46875) -- (1.0, 2.4375);
		\draw[line width = 1.5pt, red, dashed] (1.875, 1.1875) -- (1.9375, 1.125);
		\draw[line width = 1.5pt, red, dashed] (-1.875, -1.1875) -- (-1.9375, -1.125);
		\draw[line width = 1.5pt, red, dashed] (-1.25, 0.1875) -- (-1.3125, 0.25);
		\draw[line width = 1.5pt, red, dashed] (3.125, 0.5) -- (3.25, 0.375);
		\draw[line width = 1.5pt, red, dashed] (3.75, 0.375) -- (4.0, 0.375);
		\draw[line width = 1.5pt, red, dashed] (-3.5, -0.375) -- (-3.25, -0.375);
		\draw[line width = 1.5pt, red, dashed] (-3.75, -0.375) -- (-4.0, -0.375);
		\draw[line width = 1.5pt, red, dashed] (0.125, 2.25) -- (0.125, 2.0);
		\draw[line width = 1.5pt, red, dashed] (-0.125, -2.25) -- (-0.125, -2.0);
		\draw[line width = 1.5pt, red, dashed] (-3.0, -0.5625) -- (-3.125, -0.5);
		\draw[line width = 1.5pt, red, dashed] (1.25, 2.3125) -- (1.3125, 2.25);
		\draw[line width = 1.5pt, red, dashed] (-1.3125, 0.5) -- (-1.3125, 0.75);
		\draw[line width = 1.5pt, red, dashed] (-1.25, -2.3125) -- (-1.3125, -2.25);
		\draw[line width = 1.5pt, red, dashed] (0.0625, 1.5) -- (0.125, 1.75);
		\draw[line width = 1.5pt, red, dashed] (-0.0625, -1.5) -- (-0.125, -1.75);
		\draw[line width = 1.5pt, red, dashed] (-1.4375, 1.75) -- (-1.5, 1.875);
		\draw[line width = 1.5pt, red, dashed] (1.4375, -1.75) -- (1.5, -1.875);
		\draw[line width = 1.5pt, red, dashed] (3.0, 0.5625) -- (3.125, 0.5);
		\draw[line width = 1.5pt, red, dashed] (3.25, 0.375) -- (3.5, 0.375);
		\draw[line width = 1.5pt, red, dashed] (-3.5, -0.375) -- (-3.75, -0.375);
		\draw[line width = 1.5pt, red, dashed] (0.25, 2.3125) -- (0.125, 2.25);
		\draw[line width = 1.5pt, red, dashed] (-0.25, -2.3125) -- (-0.125, -2.25);
		\draw[line width = 1.5pt, red, dashed] (1.3125, -0.75) -- (1.3125, -0.5);
		\draw[line width = 1.5pt, red, dashed] (0.125, 2.0) -- (0.125, 1.75);
		\draw[line width = 1.5pt, red, dashed] (-0.125, -2.0) -- (-0.125, -1.75);
		\draw[line width = 1.5pt, red, dashed] (-1.5, 1.875) -- (-1.625, 2.0);
		\draw[line width = 1.5pt, red, dashed] (1.5, -1.875) -- (1.625, -2.0);
		\draw[line width = 1.5pt, red, dashed] (3.75, 0.375) -- (3.5, 0.375);
		\draw[line width = 1.5pt, red, dashed] (-3.25, -0.375) -- (-3.125, -0.5);
		\draw[line width = 1.5pt, red, dashed] (4.5, 0.25) -- (5.0, 0.25);
		\draw[line width = 1.5pt, red, dashed] (-2.0, 2.75) -- (-1.75, 2.5);
		\draw[line width = 1.5pt, red, dashed] (-4.5, -0.25) -- (-5.0, -0.25);
		\draw[line width = 1.5pt, red, dashed] (2.0, -2.75) -- (1.75, -2.5);
		\draw[line width = 1.5pt, red, dashed] (-2.0, 2.75) -- (-2.25, 3.0);
		\draw[line width = 1.5pt, red, dashed] (-4.0, -0.375) -- (-4.5, -0.25);
		\draw[line width = 1.5pt, red, dashed] (4.0, 0.375) -- (4.5, 0.25);
		\draw[line width = 1.5pt, red, dashed] (2.0, -2.75) -- (2.25, -3.0);
		\draw[line width = 1.5pt, red, dashed] (-1.625, 2.0) -- (-1.75, 2.5);
		\draw[line width = 1.5pt, red, dashed] (1.625, -2.0) -- (1.75, -2.5);
		\draw[line width = 1.5pt, red, dashed] (6.0, 0.5) -- (7.0, 0.5);
		\draw[line width = 1.5pt, red, dashed] (-4.0, 5.5) -- (-3.5, 5.0);
		\draw[line width = 1.5pt, red, dashed] (-3.0, 3.5) -- (-3.5, 4.0);
		\draw[line width = 1.5pt, red, dashed] (-6.0, -0.5) -- (-7.0, -0.5);
		\draw[line width = 1.5pt, red, dashed] (3.0, -3.5) -- (3.5, -4.0);
		\draw[line width = 1.5pt, red, dashed] (4.0, -5.5) -- (3.5, -5.0);
		\draw[line width = 1.5pt, red, dashed] (5.0, 0.25) -- (6.0, 0.5);
		\draw[line width = 1.5pt, red, dashed] (-4.0, 5.5) -- (-4.5, 6.0);
		\draw[line width = 1.5pt, red, dashed] (-2.25, 3.0) -- (-3.0, 3.5);
		\draw[line width = 1.5pt, red, dashed] (-3.5, 5.0) -- (-3.5, 4.0);
		\draw[line width = 1.5pt, red, dashed] (-5.0, -0.25) -- (-6.0, -0.5);
		\draw[line width = 1.5pt, red, dashed] (-7.0, -0.5) -- (-8.0, -0.5);
		\draw[line width = 1.5pt, red, dashed] (7.0, 0.5) -- (8.0, 0.5);
		\draw[line width = 1.5pt, red, dashed] (2.25, -3.0) -- (3.0, -3.5);
		\draw[line width = 1.5pt, red, dashed] (4.0, -5.5) -- (4.5, -6.0);
		\draw[line width = 1.5pt, red, dashed] (3.5, -4.0) -- (3.5, -5.0);
		\draw[line width = 1.5pt, red, dashed] (-6.0, 7.0) -- (-7.0, 8.0);
		\draw[line width = 1.5pt, red, dashed] (6.0, -7.0) -- (7.0, -8.0);
		\draw[line width = 1.5pt, red, dashed] (-4.5, 6.0) -- (-6.0, 7.0);
		\draw[line width = 1.5pt, red, dashed] (4.5, -6.0) -- (6.0, -7.0);
		\draw[line width = 1.5pt, blue, dotted] (1.634765625, 1.6640625) -- (1.6328125, 1.666015625);
		\draw[line width = 1.5pt, blue, dotted] (1.642578125, 1.65625) -- (1.640625, 1.658203125);
		\draw[line width = 1.5pt, blue, dotted] (1.6484375, 1.650390625) -- (1.646484375, 1.65234375);
		\draw[line width = 1.5pt, blue, dotted] (1.654296875, 1.64453125) -- (1.65234375, 1.646484375);
		\draw[line width = 1.5pt, blue, dotted] (1.66015625, 1.638671875) -- (1.662109375, 1.63671875);
		\draw[line width = 1.5pt, blue, dotted] (1.046875, 0.361328125) -- (1.048828125, 0.359375);
		\draw[line width = 1.5pt, blue, dotted] (-1.048828125, -0.359375) -- (-1.046875, -0.361328125);
		\draw[line width = 1.5pt, blue, dotted] (-1.654296875, -1.64453125) -- (-1.65234375, -1.646484375);
		\draw[line width = 1.5pt, blue, dotted] (-1.650390625, -1.6484375) -- (-1.6484375, -1.650390625);
		\draw[line width = 1.5pt, blue, dotted] (-1.646484375, -1.65234375) -- (-1.64453125, -1.654296875);
		\draw[line width = 1.5pt, blue, dotted] (-1.662109375, -1.63671875) -- (-1.66015625, -1.638671875);
		\draw[line width = 1.5pt, blue, dotted] (-1.634765625, -1.6640625) -- (-1.6328125, -1.666015625);
		\draw[line width = 1.5pt, blue, dotted] (-1.642578125, -1.65625) -- (-1.640625, -1.658203125);
		\draw[line width = 1.5pt, blue, dotted] (1.642578125, 1.65625) -- (1.64453125, 1.654296875);
		\draw[line width = 1.5pt, blue, dotted] (1.6484375, 1.650390625) -- (1.650390625, 1.6484375);
		\draw[line width = 1.5pt, blue, dotted] (1.654296875, 1.64453125) -- (1.65625, 1.642578125);
		\draw[line width = 1.5pt, blue, dotted] (1.66015625, 1.638671875) -- (1.658203125, 1.640625);
		\draw[line width = 1.5pt, blue, dotted] (1.662109375, 1.63671875) -- (1.6640625, 1.634765625);
		\draw[line width = 1.5pt, blue, dotted] (-1.654296875, -1.64453125) -- (-1.65625, -1.642578125);
		\draw[line width = 1.5pt, blue, dotted] (-1.65234375, -1.646484375) -- (-1.650390625, -1.6484375);
		\draw[line width = 1.5pt, blue, dotted] (-1.6484375, -1.650390625) -- (-1.646484375, -1.65234375);
		\draw[line width = 1.5pt, blue, dotted] (-1.662109375, -1.63671875) -- (-1.6640625, -1.634765625);
		\draw[line width = 1.5pt, blue, dotted] (-1.66015625, -1.638671875) -- (-1.658203125, -1.640625);
		\draw[line width = 1.5pt, blue, dotted] (-1.64453125, -1.654296875) -- (-1.642578125, -1.65625);
		\draw[line width = 1.5pt, blue, dotted] (1.646484375, 1.65234375) -- (1.64453125, 1.654296875);
		\draw[line width = 1.5pt, blue, dotted] (1.65234375, 1.646484375) -- (1.650390625, 1.6484375);
		\draw[line width = 1.5pt, blue, dotted] (1.62890625, 1.671875) -- (1.625, 1.67578125);
		\draw[line width = 1.5pt, blue, dotted] (1.66796875, 1.6328125) -- (1.671875, 1.62890625);
		\draw[line width = 1.5pt, blue, dotted] (0.2578125, 1.13671875) -- (0.26171875, 1.1328125);
		\draw[line width = 1.5pt, blue, dotted] (0.26953125, 1.125) -- (0.265625, 1.12890625);
		\draw[line width = 1.5pt, blue, dotted] (0.31640625, 1.0859375) -- (0.3125, 1.08984375);
		\draw[line width = 1.5pt, blue, dotted] (0.32421875, 1.078125) -- (0.3203125, 1.08203125);
		\draw[line width = 1.5pt, blue, dotted] (0.328125, 1.07421875) -- (0.33203125, 1.0703125);
		\draw[line width = 1.5pt, blue, dotted] (0.3359375, 1.06640625) -- (0.33984375, 1.0625);
		\draw[line width = 1.5pt, blue, dotted] (0.2890625, 1.10546875) -- (0.28515625, 1.109375);
		\draw[line width = 1.5pt, blue, dotted] (0.2919921875, 1.1015625) -- (0.296875, 1.0986328125);
		\draw[line width = 1.5pt, blue, dotted] (0.3046875, 1.09765625) -- (0.30859375, 1.09375);
		\draw[line width = 1.5pt, blue, dotted] (0.28125, 1.11328125) -- (0.27734375, 1.1171875);
		\draw[line width = 1.5pt, blue, dotted] (0.34765625, 1.0546875) -- (0.34375, 1.05859375);
		\draw[line width = 1.5pt, blue, dotted] (0.3515625, 1.05078125) -- (0.359375, 1.05078125);
		\draw[line width = 1.5pt, blue, dotted] (0.3671875, 1.04296875) -- (0.37109375, 1.0390625);
		\draw[line width = 1.5pt, blue, dotted] (0.3828125, 1.02734375) -- (0.38671875, 1.0234375);
		\draw[line width = 1.5pt, blue, dotted] (0.3984375, 1.01171875) -- (0.40234375, 1.0078125);
		\draw[line width = 1.5pt, blue, dotted] (0.515625, 0.90234375) -- (0.51171875, 0.90625);
		\draw[line width = 1.5pt, blue, dotted] (0.52734375, 0.890625) -- (0.53125, 0.88671875);
		\draw[line width = 1.5pt, blue, dotted] (0.5703125, 0.85546875) -- (0.57421875, 0.8515625);
		\draw[line width = 1.5pt, blue, dotted] (0.5859375, 0.83984375) -- (0.58984375, 0.8359375);
		\draw[line width = 1.5pt, blue, dotted] (0.6015625, 0.82421875) -- (0.60546875, 0.8203125);
		\draw[line width = 1.5pt, blue, dotted] (0.6171875, 0.80859375) -- (0.62109375, 0.8046875);
		\draw[line width = 1.5pt, blue, dotted] (0.6328125, 0.79296875) -- (0.63671875, 0.7890625);
		\draw[line width = 1.5pt, blue, dotted] (0.6484375, 0.77734375) -- (0.65234375, 0.7734375);
		\draw[line width = 1.5pt, blue, dotted] (0.6640625, 0.76171875) -- (0.66796875, 0.7578125);
		\draw[line width = 1.5pt, blue, dotted] (0.6923828125, 0.734375) -- (0.6875, 0.7392578125);
		\draw[line width = 1.5pt, blue, dotted] (0.6953125, 0.7314453125) -- (0.7001953125, 0.7265625);
		\draw[line width = 1.5pt, blue, dotted] (0.703125, 0.7236328125) -- (0.7080078125, 0.71875);
		\draw[line width = 1.5pt, blue, dotted] (0.7109375, 0.7138671875) -- (0.7138671875, 0.7109375);
		\draw[line width = 1.5pt, blue, dotted] (0.71875, 0.7060546875) -- (0.7216796875, 0.703125);
		\draw[line width = 1.5pt, blue, dotted] (0.7265625, 0.6982421875) -- (0.7294921875, 0.6953125);
		\draw[line width = 1.5pt, blue, dotted] (0.734375, 0.6904296875) -- (0.73828125, 0.6875);
		\draw[line width = 1.5pt, blue, dotted] (0.6796875, 0.7470703125) -- (0.6845703125, 0.7421875);
		\draw[line width = 1.5pt, blue, dotted] (0.7421875, 0.68359375) -- (0.74609375, 0.6796875);
		\draw[line width = 1.5pt, blue, dotted] (0.75, 0.67578125) -- (0.75390625, 0.671875);
		\draw[line width = 1.5pt, blue, dotted] (0.7578125, 0.66796875) -- (0.76171875, 0.6640625);
		\draw[line width = 1.5pt, blue, dotted] (0.765625, 0.66015625) -- (0.76953125, 0.65625);
		\draw[line width = 1.5pt, blue, dotted] (0.7734375, 0.65234375) -- (0.77734375, 0.6484375);
		\draw[line width = 1.5pt, blue, dotted] (0.78125, 0.64453125) -- (0.78515625, 0.640625);
		\draw[line width = 1.5pt, blue, dotted] (0.7890625, 0.63671875) -- (0.79296875, 0.6328125);
		\draw[line width = 1.5pt, blue, dotted] (0.796875, 0.62890625) -- (0.80078125, 0.625);
		\draw[line width = 1.5pt, blue, dotted] (0.8125, 0.61328125) -- (0.81640625, 0.609375);
		\draw[line width = 1.5pt, blue, dotted] (0.828125, 0.59765625) -- (0.83203125, 0.59375);
		\draw[line width = 1.5pt, blue, dotted] (0.84375, 0.58203125) -- (0.84765625, 0.578125);
		\draw[line width = 1.5pt, blue, dotted] (0.859375, 0.56640625) -- (0.86328125, 0.5625);
		\draw[line width = 1.5pt, blue, dotted] (0.875, 0.55078125) -- (0.87890625, 0.546875);
		\draw[line width = 1.5pt, blue, dotted] (0.453125, 0.96484375) -- (0.44921875, 0.96875);
		\draw[line width = 1.5pt, blue, dotted] (0.46484375, 0.953125) -- (0.46875, 0.94921875);
		\draw[line width = 1.5pt, blue, dotted] (0.4140625, 0.99609375) -- (0.41796875, 0.9921875);
		\draw[line width = 1.5pt, blue, dotted] (0.4375, 0.98046875) -- (0.43359375, 0.984375);
		\draw[line width = 1.5pt, blue, dotted] (0.48046875, 0.9375) -- (0.484375, 0.93359375);
		\draw[line width = 1.5pt, blue, dotted] (0.49609375, 0.921875) -- (0.5, 0.91796875);
		\draw[line width = 1.5pt, blue, dotted] (0.98828125, 0.4296875) -- (0.98828125, 0.421875);
		\draw[line width = 1.5pt, blue, dotted] (1.0, 0.41015625) -- (1.00390625, 0.40625);
		\draw[line width = 1.5pt, blue, dotted] (1.015625, 0.39453125) -- (1.01953125, 0.390625);
		\draw[line width = 1.5pt, blue, dotted] (1.03515625, 0.375) -- (1.03125, 0.37890625);
		\draw[line width = 1.5pt, blue, dotted] (1.06640625, 0.3359375) -- (1.0703125, 0.33203125);
		\draw[line width = 1.5pt, blue, dotted] (1.08203125, 0.3203125) -- (1.0859375, 0.31640625);
		\draw[line width = 1.5pt, blue, dotted] (1.0546875, 0.34765625) -- (1.05078125, 0.3515625);
		\draw[line width = 1.5pt, blue, dotted] (1.0966796875, 0.3046875) -- (1.09375, 0.30859375);
		\draw[line width = 1.5pt, blue, dotted] (1.09765625, 0.296875) -- (1.1015625, 0.29296875);
		\draw[line width = 1.5pt, blue, dotted] (1.109375, 0.28515625) -- (1.1044921875, 0.2890625);
		\draw[line width = 1.5pt, blue, dotted] (1.12109375, 0.2734375) -- (1.1171875, 0.27734375);
		\draw[line width = 1.5pt, blue, dotted] (1.1328125, 0.26171875) -- (1.13671875, 0.2578125);
		\draw[line width = 1.5pt, blue, dotted] (1.15625, 0.23046875) -- (1.15234375, 0.234375);
		\draw[line width = 1.5pt, blue, dotted] (2.50390625, 0.6640625) -- (2.5078125, 0.66015625);
		\draw[line width = 1.5pt, blue, dotted] (2.48828125, 0.6796875) -- (2.48828125, 0.6875);
		\draw[line width = 1.5pt, blue, dotted] (2.4921875, 0.6767578125) -- (2.49609375, 0.671875);
		\draw[line width = 1.5pt, blue, dotted] (-0.98828125, -0.4296875) -- (-0.98828125, -0.421875);
		\draw[line width = 1.5pt, blue, dotted] (-0.74609375, -0.6796875) -- (-0.75, -0.67578125);
		\draw[line width = 1.5pt, blue, dotted] (-0.73828125, -0.6875) -- (-0.7421875, -0.68359375);
		\draw[line width = 1.5pt, blue, dotted] (-0.7138671875, -0.7109375) -- (-0.71875, -0.7060546875);
		\draw[line width = 1.5pt, blue, dotted] (-0.7109375, -0.7138671875) -- (-0.7060546875, -0.71875);
		\draw[line width = 1.5pt, blue, dotted] (-0.7294921875, -0.6953125) -- (-0.734375, -0.6904296875);
		\draw[line width = 1.5pt, blue, dotted] (-0.7216796875, -0.703125) -- (-0.7265625, -0.6982421875);
		\draw[line width = 1.5pt, blue, dotted] (-0.703125, -0.7236328125) -- (-0.7001953125, -0.7265625);
		\draw[line width = 1.5pt, blue, dotted] (-0.6953125, -0.7314453125) -- (-0.6923828125, -0.734375);
		\draw[line width = 1.5pt, blue, dotted] (-0.6875, -0.7392578125) -- (-0.6845703125, -0.7421875);
		\draw[line width = 1.5pt, blue, dotted] (-0.6796875, -0.7470703125) -- (-0.67578125, -0.75);
		\draw[line width = 1.5pt, blue, dotted] (-0.859375, -0.56640625) -- (-0.86328125, -0.5625);
		\draw[line width = 1.5pt, blue, dotted] (-0.84765625, -0.578125) -- (-0.84375, -0.58203125);
		\draw[line width = 1.5pt, blue, dotted] (-0.83203125, -0.59375) -- (-0.828125, -0.59765625);
		\draw[line width = 1.5pt, blue, dotted] (-0.81640625, -0.609375) -- (-0.8125, -0.61328125);
		\draw[line width = 1.5pt, blue, dotted] (-0.875, -0.55078125) -- (-0.87890625, -0.546875);
		\draw[line width = 1.5pt, blue, dotted] (-0.78125, -0.64453125) -- (-0.77734375, -0.6484375);
		\draw[line width = 1.5pt, blue, dotted] (-0.7734375, -0.65234375) -- (-0.76953125, -0.65625);
		\draw[line width = 1.5pt, blue, dotted] (-0.796875, -0.62890625) -- (-0.79296875, -0.6328125);
		\draw[line width = 1.5pt, blue, dotted] (-0.7890625, -0.63671875) -- (-0.78515625, -0.640625);
		\draw[line width = 1.5pt, blue, dotted] (-0.765625, -0.66015625) -- (-0.76171875, -0.6640625);
		\draw[line width = 1.5pt, blue, dotted] (-0.7578125, -0.66796875) -- (-0.75390625, -0.671875);
		\draw[line width = 1.5pt, blue, dotted] (-0.62109375, -0.8046875) -- (-0.6171875, -0.80859375);
		\draw[line width = 1.5pt, blue, dotted] (-0.58984375, -0.8359375) -- (-0.5859375, -0.83984375);
		\draw[line width = 1.5pt, blue, dotted] (-0.60546875, -0.8203125) -- (-0.6015625, -0.82421875);
		\draw[line width = 1.5pt, blue, dotted] (-0.57421875, -0.8515625) -- (-0.5703125, -0.85546875);
		\draw[line width = 1.5pt, blue, dotted] (-0.65234375, -0.7734375) -- (-0.6484375, -0.77734375);
		\draw[line width = 1.5pt, blue, dotted] (-0.66796875, -0.7578125) -- (-0.6640625, -0.76171875);
		\draw[line width = 1.5pt, blue, dotted] (-0.63671875, -0.7890625) -- (-0.6328125, -0.79296875);
		\draw[line width = 1.5pt, blue, dotted] (-0.53125, -0.88671875) -- (-0.52734375, -0.890625);
		\draw[line width = 1.5pt, blue, dotted] (-0.515625, -0.90234375) -- (-0.51171875, -0.90625);
		\draw[line width = 1.5pt, blue, dotted] (-0.5, -0.91796875) -- (-0.49609375, -0.921875);
		\draw[line width = 1.5pt, blue, dotted] (-0.48046875, -0.9375) -- (-0.484375, -0.93359375);
		\draw[line width = 1.5pt, blue, dotted] (-0.46875, -0.94921875) -- (-0.46484375, -0.953125);
		\draw[line width = 1.5pt, blue, dotted] (-0.453125, -0.96484375) -- (-0.44921875, -0.96875);
		\draw[line width = 1.5pt, blue, dotted] (-0.4375, -0.98046875) -- (-0.43359375, -0.984375);
		\draw[line width = 1.5pt, blue, dotted] (-0.41796875, -0.9921875) -- (-0.4140625, -0.99609375);
		\draw[line width = 1.5pt, blue, dotted] (-1.15625, -0.23046875) -- (-1.15234375, -0.234375);
		\draw[line width = 1.5pt, blue, dotted] (-1.12109375, -0.2734375) -- (-1.1171875, -0.27734375);
		\draw[line width = 1.5pt, blue, dotted] (-1.1044921875, -0.2890625) -- (-1.109375, -0.28515625);
		\draw[line width = 1.5pt, blue, dotted] (-1.1015625, -0.29296875) -- (-1.09765625, -0.296875);
		\draw[line width = 1.5pt, blue, dotted] (-1.09375, -0.30859375) -- (-1.0966796875, -0.3046875);
		\draw[line width = 1.5pt, blue, dotted] (-1.08203125, -0.3203125) -- (-1.0859375, -0.31640625);
		\draw[line width = 1.5pt, blue, dotted] (-1.0703125, -0.33203125) -- (-1.06640625, -0.3359375);
		\draw[line width = 1.5pt, blue, dotted] (-1.0546875, -0.34765625) -- (-1.05078125, -0.3515625);
		\draw[line width = 1.5pt, blue, dotted] (-1.13671875, -0.2578125) -- (-1.1328125, -0.26171875);
		\draw[line width = 1.5pt, blue, dotted] (-1.015625, -0.39453125) -- (-1.01953125, -0.390625);
		\draw[line width = 1.5pt, blue, dotted] (-1.03515625, -0.375) -- (-1.03125, -0.37890625);
		\draw[line width = 1.5pt, blue, dotted] (-1.0, -0.41015625) -- (-1.00390625, -0.40625);
		\draw[line width = 1.5pt, blue, dotted] (-1.66796875, -1.6328125) -- (-1.671875, -1.62890625);
		\draw[line width = 1.5pt, blue, dotted] (-1.62890625, -1.671875) -- (-1.625, -1.67578125);
		\draw[line width = 1.5pt, blue, dotted] (-0.37109375, -1.0390625) -- (-0.3671875, -1.04296875);
		\draw[line width = 1.5pt, blue, dotted] (-0.3515625, -1.05078125) -- (-0.34765625, -1.0546875);
		\draw[line width = 1.5pt, blue, dotted] (-0.33984375, -1.0625) -- (-0.34375, -1.05859375);
		\draw[line width = 1.5pt, blue, dotted] (-0.328125, -1.07421875) -- (-0.33203125, -1.0703125);
		\draw[line width = 1.5pt, blue, dotted] (-0.32421875, -1.078125) -- (-0.3203125, -1.08203125);
		\draw[line width = 1.5pt, blue, dotted] (-0.31640625, -1.0859375) -- (-0.3125, -1.08984375);
		\draw[line width = 1.5pt, blue, dotted] (-0.296875, -1.0986328125) -- (-0.2919921875, -1.1015625);
		\draw[line width = 1.5pt, blue, dotted] (-0.2890625, -1.10546875) -- (-0.28515625, -1.109375);
		\draw[line width = 1.5pt, blue, dotted] (-0.30859375, -1.09375) -- (-0.3046875, -1.09765625);
		\draw[line width = 1.5pt, blue, dotted] (-0.28125, -1.11328125) -- (-0.27734375, -1.1171875);
		\draw[line width = 1.5pt, blue, dotted] (-0.2734375, -1.12109375) -- (-0.26953125, -1.125);
		\draw[line width = 1.5pt, blue, dotted] (-0.40234375, -1.0078125) -- (-0.3984375, -1.01171875);
		\draw[line width = 1.5pt, blue, dotted] (-0.38671875, -1.0234375) -- (-0.3828125, -1.02734375);
		\draw[line width = 1.5pt, blue, dotted] (-0.26171875, -1.1328125) -- (-0.265625, -1.12890625);
		\draw[line width = 1.5pt, blue, dotted] (-0.2578125, -1.13671875) -- (-0.25390625, -1.140625);
		\draw[line width = 1.5pt, blue, dotted] (-2.5078125, -0.66015625) -- (-2.50390625, -0.6640625);
		\draw[line width = 1.5pt, blue, dotted] (-2.5, -0.6669921875) -- (-2.49609375, -0.671875);
		\draw[line width = 1.5pt, blue, dotted] (-2.48828125, -0.6796875) -- (-2.4921875, -0.6767578125);
		\draw[line width = 1.5pt, blue, dotted] (1.046875, 0.361328125) -- (1.04296875, 0.3671875);
		\draw[line width = 1.5pt, blue, dotted] (-1.04296875, -0.3671875) -- (-1.0390625, -0.37109375);
		\draw[line width = 1.5pt, blue, dotted] (1.634765625, 1.6640625) -- (1.640625, 1.658203125);
		\draw[line width = 1.5pt, blue, dotted] (1.65625, 1.642578125) -- (1.658203125, 1.640625);
		\draw[line width = 1.5pt, blue, dotted] (-1.65625, -1.642578125) -- (-1.658203125, -1.640625);
		\draw[line width = 1.5pt, blue, dotted] (-1.634765625, -1.6640625) -- (-1.640625, -1.658203125);
		\draw[line width = 1.5pt, blue, dotted] (1.6328125, 1.666015625) -- (1.62890625, 1.671875);
		\draw[line width = 1.5pt, blue, dotted] (1.6640625, 1.634765625) -- (1.66796875, 1.6328125);
		\draw[line width = 1.5pt, blue, dotted] (0.2578125, 1.13671875) -- (0.25390625, 1.140625);
		\draw[line width = 1.5pt, blue, dotted] (0.26953125, 1.125) -- (0.2734375, 1.12109375);
		\draw[line width = 1.5pt, blue, dotted] (0.26171875, 1.1328125) -- (0.265625, 1.12890625);
		\draw[line width = 1.5pt, blue, dotted] (0.32421875, 1.078125) -- (0.328125, 1.07421875);
		\draw[line width = 1.5pt, blue, dotted] (0.2890625, 1.10546875) -- (0.2919921875, 1.1015625);
		\draw[line width = 1.5pt, blue, dotted] (0.28515625, 1.109375) -- (0.28125, 1.11328125);
		\draw[line width = 1.5pt, blue, dotted] (0.296875, 1.0986328125) -- (0.3046875, 1.09765625);
		\draw[line width = 1.5pt, blue, dotted] (0.31640625, 1.0859375) -- (0.3203125, 1.08203125);
		\draw[line width = 1.5pt, blue, dotted] (0.3125, 1.08984375) -- (0.30859375, 1.09375);
		\draw[line width = 1.5pt, blue, dotted] (0.3671875, 1.04296875) -- (0.36328125, 1.046875);
		\draw[line width = 1.5pt, blue, dotted] (0.37109375, 1.0390625) -- (0.375, 1.03515625);
		\draw[line width = 1.5pt, blue, dotted] (0.33203125, 1.0703125) -- (0.3359375, 1.06640625);
		\draw[line width = 1.5pt, blue, dotted] (0.34765625, 1.0546875) -- (0.3515625, 1.05078125);
		\draw[line width = 1.5pt, blue, dotted] (0.33984375, 1.0625) -- (0.34375, 1.05859375);
		\draw[line width = 1.5pt, blue, dotted] (0.3828125, 1.02734375) -- (0.37890625, 1.03125);
		\draw[line width = 1.5pt, blue, dotted] (0.38671875, 1.0234375) -- (0.390625, 1.01953125);
		\draw[line width = 1.5pt, blue, dotted] (0.3984375, 1.01171875) -- (0.39453125, 1.015625);
		\draw[line width = 1.5pt, blue, dotted] (0.40234375, 1.0078125) -- (0.40625, 1.00390625);
		\draw[line width = 1.5pt, blue, dotted] (0.5703125, 0.85546875) -- (0.56640625, 0.859375);
		\draw[line width = 1.5pt, blue, dotted] (0.57421875, 0.8515625) -- (0.578125, 0.84765625);
		\draw[line width = 1.5pt, blue, dotted] (0.5859375, 0.83984375) -- (0.58203125, 0.84375);
		\draw[line width = 1.5pt, blue, dotted] (0.58984375, 0.8359375) -- (0.59375, 0.83203125);
		\draw[line width = 1.5pt, blue, dotted] (0.6015625, 0.82421875) -- (0.59765625, 0.828125);
		\draw[line width = 1.5pt, blue, dotted] (0.60546875, 0.8203125) -- (0.609375, 0.81640625);
		\draw[line width = 1.5pt, blue, dotted] (0.6171875, 0.80859375) -- (0.61328125, 0.8125);
		\draw[line width = 1.5pt, blue, dotted] (0.62109375, 0.8046875) -- (0.625, 0.80078125);
		\draw[line width = 1.5pt, blue, dotted] (0.6328125, 0.79296875) -- (0.62890625, 0.796875);
		\draw[line width = 1.5pt, blue, dotted] (0.63671875, 0.7890625) -- (0.640625, 0.78515625);
		\draw[line width = 1.5pt, blue, dotted] (0.6484375, 0.77734375) -- (0.64453125, 0.78125);
		\draw[line width = 1.5pt, blue, dotted] (0.65234375, 0.7734375) -- (0.65625, 0.76953125);
		\draw[line width = 1.5pt, blue, dotted] (0.6640625, 0.76171875) -- (0.66015625, 0.765625);
		\draw[line width = 1.5pt, blue, dotted] (0.66796875, 0.7578125) -- (0.671875, 0.75390625);
		\draw[line width = 1.5pt, blue, dotted] (0.6923828125, 0.734375) -- (0.6953125, 0.7314453125);
		\draw[line width = 1.5pt, blue, dotted] (0.7001953125, 0.7265625) -- (0.703125, 0.7236328125);
		\draw[line width = 1.5pt, blue, dotted] (0.7080078125, 0.71875) -- (0.7109375, 0.7138671875);
		\draw[line width = 1.5pt, blue, dotted] (0.7138671875, 0.7109375) -- (0.71875, 0.7060546875);
		\draw[line width = 1.5pt, blue, dotted] (0.7216796875, 0.703125) -- (0.7265625, 0.6982421875);
		\draw[line width = 1.5pt, blue, dotted] (0.7294921875, 0.6953125) -- (0.734375, 0.6904296875);
		\draw[line width = 1.5pt, blue, dotted] (0.6796875, 0.7470703125) -- (0.67578125, 0.75);
		\draw[line width = 1.5pt, blue, dotted] (0.6875, 0.7392578125) -- (0.6845703125, 0.7421875);
		\draw[line width = 1.5pt, blue, dotted] (0.73828125, 0.6875) -- (0.7421875, 0.68359375);
		\draw[line width = 1.5pt, blue, dotted] (0.74609375, 0.6796875) -- (0.75, 0.67578125);
		\draw[line width = 1.5pt, blue, dotted] (0.75390625, 0.671875) -- (0.7578125, 0.66796875);
		\draw[line width = 1.5pt, blue, dotted] (0.76171875, 0.6640625) -- (0.765625, 0.66015625);
		\draw[line width = 1.5pt, blue, dotted] (0.76953125, 0.65625) -- (0.7734375, 0.65234375);
		\draw[line width = 1.5pt, blue, dotted] (0.77734375, 0.6484375) -- (0.78125, 0.64453125);
		\draw[line width = 1.5pt, blue, dotted] (0.78515625, 0.640625) -- (0.7890625, 0.63671875);
		\draw[line width = 1.5pt, blue, dotted] (0.79296875, 0.6328125) -- (0.796875, 0.62890625);
		\draw[line width = 1.5pt, blue, dotted] (0.4140625, 0.99609375) -- (0.41015625, 1.0);
		\draw[line width = 1.5pt, blue, dotted] (0.41796875, 0.9921875) -- (0.421875, 0.98828125);
		\draw[line width = 1.5pt, blue, dotted] (0.98828125, 0.4296875) -- (0.984375, 0.43359375);
		\draw[line width = 1.5pt, blue, dotted] (1.03515625, 0.375) -- (1.0390625, 0.37109375);
		\draw[line width = 1.5pt, blue, dotted] (1.06640625, 0.3359375) -- (1.0625, 0.33984375);
		\draw[line width = 1.5pt, blue, dotted] (1.0703125, 0.33203125) -- (1.07421875, 0.328125);
		\draw[line width = 1.5pt, blue, dotted] (1.08203125, 0.3203125) -- (1.078125, 0.32421875);
		\draw[line width = 1.5pt, blue, dotted] (1.0859375, 0.31640625) -- (1.0888671875, 0.3125);
		\draw[line width = 1.5pt, blue, dotted] (1.0546875, 0.34765625) -- (1.05859375, 0.34375);
		\draw[line width = 1.5pt, blue, dotted] (1.048828125, 0.359375) -- (1.05078125, 0.3515625);
		\draw[line width = 1.5pt, blue, dotted] (1.0966796875, 0.3046875) -- (1.09765625, 0.296875);
		\draw[line width = 1.5pt, blue, dotted] (1.109375, 0.28515625) -- (1.1142578125, 0.28125);
		\draw[line width = 1.5pt, blue, dotted] (1.1015625, 0.29296875) -- (1.1044921875, 0.2890625);
		\draw[line width = 1.5pt, blue, dotted] (1.12109375, 0.2734375) -- (1.125, 0.26953125);
		\draw[line width = 1.5pt, blue, dotted] (1.1328125, 0.26171875) -- (1.12890625, 0.265625);
		\draw[line width = 1.5pt, blue, dotted] (1.13671875, 0.2578125) -- (1.140625, 0.25390625);
		\draw[line width = 1.5pt, blue, dotted] (2.50390625, 0.6640625) -- (2.5, 0.6669921875);
		\draw[line width = 1.5pt, blue, dotted] (2.5078125, 0.66015625) -- (2.51171875, 0.65625);
		\draw[line width = 1.5pt, blue, dotted] (2.48828125, 0.6796875) -- (2.4921875, 0.6767578125);
		\draw[line width = 1.5pt, blue, dotted] (-0.98828125, -0.4296875) -- (-0.984375, -0.43359375);
		\draw[line width = 1.5pt, blue, dotted] (-0.7138671875, -0.7109375) -- (-0.7109375, -0.7138671875);
		\draw[line width = 1.5pt, blue, dotted] (-0.71875, -0.7060546875) -- (-0.7216796875, -0.703125);
		\draw[line width = 1.5pt, blue, dotted] (-0.7294921875, -0.6953125) -- (-0.7265625, -0.6982421875);
		\draw[line width = 1.5pt, blue, dotted] (-0.73828125, -0.6875) -- (-0.734375, -0.6904296875);
		\draw[line width = 1.5pt, blue, dotted] (-0.7060546875, -0.71875) -- (-0.703125, -0.7236328125);
		\draw[line width = 1.5pt, blue, dotted] (-0.7001953125, -0.7265625) -- (-0.6953125, -0.7314453125);
		\draw[line width = 1.5pt, blue, dotted] (-0.6923828125, -0.734375) -- (-0.6875, -0.7392578125);
		\draw[line width = 1.5pt, blue, dotted] (-0.6845703125, -0.7421875) -- (-0.6796875, -0.7470703125);
		\draw[line width = 1.5pt, blue, dotted] (-0.796875, -0.62890625) -- (-0.80078125, -0.625);
		\draw[line width = 1.5pt, blue, dotted] (-0.79296875, -0.6328125) -- (-0.7890625, -0.63671875);
		\draw[line width = 1.5pt, blue, dotted] (-0.78125, -0.64453125) -- (-0.78515625, -0.640625);
		\draw[line width = 1.5pt, blue, dotted] (-0.77734375, -0.6484375) -- (-0.7734375, -0.65234375);
		\draw[line width = 1.5pt, blue, dotted] (-0.76953125, -0.65625) -- (-0.765625, -0.66015625);
		\draw[line width = 1.5pt, blue, dotted] (-0.76171875, -0.6640625) -- (-0.7578125, -0.66796875);
		\draw[line width = 1.5pt, blue, dotted] (-0.74609375, -0.6796875) -- (-0.7421875, -0.68359375);
		\draw[line width = 1.5pt, blue, dotted] (-0.75, -0.67578125) -- (-0.75390625, -0.671875);
		\draw[line width = 1.5pt, blue, dotted] (-0.62109375, -0.8046875) -- (-0.625, -0.80078125);
		\draw[line width = 1.5pt, blue, dotted] (-0.6171875, -0.80859375) -- (-0.61328125, -0.8125);
		\draw[line width = 1.5pt, blue, dotted] (-0.58984375, -0.8359375) -- (-0.59375, -0.83203125);
		\draw[line width = 1.5pt, blue, dotted] (-0.5859375, -0.83984375) -- (-0.58203125, -0.84375);
		\draw[line width = 1.5pt, blue, dotted] (-0.60546875, -0.8203125) -- (-0.609375, -0.81640625);
		\draw[line width = 1.5pt, blue, dotted] (-0.6015625, -0.82421875) -- (-0.59765625, -0.828125);
		\draw[line width = 1.5pt, blue, dotted] (-0.57421875, -0.8515625) -- (-0.578125, -0.84765625);
		\draw[line width = 1.5pt, blue, dotted] (-0.5703125, -0.85546875) -- (-0.56640625, -0.859375);
		\draw[line width = 1.5pt, blue, dotted] (-0.65234375, -0.7734375) -- (-0.65625, -0.76953125);
		\draw[line width = 1.5pt, blue, dotted] (-0.6484375, -0.77734375) -- (-0.64453125, -0.78125);
		\draw[line width = 1.5pt, blue, dotted] (-0.66796875, -0.7578125) -- (-0.671875, -0.75390625);
		\draw[line width = 1.5pt, blue, dotted] (-0.6640625, -0.76171875) -- (-0.66015625, -0.765625);
		\draw[line width = 1.5pt, blue, dotted] (-0.63671875, -0.7890625) -- (-0.640625, -0.78515625);
		\draw[line width = 1.5pt, blue, dotted] (-0.6328125, -0.79296875) -- (-0.62890625, -0.796875);
		\draw[line width = 1.5pt, blue, dotted] (-0.41796875, -0.9921875) -- (-0.421875, -0.98828125);
		\draw[line width = 1.5pt, blue, dotted] (-0.4140625, -0.99609375) -- (-0.41015625, -1.0);
		\draw[line width = 1.5pt, blue, dotted] (-1.12109375, -0.2734375) -- (-1.125, -0.26953125);
		\draw[line width = 1.5pt, blue, dotted] (-1.1171875, -0.27734375) -- (-1.1142578125, -0.28125);
		\draw[line width = 1.5pt, blue, dotted] (-1.1044921875, -0.2890625) -- (-1.1015625, -0.29296875);
		\draw[line width = 1.5pt, blue, dotted] (-1.09375, -0.30859375) -- (-1.0888671875, -0.3125);
		\draw[line width = 1.5pt, blue, dotted] (-1.09765625, -0.296875) -- (-1.0966796875, -0.3046875);
		\draw[line width = 1.5pt, blue, dotted] (-1.08203125, -0.3203125) -- (-1.078125, -0.32421875);
		\draw[line width = 1.5pt, blue, dotted] (-1.0703125, -0.33203125) -- (-1.07421875, -0.328125);
		\draw[line width = 1.5pt, blue, dotted] (-1.06640625, -0.3359375) -- (-1.0625, -0.33984375);
		\draw[line width = 1.5pt, blue, dotted] (-1.0546875, -0.34765625) -- (-1.05859375, -0.34375);
		\draw[line width = 1.5pt, blue, dotted] (-1.048828125, -0.359375) -- (-1.05078125, -0.3515625);
		\draw[line width = 1.5pt, blue, dotted] (-1.13671875, -0.2578125) -- (-1.140625, -0.25390625);
		\draw[line width = 1.5pt, blue, dotted] (-1.1328125, -0.26171875) -- (-1.12890625, -0.265625);
		\draw[line width = 1.5pt, blue, dotted] (-1.6640625, -1.634765625) -- (-1.66796875, -1.6328125);
		\draw[line width = 1.5pt, blue, dotted] (-1.6328125, -1.666015625) -- (-1.62890625, -1.671875);
		\draw[line width = 1.5pt, blue, dotted] (-0.37109375, -1.0390625) -- (-0.375, -1.03515625);
		\draw[line width = 1.5pt, blue, dotted] (-0.3671875, -1.04296875) -- (-0.36328125, -1.046875);
		\draw[line width = 1.5pt, blue, dotted] (-0.3515625, -1.05078125) -- (-0.359375, -1.05078125);
		\draw[line width = 1.5pt, blue, dotted] (-0.33984375, -1.0625) -- (-0.3359375, -1.06640625);
		\draw[line width = 1.5pt, blue, dotted] (-0.34765625, -1.0546875) -- (-0.34375, -1.05859375);
		\draw[line width = 1.5pt, blue, dotted] (-0.328125, -1.07421875) -- (-0.32421875, -1.078125);
		\draw[line width = 1.5pt, blue, dotted] (-0.3203125, -1.08203125) -- (-0.31640625, -1.0859375);
		\draw[line width = 1.5pt, blue, dotted] (-0.3125, -1.08984375) -- (-0.30859375, -1.09375);
		\draw[line width = 1.5pt, blue, dotted] (-0.296875, -1.0986328125) -- (-0.3046875, -1.09765625);
		\draw[line width = 1.5pt, blue, dotted] (-0.2919921875, -1.1015625) -- (-0.2890625, -1.10546875);
		\draw[line width = 1.5pt, blue, dotted] (-0.28515625, -1.109375) -- (-0.28125, -1.11328125);
		\draw[line width = 1.5pt, blue, dotted] (-0.40234375, -1.0078125) -- (-0.40625, -1.00390625);
		\draw[line width = 1.5pt, blue, dotted] (-0.3984375, -1.01171875) -- (-0.39453125, -1.015625);
		\draw[line width = 1.5pt, blue, dotted] (-0.38671875, -1.0234375) -- (-0.390625, -1.01953125);
		\draw[line width = 1.5pt, blue, dotted] (-0.3828125, -1.02734375) -- (-0.37890625, -1.03125);
		\draw[line width = 1.5pt, blue, dotted] (-0.27734375, -1.1171875) -- (-0.2734375, -1.12109375);
		\draw[line width = 1.5pt, blue, dotted] (-0.26171875, -1.1328125) -- (-0.2578125, -1.13671875);
		\draw[line width = 1.5pt, blue, dotted] (-0.26953125, -1.125) -- (-0.265625, -1.12890625);
		\draw[line width = 1.5pt, blue, dotted] (-2.5078125, -0.66015625) -- (-2.51171875, -0.65625);
		\draw[line width = 1.5pt, blue, dotted] (-2.50390625, -0.6640625) -- (-2.5, -0.6669921875);
		\draw[line width = 1.5pt, blue, dotted] (-2.48828125, -0.6796875) -- (-2.48828125, -0.6875);
		\draw[line width = 1.5pt, blue, dotted] (-2.49609375, -0.671875) -- (-2.4921875, -0.6767578125);
		\draw[line width = 1.5pt, blue, dotted] (-1.046875, -0.361328125) -- (-1.04296875, -0.3671875);
		\draw[line width = 1.5pt, blue, dotted] (-1.03515625, -0.375) -- (-1.0390625, -0.37109375);
		\draw[line width = 1.5pt, blue, dotted] (0.27734375, 1.1171875) -- (0.2734375, 1.12109375);
		\draw[line width = 1.5pt, blue, dotted] (1.04296875, 0.3671875) -- (1.0390625, 0.37109375);
		\draw[line width = 1.5pt, blue, dotted] (1.09375, 0.30859375) -- (1.0888671875, 0.3125);
		\draw[line width = 1.5pt, blue, dotted] (1.1171875, 0.27734375) -- (1.1142578125, 0.28125);
		\draw[line width = 1.5pt, blue, dotted] (2.49609375, 0.671875) -- (2.5, 0.6669921875);
		\draw[line width = 1.5pt, blue, dotted] (-1.109375, -0.28515625) -- (-1.1142578125, -0.28125);
		\draw[line width = 1.5pt, blue, dotted] (-1.0859375, -0.31640625) -- (-1.0888671875, -0.3125);
		\draw[line width = 1.5pt, blue, dotted] (-0.33203125, -1.0703125) -- (-0.3359375, -1.06640625);
		\draw[line width = 1.5pt, blue, dotted] (0.6640625, 2.5) -- (0.65625, 2.5078125);
		\draw[line width = 1.5pt, blue, dotted] (0.671875, 2.4921875) -- (0.6875, 2.4921875);
		\draw[line width = 1.5pt, blue, dotted] (1.6015625, 1.703125) -- (1.609375, 1.6953125);
		\draw[line width = 1.5pt, blue, dotted] (1.7109375, 1.59375) -- (1.71875, 1.5859375);
		\draw[line width = 1.5pt, blue, dotted] (1.6796875, 1.625) -- (1.6875, 1.6171875);
		\draw[line width = 1.5pt, blue, dotted] (0.1953125, 1.1875) -- (0.1875, 1.1953125);
		\draw[line width = 1.5pt, blue, dotted] (0.2265625, 1.15625) -- (0.21875, 1.1640625);
		\draw[line width = 1.5pt, blue, dotted] (0.25, 1.1484375) -- (0.234375, 1.1484375);
		\draw[line width = 1.5pt, blue, dotted] (0.5625, 0.8671875) -- (0.5546875, 0.875);
		\draw[line width = 1.5pt, blue, dotted] (0.90625, 0.5078125) -- (0.9140625, 0.5);
		\draw[line width = 1.5pt, blue, dotted] (0.9375, 0.4765625) -- (0.9453125, 0.46875);
		\draw[line width = 1.5pt, blue, dotted] (0.9765625, 0.4375) -- (0.96875, 0.4453125);
		\draw[line width = 1.5pt, blue, dotted] (1.1796875, 0.203125) -- (1.171875, 0.2109375);
		\draw[line width = 1.5pt, blue, dotted] (2.53125, 0.6328125) -- (2.5390625, 0.625);
		\draw[line width = 1.5pt, blue, dotted] (2.46875, 0.7109375) -- (2.4609375, 0.71875);
		\draw[line width = 1.5pt, blue, dotted] (-0.9765625, -0.4375) -- (-0.96875, -0.4453125);
		\draw[line width = 1.5pt, blue, dotted] (-0.9453125, -0.46875) -- (-0.9375, -0.4765625);
		\draw[line width = 1.5pt, blue, dotted] (-0.9140625, -0.5) -- (-0.90625, -0.5078125);
		\draw[line width = 1.5pt, blue, dotted] (-0.5625, -0.8671875) -- (-0.5546875, -0.875);
		\draw[line width = 1.5pt, blue, dotted] (-1.1796875, -0.203125) -- (-1.171875, -0.2109375);
		\draw[line width = 1.5pt, blue, dotted] (-1.7109375, -1.59375) -- (-1.71875, -1.5859375);
		\draw[line width = 1.5pt, blue, dotted] (-1.6796875, -1.625) -- (-1.6875, -1.6171875);
		\draw[line width = 1.5pt, blue, dotted] (-1.6015625, -1.703125) -- (-1.609375, -1.6953125);
		\draw[line width = 1.5pt, blue, dotted] (-0.25, -1.1484375) -- (-0.234375, -1.1484375);
		\draw[line width = 1.5pt, blue, dotted] (-0.2265625, -1.15625) -- (-0.21875, -1.1640625);
		\draw[line width = 1.5pt, blue, dotted] (-0.1953125, -1.1875) -- (-0.1875, -1.1953125);
		\draw[line width = 1.5pt, blue, dotted] (-2.53125, -0.6328125) -- (-2.5390625, -0.625);
		\draw[line width = 1.5pt, blue, dotted] (-2.46875, -0.7109375) -- (-2.4609375, -0.71875);
		\draw[line width = 1.5pt, blue, dotted] (-0.671875, -2.4921875) -- (-0.6875, -2.4921875);
		\draw[line width = 1.5pt, blue, dotted] (-0.6640625, -2.5) -- (-0.65625, -2.5078125);
		\draw[line width = 1.5pt, blue, dotted] (0.453125, 0.96484375) -- (0.46484375, 0.953125);
		\draw[line width = 1.5pt, blue, dotted] (0.44921875, 0.96875) -- (0.4375, 0.98046875);
		\draw[line width = 1.5pt, blue, dotted] (0.46875, 0.94921875) -- (0.48046875, 0.9375);
		\draw[line width = 1.5pt, blue, dotted] (0.98828125, 0.421875) -- (1.0, 0.41015625);
		\draw[line width = 1.5pt, blue, dotted] (1.00390625, 0.40625) -- (1.015625, 0.39453125);
		\draw[line width = 1.5pt, blue, dotted] (1.15625, 0.23046875) -- (1.1640625, 0.21875);
		\draw[line width = 1.5pt, blue, dotted] (2.515625, 0.6484375) -- (2.5234375, 0.640625);
		\draw[line width = 1.5pt, blue, dotted] (2.484375, 0.6953125) -- (2.4765625, 0.703125);
		\draw[line width = 1.5pt, blue, dotted] (-0.48046875, -0.9375) -- (-0.46875, -0.94921875);
		\draw[line width = 1.5pt, blue, dotted] (-0.46484375, -0.953125) -- (-0.453125, -0.96484375);
		\draw[line width = 1.5pt, blue, dotted] (-0.44921875, -0.96875) -- (-0.4375, -0.98046875);
		\draw[line width = 1.5pt, blue, dotted] (-1.15625, -0.23046875) -- (-1.1640625, -0.21875);
		\draw[line width = 1.5pt, blue, dotted] (-0.98828125, -0.421875) -- (-1.0, -0.41015625);
		\draw[line width = 1.5pt, blue, dotted] (-1.015625, -0.39453125) -- (-1.00390625, -0.40625);
		\draw[line width = 1.5pt, blue, dotted] (-2.515625, -0.6484375) -- (-2.5234375, -0.640625);
		\draw[line width = 1.5pt, blue, dotted] (1.625, 1.67578125) -- (1.6171875, 1.6875);
		\draw[line width = 1.5pt, blue, dotted] (0.359375, 1.05078125) -- (0.36328125, 1.046875);
		\draw[line width = 1.5pt, blue, dotted] (0.375, 1.03515625) -- (0.37890625, 1.03125);
		\draw[line width = 1.5pt, blue, dotted] (0.390625, 1.01953125) -- (0.39453125, 1.015625);
		\draw[line width = 1.5pt, blue, dotted] (0.515625, 0.90234375) -- (0.52734375, 0.890625);
		\draw[line width = 1.5pt, blue, dotted] (0.53125, 0.88671875) -- (0.546875, 0.8828125);
		\draw[line width = 1.5pt, blue, dotted] (0.578125, 0.84765625) -- (0.58203125, 0.84375);
		\draw[line width = 1.5pt, blue, dotted] (0.59375, 0.83203125) -- (0.59765625, 0.828125);
		\draw[line width = 1.5pt, blue, dotted] (0.609375, 0.81640625) -- (0.61328125, 0.8125);
		\draw[line width = 1.5pt, blue, dotted] (0.625, 0.80078125) -- (0.62890625, 0.796875);
		\draw[line width = 1.5pt, blue, dotted] (0.640625, 0.78515625) -- (0.64453125, 0.78125);
		\draw[line width = 1.5pt, blue, dotted] (0.65625, 0.76953125) -- (0.66015625, 0.765625);
		\draw[line width = 1.5pt, blue, dotted] (0.671875, 0.75390625) -- (0.67578125, 0.75);
		\draw[line width = 1.5pt, blue, dotted] (0.80078125, 0.625) -- (0.8125, 0.61328125);
		\draw[line width = 1.5pt, blue, dotted] (0.81640625, 0.609375) -- (0.828125, 0.59765625);
		\draw[line width = 1.5pt, blue, dotted] (0.83203125, 0.59375) -- (0.84375, 0.58203125);
		\draw[line width = 1.5pt, blue, dotted] (0.84765625, 0.578125) -- (0.859375, 0.56640625);
		\draw[line width = 1.5pt, blue, dotted] (0.86328125, 0.5625) -- (0.875, 0.55078125);
		\draw[line width = 1.5pt, blue, dotted] (0.40625, 1.00390625) -- (0.41015625, 1.0);
		\draw[line width = 1.5pt, blue, dotted] (0.43359375, 0.984375) -- (0.421875, 0.98828125);
		\draw[line width = 1.5pt, blue, dotted] (0.484375, 0.93359375) -- (0.49609375, 0.921875);
		\draw[line width = 1.5pt, blue, dotted] (0.51171875, 0.90625) -- (0.5, 0.91796875);
		\draw[line width = 1.5pt, blue, dotted] (1.01953125, 0.390625) -- (1.03125, 0.37890625);
		\draw[line width = 1.5pt, blue, dotted] (1.07421875, 0.328125) -- (1.078125, 0.32421875);
		\draw[line width = 1.5pt, blue, dotted] (1.0625, 0.33984375) -- (1.05859375, 0.34375);
		\draw[line width = 1.5pt, blue, dotted] (1.125, 0.26953125) -- (1.12890625, 0.265625);
		\draw[line width = 1.5pt, blue, dotted] (1.140625, 0.25390625) -- (1.1484375, 0.25);
		\draw[line width = 1.5pt, blue, dotted] (-0.859375, -0.56640625) -- (-0.84765625, -0.578125);
		\draw[line width = 1.5pt, blue, dotted] (-0.84375, -0.58203125) -- (-0.83203125, -0.59375);
		\draw[line width = 1.5pt, blue, dotted] (-0.828125, -0.59765625) -- (-0.81640625, -0.609375);
		\draw[line width = 1.5pt, blue, dotted] (-0.86328125, -0.5625) -- (-0.875, -0.55078125);
		\draw[line width = 1.5pt, blue, dotted] (-0.8125, -0.61328125) -- (-0.80078125, -0.625);
		\draw[line width = 1.5pt, blue, dotted] (-0.61328125, -0.8125) -- (-0.609375, -0.81640625);
		\draw[line width = 1.5pt, blue, dotted] (-0.59375, -0.83203125) -- (-0.59765625, -0.828125);
		\draw[line width = 1.5pt, blue, dotted] (-0.58203125, -0.84375) -- (-0.578125, -0.84765625);
		\draw[line width = 1.5pt, blue, dotted] (-0.67578125, -0.75) -- (-0.671875, -0.75390625);
		\draw[line width = 1.5pt, blue, dotted] (-0.65625, -0.76953125) -- (-0.66015625, -0.765625);
		\draw[line width = 1.5pt, blue, dotted] (-0.64453125, -0.78125) -- (-0.640625, -0.78515625);
		\draw[line width = 1.5pt, blue, dotted] (-0.625, -0.80078125) -- (-0.62890625, -0.796875);
		\draw[line width = 1.5pt, blue, dotted] (-0.53125, -0.88671875) -- (-0.546875, -0.8828125);
		\draw[line width = 1.5pt, blue, dotted] (-0.52734375, -0.890625) -- (-0.515625, -0.90234375);
		\draw[line width = 1.5pt, blue, dotted] (-0.51171875, -0.90625) -- (-0.5, -0.91796875);
		\draw[line width = 1.5pt, blue, dotted] (-0.49609375, -0.921875) -- (-0.484375, -0.93359375);
		\draw[line width = 1.5pt, blue, dotted] (-0.43359375, -0.984375) -- (-0.421875, -0.98828125);
		\draw[line width = 1.5pt, blue, dotted] (-1.15234375, -0.234375) -- (-1.1484375, -0.25);
		\draw[line width = 1.5pt, blue, dotted] (-1.078125, -0.32421875) -- (-1.07421875, -0.328125);
		\draw[line width = 1.5pt, blue, dotted] (-1.0625, -0.33984375) -- (-1.05859375, -0.34375);
		\draw[line width = 1.5pt, blue, dotted] (-1.125, -0.26953125) -- (-1.12890625, -0.265625);
		\draw[line width = 1.5pt, blue, dotted] (-1.01953125, -0.390625) -- (-1.03125, -0.37890625);
		\draw[line width = 1.5pt, blue, dotted] (-1.625, -1.67578125) -- (-1.6171875, -1.6875);
		\draw[line width = 1.5pt, blue, dotted] (-0.36328125, -1.046875) -- (-0.359375, -1.05078125);
		\draw[line width = 1.5pt, blue, dotted] (-0.41015625, -1.0) -- (-0.40625, -1.00390625);
		\draw[line width = 1.5pt, blue, dotted] (-0.39453125, -1.015625) -- (-0.390625, -1.01953125);
		\draw[line width = 1.5pt, blue, dotted] (-0.375, -1.03515625) -- (-0.37890625, -1.03125);
		\draw[line width = 1.5pt, blue, dotted] (-2.48828125, -0.6875) -- (-2.484375, -0.6953125);
		\draw[line width = 1.5pt, blue, dotted] (0.6640625, 2.5) -- (0.671875, 2.4921875);
		\draw[line width = 1.5pt, blue, dotted] (1.6015625, 1.703125) -- (1.59375, 1.7109375);
		\draw[line width = 1.5pt, blue, dotted] (1.671875, 1.62890625) -- (1.6796875, 1.625);
		\draw[line width = 1.5pt, blue, dotted] (0.25390625, 1.140625) -- (0.25, 1.1484375);
		\draw[line width = 1.5pt, blue, dotted] (0.2265625, 1.15625) -- (0.234375, 1.1484375);
		\draw[line width = 1.5pt, blue, dotted] (0.56640625, 0.859375) -- (0.5625, 0.8671875);
		\draw[line width = 1.5pt, blue, dotted] (0.87890625, 0.546875) -- (0.8828125, 0.53125);
		\draw[line width = 1.5pt, blue, dotted] (0.984375, 0.43359375) -- (0.9765625, 0.4375);
		\draw[line width = 1.5pt, blue, dotted] (1.1796875, 0.203125) -- (1.1875, 0.1953125);
		\draw[line width = 1.5pt, blue, dotted] (-0.984375, -0.43359375) -- (-0.9765625, -0.4375);
		\draw[line width = 1.5pt, blue, dotted] (-0.87890625, -0.546875) -- (-0.8828125, -0.53125);
		\draw[line width = 1.5pt, blue, dotted] (-0.56640625, -0.859375) -- (-0.5625, -0.8671875);
		\draw[line width = 1.5pt, blue, dotted] (-1.1796875, -0.203125) -- (-1.1875, -0.1953125);
		\draw[line width = 1.5pt, blue, dotted] (-1.671875, -1.62890625) -- (-1.6796875, -1.625);
		\draw[line width = 1.5pt, blue, dotted] (-1.6015625, -1.703125) -- (-1.59375, -1.7109375);
		\draw[line width = 1.5pt, blue, dotted] (-0.25390625, -1.140625) -- (-0.25, -1.1484375);
		\draw[line width = 1.5pt, blue, dotted] (-0.234375, -1.1484375) -- (-0.2265625, -1.15625);
		\draw[line width = 1.5pt, blue, dotted] (-2.46875, -0.7109375) -- (-2.4765625, -0.703125);
		\draw[line width = 1.5pt, blue, dotted] (-0.671875, -2.4921875) -- (-0.6640625, -2.5);
		\draw[line width = 1.5pt, blue, dotted] (1.171875, 0.2109375) -- (1.1640625, 0.21875);
		\draw[line width = 1.5pt, blue, dotted] (2.51171875, 0.65625) -- (2.515625, 0.6484375);
		\draw[line width = 1.5pt, blue, dotted] (2.53125, 0.6328125) -- (2.5234375, 0.640625);
		\draw[line width = 1.5pt, blue, dotted] (2.48828125, 0.6875) -- (2.484375, 0.6953125);
		\draw[line width = 1.5pt, blue, dotted] (2.46875, 0.7109375) -- (2.4765625, 0.703125);
		\draw[line width = 1.5pt, blue, dotted] (-1.171875, -0.2109375) -- (-1.1640625, -0.21875);
		\draw[line width = 1.5pt, blue, dotted] (-2.51171875, -0.65625) -- (-2.515625, -0.6484375);
		\draw[line width = 1.5pt, blue, dotted] (-2.53125, -0.6328125) -- (-2.5234375, -0.640625);
		\draw[line width = 1.5pt, blue, dotted] (1.609375, 1.6953125) -- (1.6171875, 1.6875);
		\draw[line width = 1.5pt, blue, dotted] (0.5546875, 0.875) -- (0.546875, 0.8828125);
		\draw[line width = 1.5pt, blue, dotted] (1.15234375, 0.234375) -- (1.1484375, 0.25);
		\draw[line width = 1.5pt, blue, dotted] (-0.5546875, -0.875) -- (-0.546875, -0.8828125);
		\draw[line width = 1.5pt, blue, dotted] (-1.140625, -0.25390625) -- (-1.1484375, -0.25);
		\draw[line width = 1.5pt, blue, dotted] (-1.609375, -1.6953125) -- (-1.6171875, -1.6875);
		\draw[line width = 1.5pt, blue, dotted] (-2.484375, -0.6953125) -- (-2.4765625, -0.703125);
		\draw[line width = 1.5pt, blue, dotted] (0.640625, 2.53125) -- (0.625, 2.546875);
		\draw[line width = 1.5pt, blue, dotted] (1.578125, 1.71875) -- (1.5625, 1.734375);
		\draw[line width = 1.5pt, blue, dotted] (1.734375, 1.5625) -- (1.75, 1.546875);
		\draw[line width = 1.5pt, blue, dotted] (0.140625, 1.21875) -- (0.15625, 1.203125);
		\draw[line width = 1.5pt, blue, dotted] (1.234375, 0.125) -- (1.25, 0.109375);
		\draw[line width = 1.5pt, blue, dotted] (2.4375, 0.734375) -- (2.421875, 0.75);
		\draw[line width = 1.5pt, blue, dotted] (-1.265625, 1.3125) -- (-1.25, 1.328125);
		\draw[line width = 1.5pt, blue, dotted] (-1.296875, 1.28125) -- (-1.28125, 1.296875);
		\draw[line width = 1.5pt, blue, dotted] (-1.25, -0.109375) -- (-1.234375, -0.125);
		\draw[line width = 1.5pt, blue, dotted] (-1.734375, -1.5625) -- (-1.75, -1.546875);
		\draw[line width = 1.5pt, blue, dotted] (-1.578125, -1.71875) -- (-1.5625, -1.734375);
		\draw[line width = 1.5pt, blue, dotted] (-0.140625, -1.21875) -- (-0.15625, -1.203125);
		\draw[line width = 1.5pt, blue, dotted] (-2.4375, -0.734375) -- (-2.421875, -0.75);
		\draw[line width = 1.5pt, blue, dotted] (-0.640625, -2.53125) -- (-0.625, -2.546875);
		\draw[line width = 1.5pt, blue, dotted] (1.296875, -1.28125) -- (1.3125, -1.265625);
		\draw[line width = 1.5pt, blue, dotted] (1.265625, -1.3125) -- (1.28125, -1.296875);
		\draw[line width = 1.5pt, blue, dotted] (0.71875, 2.453125) -- (0.703125, 2.46875);
		\draw[line width = 1.5pt, blue, dotted] (2.5390625, 0.625) -- (2.5625, 0.609375);
		\draw[line width = 1.5pt, blue, dotted] (-2.5390625, -0.625) -- (-2.5625, -0.609375);
		\draw[line width = 1.5pt, blue, dotted] (-0.71875, -2.453125) -- (-0.703125, -2.46875);
		\draw[line width = 1.5pt, blue, dotted] (1.7109375, 1.59375) -- (1.6875, 1.6171875);
		\draw[line width = 1.5pt, blue, dotted] (0.1953125, 1.1875) -- (0.21875, 1.1640625);
		\draw[line width = 1.5pt, blue, dotted] (0.90625, 0.5078125) -- (0.8828125, 0.53125);
		\draw[line width = 1.5pt, blue, dotted] (0.9140625, 0.5) -- (0.9375, 0.4765625);
		\draw[line width = 1.5pt, blue, dotted] (0.9453125, 0.46875) -- (0.96875, 0.4453125);
		\draw[line width = 1.5pt, blue, dotted] (1.1875, 0.1953125) -- (1.203125, 0.1875);
		\draw[line width = 1.5pt, blue, dotted] (-0.96875, -0.4453125) -- (-0.9453125, -0.46875);
		\draw[line width = 1.5pt, blue, dotted] (-0.9375, -0.4765625) -- (-0.9140625, -0.5);
		\draw[line width = 1.5pt, blue, dotted] (-0.90625, -0.5078125) -- (-0.8828125, -0.53125);
		\draw[line width = 1.5pt, blue, dotted] (-1.1875, -0.1953125) -- (-1.203125, -0.1875);
		\draw[line width = 1.5pt, blue, dotted] (-1.7109375, -1.59375) -- (-1.6875, -1.6171875);
		\draw[line width = 1.5pt, blue, dotted] (-0.21875, -1.1640625) -- (-0.1953125, -1.1875);
		\draw[line width = 1.5pt, blue, dotted] (1.59375, 1.7109375) -- (1.578125, 1.71875);
		\draw[line width = 1.5pt, blue, dotted] (1.71875, 1.5859375) -- (1.734375, 1.5625);
		\draw[line width = 1.5pt, blue, dotted] (0.140625, 1.21875) -- (0.125, 1.234375);
		\draw[line width = 1.5pt, blue, dotted] (0.1875, 1.1953125) -- (0.15625, 1.203125);
		\draw[line width = 1.5pt, blue, dotted] (2.4609375, 0.71875) -- (2.4375, 0.734375);
		\draw[line width = 1.5pt, blue, dotted] (-1.296875, 1.28125) -- (-1.3125, 1.265625);
		\draw[line width = 1.5pt, blue, dotted] (-1.265625, 1.3125) -- (-1.28125, 1.296875);
		\draw[line width = 1.5pt, blue, dotted] (-1.71875, -1.5859375) -- (-1.734375, -1.5625);
		\draw[line width = 1.5pt, blue, dotted] (-1.59375, -1.7109375) -- (-1.578125, -1.71875);
		\draw[line width = 1.5pt, blue, dotted] (-0.140625, -1.21875) -- (-0.125, -1.234375);
		\draw[line width = 1.5pt, blue, dotted] (-0.1875, -1.1953125) -- (-0.15625, -1.203125);
		\draw[line width = 1.5pt, blue, dotted] (-2.4609375, -0.71875) -- (-2.4375, -0.734375);
		\draw[line width = 1.5pt, blue, dotted] (1.265625, -1.3125) -- (1.25, -1.328125);
		\draw[line width = 1.5pt, blue, dotted] (1.296875, -1.28125) -- (1.28125, -1.296875);
		\draw[line width = 1.5pt, blue, dotted] (0.71875, 2.453125) -- (0.734375, 2.4375);
		\draw[line width = 1.5pt, blue, dotted] (0.6875, 2.4921875) -- (0.703125, 2.46875);
		\draw[line width = 1.5pt, blue, dotted] (-0.71875, -2.453125) -- (-0.734375, -2.4375);
		\draw[line width = 1.5pt, blue, dotted] (-0.6875, -2.4921875) -- (-0.703125, -2.46875);
		\draw[line width = 1.5pt, blue, dotted] (0.65625, 2.5078125) -- (0.640625, 2.53125);
		\draw[line width = 1.5pt, blue, dotted] (-0.65625, -2.5078125) -- (-0.640625, -2.53125);
		\draw[line width = 1.5pt, blue, dotted] (0.75, 2.40625) -- (0.8125, 2.40625);
		\draw[line width = 1.5pt, blue, dotted] (1.53125, 1.75) -- (1.5, 1.78125);
		\draw[line width = 1.5pt, blue, dotted] (1.40625, 1.875) -- (1.375, 1.90625);
		\draw[line width = 1.5pt, blue, dotted] (1.84375, 1.4375) -- (1.8125, 1.46875);
		\draw[line width = 1.5pt, blue, dotted] (0.03125, 1.3125) -- (0.0625, 1.28125);
		\draw[line width = 1.5pt, blue, dotted] (2.09375, 1.125) -- (2.125, 1.09375);
		\draw[line width = 1.5pt, blue, dotted] (2.625, 0.53125) -- (2.65625, 0.5);
		\draw[line width = 1.5pt, blue, dotted] (2.375, 0.84375) -- (2.34375, 0.875);
		\draw[line width = 1.5pt, blue, dotted] (2.25, 0.96875) -- (2.21875, 1.0);
		\draw[line width = 1.5pt, blue, dotted] (-1.34375, 1.25) -- (-1.34375, 1.1875);
		\draw[line width = 1.5pt, blue, dotted] (-1.34375, 0.0) -- (-1.34375, 0.0625);
		\draw[line width = 1.5pt, blue, dotted] (-1.84375, -1.4375) -- (-1.8125, -1.46875);
		\draw[line width = 1.5pt, blue, dotted] (-1.53125, -1.75) -- (-1.5, -1.78125);
		\draw[line width = 1.5pt, blue, dotted] (-1.40625, -1.875) -- (-1.375, -1.90625);
		\draw[line width = 1.5pt, blue, dotted] (-0.03125, -1.3125) -- (-0.0625, -1.28125);
		\draw[line width = 1.5pt, blue, dotted] (-2.625, -0.53125) -- (-2.65625, -0.5);
		\draw[line width = 1.5pt, blue, dotted] (-2.375, -0.84375) -- (-2.34375, -0.875);
		\draw[line width = 1.5pt, blue, dotted] (-2.25, -0.96875) -- (-2.21875, -1.0);
		\draw[line width = 1.5pt, blue, dotted] (-2.09375, -1.125) -- (-2.125, -1.09375);
		\draw[line width = 1.5pt, blue, dotted] (-0.75, -2.40625) -- (-0.8125, -2.40625);
		\draw[line width = 1.5pt, blue, dotted] (1.34375, -0.0625) -- (1.34375, 0.0);
		\draw[line width = 1.5pt, blue, dotted] (1.34375, -1.1875) -- (1.375, -1.15625);
		\draw[line width = 1.5pt, blue, dotted] (0.5625, 2.59375) -- (0.59375, 2.5625);
		\draw[line width = 1.5pt, blue, dotted] (1.75, 1.546875) -- (1.78125, 1.5);
		\draw[line width = 1.5pt, blue, dotted] (1.28125, 0.0625) -- (1.3125, 0.03125);
		\draw[line width = 1.5pt, blue, dotted] (-1.1875, 1.34375) -- (-1.15625, 1.375);
		\draw[line width = 1.5pt, blue, dotted] (-1.25, -0.109375) -- (-1.28125, -0.0625);
		\draw[line width = 1.5pt, blue, dotted] (-1.75, -1.546875) -- (-1.78125, -1.5);
		\draw[line width = 1.5pt, blue, dotted] (-0.5625, -2.59375) -- (-0.59375, -2.5625);
		\draw[line width = 1.5pt, blue, dotted] (1.1875, -1.34375) -- (1.15625, -1.375);
		\draw[line width = 1.5pt, blue, dotted] (0.125, 1.234375) -- (0.09375, 1.25);
		\draw[line width = 1.5pt, blue, dotted] (2.421875, 0.75) -- (2.40625, 0.8125);
		\draw[line width = 1.5pt, blue, dotted] (-0.125, -1.234375) -- (-0.09375, -1.25);
		\draw[line width = 1.5pt, blue, dotted] (-2.421875, -0.75) -- (-2.40625, -0.8125);
		\draw[line width = 1.5pt, blue, dotted] (1.3125, -1.265625) -- (1.34375, -1.25);
		\draw[line width = 1.5pt, blue, dotted] (1.234375, 0.125) -- (1.203125, 0.1875);
		\draw[line width = 1.5pt, blue, dotted] (2.5625, 0.609375) -- (2.59375, 0.5625);
		\draw[line width = 1.5pt, blue, dotted] (-1.234375, -0.125) -- (-1.203125, -0.1875);
		\draw[line width = 1.5pt, blue, dotted] (-2.5625, -0.609375) -- (-2.59375, -0.5625);
		\draw[line width = 1.5pt, blue, dotted] (0.734375, 2.4375) -- (0.75, 2.40625);
		\draw[line width = 1.5pt, blue, dotted] (0.8125, 2.40625) -- (0.84375, 2.375);
		\draw[line width = 1.5pt, blue, dotted] (1.5625, 1.734375) -- (1.53125, 1.75);
		\draw[line width = 1.5pt, blue, dotted] (1.84375, 1.4375) -- (1.875, 1.40625);
		\draw[line width = 1.5pt, blue, dotted] (0.03125, 1.3125) -- (0.0, 1.34375);
		\draw[line width = 1.5pt, blue, dotted] (-1.3125, 1.265625) -- (-1.34375, 1.25);
		\draw[line width = 1.5pt, blue, dotted] (-1.34375, 1.1875) -- (-1.375, 1.15625);
		\draw[line width = 1.5pt, blue, dotted] (-1.34375, 0.0) -- (-1.3125, -0.03125);
		\draw[line width = 1.5pt, blue, dotted] (-1.34375, 0.0625) -- (-1.375, 0.09375);
		\draw[line width = 1.5pt, blue, dotted] (-1.84375, -1.4375) -- (-1.875, -1.40625);
		\draw[line width = 1.5pt, blue, dotted] (-1.5625, -1.734375) -- (-1.53125, -1.75);
		\draw[line width = 1.5pt, blue, dotted] (-0.03125, -1.3125) -- (0.0, -1.34375);
		\draw[line width = 1.5pt, blue, dotted] (-0.734375, -2.4375) -- (-0.75, -2.40625);
		\draw[line width = 1.5pt, blue, dotted] (-0.8125, -2.40625) -- (-0.84375, -2.375);
		\draw[line width = 1.5pt, blue, dotted] (1.34375, -0.0625) -- (1.375, -0.09375);
		\draw[line width = 1.5pt, blue, dotted] (0.5625, 2.59375) -- (0.53125, 2.625);
		\draw[line width = 1.5pt, blue, dotted] (0.625, 2.546875) -- (0.59375, 2.5625);
		\draw[line width = 1.5pt, blue, dotted] (1.8125, 1.46875) -- (1.78125, 1.5);
		\draw[line width = 1.5pt, blue, dotted] (1.25, 0.109375) -- (1.28125, 0.0625);
		\draw[line width = 1.5pt, blue, dotted] (1.34375, 0.0) -- (1.3125, 0.03125);
		\draw[line width = 1.5pt, blue, dotted] (-1.25, 1.328125) -- (-1.1875, 1.34375);
		\draw[line width = 1.5pt, blue, dotted] (-1.8125, -1.46875) -- (-1.78125, -1.5);
		\draw[line width = 1.5pt, blue, dotted] (-0.5625, -2.59375) -- (-0.53125, -2.625);
		\draw[line width = 1.5pt, blue, dotted] (-0.625, -2.546875) -- (-0.59375, -2.5625);
		\draw[line width = 1.5pt, blue, dotted] (0.0625, 1.28125) -- (0.09375, 1.25);
		\draw[line width = 1.5pt, blue, dotted] (2.375, 0.84375) -- (2.40625, 0.8125);
		\draw[line width = 1.5pt, blue, dotted] (-0.0625, -1.28125) -- (-0.09375, -1.25);
		\draw[line width = 1.5pt, blue, dotted] (-2.375, -0.84375) -- (-2.40625, -0.8125);
		\draw[line width = 1.5pt, blue, dotted] (1.25, -1.328125) -- (1.1875, -1.34375);
		\draw[line width = 1.5pt, blue, dotted] (1.34375, -1.1875) -- (1.34375, -1.25);
		\draw[line width = 1.5pt, blue, dotted] (2.625, 0.53125) -- (2.59375, 0.5625);
		\draw[line width = 1.5pt, blue, dotted] (-2.625, -0.53125) -- (-2.59375, -0.5625);
		\draw[line width = 1.5pt, blue, dotted] (-1.28125, -0.0625) -- (-1.3125, -0.03125);
		\draw[line width = 1.5pt, blue, dotted] (0.875, 2.3125) -- (0.9375, 2.25);
		\draw[line width = 1.5pt, blue, dotted] (1.3125, 2.0) -- (1.25, 2.0625);
		\draw[line width = 1.5pt, blue, dotted] (1.9375, 1.375) -- (2.0, 1.3125);
		\draw[line width = 1.5pt, blue, dotted] (-1.4375, 1.125) -- (-1.4375, 1.0);
		\draw[line width = 1.5pt, blue, dotted] (-1.4375, 0.25) -- (-1.5, 0.3125);
		\draw[line width = 1.5pt, blue, dotted] (-1.9375, -1.375) -- (-2.0, -1.3125);
		\draw[line width = 1.5pt, blue, dotted] (-0.875, -2.3125) -- (-0.9375, -2.25);
		\draw[line width = 1.5pt, blue, dotted] (-1.3125, -2.0) -- (-1.25, -2.0625);
		\draw[line width = 1.5pt, blue, dotted] (1.4375, -0.125) -- (1.4375, -0.25);
		\draw[line width = 1.5pt, blue, dotted] (1.4375, -1.0) -- (1.5, -0.9375);
		\draw[line width = 1.5pt, blue, dotted] (-1.125, 1.4375) -- (-1.0, 1.4375);
		\draw[line width = 1.5pt, blue, dotted] (1.125, -1.4375) -- (1.0, -1.4375);
		\draw[line width = 1.5pt, blue, dotted] (-0.125, 1.4375) -- (-0.0625, 1.375);
		\draw[line width = 1.5pt, blue, dotted] (2.65625, 0.5) -- (2.75, 0.4375);
		\draw[line width = 1.5pt, blue, dotted] (2.34375, 0.875) -- (2.25, 0.96875);
		\draw[line width = 1.5pt, blue, dotted] (0.125, -1.4375) -- (0.0625, -1.375);
		\draw[line width = 1.5pt, blue, dotted] (-2.65625, -0.5) -- (-2.75, -0.4375);
		\draw[line width = 1.5pt, blue, dotted] (-2.34375, -0.875) -- (-2.25, -0.96875);
		\draw[line width = 1.5pt, blue, dotted] (1.5, 1.78125) -- (1.40625, 1.875);
		\draw[line width = 1.5pt, blue, dotted] (-1.375, 0.09375) -- (-1.4375, 0.125);
		\draw[line width = 1.5pt, blue, dotted] (-1.5, -1.78125) -- (-1.40625, -1.875);
		\draw[line width = 1.5pt, blue, dotted] (0.53125, 2.625) -- (0.5, 2.6875);
		\draw[line width = 1.5pt, blue, dotted] (-0.53125, -2.625) -- (-0.5, -2.6875);
		\draw[line width = 1.5pt, blue, dotted] (1.375, -1.15625) -- (1.4375, -1.125);
		\draw[line width = 1.5pt, blue, dotted] (0.84375, 2.375) -- (0.875, 2.3125);
		\draw[line width = 1.5pt, blue, dotted] (1.375, 1.90625) -- (1.3125, 2.0);
		\draw[line width = 1.5pt, blue, dotted] (1.875, 1.40625) -- (1.9375, 1.375);
		\draw[line width = 1.5pt, blue, dotted] (2.09375, 1.125) -- (2.0625, 1.25);
		\draw[line width = 1.5pt, blue, dotted] (2.125, 1.09375) -- (2.21875, 1.0);
		\draw[line width = 1.5pt, blue, dotted] (-1.375, 1.15625) -- (-1.4375, 1.125);
		\draw[line width = 1.5pt, blue, dotted] (-1.4375, 1.0) -- (-1.5, 0.9375);
		\draw[line width = 1.5pt, blue, dotted] (-1.875, -1.40625) -- (-1.9375, -1.375);
		\draw[line width = 1.5pt, blue, dotted] (-2.09375, -1.125) -- (-2.0625, -1.25);
		\draw[line width = 1.5pt, blue, dotted] (-2.21875, -1.0) -- (-2.125, -1.09375);
		\draw[line width = 1.5pt, blue, dotted] (-0.84375, -2.375) -- (-0.875, -2.3125);
		\draw[line width = 1.5pt, blue, dotted] (-1.375, -1.90625) -- (-1.3125, -2.0);
		\draw[line width = 1.5pt, blue, dotted] (1.375, -0.09375) -- (1.4375, -0.125);
		\draw[line width = 1.5pt, blue, dotted] (1.4375, -0.25) -- (1.5, -0.3125);
		\draw[line width = 1.5pt, blue, dotted] (-1.15625, 1.375) -- (-1.125, 1.4375);
		\draw[line width = 1.5pt, blue, dotted] (1.15625, -1.375) -- (1.125, -1.4375);
		\draw[line width = 1.5pt, blue, dotted] (-0.125, 1.4375) -- (-0.25, 1.4375);
		\draw[line width = 1.5pt, blue, dotted] (0.0, 1.34375) -- (-0.0625, 1.375);
		\draw[line width = 1.5pt, blue, dotted] (0.125, -1.4375) -- (0.25, -1.4375);
		\draw[line width = 1.5pt, blue, dotted] (0.0, -1.34375) -- (0.0625, -1.375);
		\draw[line width = 1.5pt, blue, dotted] (-1.4375, 0.25) -- (-1.4375, 0.125);
		\draw[line width = 1.5pt, blue, dotted] (0.5, 2.6875) -- (0.4375, 2.75);
		\draw[line width = 1.5pt, blue, dotted] (1.4375, -1.0) -- (1.4375, -1.125);
		\draw[line width = 1.5pt, blue, dotted] (-0.5, -2.6875) -- (-0.4375, -2.75);
		\draw[line width = 1.5pt, blue, dotted] (0.25, 2.875) -- (0.125, 3.0);
		\draw[line width = 1.5pt, blue, dotted] (2.875, 0.25) -- (3.0, 0.125);
		\draw[line width = 1.5pt, blue, dotted] (-0.125, 3.25) -- (-0.125, 3.5);
		\draw[line width = 1.5pt, blue, dotted] (-3.25, 0.125) -- (-3.5, 0.125);
		\draw[line width = 1.5pt, blue, dotted] (-0.375, 1.5) -- (-0.5, 1.625);
		\draw[line width = 1.5pt, blue, dotted] (-2.875, -0.25) -- (-3.0, -0.125);
		\draw[line width = 1.5pt, blue, dotted] (-0.25, -2.875) -- (-0.125, -3.0);
		\draw[line width = 1.5pt, blue, dotted] (3.25, -0.125) -- (3.125, 0.0);
		\draw[line width = 1.5pt, blue, dotted] (0.375, -1.5) -- (0.5, -1.625);
		\draw[line width = 1.5pt, blue, dotted] (0.125, -3.25) -- (0.0, -3.125);
		\draw[line width = 1.5pt, blue, dotted] (-1.5, 0.3125) -- (-1.625, 0.5);
		\draw[line width = 1.5pt, blue, dotted] (1.625, -0.5) -- (1.625, -0.75);
		\draw[line width = 1.5pt, blue, dotted] (-1.0, 1.4375) -- (-0.875, 1.5);
		\draw[line width = 1.5pt, blue, dotted] (1.0, -1.4375) -- (0.875, -1.5);
		\draw[line width = 1.5pt, blue, dotted] (0.9375, 2.25) -- (1.0, 2.125);
		\draw[line width = 1.5pt, blue, dotted] (2.0, 1.3125) -- (2.0625, 1.25);
		\draw[line width = 1.5pt, blue, dotted] (-2.0, -1.3125) -- (-2.0625, -1.25);
		\draw[line width = 1.5pt, blue, dotted] (-0.9375, -2.25) -- (-1.0, -2.125);
		\draw[line width = 1.5pt, blue, dotted] (0.4375, 2.75) -- (0.25, 2.875);
		\draw[line width = 1.5pt, blue, dotted] (2.75, 0.4375) -- (2.875, 0.25);
		\draw[line width = 1.5pt, blue, dotted] (-0.125, 3.25) -- (0.0, 3.125);
		\draw[line width = 1.5pt, blue, dotted] (-3.25, 0.125) -- (-3.125, 0.0);
		\draw[line width = 1.5pt, blue, dotted] (-0.25, 1.4375) -- (-0.375, 1.5);
		\draw[line width = 1.5pt, blue, dotted] (-2.75, -0.4375) -- (-2.875, -0.25);
		\draw[line width = 1.5pt, blue, dotted] (-0.4375, -2.75) -- (-0.25, -2.875);
		\draw[line width = 1.5pt, blue, dotted] (3.25, -0.125) -- (3.5, -0.125);
		\draw[line width = 1.5pt, blue, dotted] (3.0, 0.125) -- (3.125, 0.0);
		\draw[line width = 1.5pt, blue, dotted] (0.25, -1.4375) -- (0.375, -1.5);
		\draw[line width = 1.5pt, blue, dotted] (0.125, -3.25) -- (0.125, -3.5);
		\draw[line width = 1.5pt, blue, dotted] (1.25, 2.0625) -- (1.0, 2.125);
		\draw[line width = 1.5pt, blue, dotted] (-1.5, 0.9375) -- (-1.625, 0.75);
		\draw[line width = 1.5pt, blue, dotted] (-1.25, -2.0625) -- (-1.0, -2.125);
		\draw[line width = 1.5pt, blue, dotted] (1.5, -0.3125) -- (1.625, -0.5);
		\draw[line width = 1.5pt, blue, dotted] (1.5, -0.9375) -- (1.625, -0.75);
		\draw[line width = 1.5pt, blue, dotted] (-1.625, 0.5) -- (-1.625, 0.75);
		\draw[line width = 1.5pt, blue, dotted] (-3.0, -0.125) -- (-3.125, 0.0);
		\draw[line width = 1.5pt, blue, dotted] (-0.75, 4.5) -- (-0.75, 5.0);
		\draw[line width = 1.5pt, blue, dotted] (-0.25, 4.0) -- (-0.5, 4.25);
		\draw[line width = 1.5pt, blue, dotted] (-5.0, 0.75) -- (-5.25, 1.0);
		\draw[line width = 1.5pt, blue, dotted] (-4.5, 0.75) -- (-4.25, 0.5);
		\draw[line width = 1.5pt, blue, dotted] (5.0, -0.75) -- (5.25, -1.0);
		\draw[line width = 1.5pt, blue, dotted] (4.0, -0.25) -- (4.25, -0.5);
		\draw[line width = 1.5pt, blue, dotted] (0.75, -4.5) -- (0.5, -4.25);
		\draw[line width = 1.5pt, blue, dotted] (-3.5, 0.125) -- (-4.0, 0.25);
		\draw[line width = 1.5pt, blue, dotted] (-0.5, 1.625) -- (-0.875, 1.5);
		\draw[line width = 1.5pt, blue, dotted] (0.5, -1.625) -- (0.875, -1.5);
		\draw[line width = 1.5pt, blue, dotted] (0.125, 3.0) -- (0.0, 3.125);
		\draw[line width = 1.5pt, blue, dotted] (-0.125, 3.5) -- (-0.25, 4.0);
		\draw[line width = 1.5pt, blue, dotted] (-0.75, 4.5) -- (-0.5, 4.25);
		\draw[line width = 1.5pt, blue, dotted] (-5.0, 0.75) -- (-4.5, 0.75);
		\draw[line width = 1.5pt, blue, dotted] (0.125, -3.5) -- (0.25, -4.0);
		\draw[line width = 1.5pt, blue, dotted] (-0.125, -3.0) -- (0.0, -3.125);
		\draw[line width = 1.5pt, blue, dotted] (5.0, -0.75) -- (4.5, -0.75);
		\draw[line width = 1.5pt, blue, dotted] (3.5, -0.125) -- (4.0, -0.25);
		\draw[line width = 1.5pt, blue, dotted] (0.75, -4.5) -- (0.75, -5.0);
		\draw[line width = 1.5pt, blue, dotted] (0.5, -4.25) -- (0.25, -4.0);
		\draw[line width = 1.5pt, blue, dotted] (-4.25, 0.5) -- (-4.0, 0.25);
		\draw[line width = 1.5pt, blue, dotted] (4.25, -0.5) -- (4.5, -0.75);
		\draw[line width = 1.5pt, blue, dotted] (-2.0, 7.5) -- (-1.5, 7.0);
		\draw[line width = 1.5pt, blue, dotted] (-1.0, 5.5) -- (-1.5, 6.0);
		\draw[line width = 1.5pt, blue, dotted] (-7.5, 2.0) -- (-8.0, 2.5);
		\draw[line width = 1.5pt, blue, dotted] (-6.0, 1.5) -- (-7.0, 1.5);
		\draw[line width = 1.5pt, blue, dotted] (6.0, -1.5) -- (7.0, -1.5);
		\draw[line width = 1.5pt, blue, dotted] (7.5, -2.0) -- (8.0, -2.5);
		\draw[line width = 1.5pt, blue, dotted] (1.0, -5.5) -- (1.5, -6.0);
		\draw[line width = 1.5pt, blue, dotted] (2.0, -7.5) -- (1.5, -7.0);
		\draw[line width = 1.5pt, blue, dotted] (-2.0, 7.5) -- (-2.5, 8.0);
		\draw[line width = 1.5pt, blue, dotted] (-0.75, 5.0) -- (-1.0, 5.5);
		\draw[line width = 1.5pt, blue, dotted] (-1.5, 7.0) -- (-1.5, 6.0);
		\draw[line width = 1.5pt, blue, dotted] (-5.25, 1.0) -- (-6.0, 1.5);
		\draw[line width = 1.5pt, blue, dotted] (-7.5, 2.0) -- (-7.0, 1.5);
		\draw[line width = 1.5pt, blue, dotted] (5.25, -1.0) -- (6.0, -1.5);
		\draw[line width = 1.5pt, blue, dotted] (7.0, -1.5) -- (7.5, -2.0);
		\draw[line width = 1.5pt, blue, dotted] (0.75, -5.0) -- (1.0, -5.5);
		\draw[line width = 1.5pt, blue, dotted] (2.0, -7.5) -- (2.5, -8.0);
		\draw[line width = 1.5pt, blue, dotted] (1.5, -6.0) -- (1.5, -7.0);
	\end{scope}
	\begin{scope}[shift = {(-5,3.875)},scale = 7.75/6]
		\node at (0,-3.4) {(a)};
		\clip (-3, -3) rectangle (3, 3);
		\draw[color=orange,  line width = 1pt, dashed] plot[id=cool, raw gnuplot, smooth] function{
			f(x,y) = -3 + 2*x**2 + 3*x*y + 2*y**2 - 1.33333*x**3*y - 0.5*x**2*y**2 - 0.3333 * y**4;
			set xrange [-8:8];
			set yrange [-8:8];
			set view 0,0;
			set isosample 1000,1000;
			set size square;
			set cont base;
			set cntrparam levels incre 0,0.1,0;
			unset surface;
			splot f(x,y)};
		\draw[color=cyan,  line width = 1pt, dotted] plot[id=cool, raw gnuplot, smooth] function{
			%		g(x,y) = x**2 + 1.2*x*y + y**2 + 1/3*x**2*y**2 - 1;
			g(x,y) = -3 + 2*x**2 + 3*x*y + 2*y**2 + (-0.166666)*x**4 + (-0.66666)*x**3*y + (-0.5)*x**2*y**2 + (-0.66666)*x*y**3 + (-0.166666)*y**4;
			set xrange [-8:8];
			set yrange [-8:8];
			set view 0,0;
			set isosample 1000,1000;
			set size square;
			set cont base;
			set cntrparam levels incre 0,0.1,0;
			unset surface;
			splot g(x,y)};
		\draw[thin, black] (6.0, 6.0) -- (8, 6.0) -- (8, 8) -- (6.0, 8) -- (6.0, 6.0);
		\draw[thin, black] (4.0, 6.0) -- (6.0, 6.0) -- (6.0, 8) -- (4.0, 8) -- (4.0, 6.0);
		\draw[thin, black] (6.0, 4.0) -- (8, 4.0) -- (8, 6.0) -- (6.0, 6.0) -- (6.0, 4.0);
		\draw[thin, black] (2.0, 6.0) -- (4.0, 6.0) -- (4.0, 8) -- (2.0, 8) -- (2.0, 6.0);
		\draw[thin, black] (-8, 4.0) -- (-6.0, 4.0) -- (-6.0, 6.0) -- (-8, 6.0) -- (-8, 4.0);
		\draw[thin, black] (-8, -6.0) -- (-6.0, -6.0) -- (-6.0, -4.0) -- (-8, -4.0) -- (-8, -6.0);
		\draw[thin, black] (-8, -8) -- (-6.0, -8) -- (-6.0, -6.0) -- (-8, -6.0) -- (-8, -8);
		\draw[thin, black] (-6.0, -8) -- (-4.0, -8) -- (-4.0, -6.0) -- (-6.0, -6.0) -- (-6.0, -8);
		\draw[thin, black] (-4.0, -8) -- (-2.0, -8) -- (-2.0, -6.0) -- (-4.0, -6.0) -- (-4.0, -8);
		\draw[thin, black] (6.0, -6.0) -- (8, -6.0) -- (8, -4.0) -- (6.0, -4.0) -- (6.0, -6.0);
		\draw[thin, black] (5.0, 5.0) -- (6.0, 5.0) -- (6.0, 6.0) -- (5.0, 6.0) -- (5.0, 5.0);
		\draw[thin, black] (4.0, 5.0) -- (5.0, 5.0) -- (5.0, 6.0) -- (4.0, 6.0) -- (4.0, 5.0);
		\draw[thin, black] (4.0, 4.0) -- (5.0, 4.0) -- (5.0, 5.0) -- (4.0, 5.0) -- (4.0, 4.0);
		\draw[thin, black] (5.0, 4.0) -- (6.0, 4.0) -- (6.0, 5.0) -- (5.0, 5.0) -- (5.0, 4.0);
		\draw[thin, black] (1.0, 5.0) -- (2.0, 5.0) -- (2.0, 6.0) -- (1.0, 6.0) -- (1.0, 5.0);
		\draw[thin, black] (0.0, 5.0) -- (1.0, 5.0) -- (1.0, 6.0) -- (0.0, 6.0) -- (0.0, 5.0);
		\draw[thin, black] (1.0, 4.0) -- (2.0, 4.0) -- (2.0, 5.0) -- (1.0, 5.0) -- (1.0, 4.0);
		\draw[thin, black] (3.0, 5.0) -- (4.0, 5.0) -- (4.0, 6.0) -- (3.0, 6.0) -- (3.0, 5.0);
		\draw[thin, black] (2.0, 5.0) -- (3.0, 5.0) -- (3.0, 6.0) -- (2.0, 6.0) -- (2.0, 5.0);
		\draw[thin, black] (2.0, 4.0) -- (3.0, 4.0) -- (3.0, 5.0) -- (2.0, 5.0) -- (2.0, 4.0);
		\draw[thin, black] (3.0, 4.0) -- (4.0, 4.0) -- (4.0, 5.0) -- (3.0, 5.0) -- (3.0, 4.0);
		\draw[thin, black] (3.0, 3.0) -- (4.0, 3.0) -- (4.0, 4.0) -- (3.0, 4.0) -- (3.0, 3.0);
		\draw[thin, black] (3.0, 2.0) -- (4.0, 2.0) -- (4.0, 3.0) -- (3.0, 3.0) -- (3.0, 2.0);
		\draw[thin, black] (5.0, 3.0) -- (6.0, 3.0) -- (6.0, 4.0) -- (5.0, 4.0) -- (5.0, 3.0);
		\draw[thin, black] (4.0, 3.0) -- (5.0, 3.0) -- (5.0, 4.0) -- (4.0, 4.0) -- (4.0, 3.0);
		\draw[thin, black] (4.0, 2.0) -- (5.0, 2.0) -- (5.0, 3.0) -- (4.0, 3.0) -- (4.0, 2.0);
		\draw[thin, black] (5.0, 2.0) -- (6.0, 2.0) -- (6.0, 3.0) -- (5.0, 3.0) -- (5.0, 2.0);
		\draw[thin, black] (5.0, 1.0) -- (6.0, 1.0) -- (6.0, 2.0) -- (5.0, 2.0) -- (5.0, 1.0);
		\draw[thin, black] (7.0, 1.0) -- (8, 1.0) -- (8, 2.0) -- (7.0, 2.0) -- (7.0, 1.0);
		\draw[thin, black] (6.0, 1.0) -- (7.0, 1.0) -- (7.0, 2.0) -- (6.0, 2.0) -- (6.0, 1.0);
		\draw[thin, black] (-1.0, 7.0) -- (0.0, 7.0) -- (0.0, 8) -- (-1.0, 8) -- (-1.0, 7.0);
		\draw[thin, black] (-4.0, 7.0) -- (-3.0, 7.0) -- (-3.0, 8) -- (-4.0, 8) -- (-4.0, 7.0);
		\draw[thin, black] (-4.0, 6.0) -- (-3.0, 6.0) -- (-3.0, 7.0) -- (-4.0, 7.0) -- (-4.0, 6.0);
		\draw[thin, black] (-3.0, 6.0) -- (-2.0, 6.0) -- (-2.0, 7.0) -- (-3.0, 7.0) -- (-3.0, 6.0);
		\draw[thin, black] (-3.0, 5.0) -- (-2.0, 5.0) -- (-2.0, 6.0) -- (-3.0, 6.0) -- (-3.0, 5.0);
		\draw[thin, black] (-6.0, 5.0) -- (-5.0, 5.0) -- (-5.0, 6.0) -- (-6.0, 6.0) -- (-6.0, 5.0);
		\draw[thin, black] (-6.0, 4.0) -- (-5.0, 4.0) -- (-5.0, 5.0) -- (-6.0, 5.0) -- (-6.0, 4.0);
		\draw[thin, black] (-5.0, 4.0) -- (-4.0, 4.0) -- (-4.0, 5.0) -- (-5.0, 5.0) -- (-5.0, 4.0);
		\draw[thin, black] (-5.0, 3.0) -- (-4.0, 3.0) -- (-4.0, 4.0) -- (-5.0, 4.0) -- (-5.0, 3.0);
		\draw[thin, black] (-6.0, 3.0) -- (-5.0, 3.0) -- (-5.0, 4.0) -- (-6.0, 4.0) -- (-6.0, 3.0);
		\draw[thin, black] (-6.0, 2.0) -- (-5.0, 2.0) -- (-5.0, 3.0) -- (-6.0, 3.0) -- (-6.0, 2.0);
		\draw[thin, black] (-5.0, 2.0) -- (-4.0, 2.0) -- (-4.0, 3.0) -- (-5.0, 3.0) -- (-5.0, 2.0);
		\draw[thin, black] (-7.0, 3.0) -- (-6.0, 3.0) -- (-6.0, 4.0) -- (-7.0, 4.0) -- (-7.0, 3.0);
		\draw[thin, black] (-8, 3.0) -- (-7.0, 3.0) -- (-7.0, 4.0) -- (-8, 4.0) -- (-8, 3.0);
		\draw[thin, black] (-7.0, 2.0) -- (-6.0, 2.0) -- (-6.0, 3.0) -- (-7.0, 3.0) -- (-7.0, 2.0);
		\draw[thin, black] (-2.0, 3.0) -- (-1.0, 3.0) -- (-1.0, 4.0) -- (-2.0, 4.0) -- (-2.0, 3.0);
		\draw[thin, black] (-4.0, 2.0) -- (-3.0, 2.0) -- (-3.0, 3.0) -- (-4.0, 3.0) -- (-4.0, 2.0);
		\draw[thin, black] (-4.0, 1.0) -- (-3.0, 1.0) -- (-3.0, 2.0) -- (-4.0, 2.0) -- (-4.0, 1.0);
		\draw[thin, black] (-4.0, -3.0) -- (-3.0, -3.0) -- (-3.0, -2.0) -- (-4.0, -2.0) -- (-4.0, -3.0);
		\draw[thin, black] (-4.0, -4.0) -- (-3.0, -4.0) -- (-3.0, -3.0) -- (-4.0, -3.0) -- (-4.0, -4.0);
		\draw[thin, black] (-6.0, -2.0) -- (-5.0, -2.0) -- (-5.0, -1.0) -- (-6.0, -1.0) -- (-6.0, -2.0);
		\draw[thin, black] (-8, -2.0) -- (-7.0, -2.0) -- (-7.0, -1.0) -- (-8, -1.0) -- (-8, -2.0);
		\draw[thin, black] (-7.0, -2.0) -- (-6.0, -2.0) -- (-6.0, -1.0) -- (-7.0, -1.0) -- (-7.0, -2.0);
		\draw[thin, black] (-5.0, -3.0) -- (-4.0, -3.0) -- (-4.0, -2.0) -- (-5.0, -2.0) -- (-5.0, -3.0);
		\draw[thin, black] (-6.0, -3.0) -- (-5.0, -3.0) -- (-5.0, -2.0) -- (-6.0, -2.0) -- (-6.0, -3.0);
		\draw[thin, black] (-6.0, -4.0) -- (-5.0, -4.0) -- (-5.0, -3.0) -- (-6.0, -3.0) -- (-6.0, -4.0);
		\draw[thin, black] (-5.0, -4.0) -- (-4.0, -4.0) -- (-4.0, -3.0) -- (-5.0, -3.0) -- (-5.0, -4.0);
		\draw[thin, black] (-5.0, -5.0) -- (-4.0, -5.0) -- (-4.0, -4.0) -- (-5.0, -4.0) -- (-5.0, -5.0);
		\draw[thin, black] (-6.0, -5.0) -- (-5.0, -5.0) -- (-5.0, -4.0) -- (-6.0, -4.0) -- (-6.0, -5.0);
		\draw[thin, black] (-6.0, -6.0) -- (-5.0, -6.0) -- (-5.0, -5.0) -- (-6.0, -5.0) -- (-6.0, -6.0);
		\draw[thin, black] (-5.0, -6.0) -- (-4.0, -6.0) -- (-4.0, -5.0) -- (-5.0, -5.0) -- (-5.0, -6.0);
		\draw[thin, black] (-2.0, -5.0) -- (-1.0, -5.0) -- (-1.0, -4.0) -- (-2.0, -4.0) -- (-2.0, -5.0);
		\draw[thin, black] (-2.0, -6.0) -- (-1.0, -6.0) -- (-1.0, -5.0) -- (-2.0, -5.0) -- (-2.0, -6.0);
		\draw[thin, black] (-1.0, -6.0) -- (0.0, -6.0) -- (0.0, -5.0) -- (-1.0, -5.0) -- (-1.0, -6.0);
		\draw[thin, black] (-3.0, -5.0) -- (-2.0, -5.0) -- (-2.0, -4.0) -- (-3.0, -4.0) -- (-3.0, -5.0);
		\draw[thin, black] (-4.0, -5.0) -- (-3.0, -5.0) -- (-3.0, -4.0) -- (-4.0, -4.0) -- (-4.0, -5.0);
		\draw[thin, black] (-4.0, -6.0) -- (-3.0, -6.0) -- (-3.0, -5.0) -- (-4.0, -5.0) -- (-4.0, -6.0);
		\draw[thin, black] (-3.0, -6.0) -- (-2.0, -6.0) -- (-2.0, -5.0) -- (-3.0, -5.0) -- (-3.0, -6.0);
		\draw[thin, black] (5.0, -3.0) -- (6.0, -3.0) -- (6.0, -2.0) -- (5.0, -2.0) -- (5.0, -3.0);
		\draw[thin, black] (4.0, -3.0) -- (5.0, -3.0) -- (5.0, -2.0) -- (4.0, -2.0) -- (4.0, -3.0);
		\draw[thin, black] (4.0, -4.0) -- (5.0, -4.0) -- (5.0, -3.0) -- (4.0, -3.0) -- (4.0, -4.0);
		\draw[thin, black] (5.0, -4.0) -- (6.0, -4.0) -- (6.0, -3.0) -- (5.0, -3.0) -- (5.0, -4.0);
		\draw[thin, black] (6.0, -3.0) -- (7.0, -3.0) -- (7.0, -2.0) -- (6.0, -2.0) -- (6.0, -3.0);
		\draw[thin, black] (6.0, -4.0) -- (7.0, -4.0) -- (7.0, -3.0) -- (6.0, -3.0) -- (6.0, -4.0);
		\draw[thin, black] (7.0, -4.0) -- (8, -4.0) -- (8, -3.0) -- (7.0, -3.0) -- (7.0, -4.0);
		\draw[thin, black] (3.0, -2.0) -- (4.0, -2.0) -- (4.0, -1.0) -- (3.0, -1.0) -- (3.0, -2.0);
		\draw[thin, black] (1.0, -4.0) -- (2.0, -4.0) -- (2.0, -3.0) -- (1.0, -3.0) -- (1.0, -4.0);
		\draw[thin, black] (3.0, -3.0) -- (4.0, -3.0) -- (4.0, -2.0) -- (3.0, -2.0) -- (3.0, -3.0);
		\draw[thin, black] (2.0, -6.0) -- (3.0, -6.0) -- (3.0, -5.0) -- (2.0, -5.0) -- (2.0, -6.0);
		\draw[thin, black] (0.0, -8) -- (1.0, -8) -- (1.0, -7.0) -- (0.0, -7.0) -- (0.0, -8);
		\draw[thin, black] (3.0, -7.0) -- (4.0, -7.0) -- (4.0, -6.0) -- (3.0, -6.0) -- (3.0, -7.0);
		\draw[thin, black] (2.0, -7.0) -- (3.0, -7.0) -- (3.0, -6.0) -- (2.0, -6.0) -- (2.0, -7.0);
		\draw[thin, black] (3.0, -8) -- (4.0, -8) -- (4.0, -7.0) -- (3.0, -7.0) -- (3.0, -8);
		\draw[thin, black] (5.0, -5.0) -- (6.0, -5.0) -- (6.0, -4.0) -- (5.0, -4.0) -- (5.0, -5.0);
		\draw[thin, black] (4.0, -5.0) -- (5.0, -5.0) -- (5.0, -4.0) -- (4.0, -4.0) -- (4.0, -5.0);
		\draw[thin, black] (5.0, -6.0) -- (6.0, -6.0) -- (6.0, -5.0) -- (5.0, -5.0) -- (5.0, -6.0);
		\draw[thin, black] (2.5, 2.5) -- (3.0, 2.5) -- (3.0, 3.0) -- (2.5, 3.0) -- (2.5, 2.5);
		\draw[thin, black] (2.0, 2.5) -- (2.5, 2.5) -- (2.5, 3.0) -- (2.0, 3.0) -- (2.0, 2.5);
		\draw[thin, black] (2.0, 2.0) -- (2.5, 2.0) -- (2.5, 2.5) -- (2.0, 2.5) -- (2.0, 2.0);
		\draw[thin, black] (2.5, 2.0) -- (3.0, 2.0) -- (3.0, 2.5) -- (2.5, 2.5) -- (2.5, 2.0);
		\draw[thin, black] (1.5, 3.5) -- (2.0, 3.5) -- (2.0, 4.0) -- (1.5, 4.0) -- (1.5, 3.5);
		\draw[thin, black] (1.0, 3.5) -- (1.5, 3.5) -- (1.5, 4.0) -- (1.0, 4.0) -- (1.0, 3.5);
		\draw[thin, black] (1.0, 3.0) -- (1.5, 3.0) -- (1.5, 3.5) -- (1.0, 3.5) -- (1.0, 3.0);
		\draw[thin, black] (1.5, 3.0) -- (2.0, 3.0) -- (2.0, 3.5) -- (1.5, 3.5) -- (1.5, 3.0);
		\draw[thin, black] (0.5, 3.5) -- (1.0, 3.5) -- (1.0, 4.0) -- (0.5, 4.0) -- (0.5, 3.5);
		\draw[thin, black] (1.5, 2.5) -- (2.0, 2.5) -- (2.0, 3.0) -- (1.5, 3.0) -- (1.5, 2.5);
		\draw[thin, black] (1.0, 1.0) -- (1.5, 1.0) -- (1.5, 1.5) -- (1.0, 1.5) -- (1.0, 1.0);
		\draw[thin, black] (0.5, 1.5) -- (1.0, 1.5) -- (1.0, 2.0) -- (0.5, 2.0) -- (0.5, 1.5);
		\draw[thin, black] (0.5, 1.0) -- (1.0, 1.0) -- (1.0, 1.5) -- (0.5, 1.5) -- (0.5, 1.0);
		\draw[thin, black] (0.0, 0.0) -- (0.5, 0.0) -- (0.5, 0.5) -- (0.0, 0.5) -- (0.0, 0.0);
		\draw[thin, black] (1.5, 0.5) -- (2.0, 0.5) -- (2.0, 1.0) -- (1.5, 1.0) -- (1.5, 0.5);
		\draw[thin, black] (1.5, 0.0) -- (2.0, 0.0) -- (2.0, 0.5) -- (1.5, 0.5) -- (1.5, 0.0);
		\draw[thin, black] (3.5, 1.5) -- (4.0, 1.5) -- (4.0, 2.0) -- (3.5, 2.0) -- (3.5, 1.5);
		\draw[thin, black] (3.0, 1.5) -- (3.5, 1.5) -- (3.5, 2.0) -- (3.0, 2.0) -- (3.0, 1.5);
		\draw[thin, black] (3.0, 1.0) -- (3.5, 1.0) -- (3.5, 1.5) -- (3.0, 1.5) -- (3.0, 1.0);
		\draw[thin, black] (3.5, 1.0) -- (4.0, 1.0) -- (4.0, 1.5) -- (3.5, 1.5) -- (3.5, 1.0);
		\draw[thin, black] (2.5, 1.5) -- (3.0, 1.5) -- (3.0, 2.0) -- (2.5, 2.0) -- (2.5, 1.5);
		\draw[thin, black] (2.0, 0.0) -- (2.5, 0.0) -- (2.5, 0.5) -- (2.0, 0.5) -- (2.0, 0.0);
		\draw[thin, black] (4.5, 0.5) -- (5.0, 0.5) -- (5.0, 1.0) -- (4.5, 1.0) -- (4.5, 0.5);
		\draw[thin, black] (-1.5, 4.5) -- (-1.0, 4.5) -- (-1.0, 5.0) -- (-1.5, 5.0) -- (-1.5, 4.5);
		\draw[thin, black] (-2.0, 4.5) -- (-1.5, 4.5) -- (-1.5, 5.0) -- (-2.0, 5.0) -- (-2.0, 4.5);
		\draw[thin, black] (-2.0, 4.0) -- (-1.5, 4.0) -- (-1.5, 4.5) -- (-2.0, 4.5) -- (-2.0, 4.0);
		\draw[thin, black] (-1.5, 4.0) -- (-1.0, 4.0) -- (-1.0, 4.5) -- (-1.5, 4.5) -- (-1.5, 4.0);
		\draw[thin, black] (-0.5, 4.5) -- (0.0, 4.5) -- (0.0, 5.0) -- (-0.5, 5.0) -- (-0.5, 4.5);
		\draw[thin, black] (-6.5, 0.5) -- (-6.0, 0.5) -- (-6.0, 1.0) -- (-6.5, 1.0) -- (-6.5, 0.5);
		\draw[thin, black] (-7.0, 0.5) -- (-6.5, 0.5) -- (-6.5, 1.0) -- (-7.0, 1.0) -- (-7.0, 0.5);
		\draw[thin, black] (-7.0, 0.0) -- (-6.5, 0.0) -- (-6.5, 0.5) -- (-7.0, 0.5) -- (-7.0, 0.0);
		\draw[thin, black] (-6.5, 0.0) -- (-6.0, 0.0) -- (-6.0, 0.5) -- (-6.5, 0.5) -- (-6.5, 0.0);
		\draw[thin, black] (-4.5, 1.5) -- (-4.0, 1.5) -- (-4.0, 2.0) -- (-4.5, 2.0) -- (-4.5, 1.5);
		\draw[thin, black] (-5.0, 1.5) -- (-4.5, 1.5) -- (-4.5, 2.0) -- (-5.0, 2.0) -- (-5.0, 1.5);
		\draw[thin, black] (-5.0, 1.0) -- (-4.5, 1.0) -- (-4.5, 1.5) -- (-5.0, 1.5) -- (-5.0, 1.0);
		\draw[thin, black] (-4.5, 1.0) -- (-4.0, 1.0) -- (-4.0, 1.5) -- (-4.5, 1.5) -- (-4.5, 1.0);
		\draw[thin, black] (-6.0, 0.5) -- (-5.5, 0.5) -- (-5.5, 1.0) -- (-6.0, 1.0) -- (-6.0, 0.5);
		\draw[thin, black] (-6.0, 0.0) -- (-5.5, 0.0) -- (-5.5, 0.5) -- (-6.0, 0.5) -- (-6.0, 0.0);
		\draw[thin, black] (-5.5, 0.0) -- (-5.0, 0.0) -- (-5.0, 0.5) -- (-5.5, 0.5) -- (-5.5, 0.0);
		\draw[thin, black] (-5.0, 0.0) -- (-4.5, 0.0) -- (-4.5, 0.5) -- (-5.0, 0.5) -- (-5.0, 0.0);
		\draw[thin, black] (-1.0, 3.5) -- (-0.5, 3.5) -- (-0.5, 4.0) -- (-1.0, 4.0) -- (-1.0, 3.5);
		\draw[thin, black] (-1.0, 3.0) -- (-0.5, 3.0) -- (-0.5, 3.5) -- (-1.0, 3.5) -- (-1.0, 3.0);
		\draw[thin, black] (-1.5, 2.5) -- (-1.0, 2.5) -- (-1.0, 3.0) -- (-1.5, 3.0) -- (-1.5, 2.5);
		\draw[thin, black] (-0.5, 2.5) -- (0.0, 2.5) -- (0.0, 3.0) -- (-0.5, 3.0) -- (-0.5, 2.5);
		\draw[thin, black] (-1.0, 2.5) -- (-0.5, 2.5) -- (-0.5, 3.0) -- (-1.0, 3.0) -- (-1.0, 2.5);
		\draw[thin, black] (-1.0, 2.0) -- (-0.5, 2.0) -- (-0.5, 2.5) -- (-1.0, 2.5) -- (-1.0, 2.0);
		\draw[thin, black] (-3.0, 2.5) -- (-2.5, 2.5) -- (-2.5, 3.0) -- (-3.0, 3.0) -- (-3.0, 2.5);
		\draw[thin, black] (-3.0, 2.0) -- (-2.5, 2.0) -- (-2.5, 2.5) -- (-3.0, 2.5) -- (-3.0, 2.0);
		\draw[thin, black] (-2.5, 2.0) -- (-2.0, 2.0) -- (-2.0, 2.5) -- (-2.5, 2.5) -- (-2.5, 2.0);
		\draw[thin, black] (-2.5, 1.5) -- (-2.0, 1.5) -- (-2.0, 2.0) -- (-2.5, 2.0) -- (-2.5, 1.5);
		\draw[thin, black] (-3.0, 1.5) -- (-2.5, 1.5) -- (-2.5, 2.0) -- (-3.0, 2.0) -- (-3.0, 1.5);
		\draw[thin, black] (-3.0, 1.0) -- (-2.5, 1.0) -- (-2.5, 1.5) -- (-3.0, 1.5) -- (-3.0, 1.0);
		\draw[thin, black] (-2.5, 1.0) -- (-2.0, 1.0) -- (-2.0, 1.5) -- (-2.5, 1.5) -- (-2.5, 1.0);
		\draw[thin, black] (-3.5, 0.5) -- (-3.0, 0.5) -- (-3.0, 1.0) -- (-3.5, 1.0) -- (-3.5, 0.5);
		\draw[thin, black] (-4.0, 0.5) -- (-3.5, 0.5) -- (-3.5, 1.0) -- (-4.0, 1.0) -- (-4.0, 0.5);
		\draw[thin, black] (-2.5, 0.5) -- (-2.0, 0.5) -- (-2.0, 1.0) -- (-2.5, 1.0) -- (-2.5, 0.5);
		\draw[thin, black] (-3.0, 0.5) -- (-2.5, 0.5) -- (-2.5, 1.0) -- (-3.0, 1.0) -- (-3.0, 0.5);
		\draw[thin, black] (-3.0, 0.0) -- (-2.5, 0.0) -- (-2.5, 0.5) -- (-3.0, 0.5) -- (-3.0, 0.0);
		\draw[thin, black] (-2.5, 0.0) -- (-2.0, 0.0) -- (-2.0, 0.5) -- (-2.5, 0.5) -- (-2.5, 0.0);
		\draw[thin, black] (-0.5, 0.5) -- (0.0, 0.5) -- (0.0, 1.0) -- (-0.5, 1.0) -- (-0.5, 0.5);
		\draw[thin, black] (-1.0, 0.5) -- (-0.5, 0.5) -- (-0.5, 1.0) -- (-1.0, 1.0) -- (-1.0, 0.5);
		\draw[thin, black] (-1.0, 0.0) -- (-0.5, 0.0) -- (-0.5, 0.5) -- (-1.0, 0.5) -- (-1.0, 0.0);
		\draw[thin, black] (-0.5, 0.0) -- (0.0, 0.0) -- (0.0, 0.5) -- (-0.5, 0.5) -- (-0.5, 0.0);
		\draw[thin, black] (-0.5, -0.5) -- (0.0, -0.5) -- (0.0, 0.0) -- (-0.5, 0.0) -- (-0.5, -0.5);
		\draw[thin, black] (-2.0, -0.5) -- (-1.5, -0.5) -- (-1.5, 0.0) -- (-2.0, 0.0) -- (-2.0, -0.5);
		\draw[thin, black] (-2.0, -1.0) -- (-1.5, -1.0) -- (-1.5, -0.5) -- (-2.0, -0.5) -- (-2.0, -1.0);
		\draw[thin, black] (-1.5, -1.5) -- (-1.0, -1.5) -- (-1.0, -1.0) -- (-1.5, -1.0) -- (-1.5, -1.5);
		\draw[thin, black] (-1.0, -1.5) -- (-0.5, -1.5) -- (-0.5, -1.0) -- (-1.0, -1.0) -- (-1.0, -1.5);
		\draw[thin, black] (-1.0, -2.0) -- (-0.5, -2.0) -- (-0.5, -1.5) -- (-1.0, -1.5) -- (-1.0, -2.0);
		\draw[thin, black] (-2.5, -0.5) -- (-2.0, -0.5) -- (-2.0, 0.0) -- (-2.5, 0.0) -- (-2.5, -0.5);
		\draw[thin, black] (-3.5, -1.5) -- (-3.0, -1.5) -- (-3.0, -1.0) -- (-3.5, -1.0) -- (-3.5, -1.5);
		\draw[thin, black] (-4.0, -1.5) -- (-3.5, -1.5) -- (-3.5, -1.0) -- (-4.0, -1.0) -- (-4.0, -1.5);
		\draw[thin, black] (-4.0, -2.0) -- (-3.5, -2.0) -- (-3.5, -1.5) -- (-4.0, -1.5) -- (-4.0, -2.0);
		\draw[thin, black] (-3.5, -2.0) -- (-3.0, -2.0) -- (-3.0, -1.5) -- (-3.5, -1.5) -- (-3.5, -2.0);
		\draw[thin, black] (-3.0, -2.0) -- (-2.5, -2.0) -- (-2.5, -1.5) -- (-3.0, -1.5) -- (-3.0, -2.0);
		\draw[thin, black] (-2.5, -2.5) -- (-2.0, -2.5) -- (-2.0, -2.0) -- (-2.5, -2.0) -- (-2.5, -2.5);
		\draw[thin, black] (-3.0, -2.5) -- (-2.5, -2.5) -- (-2.5, -2.0) -- (-3.0, -2.0) -- (-3.0, -2.5);
		\draw[thin, black] (-3.0, -3.0) -- (-2.5, -3.0) -- (-2.5, -2.5) -- (-3.0, -2.5) -- (-3.0, -3.0);
		\draw[thin, black] (-2.5, -3.0) -- (-2.0, -3.0) -- (-2.0, -2.5) -- (-2.5, -2.5) -- (-2.5, -3.0);
		\draw[thin, black] (-2.0, -3.0) -- (-1.5, -3.0) -- (-1.5, -2.5) -- (-2.0, -2.5) -- (-2.0, -3.0);
		\draw[thin, black] (-1.5, -3.5) -- (-1.0, -3.5) -- (-1.0, -3.0) -- (-1.5, -3.0) -- (-1.5, -3.5);
		\draw[thin, black] (-2.0, -3.5) -- (-1.5, -3.5) -- (-1.5, -3.0) -- (-2.0, -3.0) -- (-2.0, -3.5);
		\draw[thin, black] (-2.0, -4.0) -- (-1.5, -4.0) -- (-1.5, -3.5) -- (-2.0, -3.5) -- (-2.0, -4.0);
		\draw[thin, black] (-1.5, -4.0) -- (-1.0, -4.0) -- (-1.0, -3.5) -- (-1.5, -3.5) -- (-1.5, -4.0);
		\draw[thin, black] (-1.0, -4.0) -- (-0.5, -4.0) -- (-0.5, -3.5) -- (-1.0, -3.5) -- (-1.0, -4.0);
		\draw[thin, black] (-5.0, -1.0) -- (-4.5, -1.0) -- (-4.5, -0.5) -- (-5.0, -0.5) -- (-5.0, -1.0);
		\draw[thin, black] (6.5, -0.5) -- (7.0, -0.5) -- (7.0, 0.0) -- (6.5, 0.0) -- (6.5, -0.5);
		\draw[thin, black] (6.0, -0.5) -- (6.5, -0.5) -- (6.5, 0.0) -- (6.0, 0.0) -- (6.0, -0.5);
		\draw[thin, black] (6.0, -1.0) -- (6.5, -1.0) -- (6.5, -0.5) -- (6.0, -0.5) -- (6.0, -1.0);
		\draw[thin, black] (6.5, -1.0) -- (7.0, -1.0) -- (7.0, -0.5) -- (6.5, -0.5) -- (6.5, -1.0);
		\draw[thin, black] (5.5, -0.5) -- (6.0, -0.5) -- (6.0, 0.0) -- (5.5, 0.0) -- (5.5, -0.5);
		\draw[thin, black] (5.0, -0.5) -- (5.5, -0.5) -- (5.5, 0.0) -- (5.0, 0.0) -- (5.0, -0.5);
		\draw[thin, black] (5.5, -1.0) -- (6.0, -1.0) -- (6.0, -0.5) -- (5.5, -0.5) -- (5.5, -1.0);
		\draw[thin, black] (4.5, -0.5) -- (5.0, -0.5) -- (5.0, 0.0) -- (4.5, 0.0) -- (4.5, -0.5);
		\draw[thin, black] (4.5, -1.5) -- (5.0, -1.5) -- (5.0, -1.0) -- (4.5, -1.0) -- (4.5, -1.5);
		\draw[thin, black] (4.0, -1.5) -- (4.5, -1.5) -- (4.5, -1.0) -- (4.0, -1.0) -- (4.0, -1.5);
		\draw[thin, black] (4.0, -2.0) -- (4.5, -2.0) -- (4.5, -1.5) -- (4.0, -1.5) -- (4.0, -2.0);
		\draw[thin, black] (4.5, -2.0) -- (5.0, -2.0) -- (5.0, -1.5) -- (4.5, -1.5) -- (4.5, -2.0);
		\draw[thin, black] (3.0, -1.0) -- (3.5, -1.0) -- (3.5, -0.5) -- (3.0, -0.5) -- (3.0, -1.0);
		\draw[thin, black] (3.5, -1.0) -- (4.0, -1.0) -- (4.0, -0.5) -- (3.5, -0.5) -- (3.5, -1.0);
		\draw[thin, black] (2.5, -0.5) -- (3.0, -0.5) -- (3.0, 0.0) -- (2.5, 0.0) -- (2.5, -0.5);
		\draw[thin, black] (2.0, -0.5) -- (2.5, -0.5) -- (2.5, 0.0) -- (2.0, 0.0) -- (2.0, -0.5);
		\draw[thin, black] (2.0, -1.0) -- (2.5, -1.0) -- (2.5, -0.5) -- (2.0, -0.5) -- (2.0, -1.0);
		\draw[thin, black] (2.5, -1.0) -- (3.0, -1.0) -- (3.0, -0.5) -- (2.5, -0.5) -- (2.5, -1.0);
		\draw[thin, black] (2.5, -1.5) -- (3.0, -1.5) -- (3.0, -1.0) -- (2.5, -1.0) -- (2.5, -1.5);
		\draw[thin, black] (2.0, -1.5) -- (2.5, -1.5) -- (2.5, -1.0) -- (2.0, -1.0) -- (2.0, -1.5);
		\draw[thin, black] (2.0, -2.0) -- (2.5, -2.0) -- (2.5, -1.5) -- (2.0, -1.5) -- (2.0, -2.0);
		\draw[thin, black] (2.5, -2.0) -- (3.0, -2.0) -- (3.0, -1.5) -- (2.5, -1.5) -- (2.5, -2.0);
		\draw[thin, black] (0.5, -0.5) -- (1.0, -0.5) -- (1.0, 0.0) -- (0.5, 0.0) -- (0.5, -0.5);
		\draw[thin, black] (0.0, -0.5) -- (0.5, -0.5) -- (0.5, 0.0) -- (0.0, 0.0) -- (0.0, -0.5);
		\draw[thin, black] (0.0, -1.0) -- (0.5, -1.0) -- (0.5, -0.5) -- (0.0, -0.5) -- (0.0, -1.0);
		\draw[thin, black] (0.5, -1.0) -- (1.0, -1.0) -- (1.0, -0.5) -- (0.5, -0.5) -- (0.5, -1.0);
		\draw[thin, black] (1.0, -3.0) -- (1.5, -3.0) -- (1.5, -2.5) -- (1.0, -2.5) -- (1.0, -3.0);
		\draw[thin, black] (0.5, -2.5) -- (1.0, -2.5) -- (1.0, -2.0) -- (0.5, -2.0) -- (0.5, -2.5);
		\draw[thin, black] (0.0, -3.0) -- (0.5, -3.0) -- (0.5, -2.5) -- (0.0, -2.5) -- (0.0, -3.0);
		\draw[thin, black] (0.5, -3.0) -- (1.0, -3.0) -- (1.0, -2.5) -- (0.5, -2.5) -- (0.5, -3.0);
		\draw[thin, black] (0.5, -3.5) -- (1.0, -3.5) -- (1.0, -3.0) -- (0.5, -3.0) -- (0.5, -3.5);
		\draw[thin, black] (0.5, -4.0) -- (1.0, -4.0) -- (1.0, -3.5) -- (0.5, -3.5) -- (0.5, -4.0);
		\draw[thin, black] (2.5, -2.5) -- (3.0, -2.5) -- (3.0, -2.0) -- (2.5, -2.0) -- (2.5, -2.5);
		\draw[thin, black] (2.0, -2.5) -- (2.5, -2.5) -- (2.5, -2.0) -- (2.0, -2.0) -- (2.0, -2.5);
		\draw[thin, black] (2.5, -3.0) -- (3.0, -3.0) -- (3.0, -2.5) -- (2.5, -2.5) -- (2.5, -3.0);
		\draw[thin, black] (1.5, -4.5) -- (2.0, -4.5) -- (2.0, -4.0) -- (1.5, -4.0) -- (1.5, -4.5);
		\draw[thin, black] (1.0, -4.5) -- (1.5, -4.5) -- (1.5, -4.0) -- (1.0, -4.0) -- (1.0, -4.5);
		\draw[thin, black] (1.0, -5.0) -- (1.5, -5.0) -- (1.5, -4.5) -- (1.0, -4.5) -- (1.0, -5.0);
		\draw[thin, black] (1.5, -5.0) -- (2.0, -5.0) -- (2.0, -4.5) -- (1.5, -4.5) -- (1.5, -5.0);
		\draw[thin, black] (0.0, -5.0) -- (0.5, -5.0) -- (0.5, -4.5) -- (0.0, -4.5) -- (0.0, -5.0);
		\draw[thin, black] (0.75, 2.75) -- (1.0, 2.75) -- (1.0, 3.0) -- (0.75, 3.0) -- (0.75, 2.75);
		\draw[thin, black] (0.5, 2.75) -- (0.75, 2.75) -- (0.75, 3.0) -- (0.5, 3.0) -- (0.5, 2.75);
		\draw[thin, black] (0.0, 2.5) -- (0.25, 2.5) -- (0.25, 2.75) -- (0.0, 2.75) -- (0.0, 2.5);
		\draw[thin, black] (0.5, 2.0) -- (0.75, 2.0) -- (0.75, 2.25) -- (0.5, 2.25) -- (0.5, 2.0);
		\draw[thin, black] (1.25, 2.75) -- (1.5, 2.75) -- (1.5, 3.0) -- (1.25, 3.0) -- (1.25, 2.75);
		\draw[thin, black] (1.0, 2.75) -- (1.25, 2.75) -- (1.25, 3.0) -- (1.0, 3.0) -- (1.0, 2.75);
		\draw[thin, black] (1.25, 2.5) -- (1.5, 2.5) -- (1.5, 2.75) -- (1.25, 2.75) -- (1.25, 2.5);
		\draw[thin, black] (1.75, 2.25) -- (2.0, 2.25) -- (2.0, 2.5) -- (1.75, 2.5) -- (1.75, 2.25);
		\draw[thin, black] (1.5, 2.25) -- (1.75, 2.25) -- (1.75, 2.5) -- (1.5, 2.5) -- (1.5, 2.25);
		\draw[thin, black] (1.75, 2.0) -- (2.0, 2.0) -- (2.0, 2.25) -- (1.75, 2.25) -- (1.75, 2.0);
		\draw[thin, black] (1.75, 1.75) -- (2.0, 1.75) -- (2.0, 2.0) -- (1.75, 2.0) -- (1.75, 1.75);
		\draw[thin, black] (1.0, 1.75) -- (1.25, 1.75) -- (1.25, 2.0) -- (1.0, 2.0) -- (1.0, 1.75);
		\draw[thin, black] (1.0, 1.5) -- (1.25, 1.5) -- (1.25, 1.75) -- (1.0, 1.75) -- (1.0, 1.5);
		\draw[thin, black] (1.25, 1.5) -- (1.5, 1.5) -- (1.5, 1.75) -- (1.25, 1.75) -- (1.25, 1.5);
		\draw[thin, black] (1.5, 1.0) -- (1.75, 1.0) -- (1.75, 1.25) -- (1.5, 1.25) -- (1.5, 1.0);
		\draw[thin, black] (0.25, 1.25) -- (0.5, 1.25) -- (0.5, 1.5) -- (0.25, 1.5) -- (0.25, 1.25);
		\draw[thin, black] (0.75, 0.75) -- (1.0, 0.75) -- (1.0, 1.0) -- (0.75, 1.0) -- (0.75, 0.75);
		\draw[thin, black] (0.0, 0.75) -- (0.25, 0.75) -- (0.25, 1.0) -- (0.0, 1.0) -- (0.0, 0.75);
		\draw[thin, black] (0.0, 0.5) -- (0.25, 0.5) -- (0.25, 0.75) -- (0.0, 0.75) -- (0.0, 0.5);
		\draw[thin, black] (0.25, 0.5) -- (0.5, 0.5) -- (0.5, 0.75) -- (0.25, 0.75) -- (0.25, 0.5);
		\draw[thin, black] (0.5, 0.25) -- (0.75, 0.25) -- (0.75, 0.5) -- (0.5, 0.5) -- (0.5, 0.25);
		\draw[thin, black] (0.5, 0.0) -- (0.75, 0.0) -- (0.75, 0.25) -- (0.5, 0.25) -- (0.5, 0.0);
		\draw[thin, black] (0.75, 0.0) -- (1.0, 0.0) -- (1.0, 0.25) -- (0.75, 0.25) -- (0.75, 0.0);
		\draw[thin, black] (1.25, 0.75) -- (1.5, 0.75) -- (1.5, 1.0) -- (1.25, 1.0) -- (1.25, 0.75);
		\draw[thin, black] (1.0, 0.75) -- (1.25, 0.75) -- (1.25, 1.0) -- (1.0, 1.0) -- (1.0, 0.75);
		\draw[thin, black] (1.0, 0.5) -- (1.25, 0.5) -- (1.25, 0.75) -- (1.0, 0.75) -- (1.0, 0.5);
		\draw[thin, black] (1.25, 0.5) -- (1.5, 0.5) -- (1.5, 0.75) -- (1.25, 0.75) -- (1.25, 0.5);
		\draw[thin, black] (1.25, 0.25) -- (1.5, 0.25) -- (1.5, 0.5) -- (1.25, 0.5) -- (1.25, 0.25);
		\draw[thin, black] (2.25, 1.75) -- (2.5, 1.75) -- (2.5, 2.0) -- (2.25, 2.0) -- (2.25, 1.75);
		\draw[thin, black] (2.0, 1.75) -- (2.25, 1.75) -- (2.25, 2.0) -- (2.0, 2.0) -- (2.0, 1.75);
		\draw[thin, black] (2.0, 1.5) -- (2.25, 1.5) -- (2.25, 1.75) -- (2.0, 1.75) -- (2.0, 1.5);
		\draw[thin, black] (2.25, 1.5) -- (2.5, 1.5) -- (2.5, 1.75) -- (2.25, 1.75) -- (2.25, 1.5);
		\draw[thin, black] (2.25, 1.25) -- (2.5, 1.25) -- (2.5, 1.5) -- (2.25, 1.5) -- (2.25, 1.25);
		\draw[thin, black] (2.75, 1.25) -- (3.0, 1.25) -- (3.0, 1.5) -- (2.75, 1.5) -- (2.75, 1.25);
		\draw[thin, black] (2.5, 1.25) -- (2.75, 1.25) -- (2.75, 1.5) -- (2.5, 1.5) -- (2.5, 1.25);
		\draw[thin, black] (2.5, 1.0) -- (2.75, 1.0) -- (2.75, 1.25) -- (2.5, 1.25) -- (2.5, 1.0);
		\draw[thin, black] (2.75, 1.0) -- (3.0, 1.0) -- (3.0, 1.25) -- (2.75, 1.25) -- (2.75, 1.0);
		\draw[thin, black] (2.75, 0.75) -- (3.0, 0.75) -- (3.0, 1.0) -- (2.75, 1.0) -- (2.75, 0.75);
		\draw[thin, black] (2.0, 0.5) -- (2.25, 0.5) -- (2.25, 0.75) -- (2.0, 0.75) -- (2.0, 0.5);
		\draw[thin, black] (2.5, 0.0) -- (2.75, 0.0) -- (2.75, 0.25) -- (2.5, 0.25) -- (2.5, 0.0);
		\draw[thin, black] (3.25, 0.75) -- (3.5, 0.75) -- (3.5, 1.0) -- (3.25, 1.0) -- (3.25, 0.75);
		\draw[thin, black] (3.0, 0.75) -- (3.25, 0.75) -- (3.25, 1.0) -- (3.0, 1.0) -- (3.0, 0.75);
		\draw[thin, black] (3.5, 0.0) -- (3.75, 0.0) -- (3.75, 0.25) -- (3.5, 0.25) -- (3.5, 0.0);
		\draw[thin, black] (3.75, 0.0) -- (4.0, 0.0) -- (4.0, 0.25) -- (3.75, 0.25) -- (3.75, 0.0);
		\draw[thin, black] (-0.5, 3.25) -- (-0.25, 3.25) -- (-0.25, 3.5) -- (-0.5, 3.5) -- (-0.5, 3.25);
		\draw[thin, black] (-0.5, 3.0) -- (-0.25, 3.0) -- (-0.25, 3.25) -- (-0.5, 3.25) -- (-0.5, 3.0);
		\draw[thin, black] (-3.25, 0.25) -- (-3.0, 0.25) -- (-3.0, 0.5) -- (-3.25, 0.5) -- (-3.25, 0.25);
		\draw[thin, black] (-3.5, 0.25) -- (-3.25, 0.25) -- (-3.25, 0.5) -- (-3.5, 0.5) -- (-3.5, 0.25);
		\draw[thin, black] (-0.5, 1.75) -- (-0.25, 1.75) -- (-0.25, 2.0) -- (-0.5, 2.0) -- (-0.5, 1.75);
		\draw[thin, black] (-0.5, 1.0) -- (-0.25, 1.0) -- (-0.25, 1.25) -- (-0.5, 1.25) -- (-0.5, 1.0);
		\draw[thin, black] (-0.25, 1.0) -- (0.0, 1.0) -- (0.0, 1.25) -- (-0.25, 1.25) -- (-0.25, 1.0);
		\draw[thin, black] (-1.25, 1.75) -- (-1.0, 1.75) -- (-1.0, 2.0) -- (-1.25, 2.0) -- (-1.25, 1.75);
		\draw[thin, black] (-1.25, 1.0) -- (-1.0, 1.0) -- (-1.0, 1.25) -- (-1.25, 1.25) -- (-1.25, 1.0);
		\draw[thin, black] (-1.25, 0.75) -- (-1.0, 0.75) -- (-1.0, 1.0) -- (-1.25, 1.0) -- (-1.25, 0.75);
		\draw[thin, black] (-1.25, 0.5) -- (-1.0, 0.5) -- (-1.0, 0.75) -- (-1.25, 0.75) -- (-1.25, 0.5);
		\draw[thin, black] (-1.25, 0.25) -- (-1.0, 0.25) -- (-1.0, 0.5) -- (-1.25, 0.5) -- (-1.25, 0.25);
		\draw[thin, black] (-0.75, -0.25) -- (-0.5, -0.25) -- (-0.5, 0.0) -- (-0.75, 0.0) -- (-0.75, -0.25);
		\draw[thin, black] (-1.0, -0.25) -- (-0.75, -0.25) -- (-0.75, 0.0) -- (-1.0, 0.0) -- (-1.0, -0.25);
		\draw[thin, black] (-0.75, -0.5) -- (-0.5, -0.5) -- (-0.5, -0.25) -- (-0.75, -0.25) -- (-0.75, -0.5);
		\draw[thin, black] (-1.0, -1.0) -- (-0.75, -1.0) -- (-0.75, -0.75) -- (-1.0, -0.75) -- (-1.0, -1.0);
		\draw[thin, black] (-0.25, -0.75) -- (0.0, -0.75) -- (0.0, -0.5) -- (-0.25, -0.5) -- (-0.25, -0.75);
		\draw[thin, black] (-0.5, -0.75) -- (-0.25, -0.75) -- (-0.25, -0.5) -- (-0.5, -0.5) -- (-0.5, -0.75);
		\draw[thin, black] (-0.25, -1.0) -- (0.0, -1.0) -- (0.0, -0.75) -- (-0.25, -0.75) -- (-0.25, -1.0);
		\draw[thin, black] (-1.5, -0.5) -- (-1.25, -0.5) -- (-1.25, -0.25) -- (-1.5, -0.25) -- (-1.5, -0.5);
		\draw[thin, black] (-1.25, -0.75) -- (-1.0, -0.75) -- (-1.0, -0.5) -- (-1.25, -0.5) -- (-1.25, -0.75);
		\draw[thin, black] (-1.5, -0.75) -- (-1.25, -0.75) -- (-1.25, -0.5) -- (-1.5, -0.5) -- (-1.5, -0.75);
		\draw[thin, black] (-1.5, -1.0) -- (-1.25, -1.0) -- (-1.25, -0.75) -- (-1.5, -0.75) -- (-1.5, -1.0);
		\draw[thin, black] (-1.25, -1.0) -- (-1.0, -1.0) -- (-1.0, -0.75) -- (-1.25, -0.75) -- (-1.25, -1.0);
		\draw[thin, black] (-1.75, -1.25) -- (-1.5, -1.25) -- (-1.5, -1.0) -- (-1.75, -1.0) -- (-1.75, -1.25);
		\draw[thin, black] (-2.0, -2.0) -- (-1.75, -2.0) -- (-1.75, -1.75) -- (-2.0, -1.75) -- (-2.0, -2.0);
		\draw[thin, black] (-1.25, -1.75) -- (-1.0, -1.75) -- (-1.0, -1.5) -- (-1.25, -1.5) -- (-1.25, -1.75);
		\draw[thin, black] (-1.5, -1.75) -- (-1.25, -1.75) -- (-1.25, -1.5) -- (-1.5, -1.5) -- (-1.5, -1.75);
		\draw[thin, black] (-1.25, -2.0) -- (-1.0, -2.0) -- (-1.0, -1.75) -- (-1.25, -1.75) -- (-1.25, -2.0);
		\draw[thin, black] (-0.5, -1.5) -- (-0.25, -1.5) -- (-0.25, -1.25) -- (-0.5, -1.25) -- (-0.5, -1.5);
		\draw[thin, black] (-2.75, -0.25) -- (-2.5, -0.25) -- (-2.5, 0.0) -- (-2.75, 0.0) -- (-2.75, -0.25);
		\draw[thin, black] (-3.0, -1.0) -- (-2.75, -1.0) -- (-2.75, -0.75) -- (-3.0, -0.75) -- (-3.0, -1.0);
		\draw[thin, black] (-2.25, -0.75) -- (-2.0, -0.75) -- (-2.0, -0.5) -- (-2.25, -0.5) -- (-2.25, -0.75);
		\draw[thin, black] (-3.75, -0.25) -- (-3.5, -0.25) -- (-3.5, 0.0) -- (-3.75, 0.0) -- (-3.75, -0.25);
		\draw[thin, black] (-4.0, -0.25) -- (-3.75, -0.25) -- (-3.75, 0.0) -- (-4.0, 0.0) -- (-4.0, -0.25);
		\draw[thin, black] (-3.5, -1.0) -- (-3.25, -1.0) -- (-3.25, -0.75) -- (-3.5, -0.75) -- (-3.5, -1.0);
		\draw[thin, black] (-3.25, -1.0) -- (-3.0, -1.0) -- (-3.0, -0.75) -- (-3.25, -0.75) -- (-3.25, -1.0);
		\draw[thin, black] (-2.5, -1.5) -- (-2.25, -1.5) -- (-2.25, -1.25) -- (-2.5, -1.25) -- (-2.5, -1.5);
		\draw[thin, black] (-2.75, -1.25) -- (-2.5, -1.25) -- (-2.5, -1.0) -- (-2.75, -1.0) -- (-2.75, -1.25);
		\draw[thin, black] (-3.0, -1.25) -- (-2.75, -1.25) -- (-2.75, -1.0) -- (-3.0, -1.0) -- (-3.0, -1.25);
		\draw[thin, black] (-3.0, -1.5) -- (-2.75, -1.5) -- (-2.75, -1.25) -- (-3.0, -1.25) -- (-3.0, -1.5);
		\draw[thin, black] (-2.75, -1.5) -- (-2.5, -1.5) -- (-2.5, -1.25) -- (-2.75, -1.25) -- (-2.75, -1.5);
		\draw[thin, black] (-2.25, -1.75) -- (-2.0, -1.75) -- (-2.0, -1.5) -- (-2.25, -1.5) -- (-2.25, -1.75);
		\draw[thin, black] (-2.5, -1.75) -- (-2.25, -1.75) -- (-2.25, -1.5) -- (-2.5, -1.5) -- (-2.5, -1.75);
		\draw[thin, black] (-2.5, -2.0) -- (-2.25, -2.0) -- (-2.25, -1.75) -- (-2.5, -1.75) -- (-2.5, -2.0);
		\draw[thin, black] (-2.25, -2.0) -- (-2.0, -2.0) -- (-2.0, -1.75) -- (-2.25, -1.75) -- (-2.25, -2.0);
		\draw[thin, black] (-0.75, -2.25) -- (-0.5, -2.25) -- (-0.5, -2.0) -- (-0.75, -2.0) -- (-0.75, -2.25);
		\draw[thin, black] (-1.0, -3.0) -- (-0.75, -3.0) -- (-0.75, -2.75) -- (-1.0, -2.75) -- (-1.0, -3.0);
		\draw[thin, black] (-0.75, -3.0) -- (-0.5, -3.0) -- (-0.5, -2.75) -- (-0.75, -2.75) -- (-0.75, -3.0);
		\draw[thin, black] (-0.25, -2.75) -- (0.0, -2.75) -- (0.0, -2.5) -- (-0.25, -2.5) -- (-0.25, -2.75);
		\draw[thin, black] (-2.0, -2.25) -- (-1.75, -2.25) -- (-1.75, -2.0) -- (-2.0, -2.0) -- (-2.0, -2.25);
		\draw[thin, black] (-2.0, -2.5) -- (-1.75, -2.5) -- (-1.75, -2.25) -- (-2.0, -2.25) -- (-2.0, -2.5);
		\draw[thin, black] (-1.75, -2.5) -- (-1.5, -2.5) -- (-1.5, -2.25) -- (-1.75, -2.25) -- (-1.75, -2.5);
		\draw[thin, black] (-1.5, -2.75) -- (-1.25, -2.75) -- (-1.25, -2.5) -- (-1.5, -2.5) -- (-1.5, -2.75);
		\draw[thin, black] (-1.5, -3.0) -- (-1.25, -3.0) -- (-1.25, -2.75) -- (-1.5, -2.75) -- (-1.5, -3.0);
		\draw[thin, black] (-1.25, -3.0) -- (-1.0, -3.0) -- (-1.0, -2.75) -- (-1.25, -2.75) -- (-1.25, -3.0);
		\draw[thin, black] (3.0, -0.5) -- (3.25, -0.5) -- (3.25, -0.25) -- (3.0, -0.25) -- (3.0, -0.5);
		\draw[thin, black] (3.25, -0.5) -- (3.5, -0.5) -- (3.5, -0.25) -- (3.25, -0.25) -- (3.25, -0.5);
		\draw[thin, black] (1.0, -0.5) -- (1.25, -0.5) -- (1.25, -0.25) -- (1.0, -0.25) -- (1.0, -0.5);
		\draw[thin, black] (1.0, -0.75) -- (1.25, -0.75) -- (1.25, -0.5) -- (1.0, -0.5) -- (1.0, -0.75);
		\draw[thin, black] (1.0, -1.0) -- (1.25, -1.0) -- (1.25, -0.75) -- (1.0, -0.75) -- (1.0, -1.0);
		\draw[thin, black] (0.25, -1.25) -- (0.5, -1.25) -- (0.5, -1.0) -- (0.25, -1.0) -- (0.25, -1.25);
		\draw[thin, black] (0.0, -1.25) -- (0.25, -1.25) -- (0.25, -1.0) -- (0.0, -1.0) -- (0.0, -1.25);
		\draw[thin, black] (0.25, -2.0) -- (0.5, -2.0) -- (0.5, -1.75) -- (0.25, -1.75) -- (0.25, -2.0);
		\draw[thin, black] (1.0, -1.25) -- (1.25, -1.25) -- (1.25, -1.0) -- (1.0, -1.0) -- (1.0, -1.25);
		\draw[thin, black] (1.0, -2.0) -- (1.25, -2.0) -- (1.25, -1.75) -- (1.0, -1.75) -- (1.0, -2.0);
		\draw[thin, black] (0.25, -3.25) -- (0.5, -3.25) -- (0.5, -3.0) -- (0.25, -3.0) -- (0.25, -3.25);
		\draw[thin, black] (0.25, -3.5) -- (0.5, -3.5) -- (0.5, -3.25) -- (0.25, -3.25) -- (0.25, -3.5);
		\draw[thin, black] (0.625, 2.625) -- (0.75, 2.625) -- (0.75, 2.75) -- (0.625, 2.75) -- (0.625, 2.625);
		\draw[thin, black] (0.875, 2.625) -- (1.0, 2.625) -- (1.0, 2.75) -- (0.875, 2.75) -- (0.875, 2.625);
		\draw[thin, black] (0.75, 2.625) -- (0.875, 2.625) -- (0.875, 2.75) -- (0.75, 2.75) -- (0.75, 2.625);
		\draw[thin, black] (0.5, 2.25) -- (0.625, 2.25) -- (0.625, 2.375) -- (0.5, 2.375) -- (0.5, 2.25);
		\draw[thin, black] (0.625, 2.25) -- (0.75, 2.25) -- (0.75, 2.375) -- (0.625, 2.375) -- (0.625, 2.25);
		\draw[thin, black] (1.0, 2.25) -- (1.125, 2.25) -- (1.125, 2.375) -- (1.0, 2.375) -- (1.0, 2.25);
		\draw[thin, black] (1.625, 1.875) -- (1.75, 1.875) -- (1.75, 2.0) -- (1.625, 2.0) -- (1.625, 1.875);
		\draw[thin, black] (1.625, 1.75) -- (1.75, 1.75) -- (1.75, 1.875) -- (1.625, 1.875) -- (1.625, 1.75);
		\draw[thin, black] (1.5, 1.5) -- (1.625, 1.5) -- (1.625, 1.625) -- (1.5, 1.625) -- (1.5, 1.5);
		\draw[thin, black] (1.875, 1.625) -- (2.0, 1.625) -- (2.0, 1.75) -- (1.875, 1.75) -- (1.875, 1.625);
		\draw[thin, black] (1.75, 1.625) -- (1.875, 1.625) -- (1.875, 1.75) -- (1.75, 1.75) -- (1.75, 1.625);
		\draw[thin, black] (1.875, 1.5) -- (2.0, 1.5) -- (2.0, 1.625) -- (1.875, 1.625) -- (1.875, 1.5);
		\draw[thin, black] (1.25, 1.75) -- (1.375, 1.75) -- (1.375, 1.875) -- (1.25, 1.875) -- (1.25, 1.75);
		\draw[thin, black] (0.125, 1.375) -- (0.25, 1.375) -- (0.25, 1.5) -- (0.125, 1.5) -- (0.125, 1.375);
		\draw[thin, black] (0.0, 1.0) -- (0.125, 1.0) -- (0.125, 1.125) -- (0.0, 1.125) -- (0.0, 1.0);
		\draw[thin, black] (0.125, 1.0) -- (0.25, 1.0) -- (0.25, 1.125) -- (0.125, 1.125) -- (0.125, 1.0);
		\draw[thin, black] (0.375, 1.125) -- (0.5, 1.125) -- (0.5, 1.25) -- (0.375, 1.25) -- (0.375, 1.125);
		\draw[thin, black] (0.625, 0.875) -- (0.75, 0.875) -- (0.75, 1.0) -- (0.625, 1.0) -- (0.625, 0.875);
		\draw[thin, black] (0.5, 0.625) -- (0.625, 0.625) -- (0.625, 0.75) -- (0.5, 0.75) -- (0.5, 0.625);
		\draw[thin, black] (0.5, 0.5) -- (0.625, 0.5) -- (0.625, 0.625) -- (0.5, 0.625) -- (0.5, 0.5);
		\draw[thin, black] (0.625, 0.5) -- (0.75, 0.5) -- (0.75, 0.625) -- (0.625, 0.625) -- (0.625, 0.5);
		\draw[thin, black] (0.875, 0.625) -- (1.0, 0.625) -- (1.0, 0.75) -- (0.875, 0.75) -- (0.875, 0.625);
		\draw[thin, black] (0.25, 0.875) -- (0.375, 0.875) -- (0.375, 1.0) -- (0.25, 1.0) -- (0.25, 0.875);
		\draw[thin, black] (0.25, 0.75) -- (0.375, 0.75) -- (0.375, 0.875) -- (0.25, 0.875) -- (0.25, 0.75);
		\draw[thin, black] (0.375, 0.75) -- (0.5, 0.75) -- (0.5, 0.875) -- (0.375, 0.875) -- (0.375, 0.75);
		\draw[thin, black] (0.75, 0.375) -- (0.875, 0.375) -- (0.875, 0.5) -- (0.75, 0.5) -- (0.75, 0.375);
		\draw[thin, black] (0.75, 0.25) -- (0.875, 0.25) -- (0.875, 0.375) -- (0.75, 0.375) -- (0.75, 0.25);
		\draw[thin, black] (0.875, 0.25) -- (1.0, 0.25) -- (1.0, 0.375) -- (0.875, 0.375) -- (0.875, 0.25);
		\draw[thin, black] (1.125, 0.375) -- (1.25, 0.375) -- (1.25, 0.5) -- (1.125, 0.5) -- (1.125, 0.375);
		\draw[thin, black] (1.0, 0.0) -- (1.125, 0.0) -- (1.125, 0.125) -- (1.0, 0.125) -- (1.0, 0.0);
		\draw[thin, black] (2.375, 0.875) -- (2.5, 0.875) -- (2.5, 1.0) -- (2.375, 1.0) -- (2.375, 0.875);
		\draw[thin, black] (2.0, 0.75) -- (2.125, 0.75) -- (2.125, 0.875) -- (2.0, 0.875) -- (2.0, 0.75);
		\draw[thin, black] (2.25, 0.5) -- (2.375, 0.5) -- (2.375, 0.625) -- (2.25, 0.625) -- (2.25, 0.5);
		\draw[thin, black] (2.375, 0.5) -- (2.5, 0.5) -- (2.5, 0.625) -- (2.375, 0.625) -- (2.375, 0.5);
		\draw[thin, black] (-1.5, 1.375) -- (-1.375, 1.375) -- (-1.375, 1.5) -- (-1.5, 1.5) -- (-1.5, 1.375);
		\draw[thin, black] (-1.5, 1.25) -- (-1.375, 1.25) -- (-1.375, 1.375) -- (-1.5, 1.375) -- (-1.5, 1.25);
		\draw[thin, black] (-1.5, 0.75) -- (-1.375, 0.75) -- (-1.375, 0.875) -- (-1.5, 0.875) -- (-1.5, 0.75);
		\draw[thin, black] (-1.5, 0.375) -- (-1.375, 0.375) -- (-1.375, 0.5) -- (-1.5, 0.5) -- (-1.5, 0.375);
		\draw[thin, black] (-0.875, -0.375) -- (-0.75, -0.375) -- (-0.75, -0.25) -- (-0.875, -0.25) -- (-0.875, -0.375);
		\draw[thin, black] (-1.0, -0.375) -- (-0.875, -0.375) -- (-0.875, -0.25) -- (-1.0, -0.25) -- (-1.0, -0.375);
		\draw[thin, black] (-0.875, -0.5) -- (-0.75, -0.5) -- (-0.75, -0.375) -- (-0.875, -0.375) -- (-0.875, -0.5);
		\draw[thin, black] (-0.625, -0.625) -- (-0.5, -0.625) -- (-0.5, -0.5) -- (-0.625, -0.5) -- (-0.625, -0.625);
		\draw[thin, black] (-0.75, -0.625) -- (-0.625, -0.625) -- (-0.625, -0.5) -- (-0.75, -0.5) -- (-0.75, -0.625);
		\draw[thin, black] (-0.625, -0.75) -- (-0.5, -0.75) -- (-0.5, -0.625) -- (-0.625, -0.625) -- (-0.625, -0.75);
		\draw[thin, black] (-1.0, -0.75) -- (-0.875, -0.75) -- (-0.875, -0.625) -- (-1.0, -0.625) -- (-1.0, -0.75);
		\draw[thin, black] (-0.75, -1.0) -- (-0.625, -1.0) -- (-0.625, -0.875) -- (-0.75, -0.875) -- (-0.75, -1.0);
		\draw[thin, black] (-0.375, -0.875) -- (-0.25, -0.875) -- (-0.25, -0.75) -- (-0.375, -0.75) -- (-0.375, -0.875);
		\draw[thin, black] (-0.5, -0.875) -- (-0.375, -0.875) -- (-0.375, -0.75) -- (-0.5, -0.75) -- (-0.5, -0.875);
		\draw[thin, black] (-0.375, -1.0) -- (-0.25, -1.0) -- (-0.25, -0.875) -- (-0.375, -0.875) -- (-0.375, -1.0);
		\draw[thin, black] (-1.125, -0.125) -- (-1.0, -0.125) -- (-1.0, 0.0) -- (-1.125, 0.0) -- (-1.125, -0.125);
		\draw[thin, black] (-1.25, -0.5) -- (-1.125, -0.5) -- (-1.125, -0.375) -- (-1.25, -0.375) -- (-1.25, -0.5);
		\draw[thin, black] (-1.625, -1.625) -- (-1.5, -1.625) -- (-1.5, -1.5) -- (-1.625, -1.5) -- (-1.625, -1.625);
		\draw[thin, black] (-2.0, -1.625) -- (-1.875, -1.625) -- (-1.875, -1.5) -- (-2.0, -1.5) -- (-2.0, -1.625);
		\draw[thin, black] (-2.0, -1.75) -- (-1.875, -1.75) -- (-1.875, -1.625) -- (-2.0, -1.625) -- (-2.0, -1.75);
		\draw[thin, black] (-1.875, -1.75) -- (-1.75, -1.75) -- (-1.75, -1.625) -- (-1.875, -1.625) -- (-1.875, -1.75);
		\draw[thin, black] (-1.75, -1.875) -- (-1.625, -1.875) -- (-1.625, -1.75) -- (-1.75, -1.75) -- (-1.75, -1.875);
		\draw[thin, black] (-1.75, -2.0) -- (-1.625, -2.0) -- (-1.625, -1.875) -- (-1.75, -1.875) -- (-1.75, -2.0);
		\draw[thin, black] (-1.375, -1.875) -- (-1.25, -1.875) -- (-1.25, -1.75) -- (-1.375, -1.75) -- (-1.375, -1.875);
		\draw[thin, black] (-0.125, -1.125) -- (0.0, -1.125) -- (0.0, -1.0) -- (-0.125, -1.0) -- (-0.125, -1.125);
		\draw[thin, black] (-0.25, -1.125) -- (-0.125, -1.125) -- (-0.125, -1.0) -- (-0.25, -1.0) -- (-0.25, -1.125);
		\draw[thin, black] (-0.5, -1.25) -- (-0.375, -1.25) -- (-0.375, -1.125) -- (-0.5, -1.125) -- (-0.5, -1.25);
		\draw[thin, black] (-0.25, -1.5) -- (-0.125, -1.5) -- (-0.125, -1.375) -- (-0.25, -1.375) -- (-0.25, -1.5);
		\draw[thin, black] (-2.375, -0.625) -- (-2.25, -0.625) -- (-2.25, -0.5) -- (-2.375, -0.5) -- (-2.375, -0.625);
		\draw[thin, black] (-2.5, -0.625) -- (-2.375, -0.625) -- (-2.375, -0.5) -- (-2.5, -0.5) -- (-2.5, -0.625);
		\draw[thin, black] (-2.5, -1.0) -- (-2.375, -1.0) -- (-2.375, -0.875) -- (-2.5, -0.875) -- (-2.5, -1.0);
		\draw[thin, black] (-2.125, -0.875) -- (-2.0, -0.875) -- (-2.0, -0.75) -- (-2.125, -0.75) -- (-2.125, -0.875);
		\draw[thin, black] (-0.625, -2.375) -- (-0.5, -2.375) -- (-0.5, -2.25) -- (-0.625, -2.25) -- (-0.625, -2.375);
		\draw[thin, black] (-0.75, -2.375) -- (-0.625, -2.375) -- (-0.625, -2.25) -- (-0.75, -2.25) -- (-0.75, -2.375);
		\draw[thin, black] (-0.75, -2.75) -- (-0.625, -2.75) -- (-0.625, -2.625) -- (-0.75, -2.625) -- (-0.75, -2.75);
		\draw[thin, black] (-1.0, -2.75) -- (-0.875, -2.75) -- (-0.875, -2.625) -- (-1.0, -2.625) -- (-1.0, -2.75);
		\draw[thin, black] (-0.875, -2.75) -- (-0.75, -2.75) -- (-0.75, -2.625) -- (-0.875, -2.625) -- (-0.875, -2.75);
		\draw[thin, black] (-1.125, -2.375) -- (-1.0, -2.375) -- (-1.0, -2.25) -- (-1.125, -2.25) -- (-1.125, -2.375);
		\draw[thin, black] (1.375, -0.5) -- (1.5, -0.5) -- (1.5, -0.375) -- (1.375, -0.375) -- (1.375, -0.5);
		\draw[thin, black] (1.375, -0.875) -- (1.5, -0.875) -- (1.5, -0.75) -- (1.375, -0.75) -- (1.375, -0.875);
		\draw[thin, black] (1.375, -1.375) -- (1.5, -1.375) -- (1.5, -1.25) -- (1.375, -1.25) -- (1.375, -1.375);
		\draw[thin, black] (1.375, -1.5) -- (1.5, -1.5) -- (1.5, -1.375) -- (1.375, -1.375) -- (1.375, -1.5);
		\draw[thin, black] (0.6875, 2.5625) -- (0.75, 2.5625) -- (0.75, 2.625) -- (0.6875, 2.625) -- (0.6875, 2.5625);
		\draw[thin, black] (0.625, 2.5625) -- (0.6875, 2.5625) -- (0.6875, 2.625) -- (0.625, 2.625) -- (0.625, 2.5625);
		\draw[thin, black] (0.75, 2.4375) -- (0.8125, 2.4375) -- (0.8125, 2.5) -- (0.75, 2.5) -- (0.75, 2.4375);
		\draw[thin, black] (0.625, 2.375) -- (0.6875, 2.375) -- (0.6875, 2.4375) -- (0.625, 2.4375) -- (0.625, 2.375);
		\draw[thin, black] (1.6875, 1.6875) -- (1.75, 1.6875) -- (1.75, 1.75) -- (1.6875, 1.75) -- (1.6875, 1.6875);
		\draw[thin, black] (1.6875, 1.625) -- (1.75, 1.625) -- (1.75, 1.6875) -- (1.6875, 1.6875) -- (1.6875, 1.625);
		\draw[thin, black] (1.5, 1.625) -- (1.5625, 1.625) -- (1.5625, 1.6875) -- (1.5, 1.6875) -- (1.5, 1.625);
		\draw[thin, black] (1.625, 1.5) -- (1.6875, 1.5) -- (1.6875, 1.5625) -- (1.625, 1.5625) -- (1.625, 1.5);
		\draw[thin, black] (1.375, 1.9375) -- (1.4375, 1.9375) -- (1.4375, 2.0) -- (1.375, 2.0) -- (1.375, 1.9375);
		\draw[thin, black] (1.4375, 1.875) -- (1.5, 1.875) -- (1.5, 1.9375) -- (1.4375, 1.9375) -- (1.4375, 1.875);
		\draw[thin, black] (0.125, 1.125) -- (0.1875, 1.125) -- (0.1875, 1.1875) -- (0.125, 1.1875) -- (0.125, 1.125);
		\draw[thin, black] (0.3125, 1.1875) -- (0.375, 1.1875) -- (0.375, 1.25) -- (0.3125, 1.25) -- (0.3125, 1.1875);
		\draw[thin, black] (0.25, 1.1875) -- (0.3125, 1.1875) -- (0.3125, 1.25) -- (0.25, 1.25) -- (0.25, 1.1875);
		\draw[thin, black] (0.3125, 1.125) -- (0.375, 1.125) -- (0.375, 1.1875) -- (0.3125, 1.1875) -- (0.3125, 1.125);
		\draw[thin, black] (0.25, 1.0) -- (0.3125, 1.0) -- (0.3125, 1.0625) -- (0.25, 1.0625) -- (0.25, 1.0);
		\draw[thin, black] (0.4375, 1.0625) -- (0.5, 1.0625) -- (0.5, 1.125) -- (0.4375, 1.125) -- (0.4375, 1.0625);
		\draw[thin, black] (0.375, 1.0625) -- (0.4375, 1.0625) -- (0.4375, 1.125) -- (0.375, 1.125) -- (0.375, 1.0625);
		\draw[thin, black] (0.4375, 1.0) -- (0.5, 1.0) -- (0.5, 1.0625) -- (0.4375, 1.0625) -- (0.4375, 1.0);
		\draw[thin, black] (0.5625, 0.9375) -- (0.625, 0.9375) -- (0.625, 1.0) -- (0.5625, 1.0) -- (0.5625, 0.9375);
		\draw[thin, black] (0.5, 0.9375) -- (0.5625, 0.9375) -- (0.5625, 1.0) -- (0.5, 1.0) -- (0.5, 0.9375);
		\draw[thin, black] (0.5625, 0.875) -- (0.625, 0.875) -- (0.625, 0.9375) -- (0.5625, 0.9375) -- (0.5625, 0.875);
		\draw[thin, black] (0.5, 0.75) -- (0.5625, 0.75) -- (0.5625, 0.8125) -- (0.5, 0.8125) -- (0.5, 0.75);
		\draw[thin, black] (0.6875, 0.8125) -- (0.75, 0.8125) -- (0.75, 0.875) -- (0.6875, 0.875) -- (0.6875, 0.8125);
		\draw[thin, black] (0.625, 0.8125) -- (0.6875, 0.8125) -- (0.6875, 0.875) -- (0.625, 0.875) -- (0.625, 0.8125);
		\draw[thin, black] (0.6875, 0.75) -- (0.75, 0.75) -- (0.75, 0.8125) -- (0.6875, 0.8125) -- (0.6875, 0.75);
		\draw[thin, black] (0.625, 0.625) -- (0.6875, 0.625) -- (0.6875, 0.6875) -- (0.625, 0.6875) -- (0.625, 0.625);
		\draw[thin, black] (0.8125, 0.6875) -- (0.875, 0.6875) -- (0.875, 0.75) -- (0.8125, 0.75) -- (0.8125, 0.6875);
		\draw[thin, black] (0.75, 0.6875) -- (0.8125, 0.6875) -- (0.8125, 0.75) -- (0.75, 0.75) -- (0.75, 0.6875);
		\draw[thin, black] (0.75, 0.5) -- (0.8125, 0.5) -- (0.8125, 0.5625) -- (0.75, 0.5625) -- (0.75, 0.5);
		\draw[thin, black] (0.9375, 0.5625) -- (1.0, 0.5625) -- (1.0, 0.625) -- (0.9375, 0.625) -- (0.9375, 0.5625);
		\draw[thin, black] (0.375, 0.875) -- (0.4375, 0.875) -- (0.4375, 0.9375) -- (0.375, 0.9375) -- (0.375, 0.875);
		\draw[thin, black] (0.875, 0.375) -- (0.9375, 0.375) -- (0.9375, 0.4375) -- (0.875, 0.4375) -- (0.875, 0.375);
		\draw[thin, black] (1.0625, 0.4375) -- (1.125, 0.4375) -- (1.125, 0.5) -- (1.0625, 0.5) -- (1.0625, 0.4375);
		\draw[thin, black] (1.0, 0.4375) -- (1.0625, 0.4375) -- (1.0625, 0.5) -- (1.0, 0.5) -- (1.0, 0.4375);
		\draw[thin, black] (1.0625, 0.375) -- (1.125, 0.375) -- (1.125, 0.4375) -- (1.0625, 0.4375) -- (1.0625, 0.375);
		\draw[thin, black] (1.0, 0.25) -- (1.0625, 0.25) -- (1.0625, 0.3125) -- (1.0, 0.3125) -- (1.0, 0.25);
		\draw[thin, black] (1.1875, 0.3125) -- (1.25, 0.3125) -- (1.25, 0.375) -- (1.1875, 0.375) -- (1.1875, 0.3125);
		\draw[thin, black] (1.125, 0.3125) -- (1.1875, 0.3125) -- (1.1875, 0.375) -- (1.125, 0.375) -- (1.125, 0.3125);
		\draw[thin, black] (1.1875, 0.25) -- (1.25, 0.25) -- (1.25, 0.3125) -- (1.1875, 0.3125) -- (1.1875, 0.25);
		\draw[thin, black] (1.125, 0.0) -- (1.1875, 0.0) -- (1.1875, 0.0625) -- (1.125, 0.0625) -- (1.125, 0.0);
		\draw[thin, black] (2.0, 1.0625) -- (2.0625, 1.0625) -- (2.0625, 1.125) -- (2.0, 1.125) -- (2.0, 1.0625);
		\draw[thin, black] (2.0625, 1.0) -- (2.125, 1.0) -- (2.125, 1.0625) -- (2.0625, 1.0625) -- (2.0625, 1.0);
		\draw[thin, black] (2.5625, 0.6875) -- (2.625, 0.6875) -- (2.625, 0.75) -- (2.5625, 0.75) -- (2.5625, 0.6875);
		\draw[thin, black] (2.5, 0.6875) -- (2.5625, 0.6875) -- (2.5625, 0.75) -- (2.5, 0.75) -- (2.5, 0.6875);
		\draw[thin, black] (2.6875, 0.5) -- (2.75, 0.5) -- (2.75, 0.5625) -- (2.6875, 0.5625) -- (2.6875, 0.5);
		\draw[thin, black] (2.25, 0.8125) -- (2.3125, 0.8125) -- (2.3125, 0.875) -- (2.25, 0.875) -- (2.25, 0.8125);
		\draw[thin, black] (2.125, 0.9375) -- (2.1875, 0.9375) -- (2.1875, 1.0) -- (2.125, 1.0) -- (2.125, 0.9375);
		\draw[thin, black] (2.1875, 0.875) -- (2.25, 0.875) -- (2.25, 0.9375) -- (2.1875, 0.9375) -- (2.1875, 0.875);
		\draw[thin, black] (2.375, 0.625) -- (2.4375, 0.625) -- (2.4375, 0.6875) -- (2.375, 0.6875) -- (2.375, 0.625);
		\draw[thin, black] (-1.375, 1.3125) -- (-1.3125, 1.3125) -- (-1.3125, 1.375) -- (-1.375, 1.375) -- (-1.375, 1.3125);
		\draw[thin, black] (-1.3125, 0.0) -- (-1.25, 0.0) -- (-1.25, 0.0625) -- (-1.3125, 0.0625) -- (-1.3125, 0.0);
		\draw[thin, black] (-0.9375, -0.4375) -- (-0.875, -0.4375) -- (-0.875, -0.375) -- (-0.9375, -0.375) -- (-0.9375, -0.4375);
		\draw[thin, black] (-0.6875, -0.6875) -- (-0.625, -0.6875) -- (-0.625, -0.625) -- (-0.6875, -0.625) -- (-0.6875, -0.6875);
		\draw[thin, black] (-0.8125, -0.5625) -- (-0.75, -0.5625) -- (-0.75, -0.5) -- (-0.8125, -0.5) -- (-0.8125, -0.5625);
		\draw[thin, black] (-1.0, -0.625) -- (-0.9375, -0.625) -- (-0.9375, -0.5625) -- (-1.0, -0.5625) -- (-1.0, -0.625);
		\draw[thin, black] (-0.875, -0.75) -- (-0.8125, -0.75) -- (-0.8125, -0.6875) -- (-0.875, -0.6875) -- (-0.875, -0.75);
		\draw[thin, black] (-0.8125, -0.75) -- (-0.75, -0.75) -- (-0.75, -0.6875) -- (-0.8125, -0.6875) -- (-0.8125, -0.75);
		\draw[thin, black] (-0.5625, -0.8125) -- (-0.5, -0.8125) -- (-0.5, -0.75) -- (-0.5625, -0.75) -- (-0.5625, -0.8125);
		\draw[thin, black] (-0.75, -0.8125) -- (-0.6875, -0.8125) -- (-0.6875, -0.75) -- (-0.75, -0.75) -- (-0.75, -0.8125);
		\draw[thin, black] (-0.75, -0.875) -- (-0.6875, -0.875) -- (-0.6875, -0.8125) -- (-0.75, -0.8125) -- (-0.75, -0.875);
		\draw[thin, black] (-0.6875, -0.875) -- (-0.625, -0.875) -- (-0.625, -0.8125) -- (-0.6875, -0.8125) -- (-0.6875, -0.875);
		\draw[thin, black] (-0.625, -0.9375) -- (-0.5625, -0.9375) -- (-0.5625, -0.875) -- (-0.625, -0.875) -- (-0.625, -0.9375);
		\draw[thin, black] (-0.625, -1.0) -- (-0.5625, -1.0) -- (-0.5625, -0.9375) -- (-0.625, -0.9375) -- (-0.625, -1.0);
		\draw[thin, black] (-0.5625, -1.0) -- (-0.5, -1.0) -- (-0.5, -0.9375) -- (-0.5625, -0.9375) -- (-0.5625, -1.0);
		\draw[thin, black] (-0.4375, -0.9375) -- (-0.375, -0.9375) -- (-0.375, -0.875) -- (-0.4375, -0.875) -- (-0.4375, -0.9375);
		\draw[thin, black] (-1.1875, -0.0625) -- (-1.125, -0.0625) -- (-1.125, 0.0) -- (-1.1875, 0.0) -- (-1.1875, -0.0625);
		\draw[thin, black] (-1.0625, -0.3125) -- (-1.0, -0.3125) -- (-1.0, -0.25) -- (-1.0625, -0.25) -- (-1.0625, -0.3125);
		\draw[thin, black] (-1.25, -0.3125) -- (-1.1875, -0.3125) -- (-1.1875, -0.25) -- (-1.25, -0.25) -- (-1.25, -0.3125);
		\draw[thin, black] (-1.25, -0.375) -- (-1.1875, -0.375) -- (-1.1875, -0.3125) -- (-1.25, -0.3125) -- (-1.25, -0.375);
		\draw[thin, black] (-1.1875, -0.375) -- (-1.125, -0.375) -- (-1.125, -0.3125) -- (-1.1875, -0.3125) -- (-1.1875, -0.375);
		\draw[thin, black] (-1.125, -0.4375) -- (-1.0625, -0.4375) -- (-1.0625, -0.375) -- (-1.125, -0.375) -- (-1.125, -0.4375);
		\draw[thin, black] (-1.125, -0.5) -- (-1.0625, -0.5) -- (-1.0625, -0.4375) -- (-1.125, -0.4375) -- (-1.125, -0.5);
		\draw[thin, black] (-1.0625, -0.5) -- (-1.0, -0.5) -- (-1.0, -0.4375) -- (-1.0625, -0.4375) -- (-1.0625, -0.5);
		\draw[thin, black] (-1.6875, -1.5625) -- (-1.625, -1.5625) -- (-1.625, -1.5) -- (-1.6875, -1.5) -- (-1.6875, -1.5625);
		\draw[thin, black] (-1.75, -1.6875) -- (-1.6875, -1.6875) -- (-1.6875, -1.625) -- (-1.75, -1.625) -- (-1.75, -1.6875);
		\draw[thin, black] (-1.75, -1.75) -- (-1.6875, -1.75) -- (-1.6875, -1.6875) -- (-1.75, -1.6875) -- (-1.75, -1.75);
		\draw[thin, black] (-1.5625, -1.6875) -- (-1.5, -1.6875) -- (-1.5, -1.625) -- (-1.5625, -1.625) -- (-1.5625, -1.6875);
		\draw[thin, black] (-1.5, -1.9375) -- (-1.4375, -1.9375) -- (-1.4375, -1.875) -- (-1.5, -1.875) -- (-1.5, -1.9375);
		\draw[thin, black] (-1.4375, -2.0) -- (-1.375, -2.0) -- (-1.375, -1.9375) -- (-1.4375, -1.9375) -- (-1.4375, -2.0);
		\draw[thin, black] (-0.1875, -1.1875) -- (-0.125, -1.1875) -- (-0.125, -1.125) -- (-0.1875, -1.125) -- (-0.1875, -1.1875);
		\draw[thin, black] (-0.3125, -1.0625) -- (-0.25, -1.0625) -- (-0.25, -1.0) -- (-0.3125, -1.0) -- (-0.3125, -1.0625);
		\draw[thin, black] (-0.5, -1.0625) -- (-0.4375, -1.0625) -- (-0.4375, -1.0) -- (-0.5, -1.0) -- (-0.5, -1.0625);
		\draw[thin, black] (-0.5, -1.125) -- (-0.4375, -1.125) -- (-0.4375, -1.0625) -- (-0.5, -1.0625) -- (-0.5, -1.125);
		\draw[thin, black] (-0.4375, -1.125) -- (-0.375, -1.125) -- (-0.375, -1.0625) -- (-0.4375, -1.0625) -- (-0.4375, -1.125);
		\draw[thin, black] (-0.375, -1.1875) -- (-0.3125, -1.1875) -- (-0.3125, -1.125) -- (-0.375, -1.125) -- (-0.375, -1.1875);
		\draw[thin, black] (-0.375, -1.25) -- (-0.3125, -1.25) -- (-0.3125, -1.1875) -- (-0.375, -1.1875) -- (-0.375, -1.25);
		\draw[thin, black] (-0.3125, -1.25) -- (-0.25, -1.25) -- (-0.25, -1.1875) -- (-0.3125, -1.1875) -- (-0.3125, -1.25);
		\draw[thin, black] (-2.75, -0.5625) -- (-2.6875, -0.5625) -- (-2.6875, -0.5) -- (-2.75, -0.5) -- (-2.75, -0.5625);
		\draw[thin, black] (-2.625, -0.75) -- (-2.5625, -0.75) -- (-2.5625, -0.6875) -- (-2.625, -0.6875) -- (-2.625, -0.75);
		\draw[thin, black] (-2.5625, -0.75) -- (-2.5, -0.75) -- (-2.5, -0.6875) -- (-2.5625, -0.6875) -- (-2.5625, -0.75);
		\draw[thin, black] (-2.4375, -0.6875) -- (-2.375, -0.6875) -- (-2.375, -0.625) -- (-2.4375, -0.625) -- (-2.4375, -0.6875);
		\draw[thin, black] (-2.3125, -0.875) -- (-2.25, -0.875) -- (-2.25, -0.8125) -- (-2.3125, -0.8125) -- (-2.3125, -0.875);
		\draw[thin, black] (-2.25, -0.9375) -- (-2.1875, -0.9375) -- (-2.1875, -0.875) -- (-2.25, -0.875) -- (-2.25, -0.9375);
		\draw[thin, black] (-2.1875, -1.0) -- (-2.125, -1.0) -- (-2.125, -0.9375) -- (-2.1875, -0.9375) -- (-2.1875, -1.0);
		\draw[thin, black] (-2.125, -1.0625) -- (-2.0625, -1.0625) -- (-2.0625, -1.0) -- (-2.125, -1.0) -- (-2.125, -1.0625);
		\draw[thin, black] (-2.0625, -1.125) -- (-2.0, -1.125) -- (-2.0, -1.0625) -- (-2.0625, -1.0625) -- (-2.0625, -1.125);
		\draw[thin, black] (-0.8125, -2.5) -- (-0.75, -2.5) -- (-0.75, -2.4375) -- (-0.8125, -2.4375) -- (-0.8125, -2.5);
		\draw[thin, black] (-0.6875, -2.4375) -- (-0.625, -2.4375) -- (-0.625, -2.375) -- (-0.6875, -2.375) -- (-0.6875, -2.4375);
		\draw[thin, black] (-0.75, -2.625) -- (-0.6875, -2.625) -- (-0.6875, -2.5625) -- (-0.75, -2.5625) -- (-0.75, -2.625);
		\draw[thin, black] (-0.6875, -2.625) -- (-0.625, -2.625) -- (-0.625, -2.5625) -- (-0.6875, -2.5625) -- (-0.6875, -2.625);
		\draw[thin, black] (1.25, -0.0625) -- (1.3125, -0.0625) -- (1.3125, 0.0) -- (1.25, 0.0) -- (1.25, -0.0625);
		\draw[thin, black] (1.3125, -1.375) -- (1.375, -1.375) -- (1.375, -1.3125) -- (1.3125, -1.3125) -- (1.3125, -1.375);
		\draw[thin, black] (0.65625, 2.53125) -- (0.6875, 2.53125) -- (0.6875, 2.5625) -- (0.65625, 2.5625) -- (0.65625, 2.53125);
		\draw[thin, black] (0.625, 2.4375) -- (0.65625, 2.4375) -- (0.65625, 2.46875) -- (0.625, 2.46875) -- (0.625, 2.4375);
		\draw[thin, black] (0.65625, 2.4375) -- (0.6875, 2.4375) -- (0.6875, 2.46875) -- (0.65625, 2.46875) -- (0.65625, 2.4375);
		\draw[thin, black] (1.65625, 1.65625) -- (1.6875, 1.65625) -- (1.6875, 1.6875) -- (1.65625, 1.6875) -- (1.65625, 1.65625);
		\draw[thin, black] (1.71875, 1.59375) -- (1.75, 1.59375) -- (1.75, 1.625) -- (1.71875, 1.625) -- (1.71875, 1.59375);
		\draw[thin, black] (1.625, 1.59375) -- (1.65625, 1.59375) -- (1.65625, 1.625) -- (1.625, 1.625) -- (1.625, 1.59375);
		\draw[thin, black] (1.625, 1.5625) -- (1.65625, 1.5625) -- (1.65625, 1.59375) -- (1.625, 1.59375) -- (1.625, 1.5625);
		\draw[thin, black] (1.71875, 1.5) -- (1.75, 1.5) -- (1.75, 1.53125) -- (1.71875, 1.53125) -- (1.71875, 1.5);
		\draw[thin, black] (0.21875, 1.21875) -- (0.25, 1.21875) -- (0.25, 1.25) -- (0.21875, 1.25) -- (0.21875, 1.21875);
		\draw[thin, black] (0.1875, 1.125) -- (0.21875, 1.125) -- (0.21875, 1.15625) -- (0.1875, 1.15625) -- (0.1875, 1.125);
		\draw[thin, black] (0.28125, 1.15625) -- (0.3125, 1.15625) -- (0.3125, 1.1875) -- (0.28125, 1.1875) -- (0.28125, 1.15625);
		\draw[thin, black] (0.25, 1.15625) -- (0.28125, 1.15625) -- (0.28125, 1.1875) -- (0.25, 1.1875) -- (0.25, 1.15625);
		\draw[thin, black] (0.28125, 1.125) -- (0.3125, 1.125) -- (0.3125, 1.15625) -- (0.28125, 1.15625) -- (0.28125, 1.125);
		\draw[thin, black] (0.34375, 1.09375) -- (0.375, 1.09375) -- (0.375, 1.125) -- (0.34375, 1.125) -- (0.34375, 1.09375);
		\draw[thin, black] (0.3125, 1.09375) -- (0.34375, 1.09375) -- (0.34375, 1.125) -- (0.3125, 1.125) -- (0.3125, 1.09375);
		\draw[thin, black] (0.34375, 1.0625) -- (0.375, 1.0625) -- (0.375, 1.09375) -- (0.34375, 1.09375) -- (0.34375, 1.0625);
		\draw[thin, black] (0.25, 1.0625) -- (0.28125, 1.0625) -- (0.28125, 1.09375) -- (0.25, 1.09375) -- (0.25, 1.0625);
		\draw[thin, black] (0.3125, 1.0) -- (0.34375, 1.0) -- (0.34375, 1.03125) -- (0.3125, 1.03125) -- (0.3125, 1.0);
		\draw[thin, black] (0.40625, 1.03125) -- (0.4375, 1.03125) -- (0.4375, 1.0625) -- (0.40625, 1.0625) -- (0.40625, 1.03125);
		\draw[thin, black] (0.53125, 0.90625) -- (0.5625, 0.90625) -- (0.5625, 0.9375) -- (0.53125, 0.9375) -- (0.53125, 0.90625);
		\draw[thin, black] (0.59375, 0.84375) -- (0.625, 0.84375) -- (0.625, 0.875) -- (0.59375, 0.875) -- (0.59375, 0.84375);
		\draw[thin, black] (0.5, 0.8125) -- (0.53125, 0.8125) -- (0.53125, 0.84375) -- (0.5, 0.84375) -- (0.5, 0.8125);
		\draw[thin, black] (0.53125, 0.8125) -- (0.5625, 0.8125) -- (0.5625, 0.84375) -- (0.53125, 0.84375) -- (0.53125, 0.8125);
		\draw[thin, black] (0.5625, 0.78125) -- (0.59375, 0.78125) -- (0.59375, 0.8125) -- (0.5625, 0.8125) -- (0.5625, 0.78125);
		\draw[thin, black] (0.5625, 0.75) -- (0.59375, 0.75) -- (0.59375, 0.78125) -- (0.5625, 0.78125) -- (0.5625, 0.75);
		\draw[thin, black] (0.59375, 0.75) -- (0.625, 0.75) -- (0.625, 0.78125) -- (0.59375, 0.78125) -- (0.59375, 0.75);
		\draw[thin, black] (0.65625, 0.78125) -- (0.6875, 0.78125) -- (0.6875, 0.8125) -- (0.65625, 0.8125) -- (0.65625, 0.78125);
		\draw[thin, black] (0.71875, 0.71875) -- (0.75, 0.71875) -- (0.75, 0.75) -- (0.71875, 0.75) -- (0.71875, 0.71875);
		\draw[thin, black] (0.625, 0.71875) -- (0.65625, 0.71875) -- (0.65625, 0.75) -- (0.625, 0.75) -- (0.625, 0.71875);
		\draw[thin, black] (0.625, 0.6875) -- (0.65625, 0.6875) -- (0.65625, 0.71875) -- (0.625, 0.71875) -- (0.625, 0.6875);
		\draw[thin, black] (0.65625, 0.6875) -- (0.6875, 0.6875) -- (0.6875, 0.71875) -- (0.65625, 0.71875) -- (0.65625, 0.6875);
		\draw[thin, black] (0.6875, 0.65625) -- (0.71875, 0.65625) -- (0.71875, 0.6875) -- (0.6875, 0.6875) -- (0.6875, 0.65625);
		\draw[thin, black] (0.6875, 0.625) -- (0.71875, 0.625) -- (0.71875, 0.65625) -- (0.6875, 0.65625) -- (0.6875, 0.625);
		\draw[thin, black] (0.71875, 0.625) -- (0.75, 0.625) -- (0.75, 0.65625) -- (0.71875, 0.65625) -- (0.71875, 0.625);
		\draw[thin, black] (0.78125, 0.65625) -- (0.8125, 0.65625) -- (0.8125, 0.6875) -- (0.78125, 0.6875) -- (0.78125, 0.65625);
		\draw[thin, black] (0.46875, 0.96875) -- (0.5, 0.96875) -- (0.5, 1.0) -- (0.46875, 1.0) -- (0.46875, 0.96875);
		\draw[thin, black] (0.375, 0.9375) -- (0.40625, 0.9375) -- (0.40625, 0.96875) -- (0.375, 0.96875) -- (0.375, 0.9375);
		\draw[thin, black] (0.4375, 0.875) -- (0.46875, 0.875) -- (0.46875, 0.90625) -- (0.4375, 0.90625) -- (0.4375, 0.875);
		\draw[thin, black] (0.9375, 0.40625) -- (0.96875, 0.40625) -- (0.96875, 0.4375) -- (0.9375, 0.4375) -- (0.9375, 0.40625);
		\draw[thin, black] (0.9375, 0.375) -- (0.96875, 0.375) -- (0.96875, 0.40625) -- (0.9375, 0.40625) -- (0.9375, 0.375);
		\draw[thin, black] (0.96875, 0.375) -- (1.0, 0.375) -- (1.0, 0.40625) -- (0.96875, 0.40625) -- (0.96875, 0.375);
		\draw[thin, black] (1.03125, 0.40625) -- (1.0625, 0.40625) -- (1.0625, 0.4375) -- (1.03125, 0.4375) -- (1.03125, 0.40625);
		\draw[thin, black] (1.09375, 0.34375) -- (1.125, 0.34375) -- (1.125, 0.375) -- (1.09375, 0.375) -- (1.09375, 0.34375);
		\draw[thin, black] (1.09375, 0.3125) -- (1.125, 0.3125) -- (1.125, 0.34375) -- (1.09375, 0.34375) -- (1.09375, 0.3125);
		\draw[thin, black] (1.0, 0.34375) -- (1.03125, 0.34375) -- (1.03125, 0.375) -- (1.0, 0.375) -- (1.0, 0.34375);
		\draw[thin, black] (1.0, 0.3125) -- (1.03125, 0.3125) -- (1.03125, 0.34375) -- (1.0, 0.34375) -- (1.0, 0.3125);
		\draw[thin, black] (1.0625, 0.25) -- (1.09375, 0.25) -- (1.09375, 0.28125) -- (1.0625, 0.28125) -- (1.0625, 0.25);
		\draw[thin, black] (1.15625, 0.28125) -- (1.1875, 0.28125) -- (1.1875, 0.3125) -- (1.15625, 0.3125) -- (1.15625, 0.28125);
		\draw[thin, black] (1.125, 0.28125) -- (1.15625, 0.28125) -- (1.15625, 0.3125) -- (1.125, 0.3125) -- (1.125, 0.28125);
		\draw[thin, black] (1.15625, 0.25) -- (1.1875, 0.25) -- (1.1875, 0.28125) -- (1.15625, 0.28125) -- (1.15625, 0.25);
		\draw[thin, black] (1.21875, 0.0625) -- (1.25, 0.0625) -- (1.25, 0.09375) -- (1.21875, 0.09375) -- (1.21875, 0.0625);
		\draw[thin, black] (2.46875, 0.71875) -- (2.5, 0.71875) -- (2.5, 0.75) -- (2.46875, 0.75) -- (2.46875, 0.71875);
		\draw[thin, black] (2.4375, 0.625) -- (2.46875, 0.625) -- (2.46875, 0.65625) -- (2.4375, 0.65625) -- (2.4375, 0.625);
		\draw[thin, black] (2.46875, 0.625) -- (2.5, 0.625) -- (2.5, 0.65625) -- (2.46875, 0.65625) -- (2.46875, 0.625);
		\draw[thin, black] (-1.28125, 1.34375) -- (-1.25, 1.34375) -- (-1.25, 1.375) -- (-1.28125, 1.375) -- (-1.28125, 1.34375);
		\draw[thin, black] (-0.96875, -0.40625) -- (-0.9375, -0.40625) -- (-0.9375, -0.375) -- (-0.96875, -0.375) -- (-0.96875, -0.40625);
		\draw[thin, black] (-1.0, -0.40625) -- (-0.96875, -0.40625) -- (-0.96875, -0.375) -- (-1.0, -0.375) -- (-1.0, -0.40625);
		\draw[thin, black] (-0.96875, -0.4375) -- (-0.9375, -0.4375) -- (-0.9375, -0.40625) -- (-0.96875, -0.40625) -- (-0.96875, -0.4375);
		\draw[thin, black] (-0.71875, -0.65625) -- (-0.6875, -0.65625) -- (-0.6875, -0.625) -- (-0.71875, -0.625) -- (-0.71875, -0.65625);
		\draw[thin, black] (-0.75, -0.65625) -- (-0.71875, -0.65625) -- (-0.71875, -0.625) -- (-0.75, -0.625) -- (-0.75, -0.65625);
		\draw[thin, black] (-0.71875, -0.6875) -- (-0.6875, -0.6875) -- (-0.6875, -0.65625) -- (-0.71875, -0.65625) -- (-0.71875, -0.6875);
		\draw[thin, black] (-0.75, -0.75) -- (-0.71875, -0.75) -- (-0.71875, -0.71875) -- (-0.75, -0.71875) -- (-0.75, -0.75);
		\draw[thin, black] (-0.65625, -0.71875) -- (-0.625, -0.71875) -- (-0.625, -0.6875) -- (-0.65625, -0.6875) -- (-0.65625, -0.71875);
		\draw[thin, black] (-0.6875, -0.71875) -- (-0.65625, -0.71875) -- (-0.65625, -0.6875) -- (-0.6875, -0.6875) -- (-0.6875, -0.71875);
		\draw[thin, black] (-0.65625, -0.75) -- (-0.625, -0.75) -- (-0.625, -0.71875) -- (-0.65625, -0.71875) -- (-0.65625, -0.75);
		\draw[thin, black] (-0.8125, -0.6875) -- (-0.78125, -0.6875) -- (-0.78125, -0.65625) -- (-0.8125, -0.65625) -- (-0.8125, -0.6875);
		\draw[thin, black] (-0.59375, -0.78125) -- (-0.5625, -0.78125) -- (-0.5625, -0.75) -- (-0.59375, -0.75) -- (-0.59375, -0.78125);
		\draw[thin, black] (-0.625, -0.78125) -- (-0.59375, -0.78125) -- (-0.59375, -0.75) -- (-0.625, -0.75) -- (-0.625, -0.78125);
		\draw[thin, black] (-0.59375, -0.8125) -- (-0.5625, -0.8125) -- (-0.5625, -0.78125) -- (-0.59375, -0.78125) -- (-0.59375, -0.8125);
		\draw[thin, black] (-0.625, -0.875) -- (-0.59375, -0.875) -- (-0.59375, -0.84375) -- (-0.625, -0.84375) -- (-0.625, -0.875);
		\draw[thin, black] (-0.53125, -0.84375) -- (-0.5, -0.84375) -- (-0.5, -0.8125) -- (-0.53125, -0.8125) -- (-0.53125, -0.84375);
		\draw[thin, black] (-0.5625, -0.84375) -- (-0.53125, -0.84375) -- (-0.53125, -0.8125) -- (-0.5625, -0.8125) -- (-0.5625, -0.84375);
		\draw[thin, black] (-0.6875, -0.8125) -- (-0.65625, -0.8125) -- (-0.65625, -0.78125) -- (-0.6875, -0.78125) -- (-0.6875, -0.8125);
		\draw[thin, black] (-0.5625, -0.9375) -- (-0.53125, -0.9375) -- (-0.53125, -0.90625) -- (-0.5625, -0.90625) -- (-0.5625, -0.9375);
		\draw[thin, black] (-0.46875, -0.90625) -- (-0.4375, -0.90625) -- (-0.4375, -0.875) -- (-0.46875, -0.875) -- (-0.46875, -0.90625);
		\draw[thin, black] (-0.5, -1.0) -- (-0.46875, -1.0) -- (-0.46875, -0.96875) -- (-0.5, -0.96875) -- (-0.5, -1.0);
		\draw[thin, black] (-0.40625, -0.96875) -- (-0.375, -0.96875) -- (-0.375, -0.9375) -- (-0.40625, -0.9375) -- (-0.40625, -0.96875);
		\draw[thin, black] (-1.25, -0.09375) -- (-1.21875, -0.09375) -- (-1.21875, -0.0625) -- (-1.25, -0.0625) -- (-1.25, -0.09375);
		\draw[thin, black] (-1.09375, -0.28125) -- (-1.0625, -0.28125) -- (-1.0625, -0.25) -- (-1.09375, -0.25) -- (-1.09375, -0.28125);
		\draw[thin, black] (-1.125, -0.34375) -- (-1.09375, -0.34375) -- (-1.09375, -0.3125) -- (-1.125, -0.3125) -- (-1.125, -0.34375);
		\draw[thin, black] (-1.125, -0.375) -- (-1.09375, -0.375) -- (-1.09375, -0.34375) -- (-1.125, -0.34375) -- (-1.125, -0.375);
		\draw[thin, black] (-1.03125, -0.34375) -- (-1.0, -0.34375) -- (-1.0, -0.3125) -- (-1.03125, -0.3125) -- (-1.03125, -0.34375);
		\draw[thin, black] (-1.03125, -0.375) -- (-1.0, -0.375) -- (-1.0, -0.34375) -- (-1.03125, -0.34375) -- (-1.03125, -0.375);
		\draw[thin, black] (-1.1875, -0.28125) -- (-1.15625, -0.28125) -- (-1.15625, -0.25) -- (-1.1875, -0.25) -- (-1.1875, -0.28125);
		\draw[thin, black] (-1.1875, -0.3125) -- (-1.15625, -0.3125) -- (-1.15625, -0.28125) -- (-1.1875, -0.28125) -- (-1.1875, -0.3125);
		\draw[thin, black] (-1.15625, -0.3125) -- (-1.125, -0.3125) -- (-1.125, -0.28125) -- (-1.15625, -0.28125) -- (-1.15625, -0.3125);
		\draw[thin, black] (-1.0625, -0.4375) -- (-1.03125, -0.4375) -- (-1.03125, -0.40625) -- (-1.0625, -0.40625) -- (-1.0625, -0.4375);
		\draw[thin, black] (-1.75, -1.53125) -- (-1.71875, -1.53125) -- (-1.71875, -1.5) -- (-1.75, -1.5) -- (-1.75, -1.53125);
		\draw[thin, black] (-1.75, -1.625) -- (-1.71875, -1.625) -- (-1.71875, -1.59375) -- (-1.75, -1.59375) -- (-1.75, -1.625);
		\draw[thin, black] (-1.65625, -1.59375) -- (-1.625, -1.59375) -- (-1.625, -1.5625) -- (-1.65625, -1.5625) -- (-1.65625, -1.59375);
		\draw[thin, black] (-1.65625, -1.625) -- (-1.625, -1.625) -- (-1.625, -1.59375) -- (-1.65625, -1.59375) -- (-1.65625, -1.625);
		\draw[thin, black] (-1.6875, -1.6875) -- (-1.65625, -1.6875) -- (-1.65625, -1.65625) -- (-1.6875, -1.65625) -- (-1.6875, -1.6875);
		\draw[thin, black] (-0.21875, -1.15625) -- (-0.1875, -1.15625) -- (-0.1875, -1.125) -- (-0.21875, -1.125) -- (-0.21875, -1.15625);
		\draw[thin, black] (-0.25, -1.25) -- (-0.21875, -1.25) -- (-0.21875, -1.21875) -- (-0.25, -1.21875) -- (-0.25, -1.25);
		\draw[thin, black] (-0.34375, -1.03125) -- (-0.3125, -1.03125) -- (-0.3125, -1.0) -- (-0.34375, -1.0) -- (-0.34375, -1.03125);
		\draw[thin, black] (-0.375, -1.09375) -- (-0.34375, -1.09375) -- (-0.34375, -1.0625) -- (-0.375, -1.0625) -- (-0.375, -1.09375);
		\draw[thin, black] (-0.375, -1.125) -- (-0.34375, -1.125) -- (-0.34375, -1.09375) -- (-0.375, -1.09375) -- (-0.375, -1.125);
		\draw[thin, black] (-0.34375, -1.125) -- (-0.3125, -1.125) -- (-0.3125, -1.09375) -- (-0.34375, -1.09375) -- (-0.34375, -1.125);
		\draw[thin, black] (-0.28125, -1.09375) -- (-0.25, -1.09375) -- (-0.25, -1.0625) -- (-0.28125, -1.0625) -- (-0.28125, -1.09375);
		\draw[thin, black] (-0.4375, -1.0625) -- (-0.40625, -1.0625) -- (-0.40625, -1.03125) -- (-0.4375, -1.03125) -- (-0.4375, -1.0625);
		\draw[thin, black] (-0.3125, -1.15625) -- (-0.28125, -1.15625) -- (-0.28125, -1.125) -- (-0.3125, -1.125) -- (-0.3125, -1.15625);
		\draw[thin, black] (-0.3125, -1.1875) -- (-0.28125, -1.1875) -- (-0.28125, -1.15625) -- (-0.3125, -1.15625) -- (-0.3125, -1.1875);
		\draw[thin, black] (-0.28125, -1.1875) -- (-0.25, -1.1875) -- (-0.25, -1.15625) -- (-0.28125, -1.15625) -- (-0.28125, -1.1875);
		\draw[thin, black] (-2.46875, -0.65625) -- (-2.4375, -0.65625) -- (-2.4375, -0.625) -- (-2.46875, -0.625) -- (-2.46875, -0.65625);
		\draw[thin, black] (-2.5, -0.65625) -- (-2.46875, -0.65625) -- (-2.46875, -0.625) -- (-2.5, -0.625) -- (-2.5, -0.65625);
		\draw[thin, black] (-2.5, -0.75) -- (-2.46875, -0.75) -- (-2.46875, -0.71875) -- (-2.5, -0.71875) -- (-2.5, -0.75);
		\draw[thin, black] (-0.65625, -2.46875) -- (-0.625, -2.46875) -- (-0.625, -2.4375) -- (-0.65625, -2.4375) -- (-0.65625, -2.46875);
		\draw[thin, black] (-0.6875, -2.46875) -- (-0.65625, -2.46875) -- (-0.65625, -2.4375) -- (-0.6875, -2.4375) -- (-0.6875, -2.46875);
		\draw[thin, black] (-0.6875, -2.5625) -- (-0.65625, -2.5625) -- (-0.65625, -2.53125) -- (-0.6875, -2.53125) -- (-0.6875, -2.5625);
		\draw[thin, black] (1.25, -1.375) -- (1.28125, -1.375) -- (1.28125, -1.34375) -- (1.25, -1.34375) -- (1.25, -1.375);
		\draw[thin, black] (0.671875, 2.515625) -- (0.6875, 2.515625) -- (0.6875, 2.53125) -- (0.671875, 2.53125) -- (0.671875, 2.515625);
		\draw[thin, black] (0.65625, 2.515625) -- (0.671875, 2.515625) -- (0.671875, 2.53125) -- (0.65625, 2.53125) -- (0.65625, 2.515625);
		\draw[thin, black] (0.65625, 2.46875) -- (0.671875, 2.46875) -- (0.671875, 2.484375) -- (0.65625, 2.484375) -- (0.65625, 2.46875);
		\draw[thin, black] (0.671875, 2.46875) -- (0.6875, 2.46875) -- (0.6875, 2.484375) -- (0.671875, 2.484375) -- (0.671875, 2.46875);
		\draw[thin, black] (1.640625, 1.671875) -- (1.65625, 1.671875) -- (1.65625, 1.6875) -- (1.640625, 1.6875) -- (1.640625, 1.671875);
		\draw[thin, black] (1.625, 1.640625) -- (1.640625, 1.640625) -- (1.640625, 1.65625) -- (1.625, 1.65625) -- (1.625, 1.640625);
		\draw[thin, black] (1.625, 1.625) -- (1.640625, 1.625) -- (1.640625, 1.640625) -- (1.625, 1.640625) -- (1.625, 1.625);
		\draw[thin, black] (1.671875, 1.640625) -- (1.6875, 1.640625) -- (1.6875, 1.65625) -- (1.671875, 1.65625) -- (1.671875, 1.640625);
		\draw[thin, black] (1.6875, 1.578125) -- (1.703125, 1.578125) -- (1.703125, 1.59375) -- (1.6875, 1.59375) -- (1.6875, 1.578125);
		\draw[thin, black] (1.703125, 1.5625) -- (1.71875, 1.5625) -- (1.71875, 1.578125) -- (1.703125, 1.578125) -- (1.703125, 1.5625);
		\draw[thin, black] (0.21875, 1.125) -- (0.234375, 1.125) -- (0.234375, 1.140625) -- (0.21875, 1.140625) -- (0.21875, 1.125);
		\draw[thin, black] (0.234375, 1.125) -- (0.25, 1.125) -- (0.25, 1.140625) -- (0.234375, 1.140625) -- (0.234375, 1.125);
		\draw[thin, black] (0.265625, 1.140625) -- (0.28125, 1.140625) -- (0.28125, 1.15625) -- (0.265625, 1.15625) -- (0.265625, 1.140625);
		\draw[thin, black] (0.328125, 1.078125) -- (0.34375, 1.078125) -- (0.34375, 1.09375) -- (0.328125, 1.09375) -- (0.328125, 1.078125);
		\draw[thin, black] (0.296875, 1.109375) -- (0.3125, 1.109375) -- (0.3125, 1.125) -- (0.296875, 1.125) -- (0.296875, 1.109375);
		\draw[thin, black] (0.25, 1.109375) -- (0.265625, 1.109375) -- (0.265625, 1.125) -- (0.25, 1.125) -- (0.25, 1.109375);
		\draw[thin, black] (0.25, 1.09375) -- (0.265625, 1.09375) -- (0.265625, 1.109375) -- (0.25, 1.109375) -- (0.25, 1.09375);
		\draw[thin, black] (0.265625, 1.09375) -- (0.28125, 1.09375) -- (0.28125, 1.109375) -- (0.265625, 1.109375) -- (0.265625, 1.09375);
		\draw[thin, black] (0.28125, 1.078125) -- (0.296875, 1.078125) -- (0.296875, 1.09375) -- (0.28125, 1.09375) -- (0.28125, 1.078125);
		\draw[thin, black] (0.28125, 1.0625) -- (0.296875, 1.0625) -- (0.296875, 1.078125) -- (0.28125, 1.078125) -- (0.28125, 1.0625);
		\draw[thin, black] (0.296875, 1.0625) -- (0.3125, 1.0625) -- (0.3125, 1.078125) -- (0.296875, 1.078125) -- (0.296875, 1.0625);
		\draw[thin, black] (0.3125, 1.046875) -- (0.328125, 1.046875) -- (0.328125, 1.0625) -- (0.3125, 1.0625) -- (0.3125, 1.046875);
		\draw[thin, black] (0.3125, 1.03125) -- (0.328125, 1.03125) -- (0.328125, 1.046875) -- (0.3125, 1.046875) -- (0.3125, 1.03125);
		\draw[thin, black] (0.328125, 1.03125) -- (0.34375, 1.03125) -- (0.34375, 1.046875) -- (0.328125, 1.046875) -- (0.328125, 1.03125);
		\draw[thin, black] (0.578125, 0.859375) -- (0.59375, 0.859375) -- (0.59375, 0.875) -- (0.578125, 0.875) -- (0.578125, 0.859375);
		\draw[thin, black] (0.5625, 0.8125) -- (0.578125, 0.8125) -- (0.578125, 0.828125) -- (0.5625, 0.828125) -- (0.5625, 0.8125);
		\draw[thin, black] (0.609375, 0.828125) -- (0.625, 0.828125) -- (0.625, 0.84375) -- (0.609375, 0.84375) -- (0.609375, 0.828125);
		\draw[thin, black] (0.59375, 0.78125) -- (0.609375, 0.78125) -- (0.609375, 0.796875) -- (0.59375, 0.796875) -- (0.59375, 0.78125);
		\draw[thin, black] (0.640625, 0.796875) -- (0.65625, 0.796875) -- (0.65625, 0.8125) -- (0.640625, 0.8125) -- (0.640625, 0.796875);
		\draw[thin, black] (0.625, 0.75) -- (0.640625, 0.75) -- (0.640625, 0.765625) -- (0.625, 0.765625) -- (0.625, 0.75);
		\draw[thin, black] (0.671875, 0.765625) -- (0.6875, 0.765625) -- (0.6875, 0.78125) -- (0.671875, 0.78125) -- (0.671875, 0.765625);
		\draw[thin, black] (0.703125, 0.734375) -- (0.71875, 0.734375) -- (0.71875, 0.75) -- (0.703125, 0.75) -- (0.703125, 0.734375);
		\draw[thin, black] (0.6875, 0.703125) -- (0.703125, 0.703125) -- (0.703125, 0.71875) -- (0.6875, 0.71875) -- (0.6875, 0.703125);
		\draw[thin, black] (0.6875, 0.6875) -- (0.703125, 0.6875) -- (0.703125, 0.703125) -- (0.6875, 0.703125) -- (0.6875, 0.6875);
		\draw[thin, black] (0.703125, 0.6875) -- (0.71875, 0.6875) -- (0.71875, 0.703125) -- (0.703125, 0.703125) -- (0.703125, 0.6875);
		\draw[thin, black] (0.734375, 0.703125) -- (0.75, 0.703125) -- (0.75, 0.71875) -- (0.734375, 0.71875) -- (0.734375, 0.703125);
		\draw[thin, black] (0.65625, 0.71875) -- (0.671875, 0.71875) -- (0.671875, 0.734375) -- (0.65625, 0.734375) -- (0.65625, 0.71875);
		\draw[thin, black] (0.671875, 0.71875) -- (0.6875, 0.71875) -- (0.6875, 0.734375) -- (0.671875, 0.734375) -- (0.671875, 0.71875);
		\draw[thin, black] (0.71875, 0.671875) -- (0.734375, 0.671875) -- (0.734375, 0.6875) -- (0.71875, 0.6875) -- (0.71875, 0.671875);
		\draw[thin, black] (0.71875, 0.65625) -- (0.734375, 0.65625) -- (0.734375, 0.671875) -- (0.71875, 0.671875) -- (0.71875, 0.65625);
		\draw[thin, black] (0.734375, 0.65625) -- (0.75, 0.65625) -- (0.75, 0.671875) -- (0.734375, 0.671875) -- (0.734375, 0.65625);
		\draw[thin, black] (0.765625, 0.671875) -- (0.78125, 0.671875) -- (0.78125, 0.6875) -- (0.765625, 0.6875) -- (0.765625, 0.671875);
		\draw[thin, black] (0.75, 0.640625) -- (0.765625, 0.640625) -- (0.765625, 0.65625) -- (0.75, 0.65625) -- (0.75, 0.640625);
		\draw[thin, black] (0.75, 0.625) -- (0.765625, 0.625) -- (0.765625, 0.640625) -- (0.75, 0.640625) -- (0.75, 0.625);
		\draw[thin, black] (0.765625, 0.625) -- (0.78125, 0.625) -- (0.78125, 0.640625) -- (0.765625, 0.640625) -- (0.765625, 0.625);
		\draw[thin, black] (0.796875, 0.640625) -- (0.8125, 0.640625) -- (0.8125, 0.65625) -- (0.796875, 0.65625) -- (0.796875, 0.640625);
		\draw[thin, black] (0.96875, 0.40625) -- (0.984375, 0.40625) -- (0.984375, 0.421875) -- (0.96875, 0.421875) -- (0.96875, 0.40625);
		\draw[thin, black] (1.015625, 0.421875) -- (1.03125, 0.421875) -- (1.03125, 0.4375) -- (1.015625, 0.4375) -- (1.015625, 0.421875);
		\draw[thin, black] (1.0, 0.375) -- (1.015625, 0.375) -- (1.015625, 0.390625) -- (1.0, 0.390625) -- (1.0, 0.375);
		\draw[thin, black] (1.046875, 0.390625) -- (1.0625, 0.390625) -- (1.0625, 0.40625) -- (1.046875, 0.40625) -- (1.046875, 0.390625);
		\draw[thin, black] (1.03125, 0.34375) -- (1.046875, 0.34375) -- (1.046875, 0.359375) -- (1.03125, 0.359375) -- (1.03125, 0.34375);
		\draw[thin, black] (1.109375, 0.296875) -- (1.125, 0.296875) -- (1.125, 0.3125) -- (1.109375, 0.3125) -- (1.109375, 0.296875);
		\draw[thin, black] (1.0625, 0.296875) -- (1.078125, 0.296875) -- (1.078125, 0.3125) -- (1.0625, 0.3125) -- (1.0625, 0.296875);
		\draw[thin, black] (1.0625, 0.28125) -- (1.078125, 0.28125) -- (1.078125, 0.296875) -- (1.0625, 0.296875) -- (1.0625, 0.28125);
		\draw[thin, black] (1.078125, 0.28125) -- (1.09375, 0.28125) -- (1.09375, 0.296875) -- (1.078125, 0.296875) -- (1.078125, 0.28125);
		\draw[thin, black] (1.09375, 0.265625) -- (1.109375, 0.265625) -- (1.109375, 0.28125) -- (1.09375, 0.28125) -- (1.09375, 0.265625);
		\draw[thin, black] (1.09375, 0.25) -- (1.109375, 0.25) -- (1.109375, 0.265625) -- (1.09375, 0.265625) -- (1.09375, 0.25);
		\draw[thin, black] (1.140625, 0.265625) -- (1.15625, 0.265625) -- (1.15625, 0.28125) -- (1.140625, 0.28125) -- (1.140625, 0.265625);
		\draw[thin, black] (2.515625, 0.671875) -- (2.53125, 0.671875) -- (2.53125, 0.6875) -- (2.515625, 0.6875) -- (2.515625, 0.671875);
		\draw[thin, black] (2.5, 0.671875) -- (2.515625, 0.671875) -- (2.515625, 0.6875) -- (2.5, 0.6875) -- (2.5, 0.671875);
		\draw[thin, black] (2.546875, 0.625) -- (2.5625, 0.625) -- (2.5625, 0.640625) -- (2.546875, 0.640625) -- (2.546875, 0.625);
		\draw[thin, black] (2.4375, 0.703125) -- (2.453125, 0.703125) -- (2.453125, 0.71875) -- (2.4375, 0.71875) -- (2.4375, 0.703125);
		\draw[thin, black] (2.46875, 0.65625) -- (2.484375, 0.65625) -- (2.484375, 0.671875) -- (2.46875, 0.671875) -- (2.46875, 0.65625);
		\draw[thin, black] (-0.984375, -0.421875) -- (-0.96875, -0.421875) -- (-0.96875, -0.40625) -- (-0.984375, -0.40625) -- (-0.984375, -0.421875);
		\draw[thin, black] (-0.734375, -0.671875) -- (-0.71875, -0.671875) -- (-0.71875, -0.65625) -- (-0.734375, -0.65625) -- (-0.734375, -0.671875);
		\draw[thin, black] (-0.75, -0.671875) -- (-0.734375, -0.671875) -- (-0.734375, -0.65625) -- (-0.75, -0.65625) -- (-0.75, -0.671875);
		\draw[thin, black] (-0.734375, -0.6875) -- (-0.71875, -0.6875) -- (-0.71875, -0.671875) -- (-0.734375, -0.671875) -- (-0.734375, -0.6875);
		\draw[thin, black] (-0.703125, -0.703125) -- (-0.6875, -0.703125) -- (-0.6875, -0.6875) -- (-0.703125, -0.6875) -- (-0.703125, -0.703125);
		\draw[thin, black] (-0.71875, -0.703125) -- (-0.703125, -0.703125) -- (-0.703125, -0.6875) -- (-0.71875, -0.6875) -- (-0.71875, -0.703125);
		\draw[thin, black] (-0.703125, -0.71875) -- (-0.6875, -0.71875) -- (-0.6875, -0.703125) -- (-0.703125, -0.703125) -- (-0.703125, -0.71875);
		\draw[thin, black] (-0.75, -0.71875) -- (-0.734375, -0.71875) -- (-0.734375, -0.703125) -- (-0.75, -0.703125) -- (-0.75, -0.71875);
		\draw[thin, black] (-0.71875, -0.75) -- (-0.703125, -0.75) -- (-0.703125, -0.734375) -- (-0.71875, -0.734375) -- (-0.71875, -0.75);
		\draw[thin, black] (-0.671875, -0.734375) -- (-0.65625, -0.734375) -- (-0.65625, -0.71875) -- (-0.671875, -0.71875) -- (-0.671875, -0.734375);
		\draw[thin, black] (-0.6875, -0.734375) -- (-0.671875, -0.734375) -- (-0.671875, -0.71875) -- (-0.6875, -0.71875) -- (-0.6875, -0.734375);
		\draw[thin, black] (-0.765625, -0.640625) -- (-0.75, -0.640625) -- (-0.75, -0.625) -- (-0.765625, -0.625) -- (-0.765625, -0.640625);
		\draw[thin, black] (-0.78125, -0.640625) -- (-0.765625, -0.640625) -- (-0.765625, -0.625) -- (-0.78125, -0.625) -- (-0.78125, -0.640625);
		\draw[thin, black] (-0.765625, -0.65625) -- (-0.75, -0.65625) -- (-0.75, -0.640625) -- (-0.765625, -0.640625) -- (-0.765625, -0.65625);
		\draw[thin, black] (-0.8125, -0.65625) -- (-0.796875, -0.65625) -- (-0.796875, -0.640625) -- (-0.8125, -0.640625) -- (-0.8125, -0.65625);
		\draw[thin, black] (-0.78125, -0.6875) -- (-0.765625, -0.6875) -- (-0.765625, -0.671875) -- (-0.78125, -0.671875) -- (-0.78125, -0.6875);
		\draw[thin, black] (-0.609375, -0.796875) -- (-0.59375, -0.796875) -- (-0.59375, -0.78125) -- (-0.609375, -0.78125) -- (-0.609375, -0.796875);
		\draw[thin, black] (-0.578125, -0.828125) -- (-0.5625, -0.828125) -- (-0.5625, -0.8125) -- (-0.578125, -0.8125) -- (-0.578125, -0.828125);
		\draw[thin, black] (-0.625, -0.84375) -- (-0.609375, -0.84375) -- (-0.609375, -0.828125) -- (-0.625, -0.828125) -- (-0.625, -0.84375);
		\draw[thin, black] (-0.59375, -0.875) -- (-0.578125, -0.875) -- (-0.578125, -0.859375) -- (-0.59375, -0.859375) -- (-0.59375, -0.875);
		\draw[thin, black] (-0.640625, -0.765625) -- (-0.625, -0.765625) -- (-0.625, -0.75) -- (-0.640625, -0.75) -- (-0.640625, -0.765625);
		\draw[thin, black] (-0.6875, -0.78125) -- (-0.671875, -0.78125) -- (-0.671875, -0.765625) -- (-0.6875, -0.765625) -- (-0.6875, -0.78125);
		\draw[thin, black] (-0.65625, -0.8125) -- (-0.640625, -0.8125) -- (-0.640625, -0.796875) -- (-0.65625, -0.796875) -- (-0.65625, -0.8125);
		\draw[thin, black] (-1.109375, -0.265625) -- (-1.09375, -0.265625) -- (-1.09375, -0.25) -- (-1.109375, -0.25) -- (-1.109375, -0.265625);
		\draw[thin, black] (-1.109375, -0.28125) -- (-1.09375, -0.28125) -- (-1.09375, -0.265625) -- (-1.109375, -0.265625) -- (-1.109375, -0.28125);
		\draw[thin, black] (-1.125, -0.3125) -- (-1.109375, -0.3125) -- (-1.109375, -0.296875) -- (-1.125, -0.296875) -- (-1.125, -0.3125);
		\draw[thin, black] (-1.078125, -0.296875) -- (-1.0625, -0.296875) -- (-1.0625, -0.28125) -- (-1.078125, -0.28125) -- (-1.078125, -0.296875);
		\draw[thin, black] (-1.09375, -0.296875) -- (-1.078125, -0.296875) -- (-1.078125, -0.28125) -- (-1.09375, -0.28125) -- (-1.09375, -0.296875);
		\draw[thin, black] (-1.078125, -0.3125) -- (-1.0625, -0.3125) -- (-1.0625, -0.296875) -- (-1.078125, -0.296875) -- (-1.078125, -0.3125);
		\draw[thin, black] (-1.046875, -0.359375) -- (-1.03125, -0.359375) -- (-1.03125, -0.34375) -- (-1.046875, -0.34375) -- (-1.046875, -0.359375);
		\draw[thin, black] (-1.15625, -0.28125) -- (-1.140625, -0.28125) -- (-1.140625, -0.265625) -- (-1.15625, -0.265625) -- (-1.15625, -0.28125);
		\draw[thin, black] (-1.015625, -0.390625) -- (-1.0, -0.390625) -- (-1.0, -0.375) -- (-1.015625, -0.375) -- (-1.015625, -0.390625);
		\draw[thin, black] (-1.0625, -0.40625) -- (-1.046875, -0.40625) -- (-1.046875, -0.390625) -- (-1.0625, -0.390625) -- (-1.0625, -0.40625);
		\draw[thin, black] (-1.03125, -0.4375) -- (-1.015625, -0.4375) -- (-1.015625, -0.421875) -- (-1.03125, -0.421875) -- (-1.03125, -0.4375);
		\draw[thin, black] (-1.71875, -1.578125) -- (-1.703125, -1.578125) -- (-1.703125, -1.5625) -- (-1.71875, -1.5625) -- (-1.71875, -1.578125);
		\draw[thin, black] (-1.703125, -1.59375) -- (-1.6875, -1.59375) -- (-1.6875, -1.578125) -- (-1.703125, -1.578125) -- (-1.703125, -1.59375);
		\draw[thin, black] (-1.640625, -1.640625) -- (-1.625, -1.640625) -- (-1.625, -1.625) -- (-1.640625, -1.625) -- (-1.640625, -1.640625);
		\draw[thin, black] (-1.640625, -1.65625) -- (-1.625, -1.65625) -- (-1.625, -1.640625) -- (-1.640625, -1.640625) -- (-1.640625, -1.65625);
		\draw[thin, black] (-1.6875, -1.65625) -- (-1.671875, -1.65625) -- (-1.671875, -1.640625) -- (-1.6875, -1.640625) -- (-1.6875, -1.65625);
		\draw[thin, black] (-1.65625, -1.6875) -- (-1.640625, -1.6875) -- (-1.640625, -1.671875) -- (-1.65625, -1.671875) -- (-1.65625, -1.6875);
		\draw[thin, black] (-0.234375, -1.140625) -- (-0.21875, -1.140625) -- (-0.21875, -1.125) -- (-0.234375, -1.125) -- (-0.234375, -1.140625);
		\draw[thin, black] (-0.25, -1.140625) -- (-0.234375, -1.140625) -- (-0.234375, -1.125) -- (-0.25, -1.125) -- (-0.25, -1.140625);
		\draw[thin, black] (-0.328125, -1.046875) -- (-0.3125, -1.046875) -- (-0.3125, -1.03125) -- (-0.328125, -1.03125) -- (-0.328125, -1.046875);
		\draw[thin, black] (-0.34375, -1.046875) -- (-0.328125, -1.046875) -- (-0.328125, -1.03125) -- (-0.34375, -1.03125) -- (-0.34375, -1.046875);
		\draw[thin, black] (-0.328125, -1.0625) -- (-0.3125, -1.0625) -- (-0.3125, -1.046875) -- (-0.328125, -1.046875) -- (-0.328125, -1.0625);
		\draw[thin, black] (-0.34375, -1.09375) -- (-0.328125, -1.09375) -- (-0.328125, -1.078125) -- (-0.34375, -1.078125) -- (-0.34375, -1.09375);
		\draw[thin, black] (-0.296875, -1.078125) -- (-0.28125, -1.078125) -- (-0.28125, -1.0625) -- (-0.296875, -1.0625) -- (-0.296875, -1.078125);
		\draw[thin, black] (-0.3125, -1.078125) -- (-0.296875, -1.078125) -- (-0.296875, -1.0625) -- (-0.3125, -1.0625) -- (-0.3125, -1.078125);
		\draw[thin, black] (-0.296875, -1.09375) -- (-0.28125, -1.09375) -- (-0.28125, -1.078125) -- (-0.296875, -1.078125) -- (-0.296875, -1.09375);
		\draw[thin, black] (-0.3125, -1.125) -- (-0.296875, -1.125) -- (-0.296875, -1.109375) -- (-0.3125, -1.109375) -- (-0.3125, -1.125);
		\draw[thin, black] (-0.265625, -1.109375) -- (-0.25, -1.109375) -- (-0.25, -1.09375) -- (-0.265625, -1.09375) -- (-0.265625, -1.109375);
		\draw[thin, black] (-0.28125, -1.109375) -- (-0.265625, -1.109375) -- (-0.265625, -1.09375) -- (-0.28125, -1.09375) -- (-0.28125, -1.109375);
		\draw[thin, black] (-0.265625, -1.125) -- (-0.25, -1.125) -- (-0.25, -1.109375) -- (-0.265625, -1.109375) -- (-0.265625, -1.125);
		\draw[thin, black] (-0.28125, -1.15625) -- (-0.265625, -1.15625) -- (-0.265625, -1.140625) -- (-0.28125, -1.140625) -- (-0.28125, -1.15625);
		\draw[thin, black] (-2.5625, -0.640625) -- (-2.546875, -0.640625) -- (-2.546875, -0.625) -- (-2.5625, -0.625) -- (-2.5625, -0.640625);
		\draw[thin, black] (-2.53125, -0.6875) -- (-2.515625, -0.6875) -- (-2.515625, -0.671875) -- (-2.53125, -0.671875) -- (-2.53125, -0.6875);
		\draw[thin, black] (-2.515625, -0.6875) -- (-2.5, -0.6875) -- (-2.5, -0.671875) -- (-2.515625, -0.671875) -- (-2.515625, -0.6875);
		\draw[thin, black] (-2.484375, -0.671875) -- (-2.46875, -0.671875) -- (-2.46875, -0.65625) -- (-2.484375, -0.65625) -- (-2.484375, -0.671875);
		\draw[thin, black] (-2.453125, -0.71875) -- (-2.4375, -0.71875) -- (-2.4375, -0.703125) -- (-2.453125, -0.703125) -- (-2.453125, -0.71875);
		\draw[thin, black] (-0.671875, -2.484375) -- (-0.65625, -2.484375) -- (-0.65625, -2.46875) -- (-0.671875, -2.46875) -- (-0.671875, -2.484375);
		\draw[thin, black] (-0.6875, -2.484375) -- (-0.671875, -2.484375) -- (-0.671875, -2.46875) -- (-0.6875, -2.46875) -- (-0.6875, -2.484375);
		\draw[thin, black] (-0.6875, -2.53125) -- (-0.671875, -2.53125) -- (-0.671875, -2.515625) -- (-0.6875, -2.515625) -- (-0.6875, -2.53125);
		\draw[thin, black] (-0.671875, -2.53125) -- (-0.65625, -2.53125) -- (-0.65625, -2.515625) -- (-0.671875, -2.515625) -- (-0.671875, -2.53125);
		\draw[thin, black] (1.625, 1.65625) -- (1.6328125, 1.65625) -- (1.6328125, 1.6640625) -- (1.625, 1.6640625) -- (1.625, 1.65625);
		\draw[thin, black] (1.6484375, 1.6640625) -- (1.65625, 1.6640625) -- (1.65625, 1.671875) -- (1.6484375, 1.671875) -- (1.6484375, 1.6640625);
		\draw[thin, black] (1.6484375, 1.65625) -- (1.65625, 1.65625) -- (1.65625, 1.6640625) -- (1.6484375, 1.6640625) -- (1.6484375, 1.65625);
		\draw[thin, black] (1.640625, 1.640625) -- (1.6484375, 1.640625) -- (1.6484375, 1.6484375) -- (1.640625, 1.6484375) -- (1.640625, 1.640625);
		\draw[thin, black] (0.25, 1.125) -- (0.2578125, 1.125) -- (0.2578125, 1.1328125) -- (0.25, 1.1328125) -- (0.25, 1.125);
		\draw[thin, black] (0.2734375, 1.1328125) -- (0.28125, 1.1328125) -- (0.28125, 1.140625) -- (0.2734375, 1.140625) -- (0.2734375, 1.1328125);
		\draw[thin, black] (0.3203125, 1.0859375) -- (0.328125, 1.0859375) -- (0.328125, 1.09375) -- (0.3203125, 1.09375) -- (0.3203125, 1.0859375);
		\draw[thin, black] (0.3125, 1.0625) -- (0.3203125, 1.0625) -- (0.3203125, 1.0703125) -- (0.3125, 1.0703125) -- (0.3125, 1.0625);
		\draw[thin, black] (0.3359375, 1.0703125) -- (0.34375, 1.0703125) -- (0.34375, 1.078125) -- (0.3359375, 1.078125) -- (0.3359375, 1.0703125);
		\draw[thin, black] (0.2890625, 1.1171875) -- (0.296875, 1.1171875) -- (0.296875, 1.125) -- (0.2890625, 1.125) -- (0.2890625, 1.1171875);
		\draw[thin, black] (0.28125, 1.09375) -- (0.2890625, 1.09375) -- (0.2890625, 1.1015625) -- (0.28125, 1.1015625) -- (0.28125, 1.09375);
		\draw[thin, black] (0.3046875, 1.1015625) -- (0.3125, 1.1015625) -- (0.3125, 1.109375) -- (0.3046875, 1.109375) -- (0.3046875, 1.1015625);
		\draw[thin, black] (0.296875, 1.1015625) -- (0.3046875, 1.1015625) -- (0.3046875, 1.109375) -- (0.296875, 1.109375) -- (0.296875, 1.1015625);
		\draw[thin, black] (0.265625, 1.109375) -- (0.2734375, 1.109375) -- (0.2734375, 1.1171875) -- (0.265625, 1.1171875) -- (0.265625, 1.109375);
		\draw[thin, black] (0.296875, 1.078125) -- (0.3046875, 1.078125) -- (0.3046875, 1.0859375) -- (0.296875, 1.0859375) -- (0.296875, 1.078125);
		\draw[thin, black] (0.3515625, 1.0546875) -- (0.359375, 1.0546875) -- (0.359375, 1.0625) -- (0.3515625, 1.0625) -- (0.3515625, 1.0546875);
		\draw[thin, black] (0.328125, 1.046875) -- (0.3359375, 1.046875) -- (0.3359375, 1.0546875) -- (0.328125, 1.0546875) -- (0.328125, 1.046875);
		\draw[thin, black] (0.6953125, 0.7421875) -- (0.703125, 0.7421875) -- (0.703125, 0.75) -- (0.6953125, 0.75) -- (0.6953125, 0.7421875);
		\draw[thin, black] (0.6875, 0.7421875) -- (0.6953125, 0.7421875) -- (0.6953125, 0.75) -- (0.6875, 0.75) -- (0.6875, 0.7421875);
		\draw[thin, black] (0.6953125, 0.734375) -- (0.703125, 0.734375) -- (0.703125, 0.7421875) -- (0.6953125, 0.7421875) -- (0.6953125, 0.734375);
		\draw[thin, black] (0.6875, 0.71875) -- (0.6953125, 0.71875) -- (0.6953125, 0.7265625) -- (0.6875, 0.7265625) -- (0.6875, 0.71875);
		\draw[thin, black] (0.7109375, 0.7265625) -- (0.71875, 0.7265625) -- (0.71875, 0.734375) -- (0.7109375, 0.734375) -- (0.7109375, 0.7265625);
		\draw[thin, black] (0.703125, 0.7265625) -- (0.7109375, 0.7265625) -- (0.7109375, 0.734375) -- (0.703125, 0.734375) -- (0.703125, 0.7265625);
		\draw[thin, black] (0.7109375, 0.71875) -- (0.71875, 0.71875) -- (0.71875, 0.7265625) -- (0.7109375, 0.7265625) -- (0.7109375, 0.71875);
		\draw[thin, black] (0.703125, 0.703125) -- (0.7109375, 0.703125) -- (0.7109375, 0.7109375) -- (0.703125, 0.7109375) -- (0.703125, 0.703125);
		\draw[thin, black] (0.7265625, 0.7109375) -- (0.734375, 0.7109375) -- (0.734375, 0.71875) -- (0.7265625, 0.71875) -- (0.7265625, 0.7109375);
		\draw[thin, black] (0.71875, 0.7109375) -- (0.7265625, 0.7109375) -- (0.7265625, 0.71875) -- (0.71875, 0.71875) -- (0.71875, 0.7109375);
		\draw[thin, black] (0.7265625, 0.703125) -- (0.734375, 0.703125) -- (0.734375, 0.7109375) -- (0.7265625, 0.7109375) -- (0.7265625, 0.703125);
		\draw[thin, black] (0.71875, 0.6875) -- (0.7265625, 0.6875) -- (0.7265625, 0.6953125) -- (0.71875, 0.6953125) -- (0.71875, 0.6875);
		\draw[thin, black] (0.7421875, 0.6953125) -- (0.75, 0.6953125) -- (0.75, 0.703125) -- (0.7421875, 0.703125) -- (0.7421875, 0.6953125);
		\draw[thin, black] (0.734375, 0.6953125) -- (0.7421875, 0.6953125) -- (0.7421875, 0.703125) -- (0.734375, 0.703125) -- (0.734375, 0.6953125);
		\draw[thin, black] (0.671875, 0.734375) -- (0.6796875, 0.734375) -- (0.6796875, 0.7421875) -- (0.671875, 0.7421875) -- (0.671875, 0.734375);
		\draw[thin, black] (0.734375, 0.671875) -- (0.7421875, 0.671875) -- (0.7421875, 0.6796875) -- (0.734375, 0.6796875) -- (0.734375, 0.671875);
		\draw[thin, black] (0.7578125, 0.6796875) -- (0.765625, 0.6796875) -- (0.765625, 0.6875) -- (0.7578125, 0.6875) -- (0.7578125, 0.6796875);
		\draw[thin, black] (0.75, 0.65625) -- (0.7578125, 0.65625) -- (0.7578125, 0.6640625) -- (0.75, 0.6640625) -- (0.75, 0.65625);
		\draw[thin, black] (0.7734375, 0.6640625) -- (0.78125, 0.6640625) -- (0.78125, 0.671875) -- (0.7734375, 0.671875) -- (0.7734375, 0.6640625);
		\draw[thin, black] (0.765625, 0.640625) -- (0.7734375, 0.640625) -- (0.7734375, 0.6484375) -- (0.765625, 0.6484375) -- (0.765625, 0.640625);
		\draw[thin, black] (0.7890625, 0.6484375) -- (0.796875, 0.6484375) -- (0.796875, 0.65625) -- (0.7890625, 0.65625) -- (0.7890625, 0.6484375);
		\draw[thin, black] (0.78125, 0.625) -- (0.7890625, 0.625) -- (0.7890625, 0.6328125) -- (0.78125, 0.6328125) -- (0.78125, 0.625);
		\draw[thin, black] (0.8046875, 0.6328125) -- (0.8125, 0.6328125) -- (0.8125, 0.640625) -- (0.8046875, 0.640625) -- (0.8046875, 0.6328125);
		\draw[thin, black] (0.4375, 0.9609375) -- (0.4453125, 0.9609375) -- (0.4453125, 0.96875) -- (0.4375, 0.96875) -- (0.4375, 0.9609375);
		\draw[thin, black] (0.4453125, 0.953125) -- (0.453125, 0.953125) -- (0.453125, 0.9609375) -- (0.4453125, 0.9609375) -- (0.4453125, 0.953125);
		\draw[thin, black] (0.453125, 0.9453125) -- (0.4609375, 0.9453125) -- (0.4609375, 0.953125) -- (0.453125, 0.953125) -- (0.453125, 0.9453125);
		\draw[thin, black] (0.4609375, 0.9375) -- (0.46875, 0.9375) -- (0.46875, 0.9453125) -- (0.4609375, 0.9453125) -- (0.4609375, 0.9375);
		\draw[thin, black] (0.421875, 0.9765625) -- (0.4296875, 0.9765625) -- (0.4296875, 0.984375) -- (0.421875, 0.984375) -- (0.421875, 0.9765625);
		\draw[thin, black] (0.4296875, 0.96875) -- (0.4375, 0.96875) -- (0.4375, 0.9765625) -- (0.4296875, 0.9765625) -- (0.4296875, 0.96875);
		\draw[thin, black] (0.46875, 0.9296875) -- (0.4765625, 0.9296875) -- (0.4765625, 0.9375) -- (0.46875, 0.9375) -- (0.46875, 0.9296875);
		\draw[thin, black] (0.4765625, 0.921875) -- (0.484375, 0.921875) -- (0.484375, 0.9296875) -- (0.4765625, 0.9296875) -- (0.4765625, 0.921875);
		\draw[thin, black] (0.9921875, 0.421875) -- (1.0, 0.421875) -- (1.0, 0.4296875) -- (0.9921875, 0.4296875) -- (0.9921875, 0.421875);
		\draw[thin, black] (1.0, 0.4140625) -- (1.0078125, 0.4140625) -- (1.0078125, 0.421875) -- (1.0, 0.421875) -- (1.0, 0.4140625);
		\draw[thin, black] (1.0078125, 0.40625) -- (1.015625, 0.40625) -- (1.015625, 0.4140625) -- (1.0078125, 0.4140625) -- (1.0078125, 0.40625);
		\draw[thin, black] (1.015625, 0.3984375) -- (1.0234375, 0.3984375) -- (1.0234375, 0.40625) -- (1.015625, 0.40625) -- (1.015625, 0.3984375);
		\draw[thin, black] (1.0546875, 0.3671875) -- (1.0625, 0.3671875) -- (1.0625, 0.375) -- (1.0546875, 0.375) -- (1.0546875, 0.3671875);
		\draw[thin, black] (1.1015625, 0.3046875) -- (1.109375, 0.3046875) -- (1.109375, 0.3125) -- (1.1015625, 0.3125) -- (1.1015625, 0.3046875);
		\draw[thin, black] (1.09375, 0.28125) -- (1.1015625, 0.28125) -- (1.1015625, 0.2890625) -- (1.09375, 0.2890625) -- (1.09375, 0.28125);
		\draw[thin, black] (1.1171875, 0.2890625) -- (1.125, 0.2890625) -- (1.125, 0.296875) -- (1.1171875, 0.296875) -- (1.1171875, 0.2890625);
		\draw[thin, black] (1.109375, 0.2890625) -- (1.1171875, 0.2890625) -- (1.1171875, 0.296875) -- (1.109375, 0.296875) -- (1.109375, 0.2890625);
		\draw[thin, black] (1.1171875, 0.28125) -- (1.125, 0.28125) -- (1.125, 0.2890625) -- (1.1171875, 0.2890625) -- (1.1171875, 0.28125);
		\draw[thin, black] (1.078125, 0.3046875) -- (1.0859375, 0.3046875) -- (1.0859375, 0.3125) -- (1.078125, 0.3125) -- (1.078125, 0.3046875);
		\draw[thin, black] (1.078125, 0.296875) -- (1.0859375, 0.296875) -- (1.0859375, 0.3046875) -- (1.078125, 0.3046875) -- (1.078125, 0.296875);
		\draw[thin, black] (1.0859375, 0.296875) -- (1.09375, 0.296875) -- (1.09375, 0.3046875) -- (1.0859375, 0.3046875) -- (1.0859375, 0.296875);
		\draw[thin, black] (1.1484375, 0.21875) -- (1.15625, 0.21875) -- (1.15625, 0.2265625) -- (1.1484375, 0.2265625) -- (1.1484375, 0.21875);
		\draw[thin, black] (2.4921875, 0.6796875) -- (2.5, 0.6796875) -- (2.5, 0.6875) -- (2.4921875, 0.6875) -- (2.4921875, 0.6796875);
		\draw[thin, black] (2.484375, 0.6640625) -- (2.4921875, 0.6640625) -- (2.4921875, 0.671875) -- (2.484375, 0.671875) -- (2.484375, 0.6640625);
		\draw[thin, black] (2.484375, 0.65625) -- (2.4921875, 0.65625) -- (2.4921875, 0.6640625) -- (2.484375, 0.6640625) -- (2.484375, 0.65625);
		\draw[thin, black] (2.4921875, 0.65625) -- (2.5, 0.65625) -- (2.5, 0.6640625) -- (2.4921875, 0.6640625) -- (2.4921875, 0.65625);
		\draw[thin, black] (-1.0, -0.4296875) -- (-0.9921875, -0.4296875) -- (-0.9921875, -0.421875) -- (-1.0, -0.421875) -- (-1.0, -0.4296875);
		\draw[thin, black] (-0.7421875, -0.6796875) -- (-0.734375, -0.6796875) -- (-0.734375, -0.671875) -- (-0.7421875, -0.671875) -- (-0.7421875, -0.6796875);
		\draw[thin, black] (-0.7109375, -0.7109375) -- (-0.703125, -0.7109375) -- (-0.703125, -0.703125) -- (-0.7109375, -0.703125) -- (-0.7109375, -0.7109375);
		\draw[thin, black] (-0.7265625, -0.6953125) -- (-0.71875, -0.6953125) -- (-0.71875, -0.6875) -- (-0.7265625, -0.6875) -- (-0.7265625, -0.6953125);
		\draw[thin, black] (-0.75, -0.703125) -- (-0.7421875, -0.703125) -- (-0.7421875, -0.6953125) -- (-0.75, -0.6953125) -- (-0.75, -0.703125);
		\draw[thin, black] (-0.7421875, -0.703125) -- (-0.734375, -0.703125) -- (-0.734375, -0.6953125) -- (-0.7421875, -0.6953125) -- (-0.7421875, -0.703125);
		\draw[thin, black] (-0.734375, -0.7109375) -- (-0.7265625, -0.7109375) -- (-0.7265625, -0.703125) -- (-0.734375, -0.703125) -- (-0.734375, -0.7109375);
		\draw[thin, black] (-0.734375, -0.71875) -- (-0.7265625, -0.71875) -- (-0.7265625, -0.7109375) -- (-0.734375, -0.7109375) -- (-0.734375, -0.71875);
		\draw[thin, black] (-0.7265625, -0.71875) -- (-0.71875, -0.71875) -- (-0.71875, -0.7109375) -- (-0.7265625, -0.7109375) -- (-0.7265625, -0.71875);
		\draw[thin, black] (-0.6953125, -0.7265625) -- (-0.6875, -0.7265625) -- (-0.6875, -0.71875) -- (-0.6953125, -0.71875) -- (-0.6953125, -0.7265625);
		\draw[thin, black] (-0.71875, -0.7265625) -- (-0.7109375, -0.7265625) -- (-0.7109375, -0.71875) -- (-0.71875, -0.71875) -- (-0.71875, -0.7265625);
		\draw[thin, black] (-0.71875, -0.734375) -- (-0.7109375, -0.734375) -- (-0.7109375, -0.7265625) -- (-0.71875, -0.7265625) -- (-0.71875, -0.734375);
		\draw[thin, black] (-0.7109375, -0.734375) -- (-0.703125, -0.734375) -- (-0.703125, -0.7265625) -- (-0.7109375, -0.7265625) -- (-0.7109375, -0.734375);
		\draw[thin, black] (-0.703125, -0.7421875) -- (-0.6953125, -0.7421875) -- (-0.6953125, -0.734375) -- (-0.703125, -0.734375) -- (-0.703125, -0.7421875);
		\draw[thin, black] (-0.703125, -0.75) -- (-0.6953125, -0.75) -- (-0.6953125, -0.7421875) -- (-0.703125, -0.7421875) -- (-0.703125, -0.75);
		\draw[thin, black] (-0.6953125, -0.75) -- (-0.6875, -0.75) -- (-0.6875, -0.7421875) -- (-0.6953125, -0.7421875) -- (-0.6953125, -0.75);
		\draw[thin, black] (-0.6796875, -0.7421875) -- (-0.671875, -0.7421875) -- (-0.671875, -0.734375) -- (-0.6796875, -0.734375) -- (-0.6796875, -0.7421875);
		\draw[thin, black] (-0.7734375, -0.6484375) -- (-0.765625, -0.6484375) -- (-0.765625, -0.640625) -- (-0.7734375, -0.640625) -- (-0.7734375, -0.6484375);
		\draw[thin, black] (-0.7890625, -0.6328125) -- (-0.78125, -0.6328125) -- (-0.78125, -0.625) -- (-0.7890625, -0.625) -- (-0.7890625, -0.6328125);
		\draw[thin, black] (-0.8125, -0.640625) -- (-0.8046875, -0.640625) -- (-0.8046875, -0.6328125) -- (-0.8125, -0.6328125) -- (-0.8125, -0.640625);
		\draw[thin, black] (-0.796875, -0.65625) -- (-0.7890625, -0.65625) -- (-0.7890625, -0.6484375) -- (-0.796875, -0.6484375) -- (-0.796875, -0.65625);
		\draw[thin, black] (-0.7578125, -0.6640625) -- (-0.75, -0.6640625) -- (-0.75, -0.65625) -- (-0.7578125, -0.65625) -- (-0.7578125, -0.6640625);
		\draw[thin, black] (-0.78125, -0.671875) -- (-0.7734375, -0.671875) -- (-0.7734375, -0.6640625) -- (-0.78125, -0.6640625) -- (-0.78125, -0.671875);
		\draw[thin, black] (-0.765625, -0.6875) -- (-0.7578125, -0.6875) -- (-0.7578125, -0.6796875) -- (-0.765625, -0.6796875) -- (-0.765625, -0.6875);
		\draw[thin, black] (-0.484375, -0.9296875) -- (-0.4765625, -0.9296875) -- (-0.4765625, -0.921875) -- (-0.484375, -0.921875) -- (-0.484375, -0.9296875);
		\draw[thin, black] (-0.4765625, -0.9375) -- (-0.46875, -0.9375) -- (-0.46875, -0.9296875) -- (-0.4765625, -0.9296875) -- (-0.4765625, -0.9375);
		\draw[thin, black] (-0.46875, -0.9453125) -- (-0.4609375, -0.9453125) -- (-0.4609375, -0.9375) -- (-0.46875, -0.9375) -- (-0.46875, -0.9453125);
		\draw[thin, black] (-0.4609375, -0.953125) -- (-0.453125, -0.953125) -- (-0.453125, -0.9453125) -- (-0.4609375, -0.9453125) -- (-0.4609375, -0.953125);
		\draw[thin, black] (-0.453125, -0.9609375) -- (-0.4453125, -0.9609375) -- (-0.4453125, -0.953125) -- (-0.453125, -0.953125) -- (-0.453125, -0.9609375);
		\draw[thin, black] (-0.4453125, -0.96875) -- (-0.4375, -0.96875) -- (-0.4375, -0.9609375) -- (-0.4453125, -0.9609375) -- (-0.4453125, -0.96875);
		\draw[thin, black] (-0.4375, -0.9765625) -- (-0.4296875, -0.9765625) -- (-0.4296875, -0.96875) -- (-0.4375, -0.96875) -- (-0.4375, -0.9765625);
		\draw[thin, black] (-0.4296875, -0.984375) -- (-0.421875, -0.984375) -- (-0.421875, -0.9765625) -- (-0.4296875, -0.9765625) -- (-0.4296875, -0.984375);
		\draw[thin, black] (-1.15625, -0.2265625) -- (-1.1484375, -0.2265625) -- (-1.1484375, -0.21875) -- (-1.15625, -0.21875) -- (-1.15625, -0.2265625);
		\draw[thin, black] (-1.1015625, -0.2890625) -- (-1.09375, -0.2890625) -- (-1.09375, -0.28125) -- (-1.1015625, -0.28125) -- (-1.1015625, -0.2890625);
		\draw[thin, black] (-1.125, -0.2890625) -- (-1.1171875, -0.2890625) -- (-1.1171875, -0.28125) -- (-1.125, -0.28125) -- (-1.125, -0.2890625);
		\draw[thin, black] (-1.125, -0.296875) -- (-1.1171875, -0.296875) -- (-1.1171875, -0.2890625) -- (-1.125, -0.2890625) -- (-1.125, -0.296875);
		\draw[thin, black] (-1.1171875, -0.296875) -- (-1.109375, -0.296875) -- (-1.109375, -0.2890625) -- (-1.1171875, -0.2890625) -- (-1.1171875, -0.296875);
		\draw[thin, black] (-1.109375, -0.3125) -- (-1.1015625, -0.3125) -- (-1.1015625, -0.3046875) -- (-1.109375, -0.3046875) -- (-1.109375, -0.3125);
		\draw[thin, black] (-1.0859375, -0.3046875) -- (-1.078125, -0.3046875) -- (-1.078125, -0.296875) -- (-1.0859375, -0.296875) -- (-1.0859375, -0.3046875);
		\draw[thin, black] (-1.09375, -0.3046875) -- (-1.0859375, -0.3046875) -- (-1.0859375, -0.296875) -- (-1.09375, -0.296875) -- (-1.09375, -0.3046875);
		\draw[thin, black] (-1.0859375, -0.3125) -- (-1.078125, -0.3125) -- (-1.078125, -0.3046875) -- (-1.0859375, -0.3046875) -- (-1.0859375, -0.3125);
		\draw[thin, black] (-1.0625, -0.375) -- (-1.0546875, -0.375) -- (-1.0546875, -0.3671875) -- (-1.0625, -0.3671875) -- (-1.0625, -0.375);
		\draw[thin, black] (-1.0234375, -0.40625) -- (-1.015625, -0.40625) -- (-1.015625, -0.3984375) -- (-1.0234375, -0.3984375) -- (-1.0234375, -0.40625);
		\draw[thin, black] (-1.015625, -0.4140625) -- (-1.0078125, -0.4140625) -- (-1.0078125, -0.40625) -- (-1.015625, -0.40625) -- (-1.015625, -0.4140625);
		\draw[thin, black] (-1.0078125, -0.421875) -- (-1.0, -0.421875) -- (-1.0, -0.4140625) -- (-1.0078125, -0.4140625) -- (-1.0078125, -0.421875);
		\draw[thin, black] (-1.6484375, -1.6484375) -- (-1.640625, -1.6484375) -- (-1.640625, -1.640625) -- (-1.6484375, -1.640625) -- (-1.6484375, -1.6484375);
		\draw[thin, black] (-1.6328125, -1.6640625) -- (-1.625, -1.6640625) -- (-1.625, -1.65625) -- (-1.6328125, -1.65625) -- (-1.6328125, -1.6640625);
		\draw[thin, black] (-1.65625, -1.6640625) -- (-1.6484375, -1.6640625) -- (-1.6484375, -1.65625) -- (-1.65625, -1.65625) -- (-1.65625, -1.6640625);
		\draw[thin, black] (-1.65625, -1.671875) -- (-1.6484375, -1.671875) -- (-1.6484375, -1.6640625) -- (-1.65625, -1.6640625) -- (-1.65625, -1.671875);
		\draw[thin, black] (-0.359375, -1.0625) -- (-0.3515625, -1.0625) -- (-0.3515625, -1.0546875) -- (-0.359375, -1.0546875) -- (-0.359375, -1.0625);
		\draw[thin, black] (-0.3359375, -1.0546875) -- (-0.328125, -1.0546875) -- (-0.328125, -1.046875) -- (-0.3359375, -1.046875) -- (-0.3359375, -1.0546875);
		\draw[thin, black] (-0.3203125, -1.0703125) -- (-0.3125, -1.0703125) -- (-0.3125, -1.0625) -- (-0.3203125, -1.0625) -- (-0.3203125, -1.0703125);
		\draw[thin, black] (-0.34375, -1.078125) -- (-0.3359375, -1.078125) -- (-0.3359375, -1.0703125) -- (-0.34375, -1.0703125) -- (-0.34375, -1.078125);
		\draw[thin, black] (-0.328125, -1.09375) -- (-0.3203125, -1.09375) -- (-0.3203125, -1.0859375) -- (-0.328125, -1.0859375) -- (-0.328125, -1.09375);
		\draw[thin, black] (-0.3046875, -1.0859375) -- (-0.296875, -1.0859375) -- (-0.296875, -1.078125) -- (-0.3046875, -1.078125) -- (-0.3046875, -1.0859375);
		\draw[thin, black] (-0.2890625, -1.1015625) -- (-0.28125, -1.1015625) -- (-0.28125, -1.09375) -- (-0.2890625, -1.09375) -- (-0.2890625, -1.1015625);
		\draw[thin, black] (-0.3125, -1.109375) -- (-0.3046875, -1.109375) -- (-0.3046875, -1.1015625) -- (-0.3125, -1.1015625) -- (-0.3125, -1.109375);
		\draw[thin, black] (-0.3046875, -1.109375) -- (-0.296875, -1.109375) -- (-0.296875, -1.1015625) -- (-0.3046875, -1.1015625) -- (-0.3046875, -1.109375);
		\draw[thin, black] (-0.296875, -1.125) -- (-0.2890625, -1.125) -- (-0.2890625, -1.1171875) -- (-0.296875, -1.1171875) -- (-0.296875, -1.125);
		\draw[thin, black] (-0.2734375, -1.1171875) -- (-0.265625, -1.1171875) -- (-0.265625, -1.109375) -- (-0.2734375, -1.109375) -- (-0.2734375, -1.1171875);
		\draw[thin, black] (-0.2578125, -1.1328125) -- (-0.25, -1.1328125) -- (-0.25, -1.125) -- (-0.2578125, -1.125) -- (-0.2578125, -1.1328125);
		\draw[thin, black] (-0.28125, -1.140625) -- (-0.2734375, -1.140625) -- (-0.2734375, -1.1328125) -- (-0.28125, -1.1328125) -- (-0.28125, -1.140625);
		\draw[thin, black] (-2.4921875, -0.6640625) -- (-2.484375, -0.6640625) -- (-2.484375, -0.65625) -- (-2.4921875, -0.65625) -- (-2.4921875, -0.6640625);
		\draw[thin, black] (-2.5, -0.6640625) -- (-2.4921875, -0.6640625) -- (-2.4921875, -0.65625) -- (-2.5, -0.65625) -- (-2.5, -0.6640625);
		\draw[thin, black] (-2.4921875, -0.671875) -- (-2.484375, -0.671875) -- (-2.484375, -0.6640625) -- (-2.4921875, -0.6640625) -- (-2.4921875, -0.671875);
		\draw[thin, black] (-2.5, -0.6875) -- (-2.4921875, -0.6875) -- (-2.4921875, -0.6796875) -- (-2.5, -0.6796875) -- (-2.5, -0.6875);
		\draw[thin, black] (1.6328125, 1.66796875) -- (1.63671875, 1.66796875) -- (1.63671875, 1.671875) -- (1.6328125, 1.671875) -- (1.6328125, 1.66796875);
		\draw[thin, black] (1.63671875, 1.6640625) -- (1.640625, 1.6640625) -- (1.640625, 1.66796875) -- (1.63671875, 1.66796875) -- (1.63671875, 1.6640625);
		\draw[thin, black] (1.65234375, 1.65234375) -- (1.65625, 1.65234375) -- (1.65625, 1.65625) -- (1.65234375, 1.65625) -- (1.65234375, 1.65234375);
		\draw[thin, black] (1.65234375, 1.6484375) -- (1.65625, 1.6484375) -- (1.65625, 1.65234375) -- (1.65234375, 1.65234375) -- (1.65234375, 1.6484375);
		\draw[thin, black] (1.640625, 1.6484375) -- (1.64453125, 1.6484375) -- (1.64453125, 1.65234375) -- (1.640625, 1.65234375) -- (1.640625, 1.6484375);
		\draw[thin, black] (1.046875, 0.36328125) -- (1.05078125, 0.36328125) -- (1.05078125, 0.3671875) -- (1.046875, 0.3671875) -- (1.046875, 0.36328125);
		\draw[thin, black] (1.05078125, 0.359375) -- (1.0546875, 0.359375) -- (1.0546875, 0.36328125) -- (1.05078125, 0.36328125) -- (1.05078125, 0.359375);
		\draw[thin, black] (-1.0546875, -0.36328125) -- (-1.05078125, -0.36328125) -- (-1.05078125, -0.359375) -- (-1.0546875, -0.359375) -- (-1.0546875, -0.36328125);
		\draw[thin, black] (-1.05078125, -0.3671875) -- (-1.046875, -0.3671875) -- (-1.046875, -0.36328125) -- (-1.05078125, -0.36328125) -- (-1.05078125, -0.3671875);
		\draw[thin, black] (-1.65625, -1.65234375) -- (-1.65234375, -1.65234375) -- (-1.65234375, -1.6484375) -- (-1.65625, -1.6484375) -- (-1.65625, -1.65234375);
		\draw[thin, black] (-1.65625, -1.65625) -- (-1.65234375, -1.65625) -- (-1.65234375, -1.65234375) -- (-1.65625, -1.65234375) -- (-1.65625, -1.65625);
		\draw[thin, black] (-1.64453125, -1.65234375) -- (-1.640625, -1.65234375) -- (-1.640625, -1.6484375) -- (-1.64453125, -1.6484375) -- (-1.64453125, -1.65234375);
		\draw[thin, black] (-1.640625, -1.66796875) -- (-1.63671875, -1.66796875) -- (-1.63671875, -1.6640625) -- (-1.640625, -1.6640625) -- (-1.640625, -1.66796875);
		\draw[thin, black] (-1.63671875, -1.671875) -- (-1.6328125, -1.671875) -- (-1.6328125, -1.66796875) -- (-1.63671875, -1.66796875) -- (-1.63671875, -1.671875);
		\draw[thin, black] (1.6640625, 1.6484375) -- (1.671875, 1.6484375) -- (1.671875, 1.65625) -- (1.6640625, 1.65625) -- (1.6640625, 1.6484375);
		\draw[thin, black] (1.65625, 1.6484375) -- (1.6640625, 1.6484375) -- (1.6640625, 1.65625) -- (1.65625, 1.65625) -- (1.65625, 1.6484375);
		\draw[thin, black] (1.6640625, 1.640625) -- (1.671875, 1.640625) -- (1.671875, 1.6484375) -- (1.6640625, 1.6484375) -- (1.6640625, 1.640625);
		\draw[thin, black] (1.640625, 1.6328125) -- (1.6484375, 1.6328125) -- (1.6484375, 1.640625) -- (1.640625, 1.640625) -- (1.640625, 1.6328125);
		\draw[thin, black] (1.640625, 1.625) -- (1.6484375, 1.625) -- (1.6484375, 1.6328125) -- (1.640625, 1.6328125) -- (1.640625, 1.625);
		\draw[thin, black] (1.6484375, 1.625) -- (1.65625, 1.625) -- (1.65625, 1.6328125) -- (1.6484375, 1.6328125) -- (1.6484375, 1.625);
		\draw[thin, black] (1.03125, 0.359375) -- (1.0390625, 0.359375) -- (1.0390625, 0.3671875) -- (1.03125, 0.3671875) -- (1.03125, 0.359375);
		\draw[thin, black] (-1.0390625, -0.3671875) -- (-1.03125, -0.3671875) -- (-1.03125, -0.359375) -- (-1.0390625, -0.359375) -- (-1.0390625, -0.3671875);
		\draw[thin, black] (-1.6484375, -1.6328125) -- (-1.640625, -1.6328125) -- (-1.640625, -1.625) -- (-1.6484375, -1.625) -- (-1.6484375, -1.6328125);
		\draw[thin, black] (-1.65625, -1.6328125) -- (-1.6484375, -1.6328125) -- (-1.6484375, -1.625) -- (-1.65625, -1.625) -- (-1.65625, -1.6328125);
		\draw[thin, black] (-1.6484375, -1.640625) -- (-1.640625, -1.640625) -- (-1.640625, -1.6328125) -- (-1.6484375, -1.6328125) -- (-1.6484375, -1.640625);
		\draw[thin, black] (-1.671875, -1.6484375) -- (-1.6640625, -1.6484375) -- (-1.6640625, -1.640625) -- (-1.671875, -1.640625) -- (-1.671875, -1.6484375);
		\draw[thin, black] (-1.671875, -1.65625) -- (-1.6640625, -1.65625) -- (-1.6640625, -1.6484375) -- (-1.671875, -1.6484375) -- (-1.671875, -1.65625);
		\draw[thin, black] (-1.6640625, -1.65625) -- (-1.65625, -1.65625) -- (-1.65625, -1.6484375) -- (-1.6640625, -1.6484375) -- (-1.6640625, -1.65625);
		\draw[thin, black] (1.65625, 1.71875) -- (1.6875, 1.71875) -- (1.6875, 1.75) -- (1.65625, 1.75) -- (1.65625, 1.71875);
		\draw[thin, black] (1.625, 1.71875) -- (1.65625, 1.71875) -- (1.65625, 1.75) -- (1.625, 1.75) -- (1.625, 1.71875);
		\draw[thin, black] (1.65625, 1.6875) -- (1.6875, 1.6875) -- (1.6875, 1.71875) -- (1.65625, 1.71875) -- (1.65625, 1.6875);
		\draw[thin, black] (1.640625, 1.703125) -- (1.65625, 1.703125) -- (1.65625, 1.71875) -- (1.640625, 1.71875) -- (1.640625, 1.703125);
		\draw[thin, black] (1.640625, 1.6875) -- (1.65625, 1.6875) -- (1.65625, 1.703125) -- (1.640625, 1.703125) -- (1.640625, 1.6875);
		\draw[thin, black] (1.5625, 1.65625) -- (1.59375, 1.65625) -- (1.59375, 1.6875) -- (1.5625, 1.6875) -- (1.5625, 1.65625);
		\draw[thin, black] (1.5625, 1.625) -- (1.59375, 1.625) -- (1.59375, 1.65625) -- (1.5625, 1.65625) -- (1.5625, 1.625);
		\draw[thin, black] (1.59375, 1.625) -- (1.625, 1.625) -- (1.625, 1.65625) -- (1.59375, 1.65625) -- (1.59375, 1.625);
		\draw[thin, black] (1.59375, 1.671875) -- (1.609375, 1.671875) -- (1.609375, 1.6875) -- (1.59375, 1.6875) -- (1.59375, 1.671875);
		\draw[thin, black] (1.59375, 1.65625) -- (1.609375, 1.65625) -- (1.609375, 1.671875) -- (1.59375, 1.671875) -- (1.59375, 1.65625);
		\draw[thin, black] (1.609375, 1.65625) -- (1.625, 1.65625) -- (1.625, 1.671875) -- (1.609375, 1.671875) -- (1.609375, 1.65625);
		\draw[thin, black] (0.390625, 1.046875) -- (0.40625, 1.046875) -- (0.40625, 1.0625) -- (0.390625, 1.0625) -- (0.390625, 1.046875);
		\draw[thin, black] (0.375, 1.046875) -- (0.390625, 1.046875) -- (0.390625, 1.0625) -- (0.375, 1.0625) -- (0.375, 1.046875);
		\draw[thin, black] (0.390625, 1.03125) -- (0.40625, 1.03125) -- (0.40625, 1.046875) -- (0.390625, 1.046875) -- (0.390625, 1.03125);
		\draw[thin, black] (0.34375, 1.015625) -- (0.359375, 1.015625) -- (0.359375, 1.03125) -- (0.34375, 1.03125) -- (0.34375, 1.015625);
		\draw[thin, black] (0.34375, 1.0) -- (0.359375, 1.0) -- (0.359375, 1.015625) -- (0.34375, 1.015625) -- (0.34375, 1.0);
		\draw[thin, black] (0.359375, 1.0) -- (0.375, 1.0) -- (0.375, 1.015625) -- (0.359375, 1.015625) -- (0.359375, 1.0);
		\draw[thin, black] (0.421875, 1.015625) -- (0.4375, 1.015625) -- (0.4375, 1.03125) -- (0.421875, 1.03125) -- (0.421875, 1.015625);
		\draw[thin, black] (0.40625, 1.015625) -- (0.421875, 1.015625) -- (0.421875, 1.03125) -- (0.40625, 1.03125) -- (0.40625, 1.015625);
		\draw[thin, black] (0.421875, 1.0) -- (0.4375, 1.0) -- (0.4375, 1.015625) -- (0.421875, 1.015625) -- (0.421875, 1.0);
		\draw[thin, black] (0.375, 0.984375) -- (0.390625, 0.984375) -- (0.390625, 1.0) -- (0.375, 1.0) -- (0.375, 0.984375);
		\draw[thin, black] (0.375, 0.96875) -- (0.390625, 0.96875) -- (0.390625, 0.984375) -- (0.375, 0.984375) -- (0.375, 0.96875);
		\draw[thin, black] (0.390625, 0.96875) -- (0.40625, 0.96875) -- (0.40625, 0.984375) -- (0.390625, 0.984375) -- (0.390625, 0.96875);
		\draw[thin, black] (0.515625, 0.921875) -- (0.53125, 0.921875) -- (0.53125, 0.9375) -- (0.515625, 0.9375) -- (0.515625, 0.921875);
		\draw[thin, black] (0.5, 0.921875) -- (0.515625, 0.921875) -- (0.515625, 0.9375) -- (0.5, 0.9375) -- (0.5, 0.921875);
		\draw[thin, black] (0.515625, 0.90625) -- (0.53125, 0.90625) -- (0.53125, 0.921875) -- (0.515625, 0.921875) -- (0.515625, 0.90625);
		\draw[thin, black] (0.46875, 0.890625) -- (0.484375, 0.890625) -- (0.484375, 0.90625) -- (0.46875, 0.90625) -- (0.46875, 0.890625);
		\draw[thin, black] (0.46875, 0.875) -- (0.484375, 0.875) -- (0.484375, 0.890625) -- (0.46875, 0.890625) -- (0.46875, 0.875);
		\draw[thin, black] (0.484375, 0.875) -- (0.5, 0.875) -- (0.5, 0.890625) -- (0.484375, 0.890625) -- (0.484375, 0.875);
		\draw[thin, black] (0.546875, 0.890625) -- (0.5625, 0.890625) -- (0.5625, 0.90625) -- (0.546875, 0.90625) -- (0.546875, 0.890625);
		\draw[thin, black] (0.53125, 0.890625) -- (0.546875, 0.890625) -- (0.546875, 0.90625) -- (0.53125, 0.90625) -- (0.53125, 0.890625);
		\draw[thin, black] (0.5, 0.859375) -- (0.515625, 0.859375) -- (0.515625, 0.875) -- (0.5, 0.875) -- (0.5, 0.859375);
		\draw[thin, black] (0.5, 0.84375) -- (0.515625, 0.84375) -- (0.515625, 0.859375) -- (0.5, 0.859375) -- (0.5, 0.84375);
		\draw[thin, black] (0.515625, 0.84375) -- (0.53125, 0.84375) -- (0.53125, 0.859375) -- (0.515625, 0.859375) -- (0.515625, 0.84375);
		\draw[thin, black] (0.75, 0.59375) -- (0.78125, 0.59375) -- (0.78125, 0.625) -- (0.75, 0.625) -- (0.75, 0.59375);
		\draw[thin, black] (0.75, 0.5625) -- (0.78125, 0.5625) -- (0.78125, 0.59375) -- (0.75, 0.59375) -- (0.75, 0.5625);
		\draw[thin, black] (0.78125, 0.5625) -- (0.8125, 0.5625) -- (0.8125, 0.59375) -- (0.78125, 0.59375) -- (0.78125, 0.5625);
		\draw[thin, black] (0.78125, 0.609375) -- (0.796875, 0.609375) -- (0.796875, 0.625) -- (0.78125, 0.625) -- (0.78125, 0.609375);
		\draw[thin, black] (0.78125, 0.59375) -- (0.796875, 0.59375) -- (0.796875, 0.609375) -- (0.78125, 0.609375) -- (0.78125, 0.59375);
		\draw[thin, black] (0.796875, 0.59375) -- (0.8125, 0.59375) -- (0.8125, 0.609375) -- (0.796875, 0.609375) -- (0.796875, 0.59375);
		\draw[thin, black] (0.84375, 0.65625) -- (0.875, 0.65625) -- (0.875, 0.6875) -- (0.84375, 0.6875) -- (0.84375, 0.65625);
		\draw[thin, black] (0.8125, 0.65625) -- (0.84375, 0.65625) -- (0.84375, 0.6875) -- (0.8125, 0.6875) -- (0.8125, 0.65625);
		\draw[thin, black] (0.84375, 0.625) -- (0.875, 0.625) -- (0.875, 0.65625) -- (0.84375, 0.65625) -- (0.84375, 0.625);
		\draw[thin, black] (0.828125, 0.640625) -- (0.84375, 0.640625) -- (0.84375, 0.65625) -- (0.828125, 0.65625) -- (0.828125, 0.640625);
		\draw[thin, black] (0.8125, 0.640625) -- (0.828125, 0.640625) -- (0.828125, 0.65625) -- (0.8125, 0.65625) -- (0.8125, 0.640625);
		\draw[thin, black] (0.828125, 0.625) -- (0.84375, 0.625) -- (0.84375, 0.640625) -- (0.828125, 0.640625) -- (0.828125, 0.625);
		\draw[thin, black] (0.859375, 0.609375) -- (0.875, 0.609375) -- (0.875, 0.625) -- (0.859375, 0.625) -- (0.859375, 0.609375);
		\draw[thin, black] (0.84375, 0.609375) -- (0.859375, 0.609375) -- (0.859375, 0.625) -- (0.84375, 0.625) -- (0.84375, 0.609375);
		\draw[thin, black] (0.859375, 0.59375) -- (0.875, 0.59375) -- (0.875, 0.609375) -- (0.859375, 0.609375) -- (0.859375, 0.59375);
		\draw[thin, black] (0.8125, 0.578125) -- (0.828125, 0.578125) -- (0.828125, 0.59375) -- (0.8125, 0.59375) -- (0.8125, 0.578125);
		\draw[thin, black] (0.8125, 0.5625) -- (0.828125, 0.5625) -- (0.828125, 0.578125) -- (0.8125, 0.578125) -- (0.8125, 0.5625);
		\draw[thin, black] (0.828125, 0.5625) -- (0.84375, 0.5625) -- (0.84375, 0.578125) -- (0.828125, 0.578125) -- (0.828125, 0.5625);
		\draw[thin, black] (0.90625, 0.59375) -- (0.9375, 0.59375) -- (0.9375, 0.625) -- (0.90625, 0.625) -- (0.90625, 0.59375);
		\draw[thin, black] (0.875, 0.59375) -- (0.90625, 0.59375) -- (0.90625, 0.625) -- (0.875, 0.625) -- (0.875, 0.59375);
		\draw[thin, black] (0.90625, 0.5625) -- (0.9375, 0.5625) -- (0.9375, 0.59375) -- (0.90625, 0.59375) -- (0.90625, 0.5625);
		\draw[thin, black] (0.890625, 0.578125) -- (0.90625, 0.578125) -- (0.90625, 0.59375) -- (0.890625, 0.59375) -- (0.890625, 0.578125);
		\draw[thin, black] (0.875, 0.578125) -- (0.890625, 0.578125) -- (0.890625, 0.59375) -- (0.875, 0.59375) -- (0.875, 0.578125);
		\draw[thin, black] (0.890625, 0.5625) -- (0.90625, 0.5625) -- (0.90625, 0.578125) -- (0.890625, 0.578125) -- (0.890625, 0.5625);
		\draw[thin, black] (0.8125, 0.53125) -- (0.84375, 0.53125) -- (0.84375, 0.5625) -- (0.8125, 0.5625) -- (0.8125, 0.53125);
		\draw[thin, black] (0.8125, 0.5) -- (0.84375, 0.5) -- (0.84375, 0.53125) -- (0.8125, 0.53125) -- (0.8125, 0.5);
		\draw[thin, black] (0.84375, 0.5) -- (0.875, 0.5) -- (0.875, 0.53125) -- (0.84375, 0.53125) -- (0.84375, 0.5);
		\draw[thin, black] (0.84375, 0.546875) -- (0.859375, 0.546875) -- (0.859375, 0.5625) -- (0.84375, 0.5625) -- (0.84375, 0.546875);
		\draw[thin, black] (0.84375, 0.53125) -- (0.859375, 0.53125) -- (0.859375, 0.546875) -- (0.84375, 0.546875) -- (0.84375, 0.53125);
		\draw[thin, black] (0.859375, 0.53125) -- (0.875, 0.53125) -- (0.875, 0.546875) -- (0.859375, 0.546875) -- (0.859375, 0.53125);
		\draw[thin, black] (0.453125, 0.984375) -- (0.46875, 0.984375) -- (0.46875, 1.0) -- (0.453125, 1.0) -- (0.453125, 0.984375);
		\draw[thin, black] (0.4375, 0.984375) -- (0.453125, 0.984375) -- (0.453125, 1.0) -- (0.4375, 1.0) -- (0.4375, 0.984375);
		\draw[thin, black] (0.453125, 0.96875) -- (0.46875, 0.96875) -- (0.46875, 0.984375) -- (0.453125, 0.984375) -- (0.453125, 0.96875);
		\draw[thin, black] (0.40625, 0.953125) -- (0.421875, 0.953125) -- (0.421875, 0.96875) -- (0.40625, 0.96875) -- (0.40625, 0.953125);
		\draw[thin, black] (0.40625, 0.9375) -- (0.421875, 0.9375) -- (0.421875, 0.953125) -- (0.40625, 0.953125) -- (0.40625, 0.9375);
		\draw[thin, black] (0.421875, 0.9375) -- (0.4375, 0.9375) -- (0.4375, 0.953125) -- (0.421875, 0.953125) -- (0.421875, 0.9375);
		\draw[thin, black] (0.484375, 0.953125) -- (0.5, 0.953125) -- (0.5, 0.96875) -- (0.484375, 0.96875) -- (0.484375, 0.953125);
		\draw[thin, black] (0.46875, 0.953125) -- (0.484375, 0.953125) -- (0.484375, 0.96875) -- (0.46875, 0.96875) -- (0.46875, 0.953125);
		\draw[thin, black] (0.484375, 0.9375) -- (0.5, 0.9375) -- (0.5, 0.953125) -- (0.484375, 0.953125) -- (0.484375, 0.9375);
		\draw[thin, black] (0.4375, 0.921875) -- (0.453125, 0.921875) -- (0.453125, 0.9375) -- (0.4375, 0.9375) -- (0.4375, 0.921875);
		\draw[thin, black] (0.4375, 0.90625) -- (0.453125, 0.90625) -- (0.453125, 0.921875) -- (0.4375, 0.921875) -- (0.4375, 0.90625);
		\draw[thin, black] (0.453125, 0.90625) -- (0.46875, 0.90625) -- (0.46875, 0.921875) -- (0.453125, 0.921875) -- (0.453125, 0.90625);
		\draw[thin, black] (1.078125, 0.359375) -- (1.09375, 0.359375) -- (1.09375, 0.375) -- (1.078125, 0.375) -- (1.078125, 0.359375);
		\draw[thin, black] (1.0625, 0.359375) -- (1.078125, 0.359375) -- (1.078125, 0.375) -- (1.0625, 0.375) -- (1.0625, 0.359375);
		\draw[thin, black] (1.078125, 0.34375) -- (1.09375, 0.34375) -- (1.09375, 0.359375) -- (1.078125, 0.359375) -- (1.078125, 0.34375);
		\draw[thin, black] (1.03125, 0.328125) -- (1.046875, 0.328125) -- (1.046875, 0.34375) -- (1.03125, 0.34375) -- (1.03125, 0.328125);
		\draw[thin, black] (1.03125, 0.3125) -- (1.046875, 0.3125) -- (1.046875, 0.328125) -- (1.03125, 0.328125) -- (1.03125, 0.3125);
		\draw[thin, black] (1.046875, 0.3125) -- (1.0625, 0.3125) -- (1.0625, 0.328125) -- (1.046875, 0.328125) -- (1.046875, 0.3125);
		\draw[thin, black] (1.171875, 0.234375) -- (1.1875, 0.234375) -- (1.1875, 0.25) -- (1.171875, 0.25) -- (1.171875, 0.234375);
		\draw[thin, black] (1.15625, 0.234375) -- (1.171875, 0.234375) -- (1.171875, 0.25) -- (1.15625, 0.25) -- (1.15625, 0.234375);
		\draw[thin, black] (1.171875, 0.21875) -- (1.1875, 0.21875) -- (1.1875, 0.234375) -- (1.171875, 0.234375) -- (1.171875, 0.21875);
		\draw[thin, black] (1.125, 0.203125) -- (1.140625, 0.203125) -- (1.140625, 0.21875) -- (1.125, 0.21875) -- (1.125, 0.203125);
		\draw[thin, black] (1.125, 0.1875) -- (1.140625, 0.1875) -- (1.140625, 0.203125) -- (1.125, 0.203125) -- (1.125, 0.1875);
		\draw[thin, black] (2.5, 0.625) -- (2.515625, 0.625) -- (2.515625, 0.640625) -- (2.5, 0.640625) -- (2.5, 0.625);
		\draw[thin, black] (2.484375, 0.703125) -- (2.5, 0.703125) -- (2.5, 0.71875) -- (2.484375, 0.71875) -- (2.484375, 0.703125);
		\draw[thin, black] (-0.84375, -0.53125) -- (-0.8125, -0.53125) -- (-0.8125, -0.5) -- (-0.84375, -0.5) -- (-0.84375, -0.53125);
		\draw[thin, black] (-0.875, -0.53125) -- (-0.84375, -0.53125) -- (-0.84375, -0.5) -- (-0.875, -0.5) -- (-0.875, -0.53125);
		\draw[thin, black] (-0.84375, -0.5625) -- (-0.8125, -0.5625) -- (-0.8125, -0.53125) -- (-0.84375, -0.53125) -- (-0.84375, -0.5625);
		\draw[thin, black] (-0.859375, -0.546875) -- (-0.84375, -0.546875) -- (-0.84375, -0.53125) -- (-0.859375, -0.53125) -- (-0.859375, -0.546875);
		\draw[thin, black] (-0.875, -0.546875) -- (-0.859375, -0.546875) -- (-0.859375, -0.53125) -- (-0.875, -0.53125) -- (-0.875, -0.546875);
		\draw[thin, black] (-0.859375, -0.5625) -- (-0.84375, -0.5625) -- (-0.84375, -0.546875) -- (-0.859375, -0.546875) -- (-0.859375, -0.5625);
		\draw[thin, black] (-0.9375, -0.59375) -- (-0.90625, -0.59375) -- (-0.90625, -0.5625) -- (-0.9375, -0.5625) -- (-0.9375, -0.59375);
		\draw[thin, black] (-0.9375, -0.625) -- (-0.90625, -0.625) -- (-0.90625, -0.59375) -- (-0.9375, -0.59375) -- (-0.9375, -0.625);
		\draw[thin, black] (-0.90625, -0.625) -- (-0.875, -0.625) -- (-0.875, -0.59375) -- (-0.90625, -0.59375) -- (-0.90625, -0.625);
		\draw[thin, black] (-0.90625, -0.578125) -- (-0.890625, -0.578125) -- (-0.890625, -0.5625) -- (-0.90625, -0.5625) -- (-0.90625, -0.578125);
		\draw[thin, black] (-0.90625, -0.59375) -- (-0.890625, -0.59375) -- (-0.890625, -0.578125) -- (-0.90625, -0.578125) -- (-0.90625, -0.59375);
		\draw[thin, black] (-0.890625, -0.59375) -- (-0.875, -0.59375) -- (-0.875, -0.578125) -- (-0.890625, -0.578125) -- (-0.890625, -0.59375);
		\draw[thin, black] (-0.828125, -0.578125) -- (-0.8125, -0.578125) -- (-0.8125, -0.5625) -- (-0.828125, -0.5625) -- (-0.828125, -0.578125);
		\draw[thin, black] (-0.84375, -0.578125) -- (-0.828125, -0.578125) -- (-0.828125, -0.5625) -- (-0.84375, -0.5625) -- (-0.84375, -0.578125);
		\draw[thin, black] (-0.828125, -0.59375) -- (-0.8125, -0.59375) -- (-0.8125, -0.578125) -- (-0.828125, -0.578125) -- (-0.828125, -0.59375);
		\draw[thin, black] (-0.875, -0.609375) -- (-0.859375, -0.609375) -- (-0.859375, -0.59375) -- (-0.875, -0.59375) -- (-0.875, -0.609375);
		\draw[thin, black] (-0.875, -0.625) -- (-0.859375, -0.625) -- (-0.859375, -0.609375) -- (-0.875, -0.609375) -- (-0.875, -0.625);
		\draw[thin, black] (-0.859375, -0.625) -- (-0.84375, -0.625) -- (-0.84375, -0.609375) -- (-0.859375, -0.609375) -- (-0.859375, -0.625);
		\draw[thin, black] (-0.78125, -0.59375) -- (-0.75, -0.59375) -- (-0.75, -0.5625) -- (-0.78125, -0.5625) -- (-0.78125, -0.59375);
		\draw[thin, black] (-0.8125, -0.59375) -- (-0.78125, -0.59375) -- (-0.78125, -0.5625) -- (-0.8125, -0.5625) -- (-0.8125, -0.59375);
		\draw[thin, black] (-0.78125, -0.625) -- (-0.75, -0.625) -- (-0.75, -0.59375) -- (-0.78125, -0.59375) -- (-0.78125, -0.625);
		\draw[thin, black] (-0.796875, -0.609375) -- (-0.78125, -0.609375) -- (-0.78125, -0.59375) -- (-0.796875, -0.59375) -- (-0.796875, -0.609375);
		\draw[thin, black] (-0.8125, -0.609375) -- (-0.796875, -0.609375) -- (-0.796875, -0.59375) -- (-0.8125, -0.59375) -- (-0.8125, -0.609375);
		\draw[thin, black] (-0.796875, -0.625) -- (-0.78125, -0.625) -- (-0.78125, -0.609375) -- (-0.796875, -0.609375) -- (-0.796875, -0.625);
		\draw[thin, black] (-0.875, -0.65625) -- (-0.84375, -0.65625) -- (-0.84375, -0.625) -- (-0.875, -0.625) -- (-0.875, -0.65625);
		\draw[thin, black] (-0.875, -0.6875) -- (-0.84375, -0.6875) -- (-0.84375, -0.65625) -- (-0.875, -0.65625) -- (-0.875, -0.6875);
		\draw[thin, black] (-0.84375, -0.6875) -- (-0.8125, -0.6875) -- (-0.8125, -0.65625) -- (-0.84375, -0.65625) -- (-0.84375, -0.6875);
		\draw[thin, black] (-0.84375, -0.640625) -- (-0.828125, -0.640625) -- (-0.828125, -0.625) -- (-0.84375, -0.625) -- (-0.84375, -0.640625);
		\draw[thin, black] (-0.84375, -0.65625) -- (-0.828125, -0.65625) -- (-0.828125, -0.640625) -- (-0.84375, -0.640625) -- (-0.84375, -0.65625);
		\draw[thin, black] (-0.828125, -0.65625) -- (-0.8125, -0.65625) -- (-0.8125, -0.640625) -- (-0.828125, -0.640625) -- (-0.828125, -0.65625);
		\draw[thin, black] (-0.515625, -0.859375) -- (-0.5, -0.859375) -- (-0.5, -0.84375) -- (-0.515625, -0.84375) -- (-0.515625, -0.859375);
		\draw[thin, black] (-0.53125, -0.859375) -- (-0.515625, -0.859375) -- (-0.515625, -0.84375) -- (-0.53125, -0.84375) -- (-0.53125, -0.859375);
		\draw[thin, black] (-0.515625, -0.875) -- (-0.5, -0.875) -- (-0.5, -0.859375) -- (-0.515625, -0.859375) -- (-0.515625, -0.875);
		\draw[thin, black] (-0.5625, -0.90625) -- (-0.546875, -0.90625) -- (-0.546875, -0.890625) -- (-0.5625, -0.890625) -- (-0.5625, -0.90625);
		\draw[thin, black] (-0.546875, -0.90625) -- (-0.53125, -0.90625) -- (-0.53125, -0.890625) -- (-0.546875, -0.890625) -- (-0.546875, -0.90625);
		\draw[thin, black] (-0.484375, -0.890625) -- (-0.46875, -0.890625) -- (-0.46875, -0.875) -- (-0.484375, -0.875) -- (-0.484375, -0.890625);
		\draw[thin, black] (-0.5, -0.890625) -- (-0.484375, -0.890625) -- (-0.484375, -0.875) -- (-0.5, -0.875) -- (-0.5, -0.890625);
		\draw[thin, black] (-0.484375, -0.90625) -- (-0.46875, -0.90625) -- (-0.46875, -0.890625) -- (-0.484375, -0.890625) -- (-0.484375, -0.90625);
		\draw[thin, black] (-0.53125, -0.921875) -- (-0.515625, -0.921875) -- (-0.515625, -0.90625) -- (-0.53125, -0.90625) -- (-0.53125, -0.921875);
		\draw[thin, black] (-0.53125, -0.9375) -- (-0.515625, -0.9375) -- (-0.515625, -0.921875) -- (-0.53125, -0.921875) -- (-0.53125, -0.9375);
		\draw[thin, black] (-0.515625, -0.9375) -- (-0.5, -0.9375) -- (-0.5, -0.921875) -- (-0.515625, -0.921875) -- (-0.515625, -0.9375);
		\draw[thin, black] (-0.453125, -0.921875) -- (-0.4375, -0.921875) -- (-0.4375, -0.90625) -- (-0.453125, -0.90625) -- (-0.453125, -0.921875);
		\draw[thin, black] (-0.46875, -0.921875) -- (-0.453125, -0.921875) -- (-0.453125, -0.90625) -- (-0.46875, -0.90625) -- (-0.46875, -0.921875);
		\draw[thin, black] (-0.453125, -0.9375) -- (-0.4375, -0.9375) -- (-0.4375, -0.921875) -- (-0.453125, -0.921875) -- (-0.453125, -0.9375);
		\draw[thin, black] (-0.5, -0.953125) -- (-0.484375, -0.953125) -- (-0.484375, -0.9375) -- (-0.5, -0.9375) -- (-0.5, -0.953125);
		\draw[thin, black] (-0.5, -0.96875) -- (-0.484375, -0.96875) -- (-0.484375, -0.953125) -- (-0.5, -0.953125) -- (-0.5, -0.96875);
		\draw[thin, black] (-0.484375, -0.96875) -- (-0.46875, -0.96875) -- (-0.46875, -0.953125) -- (-0.484375, -0.953125) -- (-0.484375, -0.96875);
		\draw[thin, black] (-0.421875, -0.953125) -- (-0.40625, -0.953125) -- (-0.40625, -0.9375) -- (-0.421875, -0.9375) -- (-0.421875, -0.953125);
		\draw[thin, black] (-0.4375, -0.953125) -- (-0.421875, -0.953125) -- (-0.421875, -0.9375) -- (-0.4375, -0.9375) -- (-0.4375, -0.953125);
		\draw[thin, black] (-0.421875, -0.96875) -- (-0.40625, -0.96875) -- (-0.40625, -0.953125) -- (-0.421875, -0.953125) -- (-0.421875, -0.96875);
		\draw[thin, black] (-0.46875, -0.984375) -- (-0.453125, -0.984375) -- (-0.453125, -0.96875) -- (-0.46875, -0.96875) -- (-0.46875, -0.984375);
		\draw[thin, black] (-0.46875, -1.0) -- (-0.453125, -1.0) -- (-0.453125, -0.984375) -- (-0.46875, -0.984375) -- (-0.46875, -1.0);
		\draw[thin, black] (-0.453125, -1.0) -- (-0.4375, -1.0) -- (-0.4375, -0.984375) -- (-0.453125, -0.984375) -- (-0.453125, -1.0);
		\draw[thin, black] (-0.390625, -0.984375) -- (-0.375, -0.984375) -- (-0.375, -0.96875) -- (-0.390625, -0.96875) -- (-0.390625, -0.984375);
		\draw[thin, black] (-0.40625, -0.984375) -- (-0.390625, -0.984375) -- (-0.390625, -0.96875) -- (-0.40625, -0.96875) -- (-0.40625, -0.984375);
		\draw[thin, black] (-0.390625, -1.0) -- (-0.375, -1.0) -- (-0.375, -0.984375) -- (-0.390625, -0.984375) -- (-0.390625, -1.0);
		\draw[thin, black] (-0.4375, -1.015625) -- (-0.421875, -1.015625) -- (-0.421875, -1.0) -- (-0.4375, -1.0) -- (-0.4375, -1.015625);
		\draw[thin, black] (-0.4375, -1.03125) -- (-0.421875, -1.03125) -- (-0.421875, -1.015625) -- (-0.4375, -1.015625) -- (-0.4375, -1.03125);
		\draw[thin, black] (-0.421875, -1.03125) -- (-0.40625, -1.03125) -- (-0.40625, -1.015625) -- (-0.421875, -1.015625) -- (-0.421875, -1.03125);
		\draw[thin, black] (-1.140625, -0.203125) -- (-1.125, -0.203125) -- (-1.125, -0.1875) -- (-1.140625, -0.1875) -- (-1.140625, -0.203125);
		\draw[thin, black] (-1.140625, -0.21875) -- (-1.125, -0.21875) -- (-1.125, -0.203125) -- (-1.140625, -0.203125) -- (-1.140625, -0.21875);
		\draw[thin, black] (-1.1875, -0.234375) -- (-1.171875, -0.234375) -- (-1.171875, -0.21875) -- (-1.1875, -0.21875) -- (-1.1875, -0.234375);
		\draw[thin, black] (-1.1875, -0.25) -- (-1.171875, -0.25) -- (-1.171875, -0.234375) -- (-1.1875, -0.234375) -- (-1.1875, -0.25);
		\draw[thin, black] (-1.171875, -0.25) -- (-1.15625, -0.25) -- (-1.15625, -0.234375) -- (-1.171875, -0.234375) -- (-1.171875, -0.25);
		\draw[thin, black] (-1.046875, -0.328125) -- (-1.03125, -0.328125) -- (-1.03125, -0.3125) -- (-1.046875, -0.3125) -- (-1.046875, -0.328125);
		\draw[thin, black] (-1.0625, -0.328125) -- (-1.046875, -0.328125) -- (-1.046875, -0.3125) -- (-1.0625, -0.3125) -- (-1.0625, -0.328125);
		\draw[thin, black] (-1.046875, -0.34375) -- (-1.03125, -0.34375) -- (-1.03125, -0.328125) -- (-1.046875, -0.328125) -- (-1.046875, -0.34375);
		\draw[thin, black] (-1.09375, -0.359375) -- (-1.078125, -0.359375) -- (-1.078125, -0.34375) -- (-1.09375, -0.34375) -- (-1.09375, -0.359375);
		\draw[thin, black] (-1.09375, -0.375) -- (-1.078125, -0.375) -- (-1.078125, -0.359375) -- (-1.09375, -0.359375) -- (-1.09375, -0.375);
		\draw[thin, black] (-1.078125, -0.375) -- (-1.0625, -0.375) -- (-1.0625, -0.359375) -- (-1.078125, -0.359375) -- (-1.078125, -0.375);
		\draw[thin, black] (-1.59375, -1.65625) -- (-1.5625, -1.65625) -- (-1.5625, -1.625) -- (-1.59375, -1.625) -- (-1.59375, -1.65625);
		\draw[thin, black] (-1.625, -1.65625) -- (-1.59375, -1.65625) -- (-1.59375, -1.625) -- (-1.625, -1.625) -- (-1.625, -1.65625);
		\draw[thin, black] (-1.59375, -1.6875) -- (-1.5625, -1.6875) -- (-1.5625, -1.65625) -- (-1.59375, -1.65625) -- (-1.59375, -1.6875);
		\draw[thin, black] (-1.609375, -1.671875) -- (-1.59375, -1.671875) -- (-1.59375, -1.65625) -- (-1.609375, -1.65625) -- (-1.609375, -1.671875);
		\draw[thin, black] (-1.625, -1.671875) -- (-1.609375, -1.671875) -- (-1.609375, -1.65625) -- (-1.625, -1.65625) -- (-1.625, -1.671875);
		\draw[thin, black] (-1.609375, -1.6875) -- (-1.59375, -1.6875) -- (-1.59375, -1.671875) -- (-1.609375, -1.671875) -- (-1.609375, -1.6875);
		\draw[thin, black] (-1.6875, -1.71875) -- (-1.65625, -1.71875) -- (-1.65625, -1.6875) -- (-1.6875, -1.6875) -- (-1.6875, -1.71875);
		\draw[thin, black] (-1.6875, -1.75) -- (-1.65625, -1.75) -- (-1.65625, -1.71875) -- (-1.6875, -1.71875) -- (-1.6875, -1.75);
		\draw[thin, black] (-1.65625, -1.75) -- (-1.625, -1.75) -- (-1.625, -1.71875) -- (-1.65625, -1.71875) -- (-1.65625, -1.75);
		\draw[thin, black] (-1.65625, -1.703125) -- (-1.640625, -1.703125) -- (-1.640625, -1.6875) -- (-1.65625, -1.6875) -- (-1.65625, -1.703125);
		\draw[thin, black] (-1.65625, -1.71875) -- (-1.640625, -1.71875) -- (-1.640625, -1.703125) -- (-1.65625, -1.703125) -- (-1.65625, -1.71875);
		\draw[thin, black] (-0.359375, -1.015625) -- (-0.34375, -1.015625) -- (-0.34375, -1.0) -- (-0.359375, -1.0) -- (-0.359375, -1.015625);
		\draw[thin, black] (-0.375, -1.015625) -- (-0.359375, -1.015625) -- (-0.359375, -1.0) -- (-0.375, -1.0) -- (-0.375, -1.015625);
		\draw[thin, black] (-0.359375, -1.03125) -- (-0.34375, -1.03125) -- (-0.34375, -1.015625) -- (-0.359375, -1.015625) -- (-0.359375, -1.03125);
		\draw[thin, black] (-0.40625, -1.046875) -- (-0.390625, -1.046875) -- (-0.390625, -1.03125) -- (-0.40625, -1.03125) -- (-0.40625, -1.046875);
		\draw[thin, black] (-0.40625, -1.0625) -- (-0.390625, -1.0625) -- (-0.390625, -1.046875) -- (-0.40625, -1.046875) -- (-0.40625, -1.0625);
		\draw[thin, black] (-0.390625, -1.0625) -- (-0.375, -1.0625) -- (-0.375, -1.046875) -- (-0.390625, -1.046875) -- (-0.390625, -1.0625);
		\draw[thin, black] (-2.515625, -0.640625) -- (-2.5, -0.640625) -- (-2.5, -0.625) -- (-2.515625, -0.625) -- (-2.515625, -0.640625);
		\draw[thin, black] (-2.5, -0.71875) -- (-2.484375, -0.71875) -- (-2.484375, -0.703125) -- (-2.5, -0.703125) -- (-2.5, -0.71875);
		\draw[thin, black] (0.71875, 2.46875) -- (0.75, 2.46875) -- (0.75, 2.5) -- (0.71875, 2.5) -- (0.71875, 2.46875);
		\draw[thin, black] (0.96875, 0.53125) -- (1.0, 0.53125) -- (1.0, 0.5625) -- (0.96875, 0.5625) -- (0.96875, 0.53125);
		\draw[thin, black] (0.9375, 0.53125) -- (0.96875, 0.53125) -- (0.96875, 0.5625) -- (0.9375, 0.5625) -- (0.9375, 0.53125);
		\draw[thin, black] (0.96875, 0.5) -- (1.0, 0.5) -- (1.0, 0.53125) -- (0.96875, 0.53125) -- (0.96875, 0.5);
		\draw[thin, black] (0.875, 0.46875) -- (0.90625, 0.46875) -- (0.90625, 0.5) -- (0.875, 0.5) -- (0.875, 0.46875);
		\draw[thin, black] (0.875, 0.4375) -- (0.90625, 0.4375) -- (0.90625, 0.46875) -- (0.875, 0.46875) -- (0.875, 0.4375);
		\draw[thin, black] (0.90625, 0.4375) -- (0.9375, 0.4375) -- (0.9375, 0.46875) -- (0.90625, 0.46875) -- (0.90625, 0.4375);
		\draw[thin, black] (1.21875, 0.21875) -- (1.25, 0.21875) -- (1.25, 0.25) -- (1.21875, 0.25) -- (1.21875, 0.21875);
		\draw[thin, black] (1.1875, 0.21875) -- (1.21875, 0.21875) -- (1.21875, 0.25) -- (1.1875, 0.25) -- (1.1875, 0.21875);
		\draw[thin, black] (1.21875, 0.1875) -- (1.25, 0.1875) -- (1.25, 0.21875) -- (1.21875, 0.21875) -- (1.21875, 0.1875);
		\draw[thin, black] (1.125, 0.15625) -- (1.15625, 0.15625) -- (1.15625, 0.1875) -- (1.125, 0.1875) -- (1.125, 0.15625);
		\draw[thin, black] (1.125, 0.125) -- (1.15625, 0.125) -- (1.15625, 0.15625) -- (1.125, 0.15625) -- (1.125, 0.125);
		\draw[thin, black] (2.59375, 0.65625) -- (2.625, 0.65625) -- (2.625, 0.6875) -- (2.59375, 0.6875) -- (2.59375, 0.65625);
		\draw[thin, black] (2.5625, 0.65625) -- (2.59375, 0.65625) -- (2.59375, 0.6875) -- (2.5625, 0.6875) -- (2.5625, 0.65625);
		\draw[thin, black] (2.5, 0.5) -- (2.5625, 0.5) -- (2.5625, 0.5625) -- (2.5, 0.5625) -- (2.5, 0.5);
		\draw[thin, black] (2.5, 0.59375) -- (2.53125, 0.59375) -- (2.53125, 0.625) -- (2.5, 0.625) -- (2.5, 0.59375);
		\draw[thin, black] (2.5, 0.5625) -- (2.53125, 0.5625) -- (2.53125, 0.59375) -- (2.5, 0.59375) -- (2.5, 0.5625);
		\draw[thin, black] (2.53125, 0.5625) -- (2.5625, 0.5625) -- (2.5625, 0.59375) -- (2.53125, 0.59375) -- (2.53125, 0.5625);
		\draw[thin, black] (-0.90625, -0.46875) -- (-0.875, -0.46875) -- (-0.875, -0.4375) -- (-0.90625, -0.4375) -- (-0.90625, -0.46875);
		\draw[thin, black] (-0.9375, -0.46875) -- (-0.90625, -0.46875) -- (-0.90625, -0.4375) -- (-0.9375, -0.4375) -- (-0.9375, -0.46875);
		\draw[thin, black] (-0.90625, -0.5) -- (-0.875, -0.5) -- (-0.875, -0.46875) -- (-0.90625, -0.46875) -- (-0.90625, -0.5);
		\draw[thin, black] (-1.0, -0.53125) -- (-0.96875, -0.53125) -- (-0.96875, -0.5) -- (-1.0, -0.5) -- (-1.0, -0.53125);
		\draw[thin, black] (-1.0, -0.5625) -- (-0.96875, -0.5625) -- (-0.96875, -0.53125) -- (-1.0, -0.53125) -- (-1.0, -0.5625);
		\draw[thin, black] (-0.96875, -0.5625) -- (-0.9375, -0.5625) -- (-0.9375, -0.53125) -- (-0.96875, -0.53125) -- (-0.96875, -0.5625);
		\draw[thin, black] (-1.15625, -0.15625) -- (-1.125, -0.15625) -- (-1.125, -0.125) -- (-1.15625, -0.125) -- (-1.15625, -0.15625);
		\draw[thin, black] (-1.15625, -0.1875) -- (-1.125, -0.1875) -- (-1.125, -0.15625) -- (-1.15625, -0.15625) -- (-1.15625, -0.1875);
		\draw[thin, black] (-1.25, -0.21875) -- (-1.21875, -0.21875) -- (-1.21875, -0.1875) -- (-1.25, -0.1875) -- (-1.25, -0.21875);
		\draw[thin, black] (-1.25, -0.25) -- (-1.21875, -0.25) -- (-1.21875, -0.21875) -- (-1.25, -0.21875) -- (-1.25, -0.25);
		\draw[thin, black] (-1.21875, -0.25) -- (-1.1875, -0.25) -- (-1.1875, -0.21875) -- (-1.21875, -0.21875) -- (-1.21875, -0.25);
		\draw[thin, black] (-2.5625, -0.5625) -- (-2.5, -0.5625) -- (-2.5, -0.5) -- (-2.5625, -0.5) -- (-2.5625, -0.5625);
		\draw[thin, black] (-2.53125, -0.59375) -- (-2.5, -0.59375) -- (-2.5, -0.5625) -- (-2.53125, -0.5625) -- (-2.53125, -0.59375);
		\draw[thin, black] (-2.5625, -0.59375) -- (-2.53125, -0.59375) -- (-2.53125, -0.5625) -- (-2.5625, -0.5625) -- (-2.5625, -0.59375);
		\draw[thin, black] (-2.53125, -0.625) -- (-2.5, -0.625) -- (-2.5, -0.59375) -- (-2.53125, -0.59375) -- (-2.53125, -0.625);
		\draw[thin, black] (-2.625, -0.6875) -- (-2.59375, -0.6875) -- (-2.59375, -0.65625) -- (-2.625, -0.65625) -- (-2.625, -0.6875);
		\draw[thin, black] (-2.59375, -0.6875) -- (-2.5625, -0.6875) -- (-2.5625, -0.65625) -- (-2.59375, -0.65625) -- (-2.59375, -0.6875);
		\draw[thin, black] (-0.75, -2.5) -- (-0.71875, -2.5) -- (-0.71875, -2.46875) -- (-0.75, -2.46875) -- (-0.75, -2.5);
		\draw[thin, black] (1.0, 0.1875) -- (1.0625, 0.1875) -- (1.0625, 0.25) -- (1.0, 0.25) -- (1.0, 0.1875);
		\draw[thin, black] (1.0, 0.125) -- (1.0625, 0.125) -- (1.0625, 0.1875) -- (1.0, 0.1875) -- (1.0, 0.125);
		\draw[thin, black] (1.0625, 0.125) -- (1.125, 0.125) -- (1.125, 0.1875) -- (1.0625, 0.1875) -- (1.0625, 0.125);
		\draw[thin, black] (1.0625, 0.21875) -- (1.09375, 0.21875) -- (1.09375, 0.25) -- (1.0625, 0.25) -- (1.0625, 0.21875);
		\draw[thin, black] (1.0625, 0.1875) -- (1.09375, 0.1875) -- (1.09375, 0.21875) -- (1.0625, 0.21875) -- (1.0625, 0.1875);
		\draw[thin, black] (1.09375, 0.1875) -- (1.125, 0.1875) -- (1.125, 0.21875) -- (1.09375, 0.21875) -- (1.09375, 0.1875);
		\draw[thin, black] (-1.0625, -0.1875) -- (-1.0, -0.1875) -- (-1.0, -0.125) -- (-1.0625, -0.125) -- (-1.0625, -0.1875);
		\draw[thin, black] (-1.125, -0.1875) -- (-1.0625, -0.1875) -- (-1.0625, -0.125) -- (-1.125, -0.125) -- (-1.125, -0.1875);
		\draw[thin, black] (-1.0625, -0.25) -- (-1.0, -0.25) -- (-1.0, -0.1875) -- (-1.0625, -0.1875) -- (-1.0625, -0.25);
		\draw[thin, black] (-1.09375, -0.21875) -- (-1.0625, -0.21875) -- (-1.0625, -0.1875) -- (-1.09375, -0.1875) -- (-1.09375, -0.21875);
		\draw[thin, black] (-1.125, -0.21875) -- (-1.09375, -0.21875) -- (-1.09375, -0.1875) -- (-1.125, -0.1875) -- (-1.125, -0.21875);
		\draw[thin, black] (-1.09375, -0.25) -- (-1.0625, -0.25) -- (-1.0625, -0.21875) -- (-1.09375, -0.21875) -- (-1.09375, -0.25);
		\draw[thin, black] (0.71875, 2.53125) -- (0.75, 2.53125) -- (0.75, 2.5625) -- (0.71875, 2.5625) -- (0.71875, 2.53125);
		\draw[thin, black] (0.6875, 2.53125) -- (0.71875, 2.53125) -- (0.71875, 2.5625) -- (0.6875, 2.5625) -- (0.6875, 2.53125);
		\draw[thin, black] (-0.75, -2.5625) -- (-0.71875, -2.5625) -- (-0.71875, -2.53125) -- (-0.75, -2.53125) -- (-0.75, -2.5625);
		\draw[thin, black] (-0.71875, -2.5625) -- (-0.6875, -2.5625) -- (-0.6875, -2.53125) -- (-0.71875, -2.53125) -- (-0.71875, -2.5625);
		\draw[thin, black] (0.5, 2.5) -- (0.5625, 2.5) -- (0.5625, 2.5625) -- (0.5, 2.5625) -- (0.5, 2.5);
		\draw[thin, black] (1.8125, 1.5625) -- (1.875, 1.5625) -- (1.875, 1.625) -- (1.8125, 1.625) -- (1.8125, 1.5625);
		\draw[thin, black] (1.75, 1.5625) -- (1.8125, 1.5625) -- (1.8125, 1.625) -- (1.75, 1.625) -- (1.75, 1.5625);
		\draw[thin, black] (1.8125, 1.5) -- (1.875, 1.5) -- (1.875, 1.5625) -- (1.8125, 1.5625) -- (1.8125, 1.5);
		\draw[thin, black] (1.5, 1.375) -- (1.625, 1.375) -- (1.625, 1.5) -- (1.5, 1.5) -- (1.5, 1.375);
		\draw[thin, black] (1.5, 1.25) -- (1.625, 1.25) -- (1.625, 1.375) -- (1.5, 1.375) -- (1.5, 1.25);
		\draw[thin, black] (1.625, 1.25) -- (1.75, 1.25) -- (1.75, 1.375) -- (1.625, 1.375) -- (1.625, 1.25);
		\draw[thin, black] (1.625, 1.4375) -- (1.6875, 1.4375) -- (1.6875, 1.5) -- (1.625, 1.5) -- (1.625, 1.4375);
		\draw[thin, black] (1.625, 1.375) -- (1.6875, 1.375) -- (1.6875, 1.4375) -- (1.625, 1.4375) -- (1.625, 1.375);
		\draw[thin, black] (0.1875, 1.3125) -- (0.25, 1.3125) -- (0.25, 1.375) -- (0.1875, 1.375) -- (0.1875, 1.3125);
		\draw[thin, black] (0.1875, 1.25) -- (0.25, 1.25) -- (0.25, 1.3125) -- (0.1875, 1.3125) -- (0.1875, 1.25);
		\draw[thin, black] (0.0, 1.1875) -- (0.0625, 1.1875) -- (0.0625, 1.25) -- (0.0, 1.25) -- (0.0, 1.1875);
		\draw[thin, black] (0.0, 1.125) -- (0.0625, 1.125) -- (0.0625, 1.1875) -- (0.0, 1.1875) -- (0.0, 1.125);
		\draw[thin, black] (0.0625, 1.125) -- (0.125, 1.125) -- (0.125, 1.1875) -- (0.0625, 1.1875) -- (0.0625, 1.125);
		\draw[thin, black] (1.375, 0.125) -- (1.5, 0.125) -- (1.5, 0.25) -- (1.375, 0.25) -- (1.375, 0.125);
		\draw[thin, black] (1.25, 0.125) -- (1.375, 0.125) -- (1.375, 0.25) -- (1.25, 0.25) -- (1.25, 0.125);
		\draw[thin, black] (1.375, 0.0) -- (1.5, 0.0) -- (1.5, 0.125) -- (1.375, 0.125) -- (1.375, 0.0);
		\draw[thin, black] (1.3125, 0.0625) -- (1.375, 0.0625) -- (1.375, 0.125) -- (1.3125, 0.125) -- (1.3125, 0.0625);
		\draw[thin, black] (2.4375, 0.8125) -- (2.5, 0.8125) -- (2.5, 0.875) -- (2.4375, 0.875) -- (2.4375, 0.8125);
		\draw[thin, black] (2.4375, 0.75) -- (2.5, 0.75) -- (2.5, 0.8125) -- (2.4375, 0.8125) -- (2.4375, 0.75);
		\draw[thin, black] (2.25, 0.6875) -- (2.3125, 0.6875) -- (2.3125, 0.75) -- (2.25, 0.75) -- (2.25, 0.6875);
		\draw[thin, black] (2.25, 0.625) -- (2.3125, 0.625) -- (2.3125, 0.6875) -- (2.25, 0.6875) -- (2.25, 0.625);
		\draw[thin, black] (2.3125, 0.625) -- (2.375, 0.625) -- (2.375, 0.6875) -- (2.3125, 0.6875) -- (2.3125, 0.625);
		\draw[thin, black] (-1.375, 1.375) -- (-1.3125, 1.375) -- (-1.3125, 1.4375) -- (-1.375, 1.4375) -- (-1.375, 1.375);
		\draw[thin, black] (-1.125, 1.25) -- (-1.0, 1.25) -- (-1.0, 1.375) -- (-1.125, 1.375) -- (-1.125, 1.25);
		\draw[thin, black] (-1.25, 1.25) -- (-1.1875, 1.25) -- (-1.1875, 1.3125) -- (-1.25, 1.3125) -- (-1.25, 1.25);
		\draw[thin, black] (-1.1875, 1.25) -- (-1.125, 1.25) -- (-1.125, 1.3125) -- (-1.1875, 1.3125) -- (-1.1875, 1.25);
		\draw[thin, black] (-1.5, -0.125) -- (-1.375, -0.125) -- (-1.375, 0.0) -- (-1.5, 0.0) -- (-1.5, -0.125);
		\draw[thin, black] (-1.5, -0.25) -- (-1.375, -0.25) -- (-1.375, -0.125) -- (-1.5, -0.125) -- (-1.5, -0.25);
		\draw[thin, black] (-1.375, -0.25) -- (-1.25, -0.25) -- (-1.25, -0.125) -- (-1.375, -0.125) -- (-1.375, -0.25);
		\draw[thin, black] (-1.375, -0.125) -- (-1.3125, -0.125) -- (-1.3125, -0.0625) -- (-1.375, -0.0625) -- (-1.375, -0.125);
		\draw[thin, black] (-1.625, -1.375) -- (-1.5, -1.375) -- (-1.5, -1.25) -- (-1.625, -1.25) -- (-1.625, -1.375);
		\draw[thin, black] (-1.75, -1.375) -- (-1.625, -1.375) -- (-1.625, -1.25) -- (-1.75, -1.25) -- (-1.75, -1.375);
		\draw[thin, black] (-1.625, -1.5) -- (-1.5, -1.5) -- (-1.5, -1.375) -- (-1.625, -1.375) -- (-1.625, -1.5);
		\draw[thin, black] (-1.6875, -1.4375) -- (-1.625, -1.4375) -- (-1.625, -1.375) -- (-1.6875, -1.375) -- (-1.6875, -1.4375);
		\draw[thin, black] (-1.6875, -1.5) -- (-1.625, -1.5) -- (-1.625, -1.4375) -- (-1.6875, -1.4375) -- (-1.6875, -1.5);
		\draw[thin, black] (-1.875, -1.5625) -- (-1.8125, -1.5625) -- (-1.8125, -1.5) -- (-1.875, -1.5) -- (-1.875, -1.5625);
		\draw[thin, black] (-1.875, -1.625) -- (-1.8125, -1.625) -- (-1.8125, -1.5625) -- (-1.875, -1.5625) -- (-1.875, -1.625);
		\draw[thin, black] (-1.8125, -1.625) -- (-1.75, -1.625) -- (-1.75, -1.5625) -- (-1.8125, -1.5625) -- (-1.8125, -1.625);
		\draw[thin, black] (-0.0625, -1.1875) -- (0.0, -1.1875) -- (0.0, -1.125) -- (-0.0625, -1.125) -- (-0.0625, -1.1875);
		\draw[thin, black] (-0.125, -1.1875) -- (-0.0625, -1.1875) -- (-0.0625, -1.125) -- (-0.125, -1.125) -- (-0.125, -1.1875);
		\draw[thin, black] (-0.0625, -1.25) -- (0.0, -1.25) -- (0.0, -1.1875) -- (-0.0625, -1.1875) -- (-0.0625, -1.25);
		\draw[thin, black] (-0.25, -1.3125) -- (-0.1875, -1.3125) -- (-0.1875, -1.25) -- (-0.25, -1.25) -- (-0.25, -1.3125);
		\draw[thin, black] (-0.25, -1.375) -- (-0.1875, -1.375) -- (-0.1875, -1.3125) -- (-0.25, -1.3125) -- (-0.25, -1.375);
		\draw[thin, black] (-2.3125, -0.6875) -- (-2.25, -0.6875) -- (-2.25, -0.625) -- (-2.3125, -0.625) -- (-2.3125, -0.6875);
		\draw[thin, black] (-2.375, -0.6875) -- (-2.3125, -0.6875) -- (-2.3125, -0.625) -- (-2.375, -0.625) -- (-2.375, -0.6875);
		\draw[thin, black] (-2.3125, -0.75) -- (-2.25, -0.75) -- (-2.25, -0.6875) -- (-2.3125, -0.6875) -- (-2.3125, -0.75);
		\draw[thin, black] (-2.5, -0.8125) -- (-2.4375, -0.8125) -- (-2.4375, -0.75) -- (-2.5, -0.75) -- (-2.5, -0.8125);
		\draw[thin, black] (-2.5, -0.875) -- (-2.4375, -0.875) -- (-2.4375, -0.8125) -- (-2.5, -0.8125) -- (-2.5, -0.875);
		\draw[thin, black] (-0.5625, -2.5625) -- (-0.5, -2.5625) -- (-0.5, -2.5) -- (-0.5625, -2.5) -- (-0.5625, -2.5625);
		\draw[thin, black] (1.0, -1.375) -- (1.125, -1.375) -- (1.125, -1.25) -- (1.0, -1.25) -- (1.0, -1.375);
		\draw[thin, black] (1.125, -1.3125) -- (1.1875, -1.3125) -- (1.1875, -1.25) -- (1.125, -1.25) -- (1.125, -1.3125);
		\draw[thin, black] (2.6875, 0.6875) -- (2.75, 0.6875) -- (2.75, 0.75) -- (2.6875, 0.75) -- (2.6875, 0.6875);
		\draw[thin, black] (2.625, 0.6875) -- (2.6875, 0.6875) -- (2.6875, 0.75) -- (2.625, 0.75) -- (2.625, 0.6875);
		\draw[thin, black] (2.6875, 0.625) -- (2.75, 0.625) -- (2.75, 0.6875) -- (2.6875, 0.6875) -- (2.6875, 0.625);
		\draw[thin, black] (-2.75, -0.6875) -- (-2.6875, -0.6875) -- (-2.6875, -0.625) -- (-2.75, -0.625) -- (-2.75, -0.6875);
		\draw[thin, black] (-2.75, -0.75) -- (-2.6875, -0.75) -- (-2.6875, -0.6875) -- (-2.75, -0.6875) -- (-2.75, -0.75);
		\draw[thin, black] (-2.6875, -0.75) -- (-2.625, -0.75) -- (-2.625, -0.6875) -- (-2.6875, -0.6875) -- (-2.6875, -0.75);
		\draw[thin, black] (0.8125, 2.5625) -- (0.875, 2.5625) -- (0.875, 2.625) -- (0.8125, 2.625) -- (0.8125, 2.5625);
		\draw[thin, black] (0.75, 2.5625) -- (0.8125, 2.5625) -- (0.8125, 2.625) -- (0.75, 2.625) -- (0.75, 2.5625);
		\draw[thin, black] (0.5, 2.375) -- (0.5625, 2.375) -- (0.5625, 2.4375) -- (0.5, 2.4375) -- (0.5, 2.375);
		\draw[thin, black] (0.5625, 2.375) -- (0.625, 2.375) -- (0.625, 2.4375) -- (0.5625, 2.4375) -- (0.5625, 2.375);
		\draw[thin, black] (-0.5625, -2.4375) -- (-0.5, -2.4375) -- (-0.5, -2.375) -- (-0.5625, -2.375) -- (-0.5625, -2.4375);
		\draw[thin, black] (-0.625, -2.4375) -- (-0.5625, -2.4375) -- (-0.5625, -2.375) -- (-0.625, -2.375) -- (-0.625, -2.4375);
		\draw[thin, black] (-0.875, -2.625) -- (-0.8125, -2.625) -- (-0.8125, -2.5625) -- (-0.875, -2.5625) -- (-0.875, -2.625);
		\draw[thin, black] (-0.8125, -2.625) -- (-0.75, -2.625) -- (-0.75, -2.5625) -- (-0.8125, -2.5625) -- (-0.8125, -2.625);
		\draw[thin, black] (1.3125, -1.4375) -- (1.375, -1.4375) -- (1.375, -1.375) -- (1.3125, -1.375) -- (1.3125, -1.4375);
		\draw[thin, black] (-0.25, 1.25) -- (-0.125, 1.25) -- (-0.125, 1.375) -- (-0.25, 1.375) -- (-0.25, 1.25);
		\draw[thin, black] (1.75, 1.0) -- (1.875, 1.0) -- (1.875, 1.125) -- (1.75, 1.125) -- (1.75, 1.0);
		\draw[thin, black] (2.875, 0.625) -- (3.0, 0.625) -- (3.0, 0.75) -- (2.875, 0.75) -- (2.875, 0.625);
		\draw[thin, black] (2.75, 0.625) -- (2.875, 0.625) -- (2.875, 0.75) -- (2.75, 0.75) -- (2.75, 0.625);
		\draw[thin, black] (2.5, 0.375) -- (2.625, 0.375) -- (2.625, 0.5) -- (2.5, 0.5) -- (2.5, 0.375);
		\draw[thin, black] (2.5, 0.25) -- (2.625, 0.25) -- (2.625, 0.375) -- (2.5, 0.375) -- (2.5, 0.25);
		\draw[thin, black] (2.625, 0.25) -- (2.75, 0.25) -- (2.75, 0.375) -- (2.625, 0.375) -- (2.625, 0.25);
		\draw[thin, black] (-1.125, 0.125) -- (-1.0, 0.125) -- (-1.0, 0.25) -- (-1.125, 0.25) -- (-1.125, 0.125);
		\draw[thin, black] (-1.125, 0.0) -- (-1.0, 0.0) -- (-1.0, 0.125) -- (-1.125, 0.125) -- (-1.125, 0.0);
		\draw[thin, black] (0.125, -1.375) -- (0.25, -1.375) -- (0.25, -1.25) -- (0.125, -1.25) -- (0.125, -1.375);
		\draw[thin, black] (-2.625, -0.375) -- (-2.5, -0.375) -- (-2.5, -0.25) -- (-2.625, -0.25) -- (-2.625, -0.375);
		\draw[thin, black] (-2.75, -0.375) -- (-2.625, -0.375) -- (-2.625, -0.25) -- (-2.75, -0.25) -- (-2.75, -0.375);
		\draw[thin, black] (-2.625, -0.5) -- (-2.5, -0.5) -- (-2.5, -0.375) -- (-2.625, -0.375) -- (-2.625, -0.5);
		\draw[thin, black] (-3.0, -0.75) -- (-2.875, -0.75) -- (-2.875, -0.625) -- (-3.0, -0.625) -- (-3.0, -0.75);
		\draw[thin, black] (-2.875, -0.75) -- (-2.75, -0.75) -- (-2.75, -0.625) -- (-2.875, -0.625) -- (-2.875, -0.75);
		\draw[thin, black] (-1.875, -1.125) -- (-1.75, -1.125) -- (-1.75, -1.0) -- (-1.875, -1.0) -- (-1.875, -1.125);
		\draw[thin, black] (1.0, -0.125) -- (1.125, -0.125) -- (1.125, 0.0) -- (1.0, 0.0) -- (1.0, -0.125);
		\draw[thin, black] (1.0, -0.25) -- (1.125, -0.25) -- (1.125, -0.125) -- (1.0, -0.125) -- (1.0, -0.25);
		\draw[thin, black] (-1.5, 1.5) -- (-1.375, 1.5) -- (-1.375, 1.625) -- (-1.5, 1.625) -- (-1.5, 1.5);
		\draw[thin, black] (0.25, 2.0) -- (0.5, 2.0) -- (0.5, 2.25) -- (0.25, 2.25) -- (0.25, 2.0);
		\draw[thin, black] (0.375, 2.25) -- (0.5, 2.25) -- (0.5, 2.375) -- (0.375, 2.375) -- (0.375, 2.25);
		\draw[thin, black] (-0.5, -2.25) -- (-0.25, -2.25) -- (-0.25, -2.0) -- (-0.5, -2.0) -- (-0.5, -2.25);
		\draw[thin, black] (-0.5, -2.375) -- (-0.375, -2.375) -- (-0.375, -2.25) -- (-0.5, -2.25) -- (-0.5, -2.375);
		\draw[thin, black] (1.375, -1.625) -- (1.5, -1.625) -- (1.5, -1.5) -- (1.375, -1.5) -- (1.375, -1.625);
		\draw[thin, black] (0.25, 2.625) -- (0.375, 2.625) -- (0.375, 2.75) -- (0.25, 2.75) -- (0.25, 2.625);
		\draw[thin, black] (0.25, 2.5) -- (0.375, 2.5) -- (0.375, 2.625) -- (0.25, 2.625) -- (0.25, 2.5);
		\draw[thin, black] (-0.375, -2.625) -- (-0.25, -2.625) -- (-0.25, -2.5) -- (-0.375, -2.5) -- (-0.375, -2.625);
		\draw[thin, black] (-0.375, -2.75) -- (-0.25, -2.75) -- (-0.25, -2.625) -- (-0.375, -2.625) -- (-0.375, -2.75);
		\draw[thin, black] (-1.75, 1.25) -- (-1.5, 1.25) -- (-1.5, 1.5) -- (-1.75, 1.5) -- (-1.75, 1.25);
		\draw[thin, black] (-2.0, 1.25) -- (-1.75, 1.25) -- (-1.75, 1.5) -- (-2.0, 1.5) -- (-2.0, 1.25);
		\draw[thin, black] (-2.0, 1.0) -- (-1.75, 1.0) -- (-1.75, 1.25) -- (-2.0, 1.25) -- (-2.0, 1.0);
		\draw[thin, black] (-2.0, 0.25) -- (-1.75, 0.25) -- (-1.75, 0.5) -- (-2.0, 0.5) -- (-2.0, 0.25);
		\draw[thin, black] (-2.0, 0.0) -- (-1.75, 0.0) -- (-1.75, 0.25) -- (-2.0, 0.25) -- (-2.0, 0.0);
		\draw[thin, black] (-1.75, 0.0) -- (-1.5, 0.0) -- (-1.5, 0.25) -- (-1.75, 0.25) -- (-1.75, 0.0);
		\draw[thin, black] (1.75, -0.25) -- (2.0, -0.25) -- (2.0, 0.0) -- (1.75, 0.0) -- (1.75, -0.25);
		\draw[thin, black] (1.75, -0.5) -- (2.0, -0.5) -- (2.0, -0.25) -- (1.75, -0.25) -- (1.75, -0.5);
		\draw[thin, black] (1.75, -0.75) -- (2.0, -0.75) -- (2.0, -0.5) -- (1.75, -0.5) -- (1.75, -0.75);
		\draw[thin, black] (1.75, -1.0) -- (2.0, -1.0) -- (2.0, -0.75) -- (1.75, -0.75) -- (1.75, -1.0);
		\draw[thin, black] (-0.75, 1.25) -- (-0.5, 1.25) -- (-0.5, 1.5) -- (-0.75, 1.5) -- (-0.75, 1.25);
		\draw[thin, black] (-1.0, 1.0) -- (-0.75, 1.0) -- (-0.75, 1.25) -- (-1.0, 1.25) -- (-1.0, 1.0);
		\draw[thin, black] (-0.75, 1.0) -- (-0.5, 1.0) -- (-0.5, 1.25) -- (-0.75, 1.25) -- (-0.75, 1.0);
		\draw[thin, black] (0.75, -1.25) -- (1.0, -1.25) -- (1.0, -1.0) -- (0.75, -1.0) -- (0.75, -1.25);
		\draw[thin, black] (0.5, -1.25) -- (0.75, -1.25) -- (0.75, -1.0) -- (0.5, -1.0) -- (0.5, -1.25);
		\draw[thin, black] (0.5, -1.5) -- (0.75, -1.5) -- (0.75, -1.25) -- (0.5, -1.25) -- (0.5, -1.5);
		\draw[thin, black] (1.75, -1.25) -- (2.0, -1.25) -- (2.0, -1.0) -- (1.75, -1.0) -- (1.75, -1.25);
		\draw[thin, black] (1.5, -1.5) -- (1.75, -1.5) -- (1.75, -1.25) -- (1.5, -1.25) -- (1.5, -1.5);
		\draw[thin, black] (1.75, -1.5) -- (2.0, -1.5) -- (2.0, -1.25) -- (1.75, -1.25) -- (1.75, -1.5);
		\draw[thin, black] (-2.0, 0.75) -- (-1.75, 0.75) -- (-1.75, 1.0) -- (-2.0, 1.0) -- (-2.0, 0.75);
		\draw[thin, black] (-2.0, 0.5) -- (-1.75, 0.5) -- (-1.75, 0.75) -- (-2.0, 0.75) -- (-2.0, 0.5);
		\draw[thin, black] (0.25, 1.75) -- (0.5, 1.75) -- (0.5, 2.0) -- (0.25, 2.0) -- (0.25, 1.75);
		\draw[thin, black] (0.25, 1.5) -- (0.5, 1.5) -- (0.5, 1.75) -- (0.25, 1.75) -- (0.25, 1.5);
		\draw[thin, black] (-0.5, -1.75) -- (-0.25, -1.75) -- (-0.25, -1.5) -- (-0.5, -1.5) -- (-0.5, -1.75);
		\draw[thin, black] (-0.5, -2.0) -- (-0.25, -2.0) -- (-0.25, -1.75) -- (-0.5, -1.75) -- (-0.5, -2.0);
		\draw[thin, black] (-2.0, 1.75) -- (-1.75, 1.75) -- (-1.75, 2.0) -- (-2.0, 2.0) -- (-2.0, 1.75);
		\draw[thin, black] (-2.0, 1.5) -- (-1.75, 1.5) -- (-1.75, 1.75) -- (-2.0, 1.75) -- (-2.0, 1.5);
		\draw[thin, black] (1.75, -1.75) -- (2.0, -1.75) -- (2.0, -1.5) -- (1.75, -1.5) -- (1.75, -1.75);
		\draw[thin, black] (1.75, -2.0) -- (2.0, -2.0) -- (2.0, -1.75) -- (1.75, -1.75) -- (1.75, -2.0);
		\draw[thin, black] (1.63671875, 1.66796875) -- (1.640625, 1.66796875) -- (1.640625, 1.671875) -- (1.63671875, 1.671875) -- (1.63671875, 1.66796875);
		\draw[thin, black] (1.63671875, 1.66796875) -- (1.640625, 1.66796875) -- (1.640625, 1.671875) -- (1.63671875, 1.671875) -- (1.63671875, 1.66796875);
		\draw[thin, black] (1.6328125, 1.6640625) -- (1.63671875, 1.6640625) -- (1.63671875, 1.66796875) -- (1.6328125, 1.66796875) -- (1.6328125, 1.6640625);
		\draw[thin, black] (1.6328125, 1.6640625) -- (1.63671875, 1.6640625) -- (1.63671875, 1.66796875) -- (1.6328125, 1.66796875) -- (1.6328125, 1.6640625);
		\draw[thin, black] (1.64453125, 1.66015625) -- (1.6484375, 1.66015625) -- (1.6484375, 1.6640625) -- (1.64453125, 1.6640625) -- (1.64453125, 1.66015625);
		\draw[thin, black] (1.64453125, 1.66015625) -- (1.6484375, 1.66015625) -- (1.6484375, 1.6640625) -- (1.64453125, 1.6640625) -- (1.64453125, 1.66015625);
		\draw[thin, black] (1.640625, 1.65625) -- (1.64453125, 1.65625) -- (1.64453125, 1.66015625) -- (1.640625, 1.66015625) -- (1.640625, 1.65625);
		\draw[thin, black] (1.640625, 1.65625) -- (1.64453125, 1.65625) -- (1.64453125, 1.66015625) -- (1.640625, 1.66015625) -- (1.640625, 1.65625);
		\draw[thin, black] (1.6484375, 1.65234375) -- (1.65234375, 1.65234375) -- (1.65234375, 1.65625) -- (1.6484375, 1.65625) -- (1.6484375, 1.65234375);
		\draw[thin, black] (1.6484375, 1.65234375) -- (1.65234375, 1.65234375) -- (1.65234375, 1.65625) -- (1.6484375, 1.65625) -- (1.6484375, 1.65234375);
		\draw[thin, black] (1.64453125, 1.6484375) -- (1.6484375, 1.6484375) -- (1.6484375, 1.65234375) -- (1.64453125, 1.65234375) -- (1.64453125, 1.6484375);
		\draw[thin, black] (1.64453125, 1.6484375) -- (1.6484375, 1.6484375) -- (1.6484375, 1.65234375) -- (1.64453125, 1.65234375) -- (1.64453125, 1.6484375);
		\draw[thin, black] (1.65234375, 1.64453125) -- (1.65625, 1.64453125) -- (1.65625, 1.6484375) -- (1.65234375, 1.6484375) -- (1.65234375, 1.64453125);
		\draw[thin, black] (1.65234375, 1.64453125) -- (1.65625, 1.64453125) -- (1.65625, 1.6484375) -- (1.65234375, 1.6484375) -- (1.65234375, 1.64453125);
		\draw[thin, black] (1.6484375, 1.640625) -- (1.65234375, 1.640625) -- (1.65234375, 1.64453125) -- (1.6484375, 1.64453125) -- (1.6484375, 1.640625);
		\draw[thin, black] (1.6484375, 1.640625) -- (1.65234375, 1.640625) -- (1.65234375, 1.64453125) -- (1.6484375, 1.64453125) -- (1.6484375, 1.640625);
		\draw[thin, black] (1.66015625, 1.63671875) -- (1.6640625, 1.63671875) -- (1.6640625, 1.640625) -- (1.66015625, 1.640625) -- (1.66015625, 1.63671875);
		\draw[thin, black] (1.66015625, 1.63671875) -- (1.6640625, 1.63671875) -- (1.6640625, 1.640625) -- (1.66015625, 1.640625) -- (1.66015625, 1.63671875);
		\draw[thin, black] (1.65625, 1.6328125) -- (1.66015625, 1.6328125) -- (1.66015625, 1.63671875) -- (1.65625, 1.63671875) -- (1.65625, 1.6328125);
		\draw[thin, black] (1.65625, 1.6328125) -- (1.66015625, 1.6328125) -- (1.66015625, 1.63671875) -- (1.65625, 1.63671875) -- (1.65625, 1.6328125);
		\draw[thin, black] (1.05078125, 0.36328125) -- (1.0546875, 0.36328125) -- (1.0546875, 0.3671875) -- (1.05078125, 0.3671875) -- (1.05078125, 0.36328125);
		\draw[thin, black] (1.05078125, 0.36328125) -- (1.0546875, 0.36328125) -- (1.0546875, 0.3671875) -- (1.05078125, 0.3671875) -- (1.05078125, 0.36328125);
		\draw[thin, black] (1.046875, 0.359375) -- (1.05078125, 0.359375) -- (1.05078125, 0.36328125) -- (1.046875, 0.36328125) -- (1.046875, 0.359375);
		\draw[thin, black] (1.046875, 0.359375) -- (1.05078125, 0.359375) -- (1.05078125, 0.36328125) -- (1.046875, 0.36328125) -- (1.046875, 0.359375);
		\draw[thin, black] (-1.05078125, -0.36328125) -- (-1.046875, -0.36328125) -- (-1.046875, -0.359375) -- (-1.05078125, -0.359375) -- (-1.05078125, -0.36328125);
		\draw[thin, black] (-1.05078125, -0.36328125) -- (-1.046875, -0.36328125) -- (-1.046875, -0.359375) -- (-1.05078125, -0.359375) -- (-1.05078125, -0.36328125);
		\draw[thin, black] (-1.0546875, -0.3671875) -- (-1.05078125, -0.3671875) -- (-1.05078125, -0.36328125) -- (-1.0546875, -0.36328125) -- (-1.0546875, -0.3671875);
		\draw[thin, black] (-1.0546875, -0.3671875) -- (-1.05078125, -0.3671875) -- (-1.05078125, -0.36328125) -- (-1.0546875, -0.36328125) -- (-1.0546875, -0.3671875);
		\draw[thin, black] (-1.65234375, -1.64453125) -- (-1.6484375, -1.64453125) -- (-1.6484375, -1.640625) -- (-1.65234375, -1.640625) -- (-1.65234375, -1.64453125);
		\draw[thin, black] (-1.65234375, -1.64453125) -- (-1.6484375, -1.64453125) -- (-1.6484375, -1.640625) -- (-1.65234375, -1.640625) -- (-1.65234375, -1.64453125);
		\draw[thin, black] (-1.65625, -1.6484375) -- (-1.65234375, -1.6484375) -- (-1.65234375, -1.64453125) -- (-1.65625, -1.64453125) -- (-1.65625, -1.6484375);
		\draw[thin, black] (-1.65625, -1.6484375) -- (-1.65234375, -1.6484375) -- (-1.65234375, -1.64453125) -- (-1.65625, -1.64453125) -- (-1.65625, -1.6484375);
		\draw[thin, black] (-1.65234375, -1.65234375) -- (-1.6484375, -1.65234375) -- (-1.6484375, -1.6484375) -- (-1.65234375, -1.6484375) -- (-1.65234375, -1.65234375);
		\draw[thin, black] (-1.65234375, -1.65234375) -- (-1.6484375, -1.65234375) -- (-1.6484375, -1.6484375) -- (-1.65234375, -1.6484375) -- (-1.65234375, -1.65234375);
		\draw[thin, black] (-1.6484375, -1.65625) -- (-1.64453125, -1.65625) -- (-1.64453125, -1.65234375) -- (-1.6484375, -1.65234375) -- (-1.6484375, -1.65625);
		\draw[thin, black] (-1.6484375, -1.65625) -- (-1.64453125, -1.65625) -- (-1.64453125, -1.65234375) -- (-1.6484375, -1.65234375) -- (-1.6484375, -1.65625);
		\draw[thin, black] (-1.66015625, -1.63671875) -- (-1.65625, -1.63671875) -- (-1.65625, -1.6328125) -- (-1.66015625, -1.6328125) -- (-1.66015625, -1.63671875);
		\draw[thin, black] (-1.66015625, -1.63671875) -- (-1.65625, -1.63671875) -- (-1.65625, -1.6328125) -- (-1.66015625, -1.6328125) -- (-1.66015625, -1.63671875);
		\draw[thin, black] (-1.6640625, -1.640625) -- (-1.66015625, -1.640625) -- (-1.66015625, -1.63671875) -- (-1.6640625, -1.63671875) -- (-1.6640625, -1.640625);
		\draw[thin, black] (-1.6640625, -1.640625) -- (-1.66015625, -1.640625) -- (-1.66015625, -1.63671875) -- (-1.6640625, -1.63671875) -- (-1.6640625, -1.640625);
		\draw[thin, black] (-1.63671875, -1.66796875) -- (-1.6328125, -1.66796875) -- (-1.6328125, -1.6640625) -- (-1.63671875, -1.6640625) -- (-1.63671875, -1.66796875);
		\draw[thin, black] (-1.63671875, -1.66796875) -- (-1.6328125, -1.66796875) -- (-1.6328125, -1.6640625) -- (-1.63671875, -1.6640625) -- (-1.63671875, -1.66796875);
		\draw[thin, black] (-1.640625, -1.671875) -- (-1.63671875, -1.671875) -- (-1.63671875, -1.66796875) -- (-1.640625, -1.66796875) -- (-1.640625, -1.671875);
		\draw[thin, black] (-1.640625, -1.671875) -- (-1.63671875, -1.671875) -- (-1.63671875, -1.66796875) -- (-1.640625, -1.66796875) -- (-1.640625, -1.671875);
		\draw[thin, black] (-1.64453125, -1.66015625) -- (-1.640625, -1.66015625) -- (-1.640625, -1.65625) -- (-1.64453125, -1.65625) -- (-1.64453125, -1.66015625);
		\draw[thin, black] (-1.64453125, -1.66015625) -- (-1.640625, -1.66015625) -- (-1.640625, -1.65625) -- (-1.64453125, -1.65625) -- (-1.64453125, -1.66015625);
		\draw[thin, black] (-1.6484375, -1.6640625) -- (-1.64453125, -1.6640625) -- (-1.64453125, -1.66015625) -- (-1.6484375, -1.66015625) -- (-1.6484375, -1.6640625);
		\draw[thin, black] (-1.6484375, -1.6640625) -- (-1.64453125, -1.6640625) -- (-1.64453125, -1.66015625) -- (-1.6484375, -1.66015625) -- (-1.6484375, -1.6640625);
		\draw[thin, black] (1.640625, 1.65234375) -- (1.64453125, 1.65234375) -- (1.64453125, 1.65625) -- (1.640625, 1.65625) -- (1.640625, 1.65234375);
		\draw[thin, black] (1.640625, 1.65234375) -- (1.64453125, 1.65234375) -- (1.64453125, 1.65625) -- (1.640625, 1.65625) -- (1.640625, 1.65234375);
		\draw[thin, black] (1.640625, 1.66015625) -- (1.64453125, 1.66015625) -- (1.64453125, 1.6640625) -- (1.640625, 1.6640625) -- (1.640625, 1.66015625);
		\draw[thin, black] (1.640625, 1.66015625) -- (1.64453125, 1.66015625) -- (1.64453125, 1.6640625) -- (1.640625, 1.6640625) -- (1.640625, 1.66015625);
		\draw[thin, black] (1.64453125, 1.65625) -- (1.6484375, 1.65625) -- (1.6484375, 1.66015625) -- (1.64453125, 1.66015625) -- (1.64453125, 1.65625);
		\draw[thin, black] (1.64453125, 1.65625) -- (1.6484375, 1.65625) -- (1.6484375, 1.66015625) -- (1.64453125, 1.66015625) -- (1.64453125, 1.65625);
		\draw[thin, black] (1.6484375, 1.6484375) -- (1.65234375, 1.6484375) -- (1.65234375, 1.65234375) -- (1.6484375, 1.65234375) -- (1.6484375, 1.6484375);
		\draw[thin, black] (1.6484375, 1.6484375) -- (1.65234375, 1.6484375) -- (1.65234375, 1.65234375) -- (1.6484375, 1.65234375) -- (1.6484375, 1.6484375);
		\draw[thin, black] (1.65234375, 1.640625) -- (1.65625, 1.640625) -- (1.65625, 1.64453125) -- (1.65234375, 1.64453125) -- (1.65234375, 1.640625);
		\draw[thin, black] (1.65234375, 1.640625) -- (1.65625, 1.640625) -- (1.65625, 1.64453125) -- (1.65234375, 1.64453125) -- (1.65234375, 1.640625);
		\draw[thin, black] (1.65625, 1.63671875) -- (1.66015625, 1.63671875) -- (1.66015625, 1.640625) -- (1.65625, 1.640625) -- (1.65625, 1.63671875);
		\draw[thin, black] (1.65625, 1.63671875) -- (1.66015625, 1.63671875) -- (1.66015625, 1.640625) -- (1.65625, 1.640625) -- (1.65625, 1.63671875);
		\draw[thin, black] (1.66015625, 1.6328125) -- (1.6640625, 1.6328125) -- (1.6640625, 1.63671875) -- (1.66015625, 1.63671875) -- (1.66015625, 1.6328125);
		\draw[thin, black] (1.66015625, 1.6328125) -- (1.6640625, 1.6328125) -- (1.6640625, 1.63671875) -- (1.66015625, 1.63671875) -- (1.66015625, 1.6328125);
		\draw[thin, black] (-1.65625, -1.64453125) -- (-1.65234375, -1.64453125) -- (-1.65234375, -1.640625) -- (-1.65625, -1.640625) -- (-1.65625, -1.64453125);
		\draw[thin, black] (-1.65625, -1.64453125) -- (-1.65234375, -1.64453125) -- (-1.65234375, -1.640625) -- (-1.65625, -1.640625) -- (-1.65625, -1.64453125);
		\draw[thin, black] (-1.65234375, -1.6484375) -- (-1.6484375, -1.6484375) -- (-1.6484375, -1.64453125) -- (-1.65234375, -1.64453125) -- (-1.65234375, -1.6484375);
		\draw[thin, black] (-1.65234375, -1.6484375) -- (-1.6484375, -1.6484375) -- (-1.6484375, -1.64453125) -- (-1.65234375, -1.64453125) -- (-1.65234375, -1.6484375);
		\draw[thin, black] (-1.65234375, -1.65625) -- (-1.6484375, -1.65625) -- (-1.6484375, -1.65234375) -- (-1.65234375, -1.65234375) -- (-1.65234375, -1.65625);
		\draw[thin, black] (-1.65234375, -1.65625) -- (-1.6484375, -1.65625) -- (-1.6484375, -1.65234375) -- (-1.65234375, -1.65234375) -- (-1.65234375, -1.65625);
		\draw[thin, black] (-1.6484375, -1.65234375) -- (-1.64453125, -1.65234375) -- (-1.64453125, -1.6484375) -- (-1.6484375, -1.6484375) -- (-1.6484375, -1.65234375);
		\draw[thin, black] (-1.6484375, -1.65234375) -- (-1.64453125, -1.65234375) -- (-1.64453125, -1.6484375) -- (-1.6484375, -1.6484375) -- (-1.6484375, -1.65234375);
		\draw[thin, black] (-1.6640625, -1.63671875) -- (-1.66015625, -1.63671875) -- (-1.66015625, -1.6328125) -- (-1.6640625, -1.6328125) -- (-1.6640625, -1.63671875);
		\draw[thin, black] (-1.6640625, -1.63671875) -- (-1.66015625, -1.63671875) -- (-1.66015625, -1.6328125) -- (-1.6640625, -1.6328125) -- (-1.6640625, -1.63671875);
		\draw[thin, black] (-1.66015625, -1.640625) -- (-1.65625, -1.640625) -- (-1.65625, -1.63671875) -- (-1.66015625, -1.63671875) -- (-1.66015625, -1.640625);
		\draw[thin, black] (-1.66015625, -1.640625) -- (-1.65625, -1.640625) -- (-1.65625, -1.63671875) -- (-1.66015625, -1.63671875) -- (-1.66015625, -1.640625);
		\draw[thin, black] (-1.64453125, -1.65625) -- (-1.640625, -1.65625) -- (-1.640625, -1.65234375) -- (-1.64453125, -1.65234375) -- (-1.64453125, -1.65625);
		\draw[thin, black] (-1.64453125, -1.65625) -- (-1.640625, -1.65625) -- (-1.640625, -1.65234375) -- (-1.64453125, -1.65234375) -- (-1.64453125, -1.65625);
		\draw[thin, black] (-1.64453125, -1.6640625) -- (-1.640625, -1.6640625) -- (-1.640625, -1.66015625) -- (-1.64453125, -1.66015625) -- (-1.64453125, -1.6640625);
		\draw[thin, black] (-1.64453125, -1.6640625) -- (-1.640625, -1.6640625) -- (-1.640625, -1.66015625) -- (-1.64453125, -1.66015625) -- (-1.64453125, -1.6640625);
		\draw[thin, black] (-1.6484375, -1.66015625) -- (-1.64453125, -1.66015625) -- (-1.64453125, -1.65625) -- (-1.6484375, -1.65625) -- (-1.6484375, -1.66015625);
		\draw[thin, black] (-1.6484375, -1.66015625) -- (-1.64453125, -1.66015625) -- (-1.64453125, -1.65625) -- (-1.6484375, -1.65625) -- (-1.6484375, -1.66015625);
		\draw[thin, black] (1.64453125, 1.65234375) -- (1.6484375, 1.65234375) -- (1.6484375, 1.65625) -- (1.64453125, 1.65625) -- (1.64453125, 1.65234375);
		\draw[thin, black] (1.64453125, 1.65234375) -- (1.6484375, 1.65234375) -- (1.6484375, 1.65625) -- (1.64453125, 1.65625) -- (1.64453125, 1.65234375);
		\draw[thin, black] (1.6484375, 1.64453125) -- (1.65234375, 1.64453125) -- (1.65234375, 1.6484375) -- (1.6484375, 1.6484375) -- (1.6484375, 1.64453125);
		\draw[thin, black] (1.6484375, 1.64453125) -- (1.65234375, 1.64453125) -- (1.65234375, 1.6484375) -- (1.6484375, 1.6484375) -- (1.6484375, 1.64453125);
		\draw[thin, black] (1.6328125, 1.6796875) -- (1.640625, 1.6796875) -- (1.640625, 1.6875) -- (1.6328125, 1.6875) -- (1.6328125, 1.6796875);
		\draw[thin, black] (1.6328125, 1.6796875) -- (1.640625, 1.6796875) -- (1.640625, 1.6875) -- (1.6328125, 1.6875) -- (1.6328125, 1.6796875);
		\draw[thin, black] (1.625, 1.671875) -- (1.6328125, 1.671875) -- (1.6328125, 1.6796875) -- (1.625, 1.6796875) -- (1.625, 1.671875);
		\draw[thin, black] (1.625, 1.671875) -- (1.6328125, 1.671875) -- (1.6328125, 1.6796875) -- (1.625, 1.6796875) -- (1.625, 1.671875);
		\draw[thin, black] (1.6640625, 1.625) -- (1.671875, 1.625) -- (1.671875, 1.6328125) -- (1.6640625, 1.6328125) -- (1.6640625, 1.625);
		\draw[thin, black] (1.6640625, 1.625) -- (1.671875, 1.625) -- (1.671875, 1.6328125) -- (1.6640625, 1.6328125) -- (1.6640625, 1.625);
		\draw[thin, black] (0.2578125, 1.1328125) -- (0.265625, 1.1328125) -- (0.265625, 1.140625) -- (0.2578125, 1.140625) -- (0.2578125, 1.1328125);
		\draw[thin, black] (0.2578125, 1.1328125) -- (0.265625, 1.1328125) -- (0.265625, 1.140625) -- (0.2578125, 1.140625) -- (0.2578125, 1.1328125);
		\draw[thin, black] (0.265625, 1.125) -- (0.2734375, 1.125) -- (0.2734375, 1.1328125) -- (0.265625, 1.1328125) -- (0.265625, 1.125);
		\draw[thin, black] (0.265625, 1.125) -- (0.2734375, 1.125) -- (0.2734375, 1.1328125) -- (0.265625, 1.1328125) -- (0.265625, 1.125);
		\draw[thin, black] (0.3125, 1.0859375) -- (0.3203125, 1.0859375) -- (0.3203125, 1.09375) -- (0.3125, 1.09375) -- (0.3125, 1.0859375);
		\draw[thin, black] (0.3125, 1.0859375) -- (0.3203125, 1.0859375) -- (0.3203125, 1.09375) -- (0.3125, 1.09375) -- (0.3125, 1.0859375);
		\draw[thin, black] (0.3203125, 1.078125) -- (0.328125, 1.078125) -- (0.328125, 1.0859375) -- (0.3203125, 1.0859375) -- (0.3203125, 1.078125);
		\draw[thin, black] (0.3203125, 1.078125) -- (0.328125, 1.078125) -- (0.328125, 1.0859375) -- (0.3203125, 1.0859375) -- (0.3203125, 1.078125);
		\draw[thin, black] (0.3125, 1.0703125) -- (0.3203125, 1.0703125) -- (0.3203125, 1.078125) -- (0.3125, 1.078125) -- (0.3125, 1.0703125);
		\draw[thin, black] (0.3125, 1.0703125) -- (0.3203125, 1.0703125) -- (0.3203125, 1.078125) -- (0.3125, 1.078125) -- (0.3125, 1.0703125);
		\draw[thin, black] (0.3203125, 1.0625) -- (0.328125, 1.0625) -- (0.328125, 1.0703125) -- (0.3203125, 1.0703125) -- (0.3203125, 1.0625);
		\draw[thin, black] (0.3203125, 1.0625) -- (0.328125, 1.0625) -- (0.328125, 1.0703125) -- (0.3203125, 1.0703125) -- (0.3203125, 1.0625);
		\draw[thin, black] (0.328125, 1.0703125) -- (0.3359375, 1.0703125) -- (0.3359375, 1.078125) -- (0.328125, 1.078125) -- (0.328125, 1.0703125);
		\draw[thin, black] (0.328125, 1.0703125) -- (0.3359375, 1.0703125) -- (0.3359375, 1.078125) -- (0.328125, 1.078125) -- (0.328125, 1.0703125);
		\draw[thin, black] (0.3359375, 1.0625) -- (0.34375, 1.0625) -- (0.34375, 1.0703125) -- (0.3359375, 1.0703125) -- (0.3359375, 1.0625);
		\draw[thin, black] (0.3359375, 1.0625) -- (0.34375, 1.0625) -- (0.34375, 1.0703125) -- (0.3359375, 1.0703125) -- (0.3359375, 1.0625);
		\draw[thin, black] (0.28125, 1.1171875) -- (0.2890625, 1.1171875) -- (0.2890625, 1.125) -- (0.28125, 1.125) -- (0.28125, 1.1171875);
		\draw[thin, black] (0.28125, 1.1171875) -- (0.2890625, 1.1171875) -- (0.2890625, 1.125) -- (0.28125, 1.125) -- (0.28125, 1.1171875);
		\draw[thin, black] (0.2890625, 1.109375) -- (0.296875, 1.109375) -- (0.296875, 1.1171875) -- (0.2890625, 1.1171875) -- (0.2890625, 1.109375);
		\draw[thin, black] (0.2890625, 1.109375) -- (0.296875, 1.109375) -- (0.296875, 1.1171875) -- (0.2890625, 1.1171875) -- (0.2890625, 1.109375);
		\draw[thin, black] (0.28125, 1.1015625) -- (0.2890625, 1.1015625) -- (0.2890625, 1.109375) -- (0.28125, 1.109375) -- (0.28125, 1.1015625);
		\draw[thin, black] (0.28125, 1.1015625) -- (0.2890625, 1.1015625) -- (0.2890625, 1.109375) -- (0.28125, 1.109375) -- (0.28125, 1.1015625);
		\draw[thin, black] (0.2890625, 1.09375) -- (0.296875, 1.09375) -- (0.296875, 1.1015625) -- (0.2890625, 1.1015625) -- (0.2890625, 1.09375);
		\draw[thin, black] (0.2890625, 1.09375) -- (0.296875, 1.09375) -- (0.296875, 1.1015625) -- (0.2890625, 1.1015625) -- (0.2890625, 1.09375);
		\draw[thin, black] (0.3046875, 1.09375) -- (0.3125, 1.09375) -- (0.3125, 1.1015625) -- (0.3046875, 1.1015625) -- (0.3046875, 1.09375);
		\draw[thin, black] (0.3046875, 1.09375) -- (0.3125, 1.09375) -- (0.3125, 1.1015625) -- (0.3046875, 1.1015625) -- (0.3046875, 1.09375);
		\draw[thin, black] (0.2734375, 1.109375) -- (0.28125, 1.109375) -- (0.28125, 1.1171875) -- (0.2734375, 1.1171875) -- (0.2734375, 1.109375);
		\draw[thin, black] (0.2734375, 1.109375) -- (0.28125, 1.109375) -- (0.28125, 1.1171875) -- (0.2734375, 1.1171875) -- (0.2734375, 1.109375);
		\draw[thin, black] (0.296875, 1.0859375) -- (0.3046875, 1.0859375) -- (0.3046875, 1.09375) -- (0.296875, 1.09375) -- (0.296875, 1.0859375);
		\draw[thin, black] (0.296875, 1.0859375) -- (0.3046875, 1.0859375) -- (0.3046875, 1.09375) -- (0.296875, 1.09375) -- (0.296875, 1.0859375);
		\draw[thin, black] (0.3046875, 1.078125) -- (0.3125, 1.078125) -- (0.3125, 1.0859375) -- (0.3046875, 1.0859375) -- (0.3046875, 1.078125);
		\draw[thin, black] (0.3046875, 1.078125) -- (0.3125, 1.078125) -- (0.3125, 1.0859375) -- (0.3046875, 1.0859375) -- (0.3046875, 1.078125);
		\draw[thin, black] (0.34375, 1.0546875) -- (0.3515625, 1.0546875) -- (0.3515625, 1.0625) -- (0.34375, 1.0625) -- (0.34375, 1.0546875);
		\draw[thin, black] (0.34375, 1.0546875) -- (0.3515625, 1.0546875) -- (0.3515625, 1.0625) -- (0.34375, 1.0625) -- (0.34375, 1.0546875);
		\draw[thin, black] (0.3515625, 1.046875) -- (0.359375, 1.046875) -- (0.359375, 1.0546875) -- (0.3515625, 1.0546875) -- (0.3515625, 1.046875);
		\draw[thin, black] (0.3515625, 1.046875) -- (0.359375, 1.046875) -- (0.359375, 1.0546875) -- (0.3515625, 1.0546875) -- (0.3515625, 1.046875);
		\draw[thin, black] (0.3671875, 1.0390625) -- (0.375, 1.0390625) -- (0.375, 1.046875) -- (0.3671875, 1.046875) -- (0.3671875, 1.0390625);
		\draw[thin, black] (0.3671875, 1.0390625) -- (0.375, 1.0390625) -- (0.375, 1.046875) -- (0.3671875, 1.046875) -- (0.3671875, 1.0390625);
		\draw[thin, black] (0.359375, 1.03125) -- (0.3671875, 1.03125) -- (0.3671875, 1.0390625) -- (0.359375, 1.0390625) -- (0.359375, 1.03125);
		\draw[thin, black] (0.359375, 1.03125) -- (0.3671875, 1.03125) -- (0.3671875, 1.0390625) -- (0.359375, 1.0390625) -- (0.359375, 1.03125);
		\draw[thin, black] (0.328125, 1.0546875) -- (0.3359375, 1.0546875) -- (0.3359375, 1.0625) -- (0.328125, 1.0625) -- (0.328125, 1.0546875);
		\draw[thin, black] (0.328125, 1.0546875) -- (0.3359375, 1.0546875) -- (0.3359375, 1.0625) -- (0.328125, 1.0625) -- (0.328125, 1.0546875);
		\draw[thin, black] (0.3359375, 1.046875) -- (0.34375, 1.046875) -- (0.34375, 1.0546875) -- (0.3359375, 1.0546875) -- (0.3359375, 1.046875);
		\draw[thin, black] (0.3359375, 1.046875) -- (0.34375, 1.046875) -- (0.34375, 1.0546875) -- (0.3359375, 1.0546875) -- (0.3359375, 1.046875);
		\draw[thin, black] (0.3828125, 1.0234375) -- (0.390625, 1.0234375) -- (0.390625, 1.03125) -- (0.3828125, 1.03125) -- (0.3828125, 1.0234375);
		\draw[thin, black] (0.3828125, 1.0234375) -- (0.390625, 1.0234375) -- (0.390625, 1.03125) -- (0.3828125, 1.03125) -- (0.3828125, 1.0234375);
		\draw[thin, black] (0.375, 1.015625) -- (0.3828125, 1.015625) -- (0.3828125, 1.0234375) -- (0.375, 1.0234375) -- (0.375, 1.015625);
		\draw[thin, black] (0.375, 1.015625) -- (0.3828125, 1.015625) -- (0.3828125, 1.0234375) -- (0.375, 1.0234375) -- (0.375, 1.015625);
		\draw[thin, black] (0.3984375, 1.0078125) -- (0.40625, 1.0078125) -- (0.40625, 1.015625) -- (0.3984375, 1.015625) -- (0.3984375, 1.0078125);
		\draw[thin, black] (0.3984375, 1.0078125) -- (0.40625, 1.0078125) -- (0.40625, 1.015625) -- (0.3984375, 1.015625) -- (0.3984375, 1.0078125);
		\draw[thin, black] (0.390625, 1.0) -- (0.3984375, 1.0) -- (0.3984375, 1.0078125) -- (0.390625, 1.0078125) -- (0.390625, 1.0);
		\draw[thin, black] (0.390625, 1.0) -- (0.3984375, 1.0) -- (0.3984375, 1.0078125) -- (0.390625, 1.0078125) -- (0.390625, 1.0);
		\draw[thin, black] (0.5078125, 0.8984375) -- (0.515625, 0.8984375) -- (0.515625, 0.90625) -- (0.5078125, 0.90625) -- (0.5078125, 0.8984375);
		\draw[thin, black] (0.5078125, 0.8984375) -- (0.515625, 0.8984375) -- (0.515625, 0.90625) -- (0.5078125, 0.90625) -- (0.5078125, 0.8984375);
		\draw[thin, black] (0.5, 0.890625) -- (0.5078125, 0.890625) -- (0.5078125, 0.8984375) -- (0.5, 0.8984375) -- (0.5, 0.890625);
		\draw[thin, black] (0.5, 0.890625) -- (0.5078125, 0.890625) -- (0.5078125, 0.8984375) -- (0.5, 0.8984375) -- (0.5, 0.890625);
		\draw[thin, black] (0.5234375, 0.8828125) -- (0.53125, 0.8828125) -- (0.53125, 0.890625) -- (0.5234375, 0.890625) -- (0.5234375, 0.8828125);
		\draw[thin, black] (0.5234375, 0.8828125) -- (0.53125, 0.8828125) -- (0.53125, 0.890625) -- (0.5234375, 0.890625) -- (0.5234375, 0.8828125);
		\draw[thin, black] (0.515625, 0.875) -- (0.5234375, 0.875) -- (0.5234375, 0.8828125) -- (0.515625, 0.8828125) -- (0.515625, 0.875);
		\draw[thin, black] (0.515625, 0.875) -- (0.5234375, 0.875) -- (0.5234375, 0.8828125) -- (0.515625, 0.8828125) -- (0.515625, 0.875);
		\draw[thin, black] (0.5703125, 0.8515625) -- (0.578125, 0.8515625) -- (0.578125, 0.859375) -- (0.5703125, 0.859375) -- (0.5703125, 0.8515625);
		\draw[thin, black] (0.5703125, 0.8515625) -- (0.578125, 0.8515625) -- (0.578125, 0.859375) -- (0.5703125, 0.859375) -- (0.5703125, 0.8515625);
		\draw[thin, black] (0.5625, 0.84375) -- (0.5703125, 0.84375) -- (0.5703125, 0.8515625) -- (0.5625, 0.8515625) -- (0.5625, 0.84375);
		\draw[thin, black] (0.5625, 0.84375) -- (0.5703125, 0.84375) -- (0.5703125, 0.8515625) -- (0.5625, 0.8515625) -- (0.5625, 0.84375);
		\draw[thin, black] (0.5859375, 0.8359375) -- (0.59375, 0.8359375) -- (0.59375, 0.84375) -- (0.5859375, 0.84375) -- (0.5859375, 0.8359375);
		\draw[thin, black] (0.5859375, 0.8359375) -- (0.59375, 0.8359375) -- (0.59375, 0.84375) -- (0.5859375, 0.84375) -- (0.5859375, 0.8359375);
		\draw[thin, black] (0.578125, 0.828125) -- (0.5859375, 0.828125) -- (0.5859375, 0.8359375) -- (0.578125, 0.8359375) -- (0.578125, 0.828125);
		\draw[thin, black] (0.578125, 0.828125) -- (0.5859375, 0.828125) -- (0.5859375, 0.8359375) -- (0.578125, 0.8359375) -- (0.578125, 0.828125);
		\draw[thin, black] (0.6015625, 0.8203125) -- (0.609375, 0.8203125) -- (0.609375, 0.828125) -- (0.6015625, 0.828125) -- (0.6015625, 0.8203125);
		\draw[thin, black] (0.6015625, 0.8203125) -- (0.609375, 0.8203125) -- (0.609375, 0.828125) -- (0.6015625, 0.828125) -- (0.6015625, 0.8203125);
		\draw[thin, black] (0.59375, 0.8125) -- (0.6015625, 0.8125) -- (0.6015625, 0.8203125) -- (0.59375, 0.8203125) -- (0.59375, 0.8125);
		\draw[thin, black] (0.59375, 0.8125) -- (0.6015625, 0.8125) -- (0.6015625, 0.8203125) -- (0.59375, 0.8203125) -- (0.59375, 0.8125);
		\draw[thin, black] (0.6171875, 0.8046875) -- (0.625, 0.8046875) -- (0.625, 0.8125) -- (0.6171875, 0.8125) -- (0.6171875, 0.8046875);
		\draw[thin, black] (0.6171875, 0.8046875) -- (0.625, 0.8046875) -- (0.625, 0.8125) -- (0.6171875, 0.8125) -- (0.6171875, 0.8046875);
		\draw[thin, black] (0.609375, 0.796875) -- (0.6171875, 0.796875) -- (0.6171875, 0.8046875) -- (0.609375, 0.8046875) -- (0.609375, 0.796875);
		\draw[thin, black] (0.609375, 0.796875) -- (0.6171875, 0.796875) -- (0.6171875, 0.8046875) -- (0.609375, 0.8046875) -- (0.609375, 0.796875);
		\draw[thin, black] (0.6328125, 0.7890625) -- (0.640625, 0.7890625) -- (0.640625, 0.796875) -- (0.6328125, 0.796875) -- (0.6328125, 0.7890625);
		\draw[thin, black] (0.6328125, 0.7890625) -- (0.640625, 0.7890625) -- (0.640625, 0.796875) -- (0.6328125, 0.796875) -- (0.6328125, 0.7890625);
		\draw[thin, black] (0.625, 0.78125) -- (0.6328125, 0.78125) -- (0.6328125, 0.7890625) -- (0.625, 0.7890625) -- (0.625, 0.78125);
		\draw[thin, black] (0.625, 0.78125) -- (0.6328125, 0.78125) -- (0.6328125, 0.7890625) -- (0.625, 0.7890625) -- (0.625, 0.78125);
		\draw[thin, black] (0.6484375, 0.7734375) -- (0.65625, 0.7734375) -- (0.65625, 0.78125) -- (0.6484375, 0.78125) -- (0.6484375, 0.7734375);
		\draw[thin, black] (0.6484375, 0.7734375) -- (0.65625, 0.7734375) -- (0.65625, 0.78125) -- (0.6484375, 0.78125) -- (0.6484375, 0.7734375);
		\draw[thin, black] (0.640625, 0.765625) -- (0.6484375, 0.765625) -- (0.6484375, 0.7734375) -- (0.640625, 0.7734375) -- (0.640625, 0.765625);
		\draw[thin, black] (0.640625, 0.765625) -- (0.6484375, 0.765625) -- (0.6484375, 0.7734375) -- (0.640625, 0.7734375) -- (0.640625, 0.765625);
		\draw[thin, black] (0.6640625, 0.7578125) -- (0.671875, 0.7578125) -- (0.671875, 0.765625) -- (0.6640625, 0.765625) -- (0.6640625, 0.7578125);
		\draw[thin, black] (0.6640625, 0.7578125) -- (0.671875, 0.7578125) -- (0.671875, 0.765625) -- (0.6640625, 0.765625) -- (0.6640625, 0.7578125);
		\draw[thin, black] (0.65625, 0.75) -- (0.6640625, 0.75) -- (0.6640625, 0.7578125) -- (0.65625, 0.7578125) -- (0.65625, 0.75);
		\draw[thin, black] (0.65625, 0.75) -- (0.6640625, 0.75) -- (0.6640625, 0.7578125) -- (0.65625, 0.7578125) -- (0.65625, 0.75);
		\draw[thin, black] (0.6875, 0.734375) -- (0.6953125, 0.734375) -- (0.6953125, 0.7421875) -- (0.6875, 0.7421875) -- (0.6875, 0.734375);
		\draw[thin, black] (0.6875, 0.734375) -- (0.6953125, 0.734375) -- (0.6953125, 0.7421875) -- (0.6875, 0.7421875) -- (0.6875, 0.734375);
		\draw[thin, black] (0.6953125, 0.7265625) -- (0.703125, 0.7265625) -- (0.703125, 0.734375) -- (0.6953125, 0.734375) -- (0.6953125, 0.7265625);
		\draw[thin, black] (0.6953125, 0.7265625) -- (0.703125, 0.7265625) -- (0.703125, 0.734375) -- (0.6953125, 0.734375) -- (0.6953125, 0.7265625);
		\draw[thin, black] (0.703125, 0.71875) -- (0.7109375, 0.71875) -- (0.7109375, 0.7265625) -- (0.703125, 0.7265625) -- (0.703125, 0.71875);
		\draw[thin, black] (0.703125, 0.71875) -- (0.7109375, 0.71875) -- (0.7109375, 0.7265625) -- (0.703125, 0.7265625) -- (0.703125, 0.71875);
		\draw[thin, black] (0.7109375, 0.7109375) -- (0.71875, 0.7109375) -- (0.71875, 0.71875) -- (0.7109375, 0.71875) -- (0.7109375, 0.7109375);
		\draw[thin, black] (0.7109375, 0.7109375) -- (0.71875, 0.7109375) -- (0.71875, 0.71875) -- (0.7109375, 0.71875) -- (0.7109375, 0.7109375);
		\draw[thin, black] (0.71875, 0.703125) -- (0.7265625, 0.703125) -- (0.7265625, 0.7109375) -- (0.71875, 0.7109375) -- (0.71875, 0.703125);
		\draw[thin, black] (0.71875, 0.703125) -- (0.7265625, 0.703125) -- (0.7265625, 0.7109375) -- (0.71875, 0.7109375) -- (0.71875, 0.703125);
		\draw[thin, black] (0.7265625, 0.6953125) -- (0.734375, 0.6953125) -- (0.734375, 0.703125) -- (0.7265625, 0.703125) -- (0.7265625, 0.6953125);
		\draw[thin, black] (0.7265625, 0.6953125) -- (0.734375, 0.6953125) -- (0.734375, 0.703125) -- (0.7265625, 0.703125) -- (0.7265625, 0.6953125);
		\draw[thin, black] (0.734375, 0.6875) -- (0.7421875, 0.6875) -- (0.7421875, 0.6953125) -- (0.734375, 0.6953125) -- (0.734375, 0.6875);
		\draw[thin, black] (0.734375, 0.6875) -- (0.7421875, 0.6875) -- (0.7421875, 0.6953125) -- (0.734375, 0.6953125) -- (0.734375, 0.6875);
		\draw[thin, black] (0.6796875, 0.7421875) -- (0.6875, 0.7421875) -- (0.6875, 0.75) -- (0.6796875, 0.75) -- (0.6796875, 0.7421875);
		\draw[thin, black] (0.6796875, 0.7421875) -- (0.6875, 0.7421875) -- (0.6875, 0.75) -- (0.6796875, 0.75) -- (0.6796875, 0.7421875);
		\draw[thin, black] (0.7421875, 0.6796875) -- (0.75, 0.6796875) -- (0.75, 0.6875) -- (0.7421875, 0.6875) -- (0.7421875, 0.6796875);
		\draw[thin, black] (0.7421875, 0.6796875) -- (0.75, 0.6796875) -- (0.75, 0.6875) -- (0.7421875, 0.6875) -- (0.7421875, 0.6796875);
		\draw[thin, black] (0.75, 0.671875) -- (0.7578125, 0.671875) -- (0.7578125, 0.6796875) -- (0.75, 0.6796875) -- (0.75, 0.671875);
		\draw[thin, black] (0.75, 0.671875) -- (0.7578125, 0.671875) -- (0.7578125, 0.6796875) -- (0.75, 0.6796875) -- (0.75, 0.671875);
		\draw[thin, black] (0.7578125, 0.6640625) -- (0.765625, 0.6640625) -- (0.765625, 0.671875) -- (0.7578125, 0.671875) -- (0.7578125, 0.6640625);
		\draw[thin, black] (0.7578125, 0.6640625) -- (0.765625, 0.6640625) -- (0.765625, 0.671875) -- (0.7578125, 0.671875) -- (0.7578125, 0.6640625);
		\draw[thin, black] (0.765625, 0.65625) -- (0.7734375, 0.65625) -- (0.7734375, 0.6640625) -- (0.765625, 0.6640625) -- (0.765625, 0.65625);
		\draw[thin, black] (0.765625, 0.65625) -- (0.7734375, 0.65625) -- (0.7734375, 0.6640625) -- (0.765625, 0.6640625) -- (0.765625, 0.65625);
		\draw[thin, black] (0.7734375, 0.6484375) -- (0.78125, 0.6484375) -- (0.78125, 0.65625) -- (0.7734375, 0.65625) -- (0.7734375, 0.6484375);
		\draw[thin, black] (0.7734375, 0.6484375) -- (0.78125, 0.6484375) -- (0.78125, 0.65625) -- (0.7734375, 0.65625) -- (0.7734375, 0.6484375);
		\draw[thin, black] (0.78125, 0.640625) -- (0.7890625, 0.640625) -- (0.7890625, 0.6484375) -- (0.78125, 0.6484375) -- (0.78125, 0.640625);
		\draw[thin, black] (0.78125, 0.640625) -- (0.7890625, 0.640625) -- (0.7890625, 0.6484375) -- (0.78125, 0.6484375) -- (0.78125, 0.640625);
		\draw[thin, black] (0.7890625, 0.6328125) -- (0.796875, 0.6328125) -- (0.796875, 0.640625) -- (0.7890625, 0.640625) -- (0.7890625, 0.6328125);
		\draw[thin, black] (0.7890625, 0.6328125) -- (0.796875, 0.6328125) -- (0.796875, 0.640625) -- (0.7890625, 0.640625) -- (0.7890625, 0.6328125);
		\draw[thin, black] (0.796875, 0.625) -- (0.8046875, 0.625) -- (0.8046875, 0.6328125) -- (0.796875, 0.6328125) -- (0.796875, 0.625);
		\draw[thin, black] (0.796875, 0.625) -- (0.8046875, 0.625) -- (0.8046875, 0.6328125) -- (0.796875, 0.6328125) -- (0.796875, 0.625);
		\draw[thin, black] (0.8203125, 0.6171875) -- (0.828125, 0.6171875) -- (0.828125, 0.625) -- (0.8203125, 0.625) -- (0.8203125, 0.6171875);
		\draw[thin, black] (0.8203125, 0.6171875) -- (0.828125, 0.6171875) -- (0.828125, 0.625) -- (0.8203125, 0.625) -- (0.8203125, 0.6171875);
		\draw[thin, black] (0.8125, 0.609375) -- (0.8203125, 0.609375) -- (0.8203125, 0.6171875) -- (0.8125, 0.6171875) -- (0.8125, 0.609375);
		\draw[thin, black] (0.8125, 0.609375) -- (0.8203125, 0.609375) -- (0.8203125, 0.6171875) -- (0.8125, 0.6171875) -- (0.8125, 0.609375);
		\draw[thin, black] (0.8359375, 0.6015625) -- (0.84375, 0.6015625) -- (0.84375, 0.609375) -- (0.8359375, 0.609375) -- (0.8359375, 0.6015625);
		\draw[thin, black] (0.8359375, 0.6015625) -- (0.84375, 0.6015625) -- (0.84375, 0.609375) -- (0.8359375, 0.609375) -- (0.8359375, 0.6015625);
		\draw[thin, black] (0.828125, 0.59375) -- (0.8359375, 0.59375) -- (0.8359375, 0.6015625) -- (0.828125, 0.6015625) -- (0.828125, 0.59375);
		\draw[thin, black] (0.828125, 0.59375) -- (0.8359375, 0.59375) -- (0.8359375, 0.6015625) -- (0.828125, 0.6015625) -- (0.828125, 0.59375);
		\draw[thin, black] (0.8515625, 0.5859375) -- (0.859375, 0.5859375) -- (0.859375, 0.59375) -- (0.8515625, 0.59375) -- (0.8515625, 0.5859375);
		\draw[thin, black] (0.8515625, 0.5859375) -- (0.859375, 0.5859375) -- (0.859375, 0.59375) -- (0.8515625, 0.59375) -- (0.8515625, 0.5859375);
		\draw[thin, black] (0.84375, 0.578125) -- (0.8515625, 0.578125) -- (0.8515625, 0.5859375) -- (0.84375, 0.5859375) -- (0.84375, 0.578125);
		\draw[thin, black] (0.84375, 0.578125) -- (0.8515625, 0.578125) -- (0.8515625, 0.5859375) -- (0.84375, 0.5859375) -- (0.84375, 0.578125);
		\draw[thin, black] (0.8671875, 0.5703125) -- (0.875, 0.5703125) -- (0.875, 0.578125) -- (0.8671875, 0.578125) -- (0.8671875, 0.5703125);
		\draw[thin, black] (0.8671875, 0.5703125) -- (0.875, 0.5703125) -- (0.875, 0.578125) -- (0.8671875, 0.578125) -- (0.8671875, 0.5703125);
		\draw[thin, black] (0.859375, 0.5625) -- (0.8671875, 0.5625) -- (0.8671875, 0.5703125) -- (0.859375, 0.5703125) -- (0.859375, 0.5625);
		\draw[thin, black] (0.859375, 0.5625) -- (0.8671875, 0.5625) -- (0.8671875, 0.5703125) -- (0.859375, 0.5703125) -- (0.859375, 0.5625);
		\draw[thin, black] (0.8828125, 0.5546875) -- (0.890625, 0.5546875) -- (0.890625, 0.5625) -- (0.8828125, 0.5625) -- (0.8828125, 0.5546875);
		\draw[thin, black] (0.8828125, 0.5546875) -- (0.890625, 0.5546875) -- (0.890625, 0.5625) -- (0.8828125, 0.5625) -- (0.8828125, 0.5546875);
		\draw[thin, black] (0.875, 0.546875) -- (0.8828125, 0.546875) -- (0.8828125, 0.5546875) -- (0.875, 0.5546875) -- (0.875, 0.546875);
		\draw[thin, black] (0.875, 0.546875) -- (0.8828125, 0.546875) -- (0.8828125, 0.5546875) -- (0.875, 0.5546875) -- (0.875, 0.546875);
		\draw[thin, black] (0.4453125, 0.9609375) -- (0.453125, 0.9609375) -- (0.453125, 0.96875) -- (0.4453125, 0.96875) -- (0.4453125, 0.9609375);
		\draw[thin, black] (0.4453125, 0.9609375) -- (0.453125, 0.9609375) -- (0.453125, 0.96875) -- (0.4453125, 0.96875) -- (0.4453125, 0.9609375);
		\draw[thin, black] (0.4375, 0.953125) -- (0.4453125, 0.953125) -- (0.4453125, 0.9609375) -- (0.4375, 0.9609375) -- (0.4375, 0.953125);
		\draw[thin, black] (0.4375, 0.953125) -- (0.4453125, 0.953125) -- (0.4453125, 0.9609375) -- (0.4375, 0.9609375) -- (0.4375, 0.953125);
		\draw[thin, black] (0.4609375, 0.9453125) -- (0.46875, 0.9453125) -- (0.46875, 0.953125) -- (0.4609375, 0.953125) -- (0.4609375, 0.9453125);
		\draw[thin, black] (0.4609375, 0.9453125) -- (0.46875, 0.9453125) -- (0.46875, 0.953125) -- (0.4609375, 0.953125) -- (0.4609375, 0.9453125);
		\draw[thin, black] (0.453125, 0.9375) -- (0.4609375, 0.9375) -- (0.4609375, 0.9453125) -- (0.453125, 0.9453125) -- (0.453125, 0.9375);
		\draw[thin, black] (0.453125, 0.9375) -- (0.4609375, 0.9375) -- (0.4609375, 0.9453125) -- (0.453125, 0.9453125) -- (0.453125, 0.9375);
		\draw[thin, black] (0.4140625, 0.9921875) -- (0.421875, 0.9921875) -- (0.421875, 1.0) -- (0.4140625, 1.0) -- (0.4140625, 0.9921875);
		\draw[thin, black] (0.4140625, 0.9921875) -- (0.421875, 0.9921875) -- (0.421875, 1.0) -- (0.4140625, 1.0) -- (0.4140625, 0.9921875);
		\draw[thin, black] (0.40625, 0.984375) -- (0.4140625, 0.984375) -- (0.4140625, 0.9921875) -- (0.40625, 0.9921875) -- (0.40625, 0.984375);
		\draw[thin, black] (0.40625, 0.984375) -- (0.4140625, 0.984375) -- (0.4140625, 0.9921875) -- (0.40625, 0.9921875) -- (0.40625, 0.984375);
		\draw[thin, black] (0.4296875, 0.9765625) -- (0.4375, 0.9765625) -- (0.4375, 0.984375) -- (0.4296875, 0.984375) -- (0.4296875, 0.9765625);
		\draw[thin, black] (0.4296875, 0.9765625) -- (0.4375, 0.9765625) -- (0.4375, 0.984375) -- (0.4296875, 0.984375) -- (0.4296875, 0.9765625);
		\draw[thin, black] (0.421875, 0.96875) -- (0.4296875, 0.96875) -- (0.4296875, 0.9765625) -- (0.421875, 0.9765625) -- (0.421875, 0.96875);
		\draw[thin, black] (0.421875, 0.96875) -- (0.4296875, 0.96875) -- (0.4296875, 0.9765625) -- (0.421875, 0.9765625) -- (0.421875, 0.96875);
		\draw[thin, black] (0.4765625, 0.9296875) -- (0.484375, 0.9296875) -- (0.484375, 0.9375) -- (0.4765625, 0.9375) -- (0.4765625, 0.9296875);
		\draw[thin, black] (0.4765625, 0.9296875) -- (0.484375, 0.9296875) -- (0.484375, 0.9375) -- (0.4765625, 0.9375) -- (0.4765625, 0.9296875);
		\draw[thin, black] (0.46875, 0.921875) -- (0.4765625, 0.921875) -- (0.4765625, 0.9296875) -- (0.46875, 0.9296875) -- (0.46875, 0.921875);
		\draw[thin, black] (0.46875, 0.921875) -- (0.4765625, 0.921875) -- (0.4765625, 0.9296875) -- (0.46875, 0.9296875) -- (0.46875, 0.921875);
		\draw[thin, black] (0.4921875, 0.9140625) -- (0.5, 0.9140625) -- (0.5, 0.921875) -- (0.4921875, 0.921875) -- (0.4921875, 0.9140625);
		\draw[thin, black] (0.4921875, 0.9140625) -- (0.5, 0.9140625) -- (0.5, 0.921875) -- (0.4921875, 0.921875) -- (0.4921875, 0.9140625);
		\draw[thin, black] (0.484375, 0.90625) -- (0.4921875, 0.90625) -- (0.4921875, 0.9140625) -- (0.484375, 0.9140625) -- (0.484375, 0.90625);
		\draw[thin, black] (0.484375, 0.90625) -- (0.4921875, 0.90625) -- (0.4921875, 0.9140625) -- (0.484375, 0.9140625) -- (0.484375, 0.90625);
		\draw[thin, black] (0.9921875, 0.4296875) -- (1.0, 0.4296875) -- (1.0, 0.4375) -- (0.9921875, 0.4375) -- (0.9921875, 0.4296875);
		\draw[thin, black] (0.9921875, 0.4296875) -- (1.0, 0.4296875) -- (1.0, 0.4375) -- (0.9921875, 0.4375) -- (0.9921875, 0.4296875);
		\draw[thin, black] (0.984375, 0.421875) -- (0.9921875, 0.421875) -- (0.9921875, 0.4296875) -- (0.984375, 0.4296875) -- (0.984375, 0.421875);
		\draw[thin, black] (0.984375, 0.421875) -- (0.9921875, 0.421875) -- (0.9921875, 0.4296875) -- (0.984375, 0.4296875) -- (0.984375, 0.421875);
		\draw[thin, black] (1.0078125, 0.4140625) -- (1.015625, 0.4140625) -- (1.015625, 0.421875) -- (1.0078125, 0.421875) -- (1.0078125, 0.4140625);
		\draw[thin, black] (1.0078125, 0.4140625) -- (1.015625, 0.4140625) -- (1.015625, 0.421875) -- (1.0078125, 0.421875) -- (1.0078125, 0.4140625);
		\draw[thin, black] (1.0, 0.40625) -- (1.0078125, 0.40625) -- (1.0078125, 0.4140625) -- (1.0, 0.4140625) -- (1.0, 0.40625);
		\draw[thin, black] (1.0, 0.40625) -- (1.0078125, 0.40625) -- (1.0078125, 0.4140625) -- (1.0, 0.4140625) -- (1.0, 0.40625);
		\draw[thin, black] (1.0234375, 0.3984375) -- (1.03125, 0.3984375) -- (1.03125, 0.40625) -- (1.0234375, 0.40625) -- (1.0234375, 0.3984375);
		\draw[thin, black] (1.0234375, 0.3984375) -- (1.03125, 0.3984375) -- (1.03125, 0.40625) -- (1.0234375, 0.40625) -- (1.0234375, 0.3984375);
		\draw[thin, black] (1.015625, 0.390625) -- (1.0234375, 0.390625) -- (1.0234375, 0.3984375) -- (1.015625, 0.3984375) -- (1.015625, 0.390625);
		\draw[thin, black] (1.015625, 0.390625) -- (1.0234375, 0.390625) -- (1.0234375, 0.3984375) -- (1.015625, 0.3984375) -- (1.015625, 0.390625);
		\draw[thin, black] (1.0390625, 0.3828125) -- (1.046875, 0.3828125) -- (1.046875, 0.390625) -- (1.0390625, 0.390625) -- (1.0390625, 0.3828125);
		\draw[thin, black] (1.0390625, 0.3828125) -- (1.046875, 0.3828125) -- (1.046875, 0.390625) -- (1.0390625, 0.390625) -- (1.0390625, 0.3828125);
		\draw[thin, black] (1.03125, 0.375) -- (1.0390625, 0.375) -- (1.0390625, 0.3828125) -- (1.03125, 0.3828125) -- (1.03125, 0.375);
		\draw[thin, black] (1.03125, 0.375) -- (1.0390625, 0.375) -- (1.0390625, 0.3828125) -- (1.03125, 0.3828125) -- (1.03125, 0.375);
		\draw[thin, black] (1.0703125, 0.3359375) -- (1.078125, 0.3359375) -- (1.078125, 0.34375) -- (1.0703125, 0.34375) -- (1.0703125, 0.3359375);
		\draw[thin, black] (1.0703125, 0.3359375) -- (1.078125, 0.3359375) -- (1.078125, 0.34375) -- (1.0703125, 0.34375) -- (1.0703125, 0.3359375);
		\draw[thin, black] (1.0625, 0.328125) -- (1.0703125, 0.328125) -- (1.0703125, 0.3359375) -- (1.0625, 0.3359375) -- (1.0625, 0.328125);
		\draw[thin, black] (1.0625, 0.328125) -- (1.0703125, 0.328125) -- (1.0703125, 0.3359375) -- (1.0625, 0.3359375) -- (1.0625, 0.328125);
		\draw[thin, black] (1.0859375, 0.3203125) -- (1.09375, 0.3203125) -- (1.09375, 0.328125) -- (1.0859375, 0.328125) -- (1.0859375, 0.3203125);
		\draw[thin, black] (1.0859375, 0.3203125) -- (1.09375, 0.3203125) -- (1.09375, 0.328125) -- (1.0859375, 0.328125) -- (1.0859375, 0.3203125);
		\draw[thin, black] (1.078125, 0.3125) -- (1.0859375, 0.3125) -- (1.0859375, 0.3203125) -- (1.078125, 0.3203125) -- (1.078125, 0.3125);
		\draw[thin, black] (1.078125, 0.3125) -- (1.0859375, 0.3125) -- (1.0859375, 0.3203125) -- (1.078125, 0.3203125) -- (1.078125, 0.3125);
		\draw[thin, black] (1.0546875, 0.3515625) -- (1.0625, 0.3515625) -- (1.0625, 0.359375) -- (1.0546875, 0.359375) -- (1.0546875, 0.3515625);
		\draw[thin, black] (1.0546875, 0.3515625) -- (1.0625, 0.3515625) -- (1.0625, 0.359375) -- (1.0546875, 0.359375) -- (1.0546875, 0.3515625);
		\draw[thin, black] (1.046875, 0.34375) -- (1.0546875, 0.34375) -- (1.0546875, 0.3515625) -- (1.046875, 0.3515625) -- (1.046875, 0.34375);
		\draw[thin, black] (1.046875, 0.34375) -- (1.0546875, 0.34375) -- (1.0546875, 0.3515625) -- (1.046875, 0.3515625) -- (1.046875, 0.34375);
		\draw[thin, black] (1.09375, 0.3046875) -- (1.1015625, 0.3046875) -- (1.1015625, 0.3125) -- (1.09375, 0.3125) -- (1.09375, 0.3046875);
		\draw[thin, black] (1.09375, 0.3046875) -- (1.1015625, 0.3046875) -- (1.1015625, 0.3125) -- (1.09375, 0.3125) -- (1.09375, 0.3046875);
		\draw[thin, black] (1.1015625, 0.296875) -- (1.109375, 0.296875) -- (1.109375, 0.3046875) -- (1.1015625, 0.3046875) -- (1.1015625, 0.296875);
		\draw[thin, black] (1.1015625, 0.296875) -- (1.109375, 0.296875) -- (1.109375, 0.3046875) -- (1.1015625, 0.3046875) -- (1.1015625, 0.296875);
		\draw[thin, black] (1.09375, 0.2890625) -- (1.1015625, 0.2890625) -- (1.1015625, 0.296875) -- (1.09375, 0.296875) -- (1.09375, 0.2890625);
		\draw[thin, black] (1.09375, 0.2890625) -- (1.1015625, 0.2890625) -- (1.1015625, 0.296875) -- (1.09375, 0.296875) -- (1.09375, 0.2890625);
		\draw[thin, black] (1.1015625, 0.28125) -- (1.109375, 0.28125) -- (1.109375, 0.2890625) -- (1.1015625, 0.2890625) -- (1.1015625, 0.28125);
		\draw[thin, black] (1.1015625, 0.28125) -- (1.109375, 0.28125) -- (1.109375, 0.2890625) -- (1.1015625, 0.2890625) -- (1.1015625, 0.28125);
		\draw[thin, black] (1.1171875, 0.2734375) -- (1.125, 0.2734375) -- (1.125, 0.28125) -- (1.1171875, 0.28125) -- (1.1171875, 0.2734375);
		\draw[thin, black] (1.1171875, 0.2734375) -- (1.125, 0.2734375) -- (1.125, 0.28125) -- (1.1171875, 0.28125) -- (1.1171875, 0.2734375);
		\draw[thin, black] (1.109375, 0.265625) -- (1.1171875, 0.265625) -- (1.1171875, 0.2734375) -- (1.109375, 0.2734375) -- (1.109375, 0.265625);
		\draw[thin, black] (1.109375, 0.265625) -- (1.1171875, 0.265625) -- (1.1171875, 0.2734375) -- (1.109375, 0.2734375) -- (1.109375, 0.265625);
		\draw[thin, black] (1.1328125, 0.2578125) -- (1.140625, 0.2578125) -- (1.140625, 0.265625) -- (1.1328125, 0.265625) -- (1.1328125, 0.2578125);
		\draw[thin, black] (1.1328125, 0.2578125) -- (1.140625, 0.2578125) -- (1.140625, 0.265625) -- (1.1328125, 0.265625) -- (1.1328125, 0.2578125);
		\draw[thin, black] (1.125, 0.25) -- (1.1328125, 0.25) -- (1.1328125, 0.2578125) -- (1.125, 0.2578125) -- (1.125, 0.25);
		\draw[thin, black] (1.125, 0.25) -- (1.1328125, 0.25) -- (1.1328125, 0.2578125) -- (1.125, 0.2578125) -- (1.125, 0.25);
		\draw[thin, black] (1.1484375, 0.2265625) -- (1.15625, 0.2265625) -- (1.15625, 0.234375) -- (1.1484375, 0.234375) -- (1.1484375, 0.2265625);
		\draw[thin, black] (1.1484375, 0.2265625) -- (1.15625, 0.2265625) -- (1.15625, 0.234375) -- (1.1484375, 0.234375) -- (1.1484375, 0.2265625);
		\draw[thin, black] (1.140625, 0.21875) -- (1.1484375, 0.21875) -- (1.1484375, 0.2265625) -- (1.140625, 0.2265625) -- (1.140625, 0.21875);
		\draw[thin, black] (1.140625, 0.21875) -- (1.1484375, 0.21875) -- (1.1484375, 0.2265625) -- (1.140625, 0.2265625) -- (1.140625, 0.21875);
		\draw[thin, black] (2.5078125, 0.6640625) -- (2.515625, 0.6640625) -- (2.515625, 0.671875) -- (2.5078125, 0.671875) -- (2.5078125, 0.6640625);
		\draw[thin, black] (2.5078125, 0.6640625) -- (2.515625, 0.6640625) -- (2.515625, 0.671875) -- (2.5078125, 0.671875) -- (2.5078125, 0.6640625);
		\draw[thin, black] (2.5, 0.65625) -- (2.5078125, 0.65625) -- (2.5078125, 0.6640625) -- (2.5, 0.6640625) -- (2.5, 0.65625);
		\draw[thin, black] (2.5, 0.65625) -- (2.5078125, 0.65625) -- (2.5078125, 0.6640625) -- (2.5, 0.6640625) -- (2.5, 0.65625);
		\draw[thin, black] (2.484375, 0.6796875) -- (2.4921875, 0.6796875) -- (2.4921875, 0.6875) -- (2.484375, 0.6875) -- (2.484375, 0.6796875);
		\draw[thin, black] (2.484375, 0.6796875) -- (2.4921875, 0.6796875) -- (2.4921875, 0.6875) -- (2.484375, 0.6875) -- (2.484375, 0.6796875);
		\draw[thin, black] (2.4921875, 0.671875) -- (2.5, 0.671875) -- (2.5, 0.6796875) -- (2.4921875, 0.6796875) -- (2.4921875, 0.671875);
		\draw[thin, black] (2.4921875, 0.671875) -- (2.5, 0.671875) -- (2.5, 0.6796875) -- (2.4921875, 0.6796875) -- (2.4921875, 0.671875);
		\draw[thin, black] (-0.9921875, -0.4296875) -- (-0.984375, -0.4296875) -- (-0.984375, -0.421875) -- (-0.9921875, -0.421875) -- (-0.9921875, -0.4296875);
		\draw[thin, black] (-0.9921875, -0.4296875) -- (-0.984375, -0.4296875) -- (-0.984375, -0.421875) -- (-0.9921875, -0.421875) -- (-0.9921875, -0.4296875);
		\draw[thin, black] (-1.0, -0.4375) -- (-0.9921875, -0.4375) -- (-0.9921875, -0.4296875) -- (-1.0, -0.4296875) -- (-1.0, -0.4375);
		\draw[thin, black] (-1.0, -0.4375) -- (-0.9921875, -0.4375) -- (-0.9921875, -0.4296875) -- (-1.0, -0.4296875) -- (-1.0, -0.4375);
		\draw[thin, black] (-0.75, -0.6796875) -- (-0.7421875, -0.6796875) -- (-0.7421875, -0.671875) -- (-0.75, -0.671875) -- (-0.75, -0.6796875);
		\draw[thin, black] (-0.75, -0.6796875) -- (-0.7421875, -0.6796875) -- (-0.7421875, -0.671875) -- (-0.75, -0.671875) -- (-0.75, -0.6796875);
		\draw[thin, black] (-0.7421875, -0.6875) -- (-0.734375, -0.6875) -- (-0.734375, -0.6796875) -- (-0.7421875, -0.6796875) -- (-0.7421875, -0.6875);
		\draw[thin, black] (-0.7421875, -0.6875) -- (-0.734375, -0.6875) -- (-0.734375, -0.6796875) -- (-0.7421875, -0.6796875) -- (-0.7421875, -0.6875);
		\draw[thin, black] (-0.71875, -0.7109375) -- (-0.7109375, -0.7109375) -- (-0.7109375, -0.703125) -- (-0.71875, -0.703125) -- (-0.71875, -0.7109375);
		\draw[thin, black] (-0.71875, -0.7109375) -- (-0.7109375, -0.7109375) -- (-0.7109375, -0.703125) -- (-0.71875, -0.703125) -- (-0.71875, -0.7109375);
		\draw[thin, black] (-0.7109375, -0.71875) -- (-0.703125, -0.71875) -- (-0.703125, -0.7109375) -- (-0.7109375, -0.7109375) -- (-0.7109375, -0.71875);
		\draw[thin, black] (-0.7109375, -0.71875) -- (-0.703125, -0.71875) -- (-0.703125, -0.7109375) -- (-0.7109375, -0.7109375) -- (-0.7109375, -0.71875);
		\draw[thin, black] (-0.734375, -0.6953125) -- (-0.7265625, -0.6953125) -- (-0.7265625, -0.6875) -- (-0.734375, -0.6875) -- (-0.734375, -0.6953125);
		\draw[thin, black] (-0.734375, -0.6953125) -- (-0.7265625, -0.6953125) -- (-0.7265625, -0.6875) -- (-0.734375, -0.6875) -- (-0.734375, -0.6953125);
		\draw[thin, black] (-0.7265625, -0.703125) -- (-0.71875, -0.703125) -- (-0.71875, -0.6953125) -- (-0.7265625, -0.6953125) -- (-0.7265625, -0.703125);
		\draw[thin, black] (-0.7265625, -0.703125) -- (-0.71875, -0.703125) -- (-0.71875, -0.6953125) -- (-0.7265625, -0.6953125) -- (-0.7265625, -0.703125);
		\draw[thin, black] (-0.75, -0.6953125) -- (-0.7421875, -0.6953125) -- (-0.7421875, -0.6875) -- (-0.75, -0.6875) -- (-0.75, -0.6953125);
		\draw[thin, black] (-0.75, -0.6953125) -- (-0.7421875, -0.6953125) -- (-0.7421875, -0.6875) -- (-0.75, -0.6875) -- (-0.75, -0.6953125);
		\draw[thin, black] (-0.703125, -0.7265625) -- (-0.6953125, -0.7265625) -- (-0.6953125, -0.71875) -- (-0.703125, -0.71875) -- (-0.703125, -0.7265625);
		\draw[thin, black] (-0.703125, -0.7265625) -- (-0.6953125, -0.7265625) -- (-0.6953125, -0.71875) -- (-0.703125, -0.71875) -- (-0.703125, -0.7265625);
		\draw[thin, black] (-0.6953125, -0.734375) -- (-0.6875, -0.734375) -- (-0.6875, -0.7265625) -- (-0.6953125, -0.7265625) -- (-0.6953125, -0.734375);
		\draw[thin, black] (-0.6953125, -0.734375) -- (-0.6875, -0.734375) -- (-0.6875, -0.7265625) -- (-0.6953125, -0.7265625) -- (-0.6953125, -0.734375);
		\draw[thin, black] (-0.6875, -0.7421875) -- (-0.6796875, -0.7421875) -- (-0.6796875, -0.734375) -- (-0.6875, -0.734375) -- (-0.6875, -0.7421875);
		\draw[thin, black] (-0.6875, -0.7421875) -- (-0.6796875, -0.7421875) -- (-0.6796875, -0.734375) -- (-0.6875, -0.734375) -- (-0.6875, -0.7421875);
		\draw[thin, black] (-0.6796875, -0.75) -- (-0.671875, -0.75) -- (-0.671875, -0.7421875) -- (-0.6796875, -0.7421875) -- (-0.6796875, -0.75);
		\draw[thin, black] (-0.6796875, -0.75) -- (-0.671875, -0.75) -- (-0.671875, -0.7421875) -- (-0.6796875, -0.7421875) -- (-0.6796875, -0.75);
		\draw[thin, black] (-0.8671875, -0.5703125) -- (-0.859375, -0.5703125) -- (-0.859375, -0.5625) -- (-0.8671875, -0.5625) -- (-0.8671875, -0.5703125);
		\draw[thin, black] (-0.8671875, -0.5703125) -- (-0.859375, -0.5703125) -- (-0.859375, -0.5625) -- (-0.8671875, -0.5625) -- (-0.8671875, -0.5703125);
		\draw[thin, black] (-0.875, -0.578125) -- (-0.8671875, -0.578125) -- (-0.8671875, -0.5703125) -- (-0.875, -0.5703125) -- (-0.875, -0.578125);
		\draw[thin, black] (-0.875, -0.578125) -- (-0.8671875, -0.578125) -- (-0.8671875, -0.5703125) -- (-0.875, -0.5703125) -- (-0.875, -0.578125);
		\draw[thin, black] (-0.8515625, -0.5859375) -- (-0.84375, -0.5859375) -- (-0.84375, -0.578125) -- (-0.8515625, -0.578125) -- (-0.8515625, -0.5859375);
		\draw[thin, black] (-0.8515625, -0.5859375) -- (-0.84375, -0.5859375) -- (-0.84375, -0.578125) -- (-0.8515625, -0.578125) -- (-0.8515625, -0.5859375);
		\draw[thin, black] (-0.859375, -0.59375) -- (-0.8515625, -0.59375) -- (-0.8515625, -0.5859375) -- (-0.859375, -0.5859375) -- (-0.859375, -0.59375);
		\draw[thin, black] (-0.859375, -0.59375) -- (-0.8515625, -0.59375) -- (-0.8515625, -0.5859375) -- (-0.859375, -0.5859375) -- (-0.859375, -0.59375);
		\draw[thin, black] (-0.8359375, -0.6015625) -- (-0.828125, -0.6015625) -- (-0.828125, -0.59375) -- (-0.8359375, -0.59375) -- (-0.8359375, -0.6015625);
		\draw[thin, black] (-0.8359375, -0.6015625) -- (-0.828125, -0.6015625) -- (-0.828125, -0.59375) -- (-0.8359375, -0.59375) -- (-0.8359375, -0.6015625);
		\draw[thin, black] (-0.84375, -0.609375) -- (-0.8359375, -0.609375) -- (-0.8359375, -0.6015625) -- (-0.84375, -0.6015625) -- (-0.84375, -0.609375);
		\draw[thin, black] (-0.84375, -0.609375) -- (-0.8359375, -0.609375) -- (-0.8359375, -0.6015625) -- (-0.84375, -0.6015625) -- (-0.84375, -0.609375);
		\draw[thin, black] (-0.8203125, -0.6171875) -- (-0.8125, -0.6171875) -- (-0.8125, -0.609375) -- (-0.8203125, -0.609375) -- (-0.8203125, -0.6171875);
		\draw[thin, black] (-0.8203125, -0.6171875) -- (-0.8125, -0.6171875) -- (-0.8125, -0.609375) -- (-0.8203125, -0.609375) -- (-0.8203125, -0.6171875);
		\draw[thin, black] (-0.828125, -0.625) -- (-0.8203125, -0.625) -- (-0.8203125, -0.6171875) -- (-0.828125, -0.6171875) -- (-0.828125, -0.625);
		\draw[thin, black] (-0.828125, -0.625) -- (-0.8203125, -0.625) -- (-0.8203125, -0.6171875) -- (-0.828125, -0.6171875) -- (-0.828125, -0.625);
		\draw[thin, black] (-0.8828125, -0.5546875) -- (-0.875, -0.5546875) -- (-0.875, -0.546875) -- (-0.8828125, -0.546875) -- (-0.8828125, -0.5546875);
		\draw[thin, black] (-0.8828125, -0.5546875) -- (-0.875, -0.5546875) -- (-0.875, -0.546875) -- (-0.8828125, -0.546875) -- (-0.8828125, -0.5546875);
		\draw[thin, black] (-0.890625, -0.5625) -- (-0.8828125, -0.5625) -- (-0.8828125, -0.5546875) -- (-0.890625, -0.5546875) -- (-0.890625, -0.5625);
		\draw[thin, black] (-0.890625, -0.5625) -- (-0.8828125, -0.5625) -- (-0.8828125, -0.5546875) -- (-0.890625, -0.5546875) -- (-0.890625, -0.5625);
		\draw[thin, black] (-0.78125, -0.6484375) -- (-0.7734375, -0.6484375) -- (-0.7734375, -0.640625) -- (-0.78125, -0.640625) -- (-0.78125, -0.6484375);
		\draw[thin, black] (-0.78125, -0.6484375) -- (-0.7734375, -0.6484375) -- (-0.7734375, -0.640625) -- (-0.78125, -0.640625) -- (-0.78125, -0.6484375);
		\draw[thin, black] (-0.7734375, -0.65625) -- (-0.765625, -0.65625) -- (-0.765625, -0.6484375) -- (-0.7734375, -0.6484375) -- (-0.7734375, -0.65625);
		\draw[thin, black] (-0.7734375, -0.65625) -- (-0.765625, -0.65625) -- (-0.765625, -0.6484375) -- (-0.7734375, -0.6484375) -- (-0.7734375, -0.65625);
		\draw[thin, black] (-0.796875, -0.6328125) -- (-0.7890625, -0.6328125) -- (-0.7890625, -0.625) -- (-0.796875, -0.625) -- (-0.796875, -0.6328125);
		\draw[thin, black] (-0.796875, -0.6328125) -- (-0.7890625, -0.6328125) -- (-0.7890625, -0.625) -- (-0.796875, -0.625) -- (-0.796875, -0.6328125);
		\draw[thin, black] (-0.7890625, -0.640625) -- (-0.78125, -0.640625) -- (-0.78125, -0.6328125) -- (-0.7890625, -0.6328125) -- (-0.7890625, -0.640625);
		\draw[thin, black] (-0.7890625, -0.640625) -- (-0.78125, -0.640625) -- (-0.78125, -0.6328125) -- (-0.7890625, -0.6328125) -- (-0.7890625, -0.640625);
		\draw[thin, black] (-0.8125, -0.6328125) -- (-0.8046875, -0.6328125) -- (-0.8046875, -0.625) -- (-0.8125, -0.625) -- (-0.8125, -0.6328125);
		\draw[thin, black] (-0.8125, -0.6328125) -- (-0.8046875, -0.6328125) -- (-0.8046875, -0.625) -- (-0.8125, -0.625) -- (-0.8125, -0.6328125);
		\draw[thin, black] (-0.8046875, -0.640625) -- (-0.796875, -0.640625) -- (-0.796875, -0.6328125) -- (-0.8046875, -0.6328125) -- (-0.8046875, -0.640625);
		\draw[thin, black] (-0.8046875, -0.640625) -- (-0.796875, -0.640625) -- (-0.796875, -0.6328125) -- (-0.8046875, -0.6328125) -- (-0.8046875, -0.640625);
		\draw[thin, black] (-0.796875, -0.6484375) -- (-0.7890625, -0.6484375) -- (-0.7890625, -0.640625) -- (-0.796875, -0.640625) -- (-0.796875, -0.6484375);
		\draw[thin, black] (-0.796875, -0.6484375) -- (-0.7890625, -0.6484375) -- (-0.7890625, -0.640625) -- (-0.796875, -0.640625) -- (-0.796875, -0.6484375);
		\draw[thin, black] (-0.7890625, -0.65625) -- (-0.78125, -0.65625) -- (-0.78125, -0.6484375) -- (-0.7890625, -0.6484375) -- (-0.7890625, -0.65625);
		\draw[thin, black] (-0.7890625, -0.65625) -- (-0.78125, -0.65625) -- (-0.78125, -0.6484375) -- (-0.7890625, -0.6484375) -- (-0.7890625, -0.65625);
		\draw[thin, black] (-0.765625, -0.6640625) -- (-0.7578125, -0.6640625) -- (-0.7578125, -0.65625) -- (-0.765625, -0.65625) -- (-0.765625, -0.6640625);
		\draw[thin, black] (-0.765625, -0.6640625) -- (-0.7578125, -0.6640625) -- (-0.7578125, -0.65625) -- (-0.765625, -0.65625) -- (-0.765625, -0.6640625);
		\draw[thin, black] (-0.7578125, -0.671875) -- (-0.75, -0.671875) -- (-0.75, -0.6640625) -- (-0.7578125, -0.6640625) -- (-0.7578125, -0.671875);
		\draw[thin, black] (-0.7578125, -0.671875) -- (-0.75, -0.671875) -- (-0.75, -0.6640625) -- (-0.7578125, -0.6640625) -- (-0.7578125, -0.671875);
		\draw[thin, black] (-0.78125, -0.6640625) -- (-0.7734375, -0.6640625) -- (-0.7734375, -0.65625) -- (-0.78125, -0.65625) -- (-0.78125, -0.6640625);
		\draw[thin, black] (-0.78125, -0.6640625) -- (-0.7734375, -0.6640625) -- (-0.7734375, -0.65625) -- (-0.78125, -0.65625) -- (-0.78125, -0.6640625);
		\draw[thin, black] (-0.7734375, -0.671875) -- (-0.765625, -0.671875) -- (-0.765625, -0.6640625) -- (-0.7734375, -0.6640625) -- (-0.7734375, -0.671875);
		\draw[thin, black] (-0.7734375, -0.671875) -- (-0.765625, -0.671875) -- (-0.765625, -0.6640625) -- (-0.7734375, -0.6640625) -- (-0.7734375, -0.671875);
		\draw[thin, black] (-0.765625, -0.6796875) -- (-0.7578125, -0.6796875) -- (-0.7578125, -0.671875) -- (-0.765625, -0.671875) -- (-0.765625, -0.6796875);
		\draw[thin, black] (-0.765625, -0.6796875) -- (-0.7578125, -0.6796875) -- (-0.7578125, -0.671875) -- (-0.765625, -0.671875) -- (-0.765625, -0.6796875);
		\draw[thin, black] (-0.7578125, -0.6875) -- (-0.75, -0.6875) -- (-0.75, -0.6796875) -- (-0.7578125, -0.6796875) -- (-0.7578125, -0.6875);
		\draw[thin, black] (-0.7578125, -0.6875) -- (-0.75, -0.6875) -- (-0.75, -0.6796875) -- (-0.7578125, -0.6796875) -- (-0.7578125, -0.6875);
		\draw[thin, black] (-0.6171875, -0.8046875) -- (-0.609375, -0.8046875) -- (-0.609375, -0.796875) -- (-0.6171875, -0.796875) -- (-0.6171875, -0.8046875);
		\draw[thin, black] (-0.6171875, -0.8046875) -- (-0.609375, -0.8046875) -- (-0.609375, -0.796875) -- (-0.6171875, -0.796875) -- (-0.6171875, -0.8046875);
		\draw[thin, black] (-0.625, -0.8125) -- (-0.6171875, -0.8125) -- (-0.6171875, -0.8046875) -- (-0.625, -0.8046875) -- (-0.625, -0.8125);
		\draw[thin, black] (-0.625, -0.8125) -- (-0.6171875, -0.8125) -- (-0.6171875, -0.8046875) -- (-0.625, -0.8046875) -- (-0.625, -0.8125);
		\draw[thin, black] (-0.5859375, -0.8359375) -- (-0.578125, -0.8359375) -- (-0.578125, -0.828125) -- (-0.5859375, -0.828125) -- (-0.5859375, -0.8359375);
		\draw[thin, black] (-0.5859375, -0.8359375) -- (-0.578125, -0.8359375) -- (-0.578125, -0.828125) -- (-0.5859375, -0.828125) -- (-0.5859375, -0.8359375);
		\draw[thin, black] (-0.59375, -0.84375) -- (-0.5859375, -0.84375) -- (-0.5859375, -0.8359375) -- (-0.59375, -0.8359375) -- (-0.59375, -0.84375);
		\draw[thin, black] (-0.59375, -0.84375) -- (-0.5859375, -0.84375) -- (-0.5859375, -0.8359375) -- (-0.59375, -0.8359375) -- (-0.59375, -0.84375);
		\draw[thin, black] (-0.6015625, -0.8203125) -- (-0.59375, -0.8203125) -- (-0.59375, -0.8125) -- (-0.6015625, -0.8125) -- (-0.6015625, -0.8203125);
		\draw[thin, black] (-0.6015625, -0.8203125) -- (-0.59375, -0.8203125) -- (-0.59375, -0.8125) -- (-0.6015625, -0.8125) -- (-0.6015625, -0.8203125);
		\draw[thin, black] (-0.609375, -0.828125) -- (-0.6015625, -0.828125) -- (-0.6015625, -0.8203125) -- (-0.609375, -0.8203125) -- (-0.609375, -0.828125);
		\draw[thin, black] (-0.609375, -0.828125) -- (-0.6015625, -0.828125) -- (-0.6015625, -0.8203125) -- (-0.609375, -0.8203125) -- (-0.609375, -0.828125);
		\draw[thin, black] (-0.5703125, -0.8515625) -- (-0.5625, -0.8515625) -- (-0.5625, -0.84375) -- (-0.5703125, -0.84375) -- (-0.5703125, -0.8515625);
		\draw[thin, black] (-0.5703125, -0.8515625) -- (-0.5625, -0.8515625) -- (-0.5625, -0.84375) -- (-0.5703125, -0.84375) -- (-0.5703125, -0.8515625);
		\draw[thin, black] (-0.578125, -0.859375) -- (-0.5703125, -0.859375) -- (-0.5703125, -0.8515625) -- (-0.578125, -0.8515625) -- (-0.578125, -0.859375);
		\draw[thin, black] (-0.578125, -0.859375) -- (-0.5703125, -0.859375) -- (-0.5703125, -0.8515625) -- (-0.578125, -0.8515625) -- (-0.578125, -0.859375);
		\draw[thin, black] (-0.6484375, -0.7734375) -- (-0.640625, -0.7734375) -- (-0.640625, -0.765625) -- (-0.6484375, -0.765625) -- (-0.6484375, -0.7734375);
		\draw[thin, black] (-0.6484375, -0.7734375) -- (-0.640625, -0.7734375) -- (-0.640625, -0.765625) -- (-0.6484375, -0.765625) -- (-0.6484375, -0.7734375);
		\draw[thin, black] (-0.65625, -0.78125) -- (-0.6484375, -0.78125) -- (-0.6484375, -0.7734375) -- (-0.65625, -0.7734375) -- (-0.65625, -0.78125);
		\draw[thin, black] (-0.65625, -0.78125) -- (-0.6484375, -0.78125) -- (-0.6484375, -0.7734375) -- (-0.65625, -0.7734375) -- (-0.65625, -0.78125);
		\draw[thin, black] (-0.6640625, -0.7578125) -- (-0.65625, -0.7578125) -- (-0.65625, -0.75) -- (-0.6640625, -0.75) -- (-0.6640625, -0.7578125);
		\draw[thin, black] (-0.6640625, -0.7578125) -- (-0.65625, -0.7578125) -- (-0.65625, -0.75) -- (-0.6640625, -0.75) -- (-0.6640625, -0.7578125);
		\draw[thin, black] (-0.671875, -0.765625) -- (-0.6640625, -0.765625) -- (-0.6640625, -0.7578125) -- (-0.671875, -0.7578125) -- (-0.671875, -0.765625);
		\draw[thin, black] (-0.671875, -0.765625) -- (-0.6640625, -0.765625) -- (-0.6640625, -0.7578125) -- (-0.671875, -0.7578125) -- (-0.671875, -0.765625);
		\draw[thin, black] (-0.6328125, -0.7890625) -- (-0.625, -0.7890625) -- (-0.625, -0.78125) -- (-0.6328125, -0.78125) -- (-0.6328125, -0.7890625);
		\draw[thin, black] (-0.6328125, -0.7890625) -- (-0.625, -0.7890625) -- (-0.625, -0.78125) -- (-0.6328125, -0.78125) -- (-0.6328125, -0.7890625);
		\draw[thin, black] (-0.640625, -0.796875) -- (-0.6328125, -0.796875) -- (-0.6328125, -0.7890625) -- (-0.640625, -0.7890625) -- (-0.640625, -0.796875);
		\draw[thin, black] (-0.640625, -0.796875) -- (-0.6328125, -0.796875) -- (-0.6328125, -0.7890625) -- (-0.640625, -0.7890625) -- (-0.640625, -0.796875);
		\draw[thin, black] (-0.5234375, -0.8828125) -- (-0.515625, -0.8828125) -- (-0.515625, -0.875) -- (-0.5234375, -0.875) -- (-0.5234375, -0.8828125);
		\draw[thin, black] (-0.5234375, -0.8828125) -- (-0.515625, -0.8828125) -- (-0.515625, -0.875) -- (-0.5234375, -0.875) -- (-0.5234375, -0.8828125);
		\draw[thin, black] (-0.53125, -0.890625) -- (-0.5234375, -0.890625) -- (-0.5234375, -0.8828125) -- (-0.53125, -0.8828125) -- (-0.53125, -0.890625);
		\draw[thin, black] (-0.53125, -0.890625) -- (-0.5234375, -0.890625) -- (-0.5234375, -0.8828125) -- (-0.53125, -0.8828125) -- (-0.53125, -0.890625);
		\draw[thin, black] (-0.5078125, -0.8984375) -- (-0.5, -0.8984375) -- (-0.5, -0.890625) -- (-0.5078125, -0.890625) -- (-0.5078125, -0.8984375);
		\draw[thin, black] (-0.5078125, -0.8984375) -- (-0.5, -0.8984375) -- (-0.5, -0.890625) -- (-0.5078125, -0.890625) -- (-0.5078125, -0.8984375);
		\draw[thin, black] (-0.515625, -0.90625) -- (-0.5078125, -0.90625) -- (-0.5078125, -0.8984375) -- (-0.515625, -0.8984375) -- (-0.515625, -0.90625);
		\draw[thin, black] (-0.515625, -0.90625) -- (-0.5078125, -0.90625) -- (-0.5078125, -0.8984375) -- (-0.515625, -0.8984375) -- (-0.515625, -0.90625);
		\draw[thin, black] (-0.4921875, -0.9140625) -- (-0.484375, -0.9140625) -- (-0.484375, -0.90625) -- (-0.4921875, -0.90625) -- (-0.4921875, -0.9140625);
		\draw[thin, black] (-0.4921875, -0.9140625) -- (-0.484375, -0.9140625) -- (-0.484375, -0.90625) -- (-0.4921875, -0.90625) -- (-0.4921875, -0.9140625);
		\draw[thin, black] (-0.5, -0.921875) -- (-0.4921875, -0.921875) -- (-0.4921875, -0.9140625) -- (-0.5, -0.9140625) -- (-0.5, -0.921875);
		\draw[thin, black] (-0.5, -0.921875) -- (-0.4921875, -0.921875) -- (-0.4921875, -0.9140625) -- (-0.5, -0.9140625) -- (-0.5, -0.921875);
		\draw[thin, black] (-0.4765625, -0.9296875) -- (-0.46875, -0.9296875) -- (-0.46875, -0.921875) -- (-0.4765625, -0.921875) -- (-0.4765625, -0.9296875);
		\draw[thin, black] (-0.4765625, -0.9296875) -- (-0.46875, -0.9296875) -- (-0.46875, -0.921875) -- (-0.4765625, -0.921875) -- (-0.4765625, -0.9296875);
		\draw[thin, black] (-0.484375, -0.9375) -- (-0.4765625, -0.9375) -- (-0.4765625, -0.9296875) -- (-0.484375, -0.9296875) -- (-0.484375, -0.9375);
		\draw[thin, black] (-0.484375, -0.9375) -- (-0.4765625, -0.9375) -- (-0.4765625, -0.9296875) -- (-0.484375, -0.9296875) -- (-0.484375, -0.9375);
		\draw[thin, black] (-0.4609375, -0.9453125) -- (-0.453125, -0.9453125) -- (-0.453125, -0.9375) -- (-0.4609375, -0.9375) -- (-0.4609375, -0.9453125);
		\draw[thin, black] (-0.4609375, -0.9453125) -- (-0.453125, -0.9453125) -- (-0.453125, -0.9375) -- (-0.4609375, -0.9375) -- (-0.4609375, -0.9453125);
		\draw[thin, black] (-0.46875, -0.953125) -- (-0.4609375, -0.953125) -- (-0.4609375, -0.9453125) -- (-0.46875, -0.9453125) -- (-0.46875, -0.953125);
		\draw[thin, black] (-0.46875, -0.953125) -- (-0.4609375, -0.953125) -- (-0.4609375, -0.9453125) -- (-0.46875, -0.9453125) -- (-0.46875, -0.953125);
		\draw[thin, black] (-0.4453125, -0.9609375) -- (-0.4375, -0.9609375) -- (-0.4375, -0.953125) -- (-0.4453125, -0.953125) -- (-0.4453125, -0.9609375);
		\draw[thin, black] (-0.4453125, -0.9609375) -- (-0.4375, -0.9609375) -- (-0.4375, -0.953125) -- (-0.4453125, -0.953125) -- (-0.4453125, -0.9609375);
		\draw[thin, black] (-0.453125, -0.96875) -- (-0.4453125, -0.96875) -- (-0.4453125, -0.9609375) -- (-0.453125, -0.9609375) -- (-0.453125, -0.96875);
		\draw[thin, black] (-0.453125, -0.96875) -- (-0.4453125, -0.96875) -- (-0.4453125, -0.9609375) -- (-0.453125, -0.9609375) -- (-0.453125, -0.96875);
		\draw[thin, black] (-0.4296875, -0.9765625) -- (-0.421875, -0.9765625) -- (-0.421875, -0.96875) -- (-0.4296875, -0.96875) -- (-0.4296875, -0.9765625);
		\draw[thin, black] (-0.4296875, -0.9765625) -- (-0.421875, -0.9765625) -- (-0.421875, -0.96875) -- (-0.4296875, -0.96875) -- (-0.4296875, -0.9765625);
		\draw[thin, black] (-0.4375, -0.984375) -- (-0.4296875, -0.984375) -- (-0.4296875, -0.9765625) -- (-0.4375, -0.9765625) -- (-0.4375, -0.984375);
		\draw[thin, black] (-0.4375, -0.984375) -- (-0.4296875, -0.984375) -- (-0.4296875, -0.9765625) -- (-0.4375, -0.9765625) -- (-0.4375, -0.984375);
		\draw[thin, black] (-0.4140625, -0.9921875) -- (-0.40625, -0.9921875) -- (-0.40625, -0.984375) -- (-0.4140625, -0.984375) -- (-0.4140625, -0.9921875);
		\draw[thin, black] (-0.4140625, -0.9921875) -- (-0.40625, -0.9921875) -- (-0.40625, -0.984375) -- (-0.4140625, -0.984375) -- (-0.4140625, -0.9921875);
		\draw[thin, black] (-0.421875, -1.0) -- (-0.4140625, -1.0) -- (-0.4140625, -0.9921875) -- (-0.421875, -0.9921875) -- (-0.421875, -1.0);
		\draw[thin, black] (-0.421875, -1.0) -- (-0.4140625, -1.0) -- (-0.4140625, -0.9921875) -- (-0.421875, -0.9921875) -- (-0.421875, -1.0);
		\draw[thin, black] (-1.1484375, -0.2265625) -- (-1.140625, -0.2265625) -- (-1.140625, -0.21875) -- (-1.1484375, -0.21875) -- (-1.1484375, -0.2265625);
		\draw[thin, black] (-1.1484375, -0.2265625) -- (-1.140625, -0.2265625) -- (-1.140625, -0.21875) -- (-1.1484375, -0.21875) -- (-1.1484375, -0.2265625);
		\draw[thin, black] (-1.15625, -0.234375) -- (-1.1484375, -0.234375) -- (-1.1484375, -0.2265625) -- (-1.15625, -0.2265625) -- (-1.15625, -0.234375);
		\draw[thin, black] (-1.15625, -0.234375) -- (-1.1484375, -0.234375) -- (-1.1484375, -0.2265625) -- (-1.15625, -0.2265625) -- (-1.15625, -0.234375);
		\draw[thin, black] (-1.1171875, -0.2734375) -- (-1.109375, -0.2734375) -- (-1.109375, -0.265625) -- (-1.1171875, -0.265625) -- (-1.1171875, -0.2734375);
		\draw[thin, black] (-1.1171875, -0.2734375) -- (-1.109375, -0.2734375) -- (-1.109375, -0.265625) -- (-1.1171875, -0.265625) -- (-1.1171875, -0.2734375);
		\draw[thin, black] (-1.125, -0.28125) -- (-1.1171875, -0.28125) -- (-1.1171875, -0.2734375) -- (-1.125, -0.2734375) -- (-1.125, -0.28125);
		\draw[thin, black] (-1.125, -0.28125) -- (-1.1171875, -0.28125) -- (-1.1171875, -0.2734375) -- (-1.125, -0.2734375) -- (-1.125, -0.28125);
		\draw[thin, black] (-1.109375, -0.2890625) -- (-1.1015625, -0.2890625) -- (-1.1015625, -0.28125) -- (-1.109375, -0.28125) -- (-1.109375, -0.2890625);
		\draw[thin, black] (-1.109375, -0.2890625) -- (-1.1015625, -0.2890625) -- (-1.1015625, -0.28125) -- (-1.109375, -0.28125) -- (-1.109375, -0.2890625);
		\draw[thin, black] (-1.1015625, -0.296875) -- (-1.09375, -0.296875) -- (-1.09375, -0.2890625) -- (-1.1015625, -0.2890625) -- (-1.1015625, -0.296875);
		\draw[thin, black] (-1.1015625, -0.296875) -- (-1.09375, -0.296875) -- (-1.09375, -0.2890625) -- (-1.1015625, -0.2890625) -- (-1.1015625, -0.296875);
		\draw[thin, black] (-1.109375, -0.3046875) -- (-1.1015625, -0.3046875) -- (-1.1015625, -0.296875) -- (-1.109375, -0.296875) -- (-1.109375, -0.3046875);
		\draw[thin, black] (-1.109375, -0.3046875) -- (-1.1015625, -0.3046875) -- (-1.1015625, -0.296875) -- (-1.109375, -0.296875) -- (-1.109375, -0.3046875);
		\draw[thin, black] (-1.1015625, -0.3125) -- (-1.09375, -0.3125) -- (-1.09375, -0.3046875) -- (-1.1015625, -0.3046875) -- (-1.1015625, -0.3125);
		\draw[thin, black] (-1.1015625, -0.3125) -- (-1.09375, -0.3125) -- (-1.09375, -0.3046875) -- (-1.1015625, -0.3046875) -- (-1.1015625, -0.3125);
		\draw[thin, black] (-1.0859375, -0.3203125) -- (-1.078125, -0.3203125) -- (-1.078125, -0.3125) -- (-1.0859375, -0.3125) -- (-1.0859375, -0.3203125);
		\draw[thin, black] (-1.0859375, -0.3203125) -- (-1.078125, -0.3203125) -- (-1.078125, -0.3125) -- (-1.0859375, -0.3125) -- (-1.0859375, -0.3203125);
		\draw[thin, black] (-1.09375, -0.328125) -- (-1.0859375, -0.328125) -- (-1.0859375, -0.3203125) -- (-1.09375, -0.3203125) -- (-1.09375, -0.328125);
		\draw[thin, black] (-1.09375, -0.328125) -- (-1.0859375, -0.328125) -- (-1.0859375, -0.3203125) -- (-1.09375, -0.3203125) -- (-1.09375, -0.328125);
		\draw[thin, black] (-1.0703125, -0.3359375) -- (-1.0625, -0.3359375) -- (-1.0625, -0.328125) -- (-1.0703125, -0.328125) -- (-1.0703125, -0.3359375);
		\draw[thin, black] (-1.0703125, -0.3359375) -- (-1.0625, -0.3359375) -- (-1.0625, -0.328125) -- (-1.0703125, -0.328125) -- (-1.0703125, -0.3359375);
		\draw[thin, black] (-1.078125, -0.34375) -- (-1.0703125, -0.34375) -- (-1.0703125, -0.3359375) -- (-1.078125, -0.3359375) -- (-1.078125, -0.34375);
		\draw[thin, black] (-1.078125, -0.34375) -- (-1.0703125, -0.34375) -- (-1.0703125, -0.3359375) -- (-1.078125, -0.3359375) -- (-1.078125, -0.34375);
		\draw[thin, black] (-1.0546875, -0.3515625) -- (-1.046875, -0.3515625) -- (-1.046875, -0.34375) -- (-1.0546875, -0.34375) -- (-1.0546875, -0.3515625);
		\draw[thin, black] (-1.0546875, -0.3515625) -- (-1.046875, -0.3515625) -- (-1.046875, -0.34375) -- (-1.0546875, -0.34375) -- (-1.0546875, -0.3515625);
		\draw[thin, black] (-1.0625, -0.359375) -- (-1.0546875, -0.359375) -- (-1.0546875, -0.3515625) -- (-1.0625, -0.3515625) -- (-1.0625, -0.359375);
		\draw[thin, black] (-1.0625, -0.359375) -- (-1.0546875, -0.359375) -- (-1.0546875, -0.3515625) -- (-1.0625, -0.3515625) -- (-1.0625, -0.359375);
		\draw[thin, black] (-1.1328125, -0.2578125) -- (-1.125, -0.2578125) -- (-1.125, -0.25) -- (-1.1328125, -0.25) -- (-1.1328125, -0.2578125);
		\draw[thin, black] (-1.1328125, -0.2578125) -- (-1.125, -0.2578125) -- (-1.125, -0.25) -- (-1.1328125, -0.25) -- (-1.1328125, -0.2578125);
		\draw[thin, black] (-1.140625, -0.265625) -- (-1.1328125, -0.265625) -- (-1.1328125, -0.2578125) -- (-1.140625, -0.2578125) -- (-1.140625, -0.265625);
		\draw[thin, black] (-1.140625, -0.265625) -- (-1.1328125, -0.265625) -- (-1.1328125, -0.2578125) -- (-1.140625, -0.2578125) -- (-1.140625, -0.265625);
		\draw[thin, black] (-1.0234375, -0.3984375) -- (-1.015625, -0.3984375) -- (-1.015625, -0.390625) -- (-1.0234375, -0.390625) -- (-1.0234375, -0.3984375);
		\draw[thin, black] (-1.0234375, -0.3984375) -- (-1.015625, -0.3984375) -- (-1.015625, -0.390625) -- (-1.0234375, -0.390625) -- (-1.0234375, -0.3984375);
		\draw[thin, black] (-1.03125, -0.40625) -- (-1.0234375, -0.40625) -- (-1.0234375, -0.3984375) -- (-1.03125, -0.3984375) -- (-1.03125, -0.40625);
		\draw[thin, black] (-1.03125, -0.40625) -- (-1.0234375, -0.40625) -- (-1.0234375, -0.3984375) -- (-1.03125, -0.3984375) -- (-1.03125, -0.40625);
		\draw[thin, black] (-1.0390625, -0.3828125) -- (-1.03125, -0.3828125) -- (-1.03125, -0.375) -- (-1.0390625, -0.375) -- (-1.0390625, -0.3828125);
		\draw[thin, black] (-1.0390625, -0.3828125) -- (-1.03125, -0.3828125) -- (-1.03125, -0.375) -- (-1.0390625, -0.375) -- (-1.0390625, -0.3828125);
		\draw[thin, black] (-1.046875, -0.390625) -- (-1.0390625, -0.390625) -- (-1.0390625, -0.3828125) -- (-1.046875, -0.3828125) -- (-1.046875, -0.390625);
		\draw[thin, black] (-1.046875, -0.390625) -- (-1.0390625, -0.390625) -- (-1.0390625, -0.3828125) -- (-1.046875, -0.3828125) -- (-1.046875, -0.390625);
		\draw[thin, black] (-1.0078125, -0.4140625) -- (-1.0, -0.4140625) -- (-1.0, -0.40625) -- (-1.0078125, -0.40625) -- (-1.0078125, -0.4140625);
		\draw[thin, black] (-1.0078125, -0.4140625) -- (-1.0, -0.4140625) -- (-1.0, -0.40625) -- (-1.0078125, -0.40625) -- (-1.0078125, -0.4140625);
		\draw[thin, black] (-1.015625, -0.421875) -- (-1.0078125, -0.421875) -- (-1.0078125, -0.4140625) -- (-1.015625, -0.4140625) -- (-1.015625, -0.421875);
		\draw[thin, black] (-1.015625, -0.421875) -- (-1.0078125, -0.421875) -- (-1.0078125, -0.4140625) -- (-1.015625, -0.4140625) -- (-1.015625, -0.421875);
		\draw[thin, black] (-1.671875, -1.6328125) -- (-1.6640625, -1.6328125) -- (-1.6640625, -1.625) -- (-1.671875, -1.625) -- (-1.671875, -1.6328125);
		\draw[thin, black] (-1.671875, -1.6328125) -- (-1.6640625, -1.6328125) -- (-1.6640625, -1.625) -- (-1.671875, -1.625) -- (-1.671875, -1.6328125);
		\draw[thin, black] (-1.6328125, -1.6796875) -- (-1.625, -1.6796875) -- (-1.625, -1.671875) -- (-1.6328125, -1.671875) -- (-1.6328125, -1.6796875);
		\draw[thin, black] (-1.6328125, -1.6796875) -- (-1.625, -1.6796875) -- (-1.625, -1.671875) -- (-1.6328125, -1.671875) -- (-1.6328125, -1.6796875);
		\draw[thin, black] (-1.640625, -1.6875) -- (-1.6328125, -1.6875) -- (-1.6328125, -1.6796875) -- (-1.640625, -1.6796875) -- (-1.640625, -1.6875);
		\draw[thin, black] (-1.640625, -1.6875) -- (-1.6328125, -1.6875) -- (-1.6328125, -1.6796875) -- (-1.640625, -1.6796875) -- (-1.640625, -1.6875);
		\draw[thin, black] (-0.3671875, -1.0390625) -- (-0.359375, -1.0390625) -- (-0.359375, -1.03125) -- (-0.3671875, -1.03125) -- (-0.3671875, -1.0390625);
		\draw[thin, black] (-0.3671875, -1.0390625) -- (-0.359375, -1.0390625) -- (-0.359375, -1.03125) -- (-0.3671875, -1.03125) -- (-0.3671875, -1.0390625);
		\draw[thin, black] (-0.375, -1.046875) -- (-0.3671875, -1.046875) -- (-0.3671875, -1.0390625) -- (-0.375, -1.0390625) -- (-0.375, -1.046875);
		\draw[thin, black] (-0.375, -1.046875) -- (-0.3671875, -1.046875) -- (-0.3671875, -1.0390625) -- (-0.375, -1.0390625) -- (-0.375, -1.046875);
		\draw[thin, black] (-0.3515625, -1.0546875) -- (-0.34375, -1.0546875) -- (-0.34375, -1.046875) -- (-0.3515625, -1.046875) -- (-0.3515625, -1.0546875);
		\draw[thin, black] (-0.3515625, -1.0546875) -- (-0.34375, -1.0546875) -- (-0.34375, -1.046875) -- (-0.3515625, -1.046875) -- (-0.3515625, -1.0546875);
		\draw[thin, black] (-0.34375, -1.0625) -- (-0.3359375, -1.0625) -- (-0.3359375, -1.0546875) -- (-0.34375, -1.0546875) -- (-0.34375, -1.0625);
		\draw[thin, black] (-0.34375, -1.0625) -- (-0.3359375, -1.0625) -- (-0.3359375, -1.0546875) -- (-0.34375, -1.0546875) -- (-0.34375, -1.0625);
		\draw[thin, black] (-0.328125, -1.0703125) -- (-0.3203125, -1.0703125) -- (-0.3203125, -1.0625) -- (-0.328125, -1.0625) -- (-0.328125, -1.0703125);
		\draw[thin, black] (-0.328125, -1.0703125) -- (-0.3203125, -1.0703125) -- (-0.3203125, -1.0625) -- (-0.328125, -1.0625) -- (-0.328125, -1.0703125);
		\draw[thin, black] (-0.3203125, -1.078125) -- (-0.3125, -1.078125) -- (-0.3125, -1.0703125) -- (-0.3203125, -1.0703125) -- (-0.3203125, -1.078125);
		\draw[thin, black] (-0.3203125, -1.078125) -- (-0.3125, -1.078125) -- (-0.3125, -1.0703125) -- (-0.3203125, -1.0703125) -- (-0.3203125, -1.078125);
		\draw[thin, black] (-0.3359375, -1.078125) -- (-0.328125, -1.078125) -- (-0.328125, -1.0703125) -- (-0.3359375, -1.0703125) -- (-0.3359375, -1.078125);
		\draw[thin, black] (-0.3359375, -1.078125) -- (-0.328125, -1.078125) -- (-0.328125, -1.0703125) -- (-0.3359375, -1.0703125) -- (-0.3359375, -1.078125);
		\draw[thin, black] (-0.328125, -1.0859375) -- (-0.3203125, -1.0859375) -- (-0.3203125, -1.078125) -- (-0.328125, -1.078125) -- (-0.328125, -1.0859375);
		\draw[thin, black] (-0.328125, -1.0859375) -- (-0.3203125, -1.0859375) -- (-0.3203125, -1.078125) -- (-0.328125, -1.078125) -- (-0.328125, -1.0859375);
		\draw[thin, black] (-0.3203125, -1.09375) -- (-0.3125, -1.09375) -- (-0.3125, -1.0859375) -- (-0.3203125, -1.0859375) -- (-0.3203125, -1.09375);
		\draw[thin, black] (-0.3203125, -1.09375) -- (-0.3125, -1.09375) -- (-0.3125, -1.0859375) -- (-0.3203125, -1.0859375) -- (-0.3203125, -1.09375);
		\draw[thin, black] (-0.3125, -1.0859375) -- (-0.3046875, -1.0859375) -- (-0.3046875, -1.078125) -- (-0.3125, -1.078125) -- (-0.3125, -1.0859375);
		\draw[thin, black] (-0.3125, -1.0859375) -- (-0.3046875, -1.0859375) -- (-0.3046875, -1.078125) -- (-0.3125, -1.078125) -- (-0.3125, -1.0859375);
		\draw[thin, black] (-0.3046875, -1.09375) -- (-0.296875, -1.09375) -- (-0.296875, -1.0859375) -- (-0.3046875, -1.0859375) -- (-0.3046875, -1.09375);
		\draw[thin, black] (-0.3046875, -1.09375) -- (-0.296875, -1.09375) -- (-0.296875, -1.0859375) -- (-0.3046875, -1.0859375) -- (-0.3046875, -1.09375);
		\draw[thin, black] (-0.296875, -1.1015625) -- (-0.2890625, -1.1015625) -- (-0.2890625, -1.09375) -- (-0.296875, -1.09375) -- (-0.296875, -1.1015625);
		\draw[thin, black] (-0.296875, -1.1015625) -- (-0.2890625, -1.1015625) -- (-0.2890625, -1.09375) -- (-0.296875, -1.09375) -- (-0.296875, -1.1015625);
		\draw[thin, black] (-0.2890625, -1.109375) -- (-0.28125, -1.109375) -- (-0.28125, -1.1015625) -- (-0.2890625, -1.1015625) -- (-0.2890625, -1.109375);
		\draw[thin, black] (-0.2890625, -1.109375) -- (-0.28125, -1.109375) -- (-0.28125, -1.1015625) -- (-0.2890625, -1.1015625) -- (-0.2890625, -1.109375);
		\draw[thin, black] (-0.3125, -1.1015625) -- (-0.3046875, -1.1015625) -- (-0.3046875, -1.09375) -- (-0.3125, -1.09375) -- (-0.3125, -1.1015625);
		\draw[thin, black] (-0.3125, -1.1015625) -- (-0.3046875, -1.1015625) -- (-0.3046875, -1.09375) -- (-0.3125, -1.09375) -- (-0.3125, -1.1015625);
		\draw[thin, black] (-0.296875, -1.1171875) -- (-0.2890625, -1.1171875) -- (-0.2890625, -1.109375) -- (-0.296875, -1.109375) -- (-0.296875, -1.1171875);
		\draw[thin, black] (-0.296875, -1.1171875) -- (-0.2890625, -1.1171875) -- (-0.2890625, -1.109375) -- (-0.296875, -1.109375) -- (-0.296875, -1.1171875);
		\draw[thin, black] (-0.2890625, -1.125) -- (-0.28125, -1.125) -- (-0.28125, -1.1171875) -- (-0.2890625, -1.1171875) -- (-0.2890625, -1.125);
		\draw[thin, black] (-0.2890625, -1.125) -- (-0.28125, -1.125) -- (-0.28125, -1.1171875) -- (-0.2890625, -1.1171875) -- (-0.2890625, -1.125);
		\draw[thin, black] (-0.28125, -1.1171875) -- (-0.2734375, -1.1171875) -- (-0.2734375, -1.109375) -- (-0.28125, -1.109375) -- (-0.28125, -1.1171875);
		\draw[thin, black] (-0.28125, -1.1171875) -- (-0.2734375, -1.1171875) -- (-0.2734375, -1.109375) -- (-0.28125, -1.109375) -- (-0.28125, -1.1171875);
		\draw[thin, black] (-0.2734375, -1.125) -- (-0.265625, -1.125) -- (-0.265625, -1.1171875) -- (-0.2734375, -1.1171875) -- (-0.2734375, -1.125);
		\draw[thin, black] (-0.2734375, -1.125) -- (-0.265625, -1.125) -- (-0.265625, -1.1171875) -- (-0.2734375, -1.1171875) -- (-0.2734375, -1.125);
		\draw[thin, black] (-0.3984375, -1.0078125) -- (-0.390625, -1.0078125) -- (-0.390625, -1.0) -- (-0.3984375, -1.0) -- (-0.3984375, -1.0078125);
		\draw[thin, black] (-0.3984375, -1.0078125) -- (-0.390625, -1.0078125) -- (-0.390625, -1.0) -- (-0.3984375, -1.0) -- (-0.3984375, -1.0078125);
		\draw[thin, black] (-0.40625, -1.015625) -- (-0.3984375, -1.015625) -- (-0.3984375, -1.0078125) -- (-0.40625, -1.0078125) -- (-0.40625, -1.015625);
		\draw[thin, black] (-0.40625, -1.015625) -- (-0.3984375, -1.015625) -- (-0.3984375, -1.0078125) -- (-0.40625, -1.0078125) -- (-0.40625, -1.015625);
		\draw[thin, black] (-0.3828125, -1.0234375) -- (-0.375, -1.0234375) -- (-0.375, -1.015625) -- (-0.3828125, -1.015625) -- (-0.3828125, -1.0234375);
		\draw[thin, black] (-0.3828125, -1.0234375) -- (-0.375, -1.0234375) -- (-0.375, -1.015625) -- (-0.3828125, -1.015625) -- (-0.3828125, -1.0234375);
		\draw[thin, black] (-0.390625, -1.03125) -- (-0.3828125, -1.03125) -- (-0.3828125, -1.0234375) -- (-0.390625, -1.0234375) -- (-0.390625, -1.03125);
		\draw[thin, black] (-0.390625, -1.03125) -- (-0.3828125, -1.03125) -- (-0.3828125, -1.0234375) -- (-0.390625, -1.0234375) -- (-0.390625, -1.03125);
		\draw[thin, black] (-0.265625, -1.1328125) -- (-0.2578125, -1.1328125) -- (-0.2578125, -1.125) -- (-0.265625, -1.125) -- (-0.265625, -1.1328125);
		\draw[thin, black] (-0.265625, -1.1328125) -- (-0.2578125, -1.1328125) -- (-0.2578125, -1.125) -- (-0.265625, -1.125) -- (-0.265625, -1.1328125);
		\draw[thin, black] (-0.2578125, -1.140625) -- (-0.25, -1.140625) -- (-0.25, -1.1328125) -- (-0.2578125, -1.1328125) -- (-0.2578125, -1.140625);
		\draw[thin, black] (-0.2578125, -1.140625) -- (-0.25, -1.140625) -- (-0.25, -1.1328125) -- (-0.2578125, -1.1328125) -- (-0.2578125, -1.140625);
		\draw[thin, black] (-0.28125, -1.1328125) -- (-0.2734375, -1.1328125) -- (-0.2734375, -1.125) -- (-0.28125, -1.125) -- (-0.28125, -1.1328125);
		\draw[thin, black] (-0.28125, -1.1328125) -- (-0.2734375, -1.1328125) -- (-0.2734375, -1.125) -- (-0.28125, -1.125) -- (-0.28125, -1.1328125);
		\draw[thin, black] (-0.2734375, -1.140625) -- (-0.265625, -1.140625) -- (-0.265625, -1.1328125) -- (-0.2734375, -1.1328125) -- (-0.2734375, -1.140625);
		\draw[thin, black] (-0.2734375, -1.140625) -- (-0.265625, -1.140625) -- (-0.265625, -1.1328125) -- (-0.2734375, -1.1328125) -- (-0.2734375, -1.140625);
		\draw[thin, black] (-2.5078125, -0.6640625) -- (-2.5, -0.6640625) -- (-2.5, -0.65625) -- (-2.5078125, -0.65625) -- (-2.5078125, -0.6640625);
		\draw[thin, black] (-2.5078125, -0.6640625) -- (-2.5, -0.6640625) -- (-2.5, -0.65625) -- (-2.5078125, -0.65625) -- (-2.5078125, -0.6640625);
		\draw[thin, black] (-2.515625, -0.671875) -- (-2.5078125, -0.671875) -- (-2.5078125, -0.6640625) -- (-2.515625, -0.6640625) -- (-2.515625, -0.671875);
		\draw[thin, black] (-2.515625, -0.671875) -- (-2.5078125, -0.671875) -- (-2.5078125, -0.6640625) -- (-2.515625, -0.6640625) -- (-2.515625, -0.671875);
		\draw[thin, black] (-2.5, -0.671875) -- (-2.4921875, -0.671875) -- (-2.4921875, -0.6640625) -- (-2.5, -0.6640625) -- (-2.5, -0.671875);
		\draw[thin, black] (-2.5, -0.671875) -- (-2.4921875, -0.671875) -- (-2.4921875, -0.6640625) -- (-2.5, -0.6640625) -- (-2.5, -0.671875);
		\draw[thin, black] (-2.4921875, -0.6796875) -- (-2.484375, -0.6796875) -- (-2.484375, -0.671875) -- (-2.4921875, -0.671875) -- (-2.4921875, -0.6796875);
		\draw[thin, black] (-2.4921875, -0.6796875) -- (-2.484375, -0.6796875) -- (-2.484375, -0.671875) -- (-2.4921875, -0.671875) -- (-2.4921875, -0.6796875);
		\draw[thin, black] (1.046875, 0.3671875) -- (1.0546875, 0.3671875) -- (1.0546875, 0.375) -- (1.046875, 0.375) -- (1.046875, 0.3671875);
		\draw[thin, black] (1.046875, 0.3671875) -- (1.0546875, 0.3671875) -- (1.0546875, 0.375) -- (1.046875, 0.375) -- (1.046875, 0.3671875);
		\draw[thin, black] (1.0390625, 0.359375) -- (1.046875, 0.359375) -- (1.046875, 0.3671875) -- (1.0390625, 0.3671875) -- (1.0390625, 0.359375);
		\draw[thin, black] (1.0390625, 0.359375) -- (1.046875, 0.359375) -- (1.046875, 0.3671875) -- (1.0390625, 0.3671875) -- (1.0390625, 0.359375);
		\draw[thin, black] (-1.046875, -0.375) -- (-1.0390625, -0.375) -- (-1.0390625, -0.3671875) -- (-1.046875, -0.3671875) -- (-1.046875, -0.375);
		\draw[thin, black] (-1.046875, -0.375) -- (-1.0390625, -0.375) -- (-1.0390625, -0.3671875) -- (-1.046875, -0.3671875) -- (-1.046875, -0.375);
		\draw[thin, black] (1.640625, 1.6640625) -- (1.6484375, 1.6640625) -- (1.6484375, 1.671875) -- (1.640625, 1.671875) -- (1.640625, 1.6640625);
		\draw[thin, black] (1.640625, 1.6640625) -- (1.6484375, 1.6640625) -- (1.6484375, 1.671875) -- (1.640625, 1.671875) -- (1.640625, 1.6640625);
		\draw[thin, black] (1.6328125, 1.65625) -- (1.640625, 1.65625) -- (1.640625, 1.6640625) -- (1.6328125, 1.6640625) -- (1.6328125, 1.65625);
		\draw[thin, black] (1.6328125, 1.65625) -- (1.640625, 1.65625) -- (1.640625, 1.6640625) -- (1.6328125, 1.6640625) -- (1.6328125, 1.65625);
		\draw[thin, black] (1.65625, 1.640625) -- (1.6640625, 1.640625) -- (1.6640625, 1.6484375) -- (1.65625, 1.6484375) -- (1.65625, 1.640625);
		\draw[thin, black] (1.65625, 1.640625) -- (1.6640625, 1.640625) -- (1.6640625, 1.6484375) -- (1.65625, 1.6484375) -- (1.65625, 1.640625);
		\draw[thin, black] (1.6484375, 1.6328125) -- (1.65625, 1.6328125) -- (1.65625, 1.640625) -- (1.6484375, 1.640625) -- (1.6484375, 1.6328125);
		\draw[thin, black] (1.6484375, 1.6328125) -- (1.65625, 1.6328125) -- (1.65625, 1.640625) -- (1.6484375, 1.640625) -- (1.6484375, 1.6328125);
		\draw[thin, black] (-1.65625, -1.640625) -- (-1.6484375, -1.640625) -- (-1.6484375, -1.6328125) -- (-1.65625, -1.6328125) -- (-1.65625, -1.640625);
		\draw[thin, black] (-1.65625, -1.640625) -- (-1.6484375, -1.640625) -- (-1.6484375, -1.6328125) -- (-1.65625, -1.6328125) -- (-1.65625, -1.640625);
		\draw[thin, black] (-1.6640625, -1.6484375) -- (-1.65625, -1.6484375) -- (-1.65625, -1.640625) -- (-1.6640625, -1.640625) -- (-1.6640625, -1.6484375);
		\draw[thin, black] (-1.6640625, -1.6484375) -- (-1.65625, -1.6484375) -- (-1.65625, -1.640625) -- (-1.6640625, -1.640625) -- (-1.6640625, -1.6484375);
		\draw[thin, black] (-1.640625, -1.6640625) -- (-1.6328125, -1.6640625) -- (-1.6328125, -1.65625) -- (-1.640625, -1.65625) -- (-1.640625, -1.6640625);
		\draw[thin, black] (-1.640625, -1.6640625) -- (-1.6328125, -1.6640625) -- (-1.6328125, -1.65625) -- (-1.640625, -1.65625) -- (-1.640625, -1.6640625);
		\draw[thin, black] (-1.6484375, -1.671875) -- (-1.640625, -1.671875) -- (-1.640625, -1.6640625) -- (-1.6484375, -1.6640625) -- (-1.6484375, -1.671875);
		\draw[thin, black] (-1.6484375, -1.671875) -- (-1.640625, -1.671875) -- (-1.640625, -1.6640625) -- (-1.6484375, -1.6640625) -- (-1.6484375, -1.671875);
		\draw[thin, black] (1.625, 1.6640625) -- (1.6328125, 1.6640625) -- (1.6328125, 1.671875) -- (1.625, 1.671875) -- (1.625, 1.6640625);
		\draw[thin, black] (1.625, 1.6640625) -- (1.6328125, 1.6640625) -- (1.6328125, 1.671875) -- (1.625, 1.671875) -- (1.625, 1.6640625);
		\draw[thin, black] (1.625, 1.6796875) -- (1.6328125, 1.6796875) -- (1.6328125, 1.6875) -- (1.625, 1.6875) -- (1.625, 1.6796875);
		\draw[thin, black] (1.625, 1.6796875) -- (1.6328125, 1.6796875) -- (1.6328125, 1.6875) -- (1.625, 1.6875) -- (1.625, 1.6796875);
		\draw[thin, black] (1.6328125, 1.671875) -- (1.640625, 1.671875) -- (1.640625, 1.6796875) -- (1.6328125, 1.6796875) -- (1.6328125, 1.671875);
		\draw[thin, black] (1.6328125, 1.671875) -- (1.640625, 1.671875) -- (1.640625, 1.6796875) -- (1.6328125, 1.6796875) -- (1.6328125, 1.671875);
		\draw[thin, black] (1.6640625, 1.6328125) -- (1.671875, 1.6328125) -- (1.671875, 1.640625) -- (1.6640625, 1.640625) -- (1.6640625, 1.6328125);
		\draw[thin, black] (1.6640625, 1.6328125) -- (1.671875, 1.6328125) -- (1.671875, 1.640625) -- (1.6640625, 1.640625) -- (1.6640625, 1.6328125);
		\draw[thin, black] (1.65625, 1.625) -- (1.6640625, 1.625) -- (1.6640625, 1.6328125) -- (1.65625, 1.6328125) -- (1.65625, 1.625);
		\draw[thin, black] (1.65625, 1.625) -- (1.6640625, 1.625) -- (1.6640625, 1.6328125) -- (1.65625, 1.6328125) -- (1.65625, 1.625);
		\draw[thin, black] (0.25, 1.1328125) -- (0.2578125, 1.1328125) -- (0.2578125, 1.140625) -- (0.25, 1.140625) -- (0.25, 1.1328125);
		\draw[thin, black] (0.25, 1.1328125) -- (0.2578125, 1.1328125) -- (0.2578125, 1.140625) -- (0.25, 1.140625) -- (0.25, 1.1328125);
		\draw[thin, black] (0.2734375, 1.125) -- (0.28125, 1.125) -- (0.28125, 1.1328125) -- (0.2734375, 1.1328125) -- (0.2734375, 1.125);
		\draw[thin, black] (0.2734375, 1.125) -- (0.28125, 1.125) -- (0.28125, 1.1328125) -- (0.2734375, 1.1328125) -- (0.2734375, 1.125);
		\draw[thin, black] (0.265625, 1.1171875) -- (0.2734375, 1.1171875) -- (0.2734375, 1.125) -- (0.265625, 1.125) -- (0.265625, 1.1171875);
		\draw[thin, black] (0.265625, 1.1171875) -- (0.2734375, 1.1171875) -- (0.2734375, 1.125) -- (0.265625, 1.125) -- (0.265625, 1.1171875);
		\draw[thin, black] (0.2578125, 1.125) -- (0.265625, 1.125) -- (0.265625, 1.1328125) -- (0.2578125, 1.1328125) -- (0.2578125, 1.125);
		\draw[thin, black] (0.2578125, 1.125) -- (0.265625, 1.125) -- (0.265625, 1.1328125) -- (0.2578125, 1.1328125) -- (0.2578125, 1.125);
		\draw[thin, black] (0.265625, 1.1328125) -- (0.2734375, 1.1328125) -- (0.2734375, 1.140625) -- (0.265625, 1.140625) -- (0.265625, 1.1328125);
		\draw[thin, black] (0.265625, 1.1328125) -- (0.2734375, 1.1328125) -- (0.2734375, 1.140625) -- (0.265625, 1.140625) -- (0.265625, 1.1328125);
		\draw[thin, black] (0.3203125, 1.0703125) -- (0.328125, 1.0703125) -- (0.328125, 1.078125) -- (0.3203125, 1.078125) -- (0.3203125, 1.0703125);
		\draw[thin, black] (0.3203125, 1.0703125) -- (0.328125, 1.0703125) -- (0.328125, 1.078125) -- (0.3203125, 1.078125) -- (0.3203125, 1.0703125);
		\draw[thin, black] (0.2890625, 1.1015625) -- (0.296875, 1.1015625) -- (0.296875, 1.109375) -- (0.2890625, 1.109375) -- (0.2890625, 1.1015625);
		\draw[thin, black] (0.2890625, 1.1015625) -- (0.296875, 1.1015625) -- (0.296875, 1.109375) -- (0.2890625, 1.109375) -- (0.2890625, 1.1015625);
		\draw[thin, black] (0.28125, 1.109375) -- (0.2890625, 1.109375) -- (0.2890625, 1.1171875) -- (0.28125, 1.1171875) -- (0.28125, 1.109375);
		\draw[thin, black] (0.28125, 1.109375) -- (0.2890625, 1.109375) -- (0.2890625, 1.1171875) -- (0.28125, 1.1171875) -- (0.28125, 1.109375);
		\draw[thin, black] (0.296875, 1.09375) -- (0.3046875, 1.09375) -- (0.3046875, 1.1015625) -- (0.296875, 1.1015625) -- (0.296875, 1.09375);
		\draw[thin, black] (0.296875, 1.09375) -- (0.3046875, 1.09375) -- (0.3046875, 1.1015625) -- (0.296875, 1.1015625) -- (0.296875, 1.09375);
		\draw[thin, black] (0.3125, 1.078125) -- (0.3203125, 1.078125) -- (0.3203125, 1.0859375) -- (0.3125, 1.0859375) -- (0.3125, 1.078125);
		\draw[thin, black] (0.3125, 1.078125) -- (0.3203125, 1.078125) -- (0.3203125, 1.0859375) -- (0.3125, 1.0859375) -- (0.3125, 1.078125);
		\draw[thin, black] (0.3046875, 1.0859375) -- (0.3125, 1.0859375) -- (0.3125, 1.09375) -- (0.3046875, 1.09375) -- (0.3046875, 1.0859375);
		\draw[thin, black] (0.3046875, 1.0859375) -- (0.3125, 1.0859375) -- (0.3125, 1.09375) -- (0.3046875, 1.09375) -- (0.3046875, 1.0859375);
		\draw[thin, black] (0.359375, 1.0390625) -- (0.3671875, 1.0390625) -- (0.3671875, 1.046875) -- (0.359375, 1.046875) -- (0.359375, 1.0390625);
		\draw[thin, black] (0.359375, 1.0390625) -- (0.3671875, 1.0390625) -- (0.3671875, 1.046875) -- (0.359375, 1.046875) -- (0.359375, 1.0390625);
		\draw[thin, black] (0.3671875, 1.03125) -- (0.375, 1.03125) -- (0.375, 1.0390625) -- (0.3671875, 1.0390625) -- (0.3671875, 1.03125);
		\draw[thin, black] (0.3671875, 1.03125) -- (0.375, 1.03125) -- (0.375, 1.0390625) -- (0.3671875, 1.0390625) -- (0.3671875, 1.03125);
		\draw[thin, black] (0.328125, 1.0625) -- (0.3359375, 1.0625) -- (0.3359375, 1.0703125) -- (0.328125, 1.0703125) -- (0.328125, 1.0625);
		\draw[thin, black] (0.328125, 1.0625) -- (0.3359375, 1.0625) -- (0.3359375, 1.0703125) -- (0.328125, 1.0703125) -- (0.328125, 1.0625);
		\draw[thin, black] (0.34375, 1.046875) -- (0.3515625, 1.046875) -- (0.3515625, 1.0546875) -- (0.34375, 1.0546875) -- (0.34375, 1.046875);
		\draw[thin, black] (0.34375, 1.046875) -- (0.3515625, 1.046875) -- (0.3515625, 1.0546875) -- (0.34375, 1.0546875) -- (0.34375, 1.046875);
		\draw[thin, black] (0.3359375, 1.0546875) -- (0.34375, 1.0546875) -- (0.34375, 1.0625) -- (0.3359375, 1.0625) -- (0.3359375, 1.0546875);
		\draw[thin, black] (0.3359375, 1.0546875) -- (0.34375, 1.0546875) -- (0.34375, 1.0625) -- (0.3359375, 1.0625) -- (0.3359375, 1.0546875);
		\draw[thin, black] (0.375, 1.0234375) -- (0.3828125, 1.0234375) -- (0.3828125, 1.03125) -- (0.375, 1.03125) -- (0.375, 1.0234375);
		\draw[thin, black] (0.375, 1.0234375) -- (0.3828125, 1.0234375) -- (0.3828125, 1.03125) -- (0.375, 1.03125) -- (0.375, 1.0234375);
		\draw[thin, black] (0.3828125, 1.015625) -- (0.390625, 1.015625) -- (0.390625, 1.0234375) -- (0.3828125, 1.0234375) -- (0.3828125, 1.015625);
		\draw[thin, black] (0.3828125, 1.015625) -- (0.390625, 1.015625) -- (0.390625, 1.0234375) -- (0.3828125, 1.0234375) -- (0.3828125, 1.015625);
		\draw[thin, black] (0.390625, 1.0078125) -- (0.3984375, 1.0078125) -- (0.3984375, 1.015625) -- (0.390625, 1.015625) -- (0.390625, 1.0078125);
		\draw[thin, black] (0.390625, 1.0078125) -- (0.3984375, 1.0078125) -- (0.3984375, 1.015625) -- (0.390625, 1.015625) -- (0.390625, 1.0078125);
		\draw[thin, black] (0.3984375, 1.0) -- (0.40625, 1.0) -- (0.40625, 1.0078125) -- (0.3984375, 1.0078125) -- (0.3984375, 1.0);
		\draw[thin, black] (0.3984375, 1.0) -- (0.40625, 1.0) -- (0.40625, 1.0078125) -- (0.3984375, 1.0078125) -- (0.3984375, 1.0);
		\draw[thin, black] (0.5, 0.8984375) -- (0.5078125, 0.8984375) -- (0.5078125, 0.90625) -- (0.5, 0.90625) -- (0.5, 0.8984375);
		\draw[thin, black] (0.5, 0.8984375) -- (0.5078125, 0.8984375) -- (0.5078125, 0.90625) -- (0.5, 0.90625) -- (0.5, 0.8984375);
		\draw[thin, black] (0.5078125, 0.890625) -- (0.515625, 0.890625) -- (0.515625, 0.8984375) -- (0.5078125, 0.8984375) -- (0.5078125, 0.890625);
		\draw[thin, black] (0.5078125, 0.890625) -- (0.515625, 0.890625) -- (0.515625, 0.8984375) -- (0.5078125, 0.8984375) -- (0.5078125, 0.890625);
		\draw[thin, black] (0.515625, 0.8828125) -- (0.5234375, 0.8828125) -- (0.5234375, 0.890625) -- (0.515625, 0.890625) -- (0.515625, 0.8828125);
		\draw[thin, black] (0.515625, 0.8828125) -- (0.5234375, 0.8828125) -- (0.5234375, 0.890625) -- (0.515625, 0.890625) -- (0.515625, 0.8828125);
		\draw[thin, black] (0.5234375, 0.875) -- (0.53125, 0.875) -- (0.53125, 0.8828125) -- (0.5234375, 0.8828125) -- (0.5234375, 0.875);
		\draw[thin, black] (0.5234375, 0.875) -- (0.53125, 0.875) -- (0.53125, 0.8828125) -- (0.5234375, 0.8828125) -- (0.5234375, 0.875);
		\draw[thin, black] (0.5625, 0.8515625) -- (0.5703125, 0.8515625) -- (0.5703125, 0.859375) -- (0.5625, 0.859375) -- (0.5625, 0.8515625);
		\draw[thin, black] (0.5625, 0.8515625) -- (0.5703125, 0.8515625) -- (0.5703125, 0.859375) -- (0.5625, 0.859375) -- (0.5625, 0.8515625);
		\draw[thin, black] (0.5703125, 0.84375) -- (0.578125, 0.84375) -- (0.578125, 0.8515625) -- (0.5703125, 0.8515625) -- (0.5703125, 0.84375);
		\draw[thin, black] (0.5703125, 0.84375) -- (0.578125, 0.84375) -- (0.578125, 0.8515625) -- (0.5703125, 0.8515625) -- (0.5703125, 0.84375);
		\draw[thin, black] (0.578125, 0.8359375) -- (0.5859375, 0.8359375) -- (0.5859375, 0.84375) -- (0.578125, 0.84375) -- (0.578125, 0.8359375);
		\draw[thin, black] (0.578125, 0.8359375) -- (0.5859375, 0.8359375) -- (0.5859375, 0.84375) -- (0.578125, 0.84375) -- (0.578125, 0.8359375);
		\draw[thin, black] (0.5859375, 0.828125) -- (0.59375, 0.828125) -- (0.59375, 0.8359375) -- (0.5859375, 0.8359375) -- (0.5859375, 0.828125);
		\draw[thin, black] (0.5859375, 0.828125) -- (0.59375, 0.828125) -- (0.59375, 0.8359375) -- (0.5859375, 0.8359375) -- (0.5859375, 0.828125);
		\draw[thin, black] (0.59375, 0.8203125) -- (0.6015625, 0.8203125) -- (0.6015625, 0.828125) -- (0.59375, 0.828125) -- (0.59375, 0.8203125);
		\draw[thin, black] (0.59375, 0.8203125) -- (0.6015625, 0.8203125) -- (0.6015625, 0.828125) -- (0.59375, 0.828125) -- (0.59375, 0.8203125);
		\draw[thin, black] (0.6015625, 0.8125) -- (0.609375, 0.8125) -- (0.609375, 0.8203125) -- (0.6015625, 0.8203125) -- (0.6015625, 0.8125);
		\draw[thin, black] (0.6015625, 0.8125) -- (0.609375, 0.8125) -- (0.609375, 0.8203125) -- (0.6015625, 0.8203125) -- (0.6015625, 0.8125);
		\draw[thin, black] (0.609375, 0.8046875) -- (0.6171875, 0.8046875) -- (0.6171875, 0.8125) -- (0.609375, 0.8125) -- (0.609375, 0.8046875);
		\draw[thin, black] (0.609375, 0.8046875) -- (0.6171875, 0.8046875) -- (0.6171875, 0.8125) -- (0.609375, 0.8125) -- (0.609375, 0.8046875);
		\draw[thin, black] (0.6171875, 0.796875) -- (0.625, 0.796875) -- (0.625, 0.8046875) -- (0.6171875, 0.8046875) -- (0.6171875, 0.796875);
		\draw[thin, black] (0.6171875, 0.796875) -- (0.625, 0.796875) -- (0.625, 0.8046875) -- (0.6171875, 0.8046875) -- (0.6171875, 0.796875);
		\draw[thin, black] (0.625, 0.7890625) -- (0.6328125, 0.7890625) -- (0.6328125, 0.796875) -- (0.625, 0.796875) -- (0.625, 0.7890625);
		\draw[thin, black] (0.625, 0.7890625) -- (0.6328125, 0.7890625) -- (0.6328125, 0.796875) -- (0.625, 0.796875) -- (0.625, 0.7890625);
		\draw[thin, black] (0.6328125, 0.78125) -- (0.640625, 0.78125) -- (0.640625, 0.7890625) -- (0.6328125, 0.7890625) -- (0.6328125, 0.78125);
		\draw[thin, black] (0.6328125, 0.78125) -- (0.640625, 0.78125) -- (0.640625, 0.7890625) -- (0.6328125, 0.7890625) -- (0.6328125, 0.78125);
		\draw[thin, black] (0.640625, 0.7734375) -- (0.6484375, 0.7734375) -- (0.6484375, 0.78125) -- (0.640625, 0.78125) -- (0.640625, 0.7734375);
		\draw[thin, black] (0.640625, 0.7734375) -- (0.6484375, 0.7734375) -- (0.6484375, 0.78125) -- (0.640625, 0.78125) -- (0.640625, 0.7734375);
		\draw[thin, black] (0.6484375, 0.765625) -- (0.65625, 0.765625) -- (0.65625, 0.7734375) -- (0.6484375, 0.7734375) -- (0.6484375, 0.765625);
		\draw[thin, black] (0.6484375, 0.765625) -- (0.65625, 0.765625) -- (0.65625, 0.7734375) -- (0.6484375, 0.7734375) -- (0.6484375, 0.765625);
		\draw[thin, black] (0.65625, 0.7578125) -- (0.6640625, 0.7578125) -- (0.6640625, 0.765625) -- (0.65625, 0.765625) -- (0.65625, 0.7578125);
		\draw[thin, black] (0.65625, 0.7578125) -- (0.6640625, 0.7578125) -- (0.6640625, 0.765625) -- (0.65625, 0.765625) -- (0.65625, 0.7578125);
		\draw[thin, black] (0.6640625, 0.75) -- (0.671875, 0.75) -- (0.671875, 0.7578125) -- (0.6640625, 0.7578125) -- (0.6640625, 0.75);
		\draw[thin, black] (0.6640625, 0.75) -- (0.671875, 0.75) -- (0.671875, 0.7578125) -- (0.6640625, 0.7578125) -- (0.6640625, 0.75);
		\draw[thin, black] (0.6875, 0.7265625) -- (0.6953125, 0.7265625) -- (0.6953125, 0.734375) -- (0.6875, 0.734375) -- (0.6875, 0.7265625);
		\draw[thin, black] (0.6875, 0.7265625) -- (0.6953125, 0.7265625) -- (0.6953125, 0.734375) -- (0.6875, 0.734375) -- (0.6875, 0.7265625);
		\draw[thin, black] (0.6953125, 0.71875) -- (0.703125, 0.71875) -- (0.703125, 0.7265625) -- (0.6953125, 0.7265625) -- (0.6953125, 0.71875);
		\draw[thin, black] (0.6953125, 0.71875) -- (0.703125, 0.71875) -- (0.703125, 0.7265625) -- (0.6953125, 0.7265625) -- (0.6953125, 0.71875);
		\draw[thin, black] (0.703125, 0.7109375) -- (0.7109375, 0.7109375) -- (0.7109375, 0.71875) -- (0.703125, 0.71875) -- (0.703125, 0.7109375);
		\draw[thin, black] (0.703125, 0.7109375) -- (0.7109375, 0.7109375) -- (0.7109375, 0.71875) -- (0.703125, 0.71875) -- (0.703125, 0.7109375);
		\draw[thin, black] (0.7109375, 0.703125) -- (0.71875, 0.703125) -- (0.71875, 0.7109375) -- (0.7109375, 0.7109375) -- (0.7109375, 0.703125);
		\draw[thin, black] (0.7109375, 0.703125) -- (0.71875, 0.703125) -- (0.71875, 0.7109375) -- (0.7109375, 0.7109375) -- (0.7109375, 0.703125);
		\draw[thin, black] (0.71875, 0.6953125) -- (0.7265625, 0.6953125) -- (0.7265625, 0.703125) -- (0.71875, 0.703125) -- (0.71875, 0.6953125);
		\draw[thin, black] (0.71875, 0.6953125) -- (0.7265625, 0.6953125) -- (0.7265625, 0.703125) -- (0.71875, 0.703125) -- (0.71875, 0.6953125);
		\draw[thin, black] (0.7265625, 0.6875) -- (0.734375, 0.6875) -- (0.734375, 0.6953125) -- (0.7265625, 0.6953125) -- (0.7265625, 0.6875);
		\draw[thin, black] (0.7265625, 0.6875) -- (0.734375, 0.6875) -- (0.734375, 0.6953125) -- (0.7265625, 0.6953125) -- (0.7265625, 0.6875);
		\draw[thin, black] (0.671875, 0.7421875) -- (0.6796875, 0.7421875) -- (0.6796875, 0.75) -- (0.671875, 0.75) -- (0.671875, 0.7421875);
		\draw[thin, black] (0.671875, 0.7421875) -- (0.6796875, 0.7421875) -- (0.6796875, 0.75) -- (0.671875, 0.75) -- (0.671875, 0.7421875);
		\draw[thin, black] (0.6796875, 0.734375) -- (0.6875, 0.734375) -- (0.6875, 0.7421875) -- (0.6796875, 0.7421875) -- (0.6796875, 0.734375);
		\draw[thin, black] (0.6796875, 0.734375) -- (0.6875, 0.734375) -- (0.6875, 0.7421875) -- (0.6796875, 0.7421875) -- (0.6796875, 0.734375);
		\draw[thin, black] (0.7421875, 0.6875) -- (0.75, 0.6875) -- (0.75, 0.6953125) -- (0.7421875, 0.6953125) -- (0.7421875, 0.6875);
		\draw[thin, black] (0.7421875, 0.6875) -- (0.75, 0.6875) -- (0.75, 0.6953125) -- (0.7421875, 0.6953125) -- (0.7421875, 0.6875);
		\draw[thin, black] (0.734375, 0.6796875) -- (0.7421875, 0.6796875) -- (0.7421875, 0.6875) -- (0.734375, 0.6875) -- (0.734375, 0.6796875);
		\draw[thin, black] (0.734375, 0.6796875) -- (0.7421875, 0.6796875) -- (0.7421875, 0.6875) -- (0.734375, 0.6875) -- (0.734375, 0.6796875);
		\draw[thin, black] (0.7421875, 0.671875) -- (0.75, 0.671875) -- (0.75, 0.6796875) -- (0.7421875, 0.6796875) -- (0.7421875, 0.671875);
		\draw[thin, black] (0.7421875, 0.671875) -- (0.75, 0.671875) -- (0.75, 0.6796875) -- (0.7421875, 0.6796875) -- (0.7421875, 0.671875);
		\draw[thin, black] (0.75, 0.6796875) -- (0.7578125, 0.6796875) -- (0.7578125, 0.6875) -- (0.75, 0.6875) -- (0.75, 0.6796875);
		\draw[thin, black] (0.75, 0.6796875) -- (0.7578125, 0.6796875) -- (0.7578125, 0.6875) -- (0.75, 0.6875) -- (0.75, 0.6796875);
		\draw[thin, black] (0.7578125, 0.671875) -- (0.765625, 0.671875) -- (0.765625, 0.6796875) -- (0.7578125, 0.6796875) -- (0.7578125, 0.671875);
		\draw[thin, black] (0.7578125, 0.671875) -- (0.765625, 0.671875) -- (0.765625, 0.6796875) -- (0.7578125, 0.6796875) -- (0.7578125, 0.671875);
		\draw[thin, black] (0.75, 0.6640625) -- (0.7578125, 0.6640625) -- (0.7578125, 0.671875) -- (0.75, 0.671875) -- (0.75, 0.6640625);
		\draw[thin, black] (0.75, 0.6640625) -- (0.7578125, 0.6640625) -- (0.7578125, 0.671875) -- (0.75, 0.671875) -- (0.75, 0.6640625);
		\draw[thin, black] (0.7578125, 0.65625) -- (0.765625, 0.65625) -- (0.765625, 0.6640625) -- (0.7578125, 0.6640625) -- (0.7578125, 0.65625);
		\draw[thin, black] (0.7578125, 0.65625) -- (0.765625, 0.65625) -- (0.765625, 0.6640625) -- (0.7578125, 0.6640625) -- (0.7578125, 0.65625);
		\draw[thin, black] (0.765625, 0.6640625) -- (0.7734375, 0.6640625) -- (0.7734375, 0.671875) -- (0.765625, 0.671875) -- (0.765625, 0.6640625);
		\draw[thin, black] (0.765625, 0.6640625) -- (0.7734375, 0.6640625) -- (0.7734375, 0.671875) -- (0.765625, 0.671875) -- (0.765625, 0.6640625);
		\draw[thin, black] (0.7734375, 0.65625) -- (0.78125, 0.65625) -- (0.78125, 0.6640625) -- (0.7734375, 0.6640625) -- (0.7734375, 0.65625);
		\draw[thin, black] (0.7734375, 0.65625) -- (0.78125, 0.65625) -- (0.78125, 0.6640625) -- (0.7734375, 0.6640625) -- (0.7734375, 0.65625);
		\draw[thin, black] (0.765625, 0.6484375) -- (0.7734375, 0.6484375) -- (0.7734375, 0.65625) -- (0.765625, 0.65625) -- (0.765625, 0.6484375);
		\draw[thin, black] (0.765625, 0.6484375) -- (0.7734375, 0.6484375) -- (0.7734375, 0.65625) -- (0.765625, 0.65625) -- (0.765625, 0.6484375);
		\draw[thin, black] (0.7734375, 0.640625) -- (0.78125, 0.640625) -- (0.78125, 0.6484375) -- (0.7734375, 0.6484375) -- (0.7734375, 0.640625);
		\draw[thin, black] (0.7734375, 0.640625) -- (0.78125, 0.640625) -- (0.78125, 0.6484375) -- (0.7734375, 0.6484375) -- (0.7734375, 0.640625);
		\draw[thin, black] (0.78125, 0.6484375) -- (0.7890625, 0.6484375) -- (0.7890625, 0.65625) -- (0.78125, 0.65625) -- (0.78125, 0.6484375);
		\draw[thin, black] (0.78125, 0.6484375) -- (0.7890625, 0.6484375) -- (0.7890625, 0.65625) -- (0.78125, 0.65625) -- (0.78125, 0.6484375);
		\draw[thin, black] (0.7890625, 0.640625) -- (0.796875, 0.640625) -- (0.796875, 0.6484375) -- (0.7890625, 0.6484375) -- (0.7890625, 0.640625);
		\draw[thin, black] (0.7890625, 0.640625) -- (0.796875, 0.640625) -- (0.796875, 0.6484375) -- (0.7890625, 0.6484375) -- (0.7890625, 0.640625);
		\draw[thin, black] (0.78125, 0.6328125) -- (0.7890625, 0.6328125) -- (0.7890625, 0.640625) -- (0.78125, 0.640625) -- (0.78125, 0.6328125);
		\draw[thin, black] (0.78125, 0.6328125) -- (0.7890625, 0.6328125) -- (0.7890625, 0.640625) -- (0.78125, 0.640625) -- (0.78125, 0.6328125);
		\draw[thin, black] (0.8046875, 0.625) -- (0.8125, 0.625) -- (0.8125, 0.6328125) -- (0.8046875, 0.6328125) -- (0.8046875, 0.625);
		\draw[thin, black] (0.8046875, 0.625) -- (0.8125, 0.625) -- (0.8125, 0.6328125) -- (0.8046875, 0.6328125) -- (0.8046875, 0.625);
		\draw[thin, black] (0.7890625, 0.625) -- (0.796875, 0.625) -- (0.796875, 0.6328125) -- (0.7890625, 0.6328125) -- (0.7890625, 0.625);
		\draw[thin, black] (0.7890625, 0.625) -- (0.796875, 0.625) -- (0.796875, 0.6328125) -- (0.7890625, 0.6328125) -- (0.7890625, 0.625);
		\draw[thin, black] (0.796875, 0.6328125) -- (0.8046875, 0.6328125) -- (0.8046875, 0.640625) -- (0.796875, 0.640625) -- (0.796875, 0.6328125);
		\draw[thin, black] (0.796875, 0.6328125) -- (0.8046875, 0.6328125) -- (0.8046875, 0.640625) -- (0.796875, 0.640625) -- (0.796875, 0.6328125);
		\draw[thin, black] (0.8125, 0.6171875) -- (0.8203125, 0.6171875) -- (0.8203125, 0.625) -- (0.8125, 0.625) -- (0.8125, 0.6171875);
		\draw[thin, black] (0.8125, 0.6171875) -- (0.8203125, 0.6171875) -- (0.8203125, 0.625) -- (0.8125, 0.625) -- (0.8125, 0.6171875);
		\draw[thin, black] (0.8203125, 0.609375) -- (0.828125, 0.609375) -- (0.828125, 0.6171875) -- (0.8203125, 0.6171875) -- (0.8203125, 0.609375);
		\draw[thin, black] (0.8203125, 0.609375) -- (0.828125, 0.609375) -- (0.828125, 0.6171875) -- (0.8203125, 0.6171875) -- (0.8203125, 0.609375);
		\draw[thin, black] (0.828125, 0.6015625) -- (0.8359375, 0.6015625) -- (0.8359375, 0.609375) -- (0.828125, 0.609375) -- (0.828125, 0.6015625);
		\draw[thin, black] (0.828125, 0.6015625) -- (0.8359375, 0.6015625) -- (0.8359375, 0.609375) -- (0.828125, 0.609375) -- (0.828125, 0.6015625);
		\draw[thin, black] (0.8359375, 0.59375) -- (0.84375, 0.59375) -- (0.84375, 0.6015625) -- (0.8359375, 0.6015625) -- (0.8359375, 0.59375);
		\draw[thin, black] (0.8359375, 0.59375) -- (0.84375, 0.59375) -- (0.84375, 0.6015625) -- (0.8359375, 0.6015625) -- (0.8359375, 0.59375);
		\draw[thin, black] (0.84375, 0.5859375) -- (0.8515625, 0.5859375) -- (0.8515625, 0.59375) -- (0.84375, 0.59375) -- (0.84375, 0.5859375);
		\draw[thin, black] (0.84375, 0.5859375) -- (0.8515625, 0.5859375) -- (0.8515625, 0.59375) -- (0.84375, 0.59375) -- (0.84375, 0.5859375);
		\draw[thin, black] (0.8515625, 0.578125) -- (0.859375, 0.578125) -- (0.859375, 0.5859375) -- (0.8515625, 0.5859375) -- (0.8515625, 0.578125);
		\draw[thin, black] (0.8515625, 0.578125) -- (0.859375, 0.578125) -- (0.859375, 0.5859375) -- (0.8515625, 0.5859375) -- (0.8515625, 0.578125);
		\draw[thin, black] (0.859375, 0.5703125) -- (0.8671875, 0.5703125) -- (0.8671875, 0.578125) -- (0.859375, 0.578125) -- (0.859375, 0.5703125);
		\draw[thin, black] (0.859375, 0.5703125) -- (0.8671875, 0.5703125) -- (0.8671875, 0.578125) -- (0.859375, 0.578125) -- (0.859375, 0.5703125);
		\draw[thin, black] (0.8671875, 0.5625) -- (0.875, 0.5625) -- (0.875, 0.5703125) -- (0.8671875, 0.5703125) -- (0.8671875, 0.5625);
		\draw[thin, black] (0.8671875, 0.5625) -- (0.875, 0.5625) -- (0.875, 0.5703125) -- (0.8671875, 0.5703125) -- (0.8671875, 0.5625);
		\draw[thin, black] (0.875, 0.5546875) -- (0.8828125, 0.5546875) -- (0.8828125, 0.5625) -- (0.875, 0.5625) -- (0.875, 0.5546875);
		\draw[thin, black] (0.875, 0.5546875) -- (0.8828125, 0.5546875) -- (0.8828125, 0.5625) -- (0.875, 0.5625) -- (0.875, 0.5546875);
		\draw[thin, black] (0.8828125, 0.546875) -- (0.890625, 0.546875) -- (0.890625, 0.5546875) -- (0.8828125, 0.5546875) -- (0.8828125, 0.546875);
		\draw[thin, black] (0.8828125, 0.546875) -- (0.890625, 0.546875) -- (0.890625, 0.5546875) -- (0.8828125, 0.5546875) -- (0.8828125, 0.546875);
		\draw[thin, black] (0.40625, 0.9921875) -- (0.4140625, 0.9921875) -- (0.4140625, 1.0) -- (0.40625, 1.0) -- (0.40625, 0.9921875);
		\draw[thin, black] (0.40625, 0.9921875) -- (0.4140625, 0.9921875) -- (0.4140625, 1.0) -- (0.40625, 1.0) -- (0.40625, 0.9921875);
		\draw[thin, black] (0.4140625, 0.984375) -- (0.421875, 0.984375) -- (0.421875, 0.9921875) -- (0.4140625, 0.9921875) -- (0.4140625, 0.984375);
		\draw[thin, black] (0.4140625, 0.984375) -- (0.421875, 0.984375) -- (0.421875, 0.9921875) -- (0.4140625, 0.9921875) -- (0.4140625, 0.984375);
		\draw[thin, black] (0.484375, 0.9140625) -- (0.4921875, 0.9140625) -- (0.4921875, 0.921875) -- (0.484375, 0.921875) -- (0.484375, 0.9140625);
		\draw[thin, black] (0.484375, 0.9140625) -- (0.4921875, 0.9140625) -- (0.4921875, 0.921875) -- (0.484375, 0.921875) -- (0.484375, 0.9140625);
		\draw[thin, black] (0.4921875, 0.90625) -- (0.5, 0.90625) -- (0.5, 0.9140625) -- (0.4921875, 0.9140625) -- (0.4921875, 0.90625);
		\draw[thin, black] (0.4921875, 0.90625) -- (0.5, 0.90625) -- (0.5, 0.9140625) -- (0.4921875, 0.9140625) -- (0.4921875, 0.90625);
		\draw[thin, black] (0.984375, 0.4296875) -- (0.9921875, 0.4296875) -- (0.9921875, 0.4375) -- (0.984375, 0.4375) -- (0.984375, 0.4296875);
		\draw[thin, black] (0.984375, 0.4296875) -- (0.9921875, 0.4296875) -- (0.9921875, 0.4375) -- (0.984375, 0.4375) -- (0.984375, 0.4296875);
		\draw[thin, black] (1.0234375, 0.390625) -- (1.03125, 0.390625) -- (1.03125, 0.3984375) -- (1.0234375, 0.3984375) -- (1.0234375, 0.390625);
		\draw[thin, black] (1.0234375, 0.390625) -- (1.03125, 0.390625) -- (1.03125, 0.3984375) -- (1.0234375, 0.3984375) -- (1.0234375, 0.390625);
		\draw[thin, black] (1.03125, 0.3671875) -- (1.0390625, 0.3671875) -- (1.0390625, 0.375) -- (1.03125, 0.375) -- (1.03125, 0.3671875);
		\draw[thin, black] (1.03125, 0.3671875) -- (1.0390625, 0.3671875) -- (1.0390625, 0.375) -- (1.03125, 0.375) -- (1.03125, 0.3671875);
		\draw[thin, black] (1.03125, 0.3828125) -- (1.0390625, 0.3828125) -- (1.0390625, 0.390625) -- (1.03125, 0.390625) -- (1.03125, 0.3828125);
		\draw[thin, black] (1.03125, 0.3828125) -- (1.0390625, 0.3828125) -- (1.0390625, 0.390625) -- (1.03125, 0.390625) -- (1.03125, 0.3828125);
		\draw[thin, black] (1.0390625, 0.375) -- (1.046875, 0.375) -- (1.046875, 0.3828125) -- (1.0390625, 0.3828125) -- (1.0390625, 0.375);
		\draw[thin, black] (1.0390625, 0.375) -- (1.046875, 0.375) -- (1.046875, 0.3828125) -- (1.0390625, 0.3828125) -- (1.0390625, 0.375);
		\draw[thin, black] (1.0625, 0.3359375) -- (1.0703125, 0.3359375) -- (1.0703125, 0.34375) -- (1.0625, 0.34375) -- (1.0625, 0.3359375);
		\draw[thin, black] (1.0625, 0.3359375) -- (1.0703125, 0.3359375) -- (1.0703125, 0.34375) -- (1.0625, 0.34375) -- (1.0625, 0.3359375);
		\draw[thin, black] (1.0703125, 0.328125) -- (1.078125, 0.328125) -- (1.078125, 0.3359375) -- (1.0703125, 0.3359375) -- (1.0703125, 0.328125);
		\draw[thin, black] (1.0703125, 0.328125) -- (1.078125, 0.328125) -- (1.078125, 0.3359375) -- (1.0703125, 0.3359375) -- (1.0703125, 0.328125);
		\draw[thin, black] (1.078125, 0.3203125) -- (1.0859375, 0.3203125) -- (1.0859375, 0.328125) -- (1.078125, 0.328125) -- (1.078125, 0.3203125);
		\draw[thin, black] (1.078125, 0.3203125) -- (1.0859375, 0.3203125) -- (1.0859375, 0.328125) -- (1.078125, 0.328125) -- (1.078125, 0.3203125);
		\draw[thin, black] (1.0859375, 0.3125) -- (1.09375, 0.3125) -- (1.09375, 0.3203125) -- (1.0859375, 0.3203125) -- (1.0859375, 0.3125);
		\draw[thin, black] (1.0859375, 0.3125) -- (1.09375, 0.3125) -- (1.09375, 0.3203125) -- (1.0859375, 0.3203125) -- (1.0859375, 0.3125);
		\draw[thin, black] (1.0546875, 0.359375) -- (1.0625, 0.359375) -- (1.0625, 0.3671875) -- (1.0546875, 0.3671875) -- (1.0546875, 0.359375);
		\draw[thin, black] (1.0546875, 0.359375) -- (1.0625, 0.359375) -- (1.0625, 0.3671875) -- (1.0546875, 0.3671875) -- (1.0546875, 0.359375);
		\draw[thin, black] (1.0546875, 0.34375) -- (1.0625, 0.34375) -- (1.0625, 0.3515625) -- (1.0546875, 0.3515625) -- (1.0546875, 0.34375);
		\draw[thin, black] (1.0546875, 0.34375) -- (1.0625, 0.34375) -- (1.0625, 0.3515625) -- (1.0546875, 0.3515625) -- (1.0546875, 0.34375);
		\draw[thin, black] (1.046875, 0.3515625) -- (1.0546875, 0.3515625) -- (1.0546875, 0.359375) -- (1.046875, 0.359375) -- (1.046875, 0.3515625);
		\draw[thin, black] (1.046875, 0.3515625) -- (1.0546875, 0.3515625) -- (1.0546875, 0.359375) -- (1.046875, 0.359375) -- (1.046875, 0.3515625);
		\draw[thin, black] (1.09375, 0.296875) -- (1.1015625, 0.296875) -- (1.1015625, 0.3046875) -- (1.09375, 0.3046875) -- (1.09375, 0.296875);
		\draw[thin, black] (1.09375, 0.296875) -- (1.1015625, 0.296875) -- (1.1015625, 0.3046875) -- (1.09375, 0.3046875) -- (1.09375, 0.296875);
		\draw[thin, black] (1.109375, 0.28125) -- (1.1171875, 0.28125) -- (1.1171875, 0.2890625) -- (1.109375, 0.2890625) -- (1.109375, 0.28125);
		\draw[thin, black] (1.109375, 0.28125) -- (1.1171875, 0.28125) -- (1.1171875, 0.2890625) -- (1.109375, 0.2890625) -- (1.109375, 0.28125);
		\draw[thin, black] (1.1015625, 0.2890625) -- (1.109375, 0.2890625) -- (1.109375, 0.296875) -- (1.1015625, 0.296875) -- (1.1015625, 0.2890625);
		\draw[thin, black] (1.1015625, 0.2890625) -- (1.109375, 0.2890625) -- (1.109375, 0.296875) -- (1.1015625, 0.296875) -- (1.1015625, 0.2890625);
		\draw[thin, black] (1.1171875, 0.265625) -- (1.125, 0.265625) -- (1.125, 0.2734375) -- (1.1171875, 0.2734375) -- (1.1171875, 0.265625);
		\draw[thin, black] (1.1171875, 0.265625) -- (1.125, 0.265625) -- (1.125, 0.2734375) -- (1.1171875, 0.2734375) -- (1.1171875, 0.265625);
		\draw[thin, black] (1.125, 0.2578125) -- (1.1328125, 0.2578125) -- (1.1328125, 0.265625) -- (1.125, 0.265625) -- (1.125, 0.2578125);
		\draw[thin, black] (1.125, 0.2578125) -- (1.1328125, 0.2578125) -- (1.1328125, 0.265625) -- (1.125, 0.265625) -- (1.125, 0.2578125);
		\draw[thin, black] (1.1328125, 0.25) -- (1.140625, 0.25) -- (1.140625, 0.2578125) -- (1.1328125, 0.2578125) -- (1.1328125, 0.25);
		\draw[thin, black] (1.1328125, 0.25) -- (1.140625, 0.25) -- (1.140625, 0.2578125) -- (1.1328125, 0.2578125) -- (1.1328125, 0.25);
		\draw[thin, black] (1.140625, 0.2265625) -- (1.1484375, 0.2265625) -- (1.1484375, 0.234375) -- (1.140625, 0.234375) -- (1.140625, 0.2265625);
		\draw[thin, black] (1.140625, 0.2265625) -- (1.1484375, 0.2265625) -- (1.1484375, 0.234375) -- (1.140625, 0.234375) -- (1.140625, 0.2265625);
		\draw[thin, black] (2.5, 0.6640625) -- (2.5078125, 0.6640625) -- (2.5078125, 0.671875) -- (2.5, 0.671875) -- (2.5, 0.6640625);
		\draw[thin, black] (2.5, 0.6640625) -- (2.5078125, 0.6640625) -- (2.5078125, 0.671875) -- (2.5, 0.671875) -- (2.5, 0.6640625);
		\draw[thin, black] (2.5078125, 0.65625) -- (2.515625, 0.65625) -- (2.515625, 0.6640625) -- (2.5078125, 0.6640625) -- (2.5078125, 0.65625);
		\draw[thin, black] (2.5078125, 0.65625) -- (2.515625, 0.65625) -- (2.515625, 0.6640625) -- (2.5078125, 0.6640625) -- (2.5078125, 0.65625);
		\draw[thin, black] (2.484375, 0.671875) -- (2.4921875, 0.671875) -- (2.4921875, 0.6796875) -- (2.484375, 0.6796875) -- (2.484375, 0.671875);
		\draw[thin, black] (2.484375, 0.671875) -- (2.4921875, 0.671875) -- (2.4921875, 0.6796875) -- (2.484375, 0.6796875) -- (2.484375, 0.671875);
		\draw[thin, black] (-0.9921875, -0.4375) -- (-0.984375, -0.4375) -- (-0.984375, -0.4296875) -- (-0.9921875, -0.4296875) -- (-0.9921875, -0.4375);
		\draw[thin, black] (-0.9921875, -0.4375) -- (-0.984375, -0.4375) -- (-0.984375, -0.4296875) -- (-0.9921875, -0.4296875) -- (-0.9921875, -0.4375);
		\draw[thin, black] (-0.71875, -0.71875) -- (-0.7109375, -0.71875) -- (-0.7109375, -0.7109375) -- (-0.71875, -0.7109375) -- (-0.71875, -0.71875);
		\draw[thin, black] (-0.71875, -0.71875) -- (-0.7109375, -0.71875) -- (-0.7109375, -0.7109375) -- (-0.71875, -0.7109375) -- (-0.71875, -0.71875);
		\draw[thin, black] (-0.7265625, -0.7109375) -- (-0.71875, -0.7109375) -- (-0.71875, -0.703125) -- (-0.7265625, -0.703125) -- (-0.7265625, -0.7109375);
		\draw[thin, black] (-0.7265625, -0.7109375) -- (-0.71875, -0.7109375) -- (-0.71875, -0.703125) -- (-0.7265625, -0.703125) -- (-0.7265625, -0.7109375);
		\draw[thin, black] (-0.734375, -0.703125) -- (-0.7265625, -0.703125) -- (-0.7265625, -0.6953125) -- (-0.734375, -0.6953125) -- (-0.734375, -0.703125);
		\draw[thin, black] (-0.734375, -0.703125) -- (-0.7265625, -0.703125) -- (-0.7265625, -0.6953125) -- (-0.734375, -0.6953125) -- (-0.734375, -0.703125);
		\draw[thin, black] (-0.7421875, -0.6953125) -- (-0.734375, -0.6953125) -- (-0.734375, -0.6875) -- (-0.7421875, -0.6875) -- (-0.7421875, -0.6953125);
		\draw[thin, black] (-0.7421875, -0.6953125) -- (-0.734375, -0.6953125) -- (-0.734375, -0.6875) -- (-0.7421875, -0.6875) -- (-0.7421875, -0.6953125);
		\draw[thin, black] (-0.7109375, -0.7265625) -- (-0.703125, -0.7265625) -- (-0.703125, -0.71875) -- (-0.7109375, -0.71875) -- (-0.7109375, -0.7265625);
		\draw[thin, black] (-0.7109375, -0.7265625) -- (-0.703125, -0.7265625) -- (-0.703125, -0.71875) -- (-0.7109375, -0.71875) -- (-0.7109375, -0.7265625);
		\draw[thin, black] (-0.703125, -0.734375) -- (-0.6953125, -0.734375) -- (-0.6953125, -0.7265625) -- (-0.703125, -0.7265625) -- (-0.703125, -0.734375);
		\draw[thin, black] (-0.703125, -0.734375) -- (-0.6953125, -0.734375) -- (-0.6953125, -0.7265625) -- (-0.703125, -0.7265625) -- (-0.703125, -0.734375);
		\draw[thin, black] (-0.6953125, -0.7421875) -- (-0.6875, -0.7421875) -- (-0.6875, -0.734375) -- (-0.6953125, -0.734375) -- (-0.6953125, -0.7421875);
		\draw[thin, black] (-0.6953125, -0.7421875) -- (-0.6875, -0.7421875) -- (-0.6875, -0.734375) -- (-0.6953125, -0.734375) -- (-0.6953125, -0.7421875);
		\draw[thin, black] (-0.6875, -0.75) -- (-0.6796875, -0.75) -- (-0.6796875, -0.7421875) -- (-0.6875, -0.7421875) -- (-0.6875, -0.75);
		\draw[thin, black] (-0.6875, -0.75) -- (-0.6796875, -0.75) -- (-0.6796875, -0.7421875) -- (-0.6875, -0.7421875) -- (-0.6875, -0.75);
		\draw[thin, black] (-0.875, -0.5703125) -- (-0.8671875, -0.5703125) -- (-0.8671875, -0.5625) -- (-0.875, -0.5625) -- (-0.875, -0.5703125);
		\draw[thin, black] (-0.875, -0.5703125) -- (-0.8671875, -0.5703125) -- (-0.8671875, -0.5625) -- (-0.875, -0.5625) -- (-0.875, -0.5703125);
		\draw[thin, black] (-0.8671875, -0.578125) -- (-0.859375, -0.578125) -- (-0.859375, -0.5703125) -- (-0.8671875, -0.5703125) -- (-0.8671875, -0.578125);
		\draw[thin, black] (-0.8671875, -0.578125) -- (-0.859375, -0.578125) -- (-0.859375, -0.5703125) -- (-0.8671875, -0.5703125) -- (-0.8671875, -0.578125);
		\draw[thin, black] (-0.859375, -0.5859375) -- (-0.8515625, -0.5859375) -- (-0.8515625, -0.578125) -- (-0.859375, -0.578125) -- (-0.859375, -0.5859375);
		\draw[thin, black] (-0.859375, -0.5859375) -- (-0.8515625, -0.5859375) -- (-0.8515625, -0.578125) -- (-0.859375, -0.578125) -- (-0.859375, -0.5859375);
		\draw[thin, black] (-0.8515625, -0.59375) -- (-0.84375, -0.59375) -- (-0.84375, -0.5859375) -- (-0.8515625, -0.5859375) -- (-0.8515625, -0.59375);
		\draw[thin, black] (-0.8515625, -0.59375) -- (-0.84375, -0.59375) -- (-0.84375, -0.5859375) -- (-0.8515625, -0.5859375) -- (-0.8515625, -0.59375);
		\draw[thin, black] (-0.84375, -0.6015625) -- (-0.8359375, -0.6015625) -- (-0.8359375, -0.59375) -- (-0.84375, -0.59375) -- (-0.84375, -0.6015625);
		\draw[thin, black] (-0.84375, -0.6015625) -- (-0.8359375, -0.6015625) -- (-0.8359375, -0.59375) -- (-0.84375, -0.59375) -- (-0.84375, -0.6015625);
		\draw[thin, black] (-0.8359375, -0.609375) -- (-0.828125, -0.609375) -- (-0.828125, -0.6015625) -- (-0.8359375, -0.6015625) -- (-0.8359375, -0.609375);
		\draw[thin, black] (-0.8359375, -0.609375) -- (-0.828125, -0.609375) -- (-0.828125, -0.6015625) -- (-0.8359375, -0.6015625) -- (-0.8359375, -0.609375);
		\draw[thin, black] (-0.828125, -0.6171875) -- (-0.8203125, -0.6171875) -- (-0.8203125, -0.609375) -- (-0.828125, -0.609375) -- (-0.828125, -0.6171875);
		\draw[thin, black] (-0.828125, -0.6171875) -- (-0.8203125, -0.6171875) -- (-0.8203125, -0.609375) -- (-0.828125, -0.609375) -- (-0.828125, -0.6171875);
		\draw[thin, black] (-0.8203125, -0.625) -- (-0.8125, -0.625) -- (-0.8125, -0.6171875) -- (-0.8203125, -0.6171875) -- (-0.8203125, -0.625);
		\draw[thin, black] (-0.8203125, -0.625) -- (-0.8125, -0.625) -- (-0.8125, -0.6171875) -- (-0.8203125, -0.6171875) -- (-0.8203125, -0.625);
		\draw[thin, black] (-0.890625, -0.5546875) -- (-0.8828125, -0.5546875) -- (-0.8828125, -0.546875) -- (-0.890625, -0.546875) -- (-0.890625, -0.5546875);
		\draw[thin, black] (-0.890625, -0.5546875) -- (-0.8828125, -0.5546875) -- (-0.8828125, -0.546875) -- (-0.890625, -0.546875) -- (-0.890625, -0.5546875);
		\draw[thin, black] (-0.8828125, -0.5625) -- (-0.875, -0.5625) -- (-0.875, -0.5546875) -- (-0.8828125, -0.5546875) -- (-0.8828125, -0.5625);
		\draw[thin, black] (-0.8828125, -0.5625) -- (-0.875, -0.5625) -- (-0.875, -0.5546875) -- (-0.8828125, -0.5546875) -- (-0.8828125, -0.5625);
		\draw[thin, black] (-0.8046875, -0.6328125) -- (-0.796875, -0.6328125) -- (-0.796875, -0.625) -- (-0.8046875, -0.625) -- (-0.8046875, -0.6328125);
		\draw[thin, black] (-0.8046875, -0.6328125) -- (-0.796875, -0.6328125) -- (-0.796875, -0.625) -- (-0.8046875, -0.625) -- (-0.8046875, -0.6328125);
		\draw[thin, black] (-0.796875, -0.640625) -- (-0.7890625, -0.640625) -- (-0.7890625, -0.6328125) -- (-0.796875, -0.6328125) -- (-0.796875, -0.640625);
		\draw[thin, black] (-0.796875, -0.640625) -- (-0.7890625, -0.640625) -- (-0.7890625, -0.6328125) -- (-0.796875, -0.6328125) -- (-0.796875, -0.640625);
		\draw[thin, black] (-0.7890625, -0.6484375) -- (-0.78125, -0.6484375) -- (-0.78125, -0.640625) -- (-0.7890625, -0.640625) -- (-0.7890625, -0.6484375);
		\draw[thin, black] (-0.7890625, -0.6484375) -- (-0.78125, -0.6484375) -- (-0.78125, -0.640625) -- (-0.7890625, -0.640625) -- (-0.7890625, -0.6484375);
		\draw[thin, black] (-0.78125, -0.65625) -- (-0.7734375, -0.65625) -- (-0.7734375, -0.6484375) -- (-0.78125, -0.6484375) -- (-0.78125, -0.65625);
		\draw[thin, black] (-0.78125, -0.65625) -- (-0.7734375, -0.65625) -- (-0.7734375, -0.6484375) -- (-0.78125, -0.6484375) -- (-0.78125, -0.65625);
		\draw[thin, black] (-0.7734375, -0.6640625) -- (-0.765625, -0.6640625) -- (-0.765625, -0.65625) -- (-0.7734375, -0.65625) -- (-0.7734375, -0.6640625);
		\draw[thin, black] (-0.7734375, -0.6640625) -- (-0.765625, -0.6640625) -- (-0.765625, -0.65625) -- (-0.7734375, -0.65625) -- (-0.7734375, -0.6640625);
		\draw[thin, black] (-0.765625, -0.671875) -- (-0.7578125, -0.671875) -- (-0.7578125, -0.6640625) -- (-0.765625, -0.6640625) -- (-0.765625, -0.671875);
		\draw[thin, black] (-0.765625, -0.671875) -- (-0.7578125, -0.671875) -- (-0.7578125, -0.6640625) -- (-0.765625, -0.6640625) -- (-0.765625, -0.671875);
		\draw[thin, black] (-0.75, -0.6875) -- (-0.7421875, -0.6875) -- (-0.7421875, -0.6796875) -- (-0.75, -0.6796875) -- (-0.75, -0.6875);
		\draw[thin, black] (-0.75, -0.6875) -- (-0.7421875, -0.6875) -- (-0.7421875, -0.6796875) -- (-0.75, -0.6796875) -- (-0.75, -0.6875);
		\draw[thin, black] (-0.7578125, -0.6796875) -- (-0.75, -0.6796875) -- (-0.75, -0.671875) -- (-0.7578125, -0.671875) -- (-0.7578125, -0.6796875);
		\draw[thin, black] (-0.7578125, -0.6796875) -- (-0.75, -0.6796875) -- (-0.75, -0.671875) -- (-0.7578125, -0.671875) -- (-0.7578125, -0.6796875);
		\draw[thin, black] (-0.625, -0.8046875) -- (-0.6171875, -0.8046875) -- (-0.6171875, -0.796875) -- (-0.625, -0.796875) -- (-0.625, -0.8046875);
		\draw[thin, black] (-0.625, -0.8046875) -- (-0.6171875, -0.8046875) -- (-0.6171875, -0.796875) -- (-0.625, -0.796875) -- (-0.625, -0.8046875);
		\draw[thin, black] (-0.6171875, -0.8125) -- (-0.609375, -0.8125) -- (-0.609375, -0.8046875) -- (-0.6171875, -0.8046875) -- (-0.6171875, -0.8125);
		\draw[thin, black] (-0.6171875, -0.8125) -- (-0.609375, -0.8125) -- (-0.609375, -0.8046875) -- (-0.6171875, -0.8046875) -- (-0.6171875, -0.8125);
		\draw[thin, black] (-0.59375, -0.8359375) -- (-0.5859375, -0.8359375) -- (-0.5859375, -0.828125) -- (-0.59375, -0.828125) -- (-0.59375, -0.8359375);
		\draw[thin, black] (-0.59375, -0.8359375) -- (-0.5859375, -0.8359375) -- (-0.5859375, -0.828125) -- (-0.59375, -0.828125) -- (-0.59375, -0.8359375);
		\draw[thin, black] (-0.5859375, -0.84375) -- (-0.578125, -0.84375) -- (-0.578125, -0.8359375) -- (-0.5859375, -0.8359375) -- (-0.5859375, -0.84375);
		\draw[thin, black] (-0.5859375, -0.84375) -- (-0.578125, -0.84375) -- (-0.578125, -0.8359375) -- (-0.5859375, -0.8359375) -- (-0.5859375, -0.84375);
		\draw[thin, black] (-0.609375, -0.8203125) -- (-0.6015625, -0.8203125) -- (-0.6015625, -0.8125) -- (-0.609375, -0.8125) -- (-0.609375, -0.8203125);
		\draw[thin, black] (-0.609375, -0.8203125) -- (-0.6015625, -0.8203125) -- (-0.6015625, -0.8125) -- (-0.609375, -0.8125) -- (-0.609375, -0.8203125);
		\draw[thin, black] (-0.6015625, -0.828125) -- (-0.59375, -0.828125) -- (-0.59375, -0.8203125) -- (-0.6015625, -0.8203125) -- (-0.6015625, -0.828125);
		\draw[thin, black] (-0.6015625, -0.828125) -- (-0.59375, -0.828125) -- (-0.59375, -0.8203125) -- (-0.6015625, -0.8203125) -- (-0.6015625, -0.828125);
		\draw[thin, black] (-0.578125, -0.8515625) -- (-0.5703125, -0.8515625) -- (-0.5703125, -0.84375) -- (-0.578125, -0.84375) -- (-0.578125, -0.8515625);
		\draw[thin, black] (-0.578125, -0.8515625) -- (-0.5703125, -0.8515625) -- (-0.5703125, -0.84375) -- (-0.578125, -0.84375) -- (-0.578125, -0.8515625);
		\draw[thin, black] (-0.5703125, -0.859375) -- (-0.5625, -0.859375) -- (-0.5625, -0.8515625) -- (-0.5703125, -0.8515625) -- (-0.5703125, -0.859375);
		\draw[thin, black] (-0.5703125, -0.859375) -- (-0.5625, -0.859375) -- (-0.5625, -0.8515625) -- (-0.5703125, -0.8515625) -- (-0.5703125, -0.859375);
		\draw[thin, black] (-0.65625, -0.7734375) -- (-0.6484375, -0.7734375) -- (-0.6484375, -0.765625) -- (-0.65625, -0.765625) -- (-0.65625, -0.7734375);
		\draw[thin, black] (-0.65625, -0.7734375) -- (-0.6484375, -0.7734375) -- (-0.6484375, -0.765625) -- (-0.65625, -0.765625) -- (-0.65625, -0.7734375);
		\draw[thin, black] (-0.6484375, -0.78125) -- (-0.640625, -0.78125) -- (-0.640625, -0.7734375) -- (-0.6484375, -0.7734375) -- (-0.6484375, -0.78125);
		\draw[thin, black] (-0.6484375, -0.78125) -- (-0.640625, -0.78125) -- (-0.640625, -0.7734375) -- (-0.6484375, -0.7734375) -- (-0.6484375, -0.78125);
		\draw[thin, black] (-0.671875, -0.7578125) -- (-0.6640625, -0.7578125) -- (-0.6640625, -0.75) -- (-0.671875, -0.75) -- (-0.671875, -0.7578125);
		\draw[thin, black] (-0.671875, -0.7578125) -- (-0.6640625, -0.7578125) -- (-0.6640625, -0.75) -- (-0.671875, -0.75) -- (-0.671875, -0.7578125);
		\draw[thin, black] (-0.6640625, -0.765625) -- (-0.65625, -0.765625) -- (-0.65625, -0.7578125) -- (-0.6640625, -0.7578125) -- (-0.6640625, -0.765625);
		\draw[thin, black] (-0.6640625, -0.765625) -- (-0.65625, -0.765625) -- (-0.65625, -0.7578125) -- (-0.6640625, -0.7578125) -- (-0.6640625, -0.765625);
		\draw[thin, black] (-0.640625, -0.7890625) -- (-0.6328125, -0.7890625) -- (-0.6328125, -0.78125) -- (-0.640625, -0.78125) -- (-0.640625, -0.7890625);
		\draw[thin, black] (-0.640625, -0.7890625) -- (-0.6328125, -0.7890625) -- (-0.6328125, -0.78125) -- (-0.640625, -0.78125) -- (-0.640625, -0.7890625);
		\draw[thin, black] (-0.6328125, -0.796875) -- (-0.625, -0.796875) -- (-0.625, -0.7890625) -- (-0.6328125, -0.7890625) -- (-0.6328125, -0.796875);
		\draw[thin, black] (-0.6328125, -0.796875) -- (-0.625, -0.796875) -- (-0.625, -0.7890625) -- (-0.6328125, -0.7890625) -- (-0.6328125, -0.796875);
		\draw[thin, black] (-0.53125, -0.8828125) -- (-0.5234375, -0.8828125) -- (-0.5234375, -0.875) -- (-0.53125, -0.875) -- (-0.53125, -0.8828125);
		\draw[thin, black] (-0.53125, -0.8828125) -- (-0.5234375, -0.8828125) -- (-0.5234375, -0.875) -- (-0.53125, -0.875) -- (-0.53125, -0.8828125);
		\draw[thin, black] (-0.5234375, -0.890625) -- (-0.515625, -0.890625) -- (-0.515625, -0.8828125) -- (-0.5234375, -0.8828125) -- (-0.5234375, -0.890625);
		\draw[thin, black] (-0.5234375, -0.890625) -- (-0.515625, -0.890625) -- (-0.515625, -0.8828125) -- (-0.5234375, -0.8828125) -- (-0.5234375, -0.890625);
		\draw[thin, black] (-0.515625, -0.8984375) -- (-0.5078125, -0.8984375) -- (-0.5078125, -0.890625) -- (-0.515625, -0.890625) -- (-0.515625, -0.8984375);
		\draw[thin, black] (-0.515625, -0.8984375) -- (-0.5078125, -0.8984375) -- (-0.5078125, -0.890625) -- (-0.515625, -0.890625) -- (-0.515625, -0.8984375);
		\draw[thin, black] (-0.5078125, -0.90625) -- (-0.5, -0.90625) -- (-0.5, -0.8984375) -- (-0.5078125, -0.8984375) -- (-0.5078125, -0.90625);
		\draw[thin, black] (-0.5078125, -0.90625) -- (-0.5, -0.90625) -- (-0.5, -0.8984375) -- (-0.5078125, -0.8984375) -- (-0.5078125, -0.90625);
		\draw[thin, black] (-0.5, -0.9140625) -- (-0.4921875, -0.9140625) -- (-0.4921875, -0.90625) -- (-0.5, -0.90625) -- (-0.5, -0.9140625);
		\draw[thin, black] (-0.5, -0.9140625) -- (-0.4921875, -0.9140625) -- (-0.4921875, -0.90625) -- (-0.5, -0.90625) -- (-0.5, -0.9140625);
		\draw[thin, black] (-0.4921875, -0.921875) -- (-0.484375, -0.921875) -- (-0.484375, -0.9140625) -- (-0.4921875, -0.9140625) -- (-0.4921875, -0.921875);
		\draw[thin, black] (-0.4921875, -0.921875) -- (-0.484375, -0.921875) -- (-0.484375, -0.9140625) -- (-0.4921875, -0.9140625) -- (-0.4921875, -0.921875);
		\draw[thin, black] (-0.421875, -0.9921875) -- (-0.4140625, -0.9921875) -- (-0.4140625, -0.984375) -- (-0.421875, -0.984375) -- (-0.421875, -0.9921875);
		\draw[thin, black] (-0.421875, -0.9921875) -- (-0.4140625, -0.9921875) -- (-0.4140625, -0.984375) -- (-0.421875, -0.984375) -- (-0.421875, -0.9921875);
		\draw[thin, black] (-0.4140625, -1.0) -- (-0.40625, -1.0) -- (-0.40625, -0.9921875) -- (-0.4140625, -0.9921875) -- (-0.4140625, -1.0);
		\draw[thin, black] (-0.4140625, -1.0) -- (-0.40625, -1.0) -- (-0.40625, -0.9921875) -- (-0.4140625, -0.9921875) -- (-0.4140625, -1.0);
		\draw[thin, black] (-1.1484375, -0.234375) -- (-1.140625, -0.234375) -- (-1.140625, -0.2265625) -- (-1.1484375, -0.2265625) -- (-1.1484375, -0.234375);
		\draw[thin, black] (-1.1484375, -0.234375) -- (-1.140625, -0.234375) -- (-1.140625, -0.2265625) -- (-1.1484375, -0.2265625) -- (-1.1484375, -0.234375);
		\draw[thin, black] (-1.125, -0.2734375) -- (-1.1171875, -0.2734375) -- (-1.1171875, -0.265625) -- (-1.125, -0.265625) -- (-1.125, -0.2734375);
		\draw[thin, black] (-1.125, -0.2734375) -- (-1.1171875, -0.2734375) -- (-1.1171875, -0.265625) -- (-1.125, -0.265625) -- (-1.125, -0.2734375);
		\draw[thin, black] (-1.1171875, -0.28125) -- (-1.109375, -0.28125) -- (-1.109375, -0.2734375) -- (-1.1171875, -0.2734375) -- (-1.1171875, -0.28125);
		\draw[thin, black] (-1.1171875, -0.28125) -- (-1.109375, -0.28125) -- (-1.109375, -0.2734375) -- (-1.1171875, -0.2734375) -- (-1.1171875, -0.28125);
		\draw[thin, black] (-1.109375, -0.296875) -- (-1.1015625, -0.296875) -- (-1.1015625, -0.2890625) -- (-1.109375, -0.2890625) -- (-1.109375, -0.296875);
		\draw[thin, black] (-1.109375, -0.296875) -- (-1.1015625, -0.296875) -- (-1.1015625, -0.2890625) -- (-1.109375, -0.2890625) -- (-1.109375, -0.296875);
		\draw[thin, black] (-1.09375, -0.3125) -- (-1.0859375, -0.3125) -- (-1.0859375, -0.3046875) -- (-1.09375, -0.3046875) -- (-1.09375, -0.3125);
		\draw[thin, black] (-1.09375, -0.3125) -- (-1.0859375, -0.3125) -- (-1.0859375, -0.3046875) -- (-1.09375, -0.3046875) -- (-1.09375, -0.3125);
		\draw[thin, black] (-1.1015625, -0.3046875) -- (-1.09375, -0.3046875) -- (-1.09375, -0.296875) -- (-1.1015625, -0.296875) -- (-1.1015625, -0.3046875);
		\draw[thin, black] (-1.1015625, -0.3046875) -- (-1.09375, -0.3046875) -- (-1.09375, -0.296875) -- (-1.1015625, -0.296875) -- (-1.1015625, -0.3046875);
		\draw[thin, black] (-1.0859375, -0.328125) -- (-1.078125, -0.328125) -- (-1.078125, -0.3203125) -- (-1.0859375, -0.3203125) -- (-1.0859375, -0.328125);
		\draw[thin, black] (-1.0859375, -0.328125) -- (-1.078125, -0.328125) -- (-1.078125, -0.3203125) -- (-1.0859375, -0.3203125) -- (-1.0859375, -0.328125);
		\draw[thin, black] (-1.078125, -0.3359375) -- (-1.0703125, -0.3359375) -- (-1.0703125, -0.328125) -- (-1.078125, -0.328125) -- (-1.078125, -0.3359375);
		\draw[thin, black] (-1.078125, -0.3359375) -- (-1.0703125, -0.3359375) -- (-1.0703125, -0.328125) -- (-1.078125, -0.328125) -- (-1.078125, -0.3359375);
		\draw[thin, black] (-1.0703125, -0.34375) -- (-1.0625, -0.34375) -- (-1.0625, -0.3359375) -- (-1.0703125, -0.3359375) -- (-1.0703125, -0.34375);
		\draw[thin, black] (-1.0703125, -0.34375) -- (-1.0625, -0.34375) -- (-1.0625, -0.3359375) -- (-1.0703125, -0.3359375) -- (-1.0703125, -0.34375);
		\draw[thin, black] (-1.0625, -0.3671875) -- (-1.0546875, -0.3671875) -- (-1.0546875, -0.359375) -- (-1.0625, -0.359375) -- (-1.0625, -0.3671875);
		\draw[thin, black] (-1.0625, -0.3671875) -- (-1.0546875, -0.3671875) -- (-1.0546875, -0.359375) -- (-1.0625, -0.359375) -- (-1.0625, -0.3671875);
		\draw[thin, black] (-1.0625, -0.3515625) -- (-1.0546875, -0.3515625) -- (-1.0546875, -0.34375) -- (-1.0625, -0.34375) -- (-1.0625, -0.3515625);
		\draw[thin, black] (-1.0625, -0.3515625) -- (-1.0546875, -0.3515625) -- (-1.0546875, -0.34375) -- (-1.0625, -0.34375) -- (-1.0625, -0.3515625);
		\draw[thin, black] (-1.0546875, -0.359375) -- (-1.046875, -0.359375) -- (-1.046875, -0.3515625) -- (-1.0546875, -0.3515625) -- (-1.0546875, -0.359375);
		\draw[thin, black] (-1.0546875, -0.359375) -- (-1.046875, -0.359375) -- (-1.046875, -0.3515625) -- (-1.0546875, -0.3515625) -- (-1.0546875, -0.359375);
		\draw[thin, black] (-1.140625, -0.2578125) -- (-1.1328125, -0.2578125) -- (-1.1328125, -0.25) -- (-1.140625, -0.25) -- (-1.140625, -0.2578125);
		\draw[thin, black] (-1.140625, -0.2578125) -- (-1.1328125, -0.2578125) -- (-1.1328125, -0.25) -- (-1.140625, -0.25) -- (-1.140625, -0.2578125);
		\draw[thin, black] (-1.1328125, -0.265625) -- (-1.125, -0.265625) -- (-1.125, -0.2578125) -- (-1.1328125, -0.2578125) -- (-1.1328125, -0.265625);
		\draw[thin, black] (-1.1328125, -0.265625) -- (-1.125, -0.265625) -- (-1.125, -0.2578125) -- (-1.1328125, -0.2578125) -- (-1.1328125, -0.265625);
		\draw[thin, black] (-1.03125, -0.3984375) -- (-1.0234375, -0.3984375) -- (-1.0234375, -0.390625) -- (-1.03125, -0.390625) -- (-1.03125, -0.3984375);
		\draw[thin, black] (-1.03125, -0.3984375) -- (-1.0234375, -0.3984375) -- (-1.0234375, -0.390625) -- (-1.03125, -0.390625) -- (-1.03125, -0.3984375);
		\draw[thin, black] (-1.0390625, -0.390625) -- (-1.03125, -0.390625) -- (-1.03125, -0.3828125) -- (-1.0390625, -0.3828125) -- (-1.0390625, -0.390625);
		\draw[thin, black] (-1.0390625, -0.390625) -- (-1.03125, -0.390625) -- (-1.03125, -0.3828125) -- (-1.0390625, -0.3828125) -- (-1.0390625, -0.390625);
		\draw[thin, black] (-1.6640625, -1.6328125) -- (-1.65625, -1.6328125) -- (-1.65625, -1.625) -- (-1.6640625, -1.625) -- (-1.6640625, -1.6328125);
		\draw[thin, black] (-1.6640625, -1.6328125) -- (-1.65625, -1.6328125) -- (-1.65625, -1.625) -- (-1.6640625, -1.625) -- (-1.6640625, -1.6328125);
		\draw[thin, black] (-1.671875, -1.640625) -- (-1.6640625, -1.640625) -- (-1.6640625, -1.6328125) -- (-1.671875, -1.6328125) -- (-1.671875, -1.640625);
		\draw[thin, black] (-1.671875, -1.640625) -- (-1.6640625, -1.640625) -- (-1.6640625, -1.6328125) -- (-1.671875, -1.6328125) -- (-1.671875, -1.640625);
		\draw[thin, black] (-1.6328125, -1.671875) -- (-1.625, -1.671875) -- (-1.625, -1.6640625) -- (-1.6328125, -1.6640625) -- (-1.6328125, -1.671875);
		\draw[thin, black] (-1.6328125, -1.671875) -- (-1.625, -1.671875) -- (-1.625, -1.6640625) -- (-1.6328125, -1.6640625) -- (-1.6328125, -1.671875);
		\draw[thin, black] (-1.6328125, -1.6875) -- (-1.625, -1.6875) -- (-1.625, -1.6796875) -- (-1.6328125, -1.6796875) -- (-1.6328125, -1.6875);
		\draw[thin, black] (-1.6328125, -1.6875) -- (-1.625, -1.6875) -- (-1.625, -1.6796875) -- (-1.6328125, -1.6796875) -- (-1.6328125, -1.6875);
		\draw[thin, black] (-1.640625, -1.6796875) -- (-1.6328125, -1.6796875) -- (-1.6328125, -1.671875) -- (-1.640625, -1.671875) -- (-1.640625, -1.6796875);
		\draw[thin, black] (-1.640625, -1.6796875) -- (-1.6328125, -1.6796875) -- (-1.6328125, -1.671875) -- (-1.640625, -1.671875) -- (-1.640625, -1.6796875);
		\draw[thin, black] (-0.375, -1.0390625) -- (-0.3671875, -1.0390625) -- (-0.3671875, -1.03125) -- (-0.375, -1.03125) -- (-0.375, -1.0390625);
		\draw[thin, black] (-0.375, -1.0390625) -- (-0.3671875, -1.0390625) -- (-0.3671875, -1.03125) -- (-0.375, -1.03125) -- (-0.375, -1.0390625);
		\draw[thin, black] (-0.3671875, -1.046875) -- (-0.359375, -1.046875) -- (-0.359375, -1.0390625) -- (-0.3671875, -1.0390625) -- (-0.3671875, -1.046875);
		\draw[thin, black] (-0.3671875, -1.046875) -- (-0.359375, -1.046875) -- (-0.359375, -1.0390625) -- (-0.3671875, -1.0390625) -- (-0.3671875, -1.046875);
		\draw[thin, black] (-0.359375, -1.0546875) -- (-0.3515625, -1.0546875) -- (-0.3515625, -1.046875) -- (-0.359375, -1.046875) -- (-0.359375, -1.0546875);
		\draw[thin, black] (-0.359375, -1.0546875) -- (-0.3515625, -1.0546875) -- (-0.3515625, -1.046875) -- (-0.359375, -1.046875) -- (-0.359375, -1.0546875);
		\draw[thin, black] (-0.3359375, -1.0625) -- (-0.328125, -1.0625) -- (-0.328125, -1.0546875) -- (-0.3359375, -1.0546875) -- (-0.3359375, -1.0625);
		\draw[thin, black] (-0.3359375, -1.0625) -- (-0.328125, -1.0625) -- (-0.328125, -1.0546875) -- (-0.3359375, -1.0546875) -- (-0.3359375, -1.0625);
		\draw[thin, black] (-0.34375, -1.0703125) -- (-0.3359375, -1.0703125) -- (-0.3359375, -1.0625) -- (-0.34375, -1.0625) -- (-0.34375, -1.0703125);
		\draw[thin, black] (-0.34375, -1.0703125) -- (-0.3359375, -1.0703125) -- (-0.3359375, -1.0625) -- (-0.34375, -1.0625) -- (-0.34375, -1.0703125);
		\draw[thin, black] (-0.3515625, -1.0625) -- (-0.34375, -1.0625) -- (-0.34375, -1.0546875) -- (-0.3515625, -1.0546875) -- (-0.3515625, -1.0625);
		\draw[thin, black] (-0.3515625, -1.0625) -- (-0.34375, -1.0625) -- (-0.34375, -1.0546875) -- (-0.3515625, -1.0546875) -- (-0.3515625, -1.0625);
		\draw[thin, black] (-0.34375, -1.0546875) -- (-0.3359375, -1.0546875) -- (-0.3359375, -1.046875) -- (-0.34375, -1.046875) -- (-0.34375, -1.0546875);
		\draw[thin, black] (-0.34375, -1.0546875) -- (-0.3359375, -1.0546875) -- (-0.3359375, -1.046875) -- (-0.34375, -1.046875) -- (-0.34375, -1.0546875);
		\draw[thin, black] (-0.328125, -1.078125) -- (-0.3203125, -1.078125) -- (-0.3203125, -1.0703125) -- (-0.328125, -1.0703125) -- (-0.328125, -1.078125);
		\draw[thin, black] (-0.328125, -1.078125) -- (-0.3203125, -1.078125) -- (-0.3203125, -1.0703125) -- (-0.328125, -1.0703125) -- (-0.328125, -1.078125);
		\draw[thin, black] (-0.3203125, -1.0859375) -- (-0.3125, -1.0859375) -- (-0.3125, -1.078125) -- (-0.3203125, -1.078125) -- (-0.3203125, -1.0859375);
		\draw[thin, black] (-0.3203125, -1.0859375) -- (-0.3125, -1.0859375) -- (-0.3125, -1.078125) -- (-0.3203125, -1.078125) -- (-0.3203125, -1.0859375);
		\draw[thin, black] (-0.3125, -1.09375) -- (-0.3046875, -1.09375) -- (-0.3046875, -1.0859375) -- (-0.3125, -1.0859375) -- (-0.3125, -1.09375);
		\draw[thin, black] (-0.3125, -1.09375) -- (-0.3046875, -1.09375) -- (-0.3046875, -1.0859375) -- (-0.3125, -1.0859375) -- (-0.3125, -1.09375);
		\draw[thin, black] (-0.3046875, -1.1015625) -- (-0.296875, -1.1015625) -- (-0.296875, -1.09375) -- (-0.3046875, -1.09375) -- (-0.3046875, -1.1015625);
		\draw[thin, black] (-0.3046875, -1.1015625) -- (-0.296875, -1.1015625) -- (-0.296875, -1.09375) -- (-0.3046875, -1.09375) -- (-0.3046875, -1.1015625);
		\draw[thin, black] (-0.296875, -1.109375) -- (-0.2890625, -1.109375) -- (-0.2890625, -1.1015625) -- (-0.296875, -1.1015625) -- (-0.296875, -1.109375);
		\draw[thin, black] (-0.296875, -1.109375) -- (-0.2890625, -1.109375) -- (-0.2890625, -1.1015625) -- (-0.296875, -1.1015625) -- (-0.296875, -1.109375);
		\draw[thin, black] (-0.2890625, -1.1171875) -- (-0.28125, -1.1171875) -- (-0.28125, -1.109375) -- (-0.2890625, -1.109375) -- (-0.2890625, -1.1171875);
		\draw[thin, black] (-0.2890625, -1.1171875) -- (-0.28125, -1.1171875) -- (-0.28125, -1.109375) -- (-0.2890625, -1.109375) -- (-0.2890625, -1.1171875);
		\draw[thin, black] (-0.40625, -1.0078125) -- (-0.3984375, -1.0078125) -- (-0.3984375, -1.0) -- (-0.40625, -1.0) -- (-0.40625, -1.0078125);
		\draw[thin, black] (-0.40625, -1.0078125) -- (-0.3984375, -1.0078125) -- (-0.3984375, -1.0) -- (-0.40625, -1.0) -- (-0.40625, -1.0078125);
		\draw[thin, black] (-0.3984375, -1.015625) -- (-0.390625, -1.015625) -- (-0.390625, -1.0078125) -- (-0.3984375, -1.0078125) -- (-0.3984375, -1.015625);
		\draw[thin, black] (-0.3984375, -1.015625) -- (-0.390625, -1.015625) -- (-0.390625, -1.0078125) -- (-0.3984375, -1.0078125) -- (-0.3984375, -1.015625);
		\draw[thin, black] (-0.390625, -1.0234375) -- (-0.3828125, -1.0234375) -- (-0.3828125, -1.015625) -- (-0.390625, -1.015625) -- (-0.390625, -1.0234375);
		\draw[thin, black] (-0.390625, -1.0234375) -- (-0.3828125, -1.0234375) -- (-0.3828125, -1.015625) -- (-0.390625, -1.015625) -- (-0.390625, -1.0234375);
		\draw[thin, black] (-0.3828125, -1.03125) -- (-0.375, -1.03125) -- (-0.375, -1.0234375) -- (-0.3828125, -1.0234375) -- (-0.3828125, -1.03125);
		\draw[thin, black] (-0.3828125, -1.03125) -- (-0.375, -1.03125) -- (-0.375, -1.0234375) -- (-0.3828125, -1.0234375) -- (-0.3828125, -1.03125);
		\draw[thin, black] (-0.28125, -1.125) -- (-0.2734375, -1.125) -- (-0.2734375, -1.1171875) -- (-0.28125, -1.1171875) -- (-0.28125, -1.125);
		\draw[thin, black] (-0.28125, -1.125) -- (-0.2734375, -1.125) -- (-0.2734375, -1.1171875) -- (-0.28125, -1.1171875) -- (-0.28125, -1.125);
		\draw[thin, black] (-0.265625, -1.140625) -- (-0.2578125, -1.140625) -- (-0.2578125, -1.1328125) -- (-0.265625, -1.1328125) -- (-0.265625, -1.140625);
		\draw[thin, black] (-0.265625, -1.140625) -- (-0.2578125, -1.140625) -- (-0.2578125, -1.1328125) -- (-0.265625, -1.1328125) -- (-0.265625, -1.140625);
		\draw[thin, black] (-0.2734375, -1.1328125) -- (-0.265625, -1.1328125) -- (-0.265625, -1.125) -- (-0.2734375, -1.125) -- (-0.2734375, -1.1328125);
		\draw[thin, black] (-0.2734375, -1.1328125) -- (-0.265625, -1.1328125) -- (-0.265625, -1.125) -- (-0.2734375, -1.125) -- (-0.2734375, -1.1328125);
		\draw[thin, black] (-2.515625, -0.6640625) -- (-2.5078125, -0.6640625) -- (-2.5078125, -0.65625) -- (-2.515625, -0.65625) -- (-2.515625, -0.6640625);
		\draw[thin, black] (-2.515625, -0.6640625) -- (-2.5078125, -0.6640625) -- (-2.5078125, -0.65625) -- (-2.515625, -0.65625) -- (-2.515625, -0.6640625);
		\draw[thin, black] (-2.5078125, -0.671875) -- (-2.5, -0.671875) -- (-2.5, -0.6640625) -- (-2.5078125, -0.6640625) -- (-2.5078125, -0.671875);
		\draw[thin, black] (-2.5078125, -0.671875) -- (-2.5, -0.671875) -- (-2.5, -0.6640625) -- (-2.5078125, -0.6640625) -- (-2.5078125, -0.671875);
		\draw[thin, black] (-2.4921875, -0.6875) -- (-2.484375, -0.6875) -- (-2.484375, -0.6796875) -- (-2.4921875, -0.6796875) -- (-2.4921875, -0.6875);
		\draw[thin, black] (-2.4921875, -0.6875) -- (-2.484375, -0.6875) -- (-2.484375, -0.6796875) -- (-2.4921875, -0.6796875) -- (-2.4921875, -0.6875);
		\draw[thin, black] (-2.5, -0.6796875) -- (-2.4921875, -0.6796875) -- (-2.4921875, -0.671875) -- (-2.5, -0.671875) -- (-2.5, -0.6796875);
		\draw[thin, black] (-2.5, -0.6796875) -- (-2.4921875, -0.6796875) -- (-2.4921875, -0.671875) -- (-2.5, -0.671875) -- (-2.5, -0.6796875);
		\draw[thin, black] (-1.046875, -0.3671875) -- (-1.0390625, -0.3671875) -- (-1.0390625, -0.359375) -- (-1.046875, -0.359375) -- (-1.046875, -0.3671875);
		\draw[thin, black] (-1.046875, -0.3671875) -- (-1.0390625, -0.3671875) -- (-1.0390625, -0.359375) -- (-1.046875, -0.359375) -- (-1.046875, -0.3671875);
		\draw[thin, black] (-1.0546875, -0.375) -- (-1.046875, -0.375) -- (-1.046875, -0.3671875) -- (-1.0546875, -0.3671875) -- (-1.0546875, -0.375);
		\draw[thin, black] (-1.0546875, -0.375) -- (-1.046875, -0.375) -- (-1.046875, -0.3671875) -- (-1.0546875, -0.3671875) -- (-1.0546875, -0.375);
		\draw[thin, black] (-1.0390625, -0.375) -- (-1.03125, -0.375) -- (-1.03125, -0.3671875) -- (-1.0390625, -0.3671875) -- (-1.0390625, -0.375);
		\draw[thin, black] (-1.0390625, -0.375) -- (-1.03125, -0.375) -- (-1.03125, -0.3671875) -- (-1.0390625, -0.3671875) -- (-1.0390625, -0.375);
		\draw[thin, black] (-1.046875, -0.3828125) -- (-1.0390625, -0.3828125) -- (-1.0390625, -0.375) -- (-1.046875, -0.375) -- (-1.046875, -0.3828125);
		\draw[thin, black] (-1.046875, -0.3828125) -- (-1.0390625, -0.3828125) -- (-1.0390625, -0.375) -- (-1.046875, -0.375) -- (-1.046875, -0.3828125);
		\draw[thin, black] (0.2734375, 1.1171875) -- (0.28125, 1.1171875) -- (0.28125, 1.125) -- (0.2734375, 1.125) -- (0.2734375, 1.1171875);
		\draw[thin, black] (0.2734375, 1.1171875) -- (0.28125, 1.1171875) -- (0.28125, 1.125) -- (0.2734375, 1.125) -- (0.2734375, 1.1171875);
		\draw[thin, black] (1.0390625, 0.3671875) -- (1.046875, 0.3671875) -- (1.046875, 0.375) -- (1.0390625, 0.375) -- (1.0390625, 0.3671875);
		\draw[thin, black] (1.0390625, 0.3671875) -- (1.046875, 0.3671875) -- (1.046875, 0.375) -- (1.0390625, 0.375) -- (1.0390625, 0.3671875);
		\draw[thin, black] (1.0859375, 0.3046875) -- (1.09375, 0.3046875) -- (1.09375, 0.3125) -- (1.0859375, 0.3125) -- (1.0859375, 0.3046875);
		\draw[thin, black] (1.0859375, 0.3046875) -- (1.09375, 0.3046875) -- (1.09375, 0.3125) -- (1.0859375, 0.3125) -- (1.0859375, 0.3046875);
		\draw[thin, black] (1.109375, 0.2734375) -- (1.1171875, 0.2734375) -- (1.1171875, 0.28125) -- (1.109375, 0.28125) -- (1.109375, 0.2734375);
		\draw[thin, black] (1.109375, 0.2734375) -- (1.1171875, 0.2734375) -- (1.1171875, 0.28125) -- (1.109375, 0.28125) -- (1.109375, 0.2734375);
		\draw[thin, black] (2.4921875, 0.6640625) -- (2.5, 0.6640625) -- (2.5, 0.671875) -- (2.4921875, 0.671875) -- (2.4921875, 0.6640625);
		\draw[thin, black] (2.4921875, 0.6640625) -- (2.5, 0.6640625) -- (2.5, 0.671875) -- (2.4921875, 0.671875) -- (2.4921875, 0.6640625);
		\draw[thin, black] (-1.1171875, -0.2890625) -- (-1.109375, -0.2890625) -- (-1.109375, -0.28125) -- (-1.1171875, -0.28125) -- (-1.1171875, -0.2890625);
		\draw[thin, black] (-1.1171875, -0.2890625) -- (-1.109375, -0.2890625) -- (-1.109375, -0.28125) -- (-1.1171875, -0.28125) -- (-1.1171875, -0.2890625);
		\draw[thin, black] (-1.09375, -0.3203125) -- (-1.0859375, -0.3203125) -- (-1.0859375, -0.3125) -- (-1.09375, -0.3125) -- (-1.09375, -0.3203125);
		\draw[thin, black] (-1.09375, -0.3203125) -- (-1.0859375, -0.3203125) -- (-1.0859375, -0.3125) -- (-1.09375, -0.3125) -- (-1.09375, -0.3203125);
		\draw[thin, black] (-0.3359375, -1.0703125) -- (-0.328125, -1.0703125) -- (-0.328125, -1.0625) -- (-0.3359375, -1.0625) -- (-0.3359375, -1.0703125);
		\draw[thin, black] (-0.3359375, -1.0703125) -- (-0.328125, -1.0703125) -- (-0.328125, -1.0625) -- (-0.3359375, -1.0625) -- (-0.3359375, -1.0703125);
		\draw[thin, black] (0.65625, 2.5) -- (0.671875, 2.5) -- (0.671875, 2.515625) -- (0.65625, 2.515625) -- (0.65625, 2.5);
		\draw[thin, black] (0.65625, 2.5) -- (0.671875, 2.5) -- (0.671875, 2.515625) -- (0.65625, 2.515625) -- (0.65625, 2.5);
		\draw[thin, black] (0.671875, 2.484375) -- (0.6875, 2.484375) -- (0.6875, 2.5) -- (0.671875, 2.5) -- (0.671875, 2.484375);
		\draw[thin, black] (0.671875, 2.484375) -- (0.6875, 2.484375) -- (0.6875, 2.5) -- (0.671875, 2.5) -- (0.671875, 2.484375);
		\draw[thin, black] (1.609375, 1.703125) -- (1.625, 1.703125) -- (1.625, 1.71875) -- (1.609375, 1.71875) -- (1.609375, 1.703125);
		\draw[thin, black] (1.609375, 1.703125) -- (1.625, 1.703125) -- (1.625, 1.71875) -- (1.609375, 1.71875) -- (1.609375, 1.703125);
		\draw[thin, black] (1.59375, 1.6875) -- (1.609375, 1.6875) -- (1.609375, 1.703125) -- (1.59375, 1.703125) -- (1.59375, 1.6875);
		\draw[thin, black] (1.59375, 1.6875) -- (1.609375, 1.6875) -- (1.609375, 1.703125) -- (1.59375, 1.703125) -- (1.59375, 1.6875);
		\draw[thin, black] (1.703125, 1.578125) -- (1.71875, 1.578125) -- (1.71875, 1.59375) -- (1.703125, 1.59375) -- (1.703125, 1.578125);
		\draw[thin, black] (1.703125, 1.578125) -- (1.71875, 1.578125) -- (1.71875, 1.59375) -- (1.703125, 1.59375) -- (1.703125, 1.578125);
		\draw[thin, black] (1.6875, 1.5625) -- (1.703125, 1.5625) -- (1.703125, 1.578125) -- (1.6875, 1.578125) -- (1.6875, 1.5625);
		\draw[thin, black] (1.6875, 1.5625) -- (1.703125, 1.5625) -- (1.703125, 1.578125) -- (1.6875, 1.578125) -- (1.6875, 1.5625);
		\draw[thin, black] (1.671875, 1.609375) -- (1.6875, 1.609375) -- (1.6875, 1.625) -- (1.671875, 1.625) -- (1.671875, 1.609375);
		\draw[thin, black] (1.671875, 1.609375) -- (1.6875, 1.609375) -- (1.6875, 1.625) -- (1.671875, 1.625) -- (1.671875, 1.609375);
		\draw[thin, black] (1.65625, 1.59375) -- (1.671875, 1.59375) -- (1.671875, 1.609375) -- (1.65625, 1.609375) -- (1.65625, 1.59375);
		\draw[thin, black] (1.65625, 1.59375) -- (1.671875, 1.59375) -- (1.671875, 1.609375) -- (1.65625, 1.609375) -- (1.65625, 1.59375);
		\draw[thin, black] (0.203125, 1.203125) -- (0.21875, 1.203125) -- (0.21875, 1.21875) -- (0.203125, 1.21875) -- (0.203125, 1.203125);
		\draw[thin, black] (0.203125, 1.203125) -- (0.21875, 1.203125) -- (0.21875, 1.21875) -- (0.203125, 1.21875) -- (0.203125, 1.203125);
		\draw[thin, black] (0.1875, 1.1875) -- (0.203125, 1.1875) -- (0.203125, 1.203125) -- (0.1875, 1.203125) -- (0.1875, 1.1875);
		\draw[thin, black] (0.1875, 1.1875) -- (0.203125, 1.1875) -- (0.203125, 1.203125) -- (0.1875, 1.203125) -- (0.1875, 1.1875);
		\draw[thin, black] (0.234375, 1.171875) -- (0.25, 1.171875) -- (0.25, 1.1875) -- (0.234375, 1.1875) -- (0.234375, 1.171875);
		\draw[thin, black] (0.234375, 1.171875) -- (0.25, 1.171875) -- (0.25, 1.1875) -- (0.234375, 1.1875) -- (0.234375, 1.171875);
		\draw[thin, black] (0.21875, 1.15625) -- (0.234375, 1.15625) -- (0.234375, 1.171875) -- (0.21875, 1.171875) -- (0.21875, 1.15625);
		\draw[thin, black] (0.21875, 1.15625) -- (0.234375, 1.15625) -- (0.234375, 1.171875) -- (0.21875, 1.171875) -- (0.21875, 1.15625);
		\draw[thin, black] (0.234375, 1.140625) -- (0.25, 1.140625) -- (0.25, 1.15625) -- (0.234375, 1.15625) -- (0.234375, 1.140625);
		\draw[thin, black] (0.234375, 1.140625) -- (0.25, 1.140625) -- (0.25, 1.15625) -- (0.234375, 1.15625) -- (0.234375, 1.140625);
		\draw[thin, black] (0.546875, 0.859375) -- (0.5625, 0.859375) -- (0.5625, 0.875) -- (0.546875, 0.875) -- (0.546875, 0.859375);
		\draw[thin, black] (0.546875, 0.859375) -- (0.5625, 0.859375) -- (0.5625, 0.875) -- (0.546875, 0.875) -- (0.546875, 0.859375);
		\draw[thin, black] (0.53125, 0.84375) -- (0.546875, 0.84375) -- (0.546875, 0.859375) -- (0.53125, 0.859375) -- (0.53125, 0.84375);
		\draw[thin, black] (0.53125, 0.84375) -- (0.546875, 0.84375) -- (0.546875, 0.859375) -- (0.53125, 0.859375) -- (0.53125, 0.84375);
		\draw[thin, black] (0.890625, 0.53125) -- (0.90625, 0.53125) -- (0.90625, 0.546875) -- (0.890625, 0.546875) -- (0.890625, 0.53125);
		\draw[thin, black] (0.890625, 0.53125) -- (0.90625, 0.53125) -- (0.90625, 0.546875) -- (0.890625, 0.546875) -- (0.890625, 0.53125);
		\draw[thin, black] (0.921875, 0.515625) -- (0.9375, 0.515625) -- (0.9375, 0.53125) -- (0.921875, 0.53125) -- (0.921875, 0.515625);
		\draw[thin, black] (0.921875, 0.515625) -- (0.9375, 0.515625) -- (0.9375, 0.53125) -- (0.921875, 0.53125) -- (0.921875, 0.515625);
		\draw[thin, black] (0.90625, 0.5) -- (0.921875, 0.5) -- (0.921875, 0.515625) -- (0.90625, 0.515625) -- (0.90625, 0.5);
		\draw[thin, black] (0.90625, 0.5) -- (0.921875, 0.5) -- (0.921875, 0.515625) -- (0.90625, 0.515625) -- (0.90625, 0.5);
		\draw[thin, black] (0.953125, 0.484375) -- (0.96875, 0.484375) -- (0.96875, 0.5) -- (0.953125, 0.5) -- (0.953125, 0.484375);
		\draw[thin, black] (0.953125, 0.484375) -- (0.96875, 0.484375) -- (0.96875, 0.5) -- (0.953125, 0.5) -- (0.953125, 0.484375);
		\draw[thin, black] (0.9375, 0.46875) -- (0.953125, 0.46875) -- (0.953125, 0.484375) -- (0.9375, 0.484375) -- (0.9375, 0.46875);
		\draw[thin, black] (0.9375, 0.46875) -- (0.953125, 0.46875) -- (0.953125, 0.484375) -- (0.9375, 0.484375) -- (0.9375, 0.46875);
		\draw[thin, black] (0.984375, 0.453125) -- (1.0, 0.453125) -- (1.0, 0.46875) -- (0.984375, 0.46875) -- (0.984375, 0.453125);
		\draw[thin, black] (0.984375, 0.453125) -- (1.0, 0.453125) -- (1.0, 0.46875) -- (0.984375, 0.46875) -- (0.984375, 0.453125);
		\draw[thin, black] (0.96875, 0.4375) -- (0.984375, 0.4375) -- (0.984375, 0.453125) -- (0.96875, 0.453125) -- (0.96875, 0.4375);
		\draw[thin, black] (0.96875, 0.4375) -- (0.984375, 0.4375) -- (0.984375, 0.453125) -- (0.96875, 0.453125) -- (0.96875, 0.4375);
		\draw[thin, black] (1.171875, 0.203125) -- (1.1875, 0.203125) -- (1.1875, 0.21875) -- (1.171875, 0.21875) -- (1.171875, 0.203125);
		\draw[thin, black] (1.171875, 0.203125) -- (1.1875, 0.203125) -- (1.1875, 0.21875) -- (1.171875, 0.21875) -- (1.171875, 0.203125);
		\draw[thin, black] (1.15625, 0.1875) -- (1.171875, 0.1875) -- (1.171875, 0.203125) -- (1.15625, 0.203125) -- (1.15625, 0.1875);
		\draw[thin, black] (1.15625, 0.1875) -- (1.171875, 0.1875) -- (1.171875, 0.203125) -- (1.15625, 0.203125) -- (1.15625, 0.1875);
		\draw[thin, black] (2.546875, 0.640625) -- (2.5625, 0.640625) -- (2.5625, 0.65625) -- (2.546875, 0.65625) -- (2.546875, 0.640625);
		\draw[thin, black] (2.546875, 0.640625) -- (2.5625, 0.640625) -- (2.5625, 0.65625) -- (2.546875, 0.65625) -- (2.546875, 0.640625);
		\draw[thin, black] (2.53125, 0.625) -- (2.546875, 0.625) -- (2.546875, 0.640625) -- (2.53125, 0.640625) -- (2.53125, 0.625);
		\draw[thin, black] (2.53125, 0.625) -- (2.546875, 0.625) -- (2.546875, 0.640625) -- (2.53125, 0.640625) -- (2.53125, 0.625);
		\draw[thin, black] (2.453125, 0.703125) -- (2.46875, 0.703125) -- (2.46875, 0.71875) -- (2.453125, 0.71875) -- (2.453125, 0.703125);
		\draw[thin, black] (2.453125, 0.703125) -- (2.46875, 0.703125) -- (2.46875, 0.71875) -- (2.453125, 0.71875) -- (2.453125, 0.703125);
		\draw[thin, black] (2.4375, 0.6875) -- (2.453125, 0.6875) -- (2.453125, 0.703125) -- (2.4375, 0.703125) -- (2.4375, 0.6875);
		\draw[thin, black] (2.4375, 0.6875) -- (2.453125, 0.6875) -- (2.453125, 0.703125) -- (2.4375, 0.703125) -- (2.4375, 0.6875);
		\draw[thin, black] (-0.984375, -0.453125) -- (-0.96875, -0.453125) -- (-0.96875, -0.4375) -- (-0.984375, -0.4375) -- (-0.984375, -0.453125);
		\draw[thin, black] (-0.984375, -0.453125) -- (-0.96875, -0.453125) -- (-0.96875, -0.4375) -- (-0.984375, -0.4375) -- (-0.984375, -0.453125);
		\draw[thin, black] (-1.0, -0.46875) -- (-0.984375, -0.46875) -- (-0.984375, -0.453125) -- (-1.0, -0.453125) -- (-1.0, -0.46875);
		\draw[thin, black] (-1.0, -0.46875) -- (-0.984375, -0.46875) -- (-0.984375, -0.453125) -- (-1.0, -0.453125) -- (-1.0, -0.46875);
		\draw[thin, black] (-0.953125, -0.484375) -- (-0.9375, -0.484375) -- (-0.9375, -0.46875) -- (-0.953125, -0.46875) -- (-0.953125, -0.484375);
		\draw[thin, black] (-0.953125, -0.484375) -- (-0.9375, -0.484375) -- (-0.9375, -0.46875) -- (-0.953125, -0.46875) -- (-0.953125, -0.484375);
		\draw[thin, black] (-0.96875, -0.5) -- (-0.953125, -0.5) -- (-0.953125, -0.484375) -- (-0.96875, -0.484375) -- (-0.96875, -0.5);
		\draw[thin, black] (-0.96875, -0.5) -- (-0.953125, -0.5) -- (-0.953125, -0.484375) -- (-0.96875, -0.484375) -- (-0.96875, -0.5);
		\draw[thin, black] (-0.921875, -0.515625) -- (-0.90625, -0.515625) -- (-0.90625, -0.5) -- (-0.921875, -0.5) -- (-0.921875, -0.515625);
		\draw[thin, black] (-0.921875, -0.515625) -- (-0.90625, -0.515625) -- (-0.90625, -0.5) -- (-0.921875, -0.5) -- (-0.921875, -0.515625);
		\draw[thin, black] (-0.9375, -0.53125) -- (-0.921875, -0.53125) -- (-0.921875, -0.515625) -- (-0.9375, -0.515625) -- (-0.9375, -0.53125);
		\draw[thin, black] (-0.9375, -0.53125) -- (-0.921875, -0.53125) -- (-0.921875, -0.515625) -- (-0.9375, -0.515625) -- (-0.9375, -0.53125);
		\draw[thin, black] (-0.90625, -0.546875) -- (-0.890625, -0.546875) -- (-0.890625, -0.53125) -- (-0.90625, -0.53125) -- (-0.90625, -0.546875);
		\draw[thin, black] (-0.90625, -0.546875) -- (-0.890625, -0.546875) -- (-0.890625, -0.53125) -- (-0.90625, -0.53125) -- (-0.90625, -0.546875);
		\draw[thin, black] (-0.546875, -0.859375) -- (-0.53125, -0.859375) -- (-0.53125, -0.84375) -- (-0.546875, -0.84375) -- (-0.546875, -0.859375);
		\draw[thin, black] (-0.546875, -0.859375) -- (-0.53125, -0.859375) -- (-0.53125, -0.84375) -- (-0.546875, -0.84375) -- (-0.546875, -0.859375);
		\draw[thin, black] (-0.5625, -0.875) -- (-0.546875, -0.875) -- (-0.546875, -0.859375) -- (-0.5625, -0.859375) -- (-0.5625, -0.875);
		\draw[thin, black] (-0.5625, -0.875) -- (-0.546875, -0.875) -- (-0.546875, -0.859375) -- (-0.5625, -0.859375) -- (-0.5625, -0.875);
		\draw[thin, black] (-1.171875, -0.203125) -- (-1.15625, -0.203125) -- (-1.15625, -0.1875) -- (-1.171875, -0.1875) -- (-1.171875, -0.203125);
		\draw[thin, black] (-1.171875, -0.203125) -- (-1.15625, -0.203125) -- (-1.15625, -0.1875) -- (-1.171875, -0.1875) -- (-1.171875, -0.203125);
		\draw[thin, black] (-1.1875, -0.21875) -- (-1.171875, -0.21875) -- (-1.171875, -0.203125) -- (-1.1875, -0.203125) -- (-1.1875, -0.21875);
		\draw[thin, black] (-1.1875, -0.21875) -- (-1.171875, -0.21875) -- (-1.171875, -0.203125) -- (-1.1875, -0.203125) -- (-1.1875, -0.21875);
		\draw[thin, black] (-1.703125, -1.578125) -- (-1.6875, -1.578125) -- (-1.6875, -1.5625) -- (-1.703125, -1.5625) -- (-1.703125, -1.578125);
		\draw[thin, black] (-1.703125, -1.578125) -- (-1.6875, -1.578125) -- (-1.6875, -1.5625) -- (-1.703125, -1.5625) -- (-1.703125, -1.578125);
		\draw[thin, black] (-1.71875, -1.59375) -- (-1.703125, -1.59375) -- (-1.703125, -1.578125) -- (-1.71875, -1.578125) -- (-1.71875, -1.59375);
		\draw[thin, black] (-1.71875, -1.59375) -- (-1.703125, -1.59375) -- (-1.703125, -1.578125) -- (-1.71875, -1.578125) -- (-1.71875, -1.59375);
		\draw[thin, black] (-1.671875, -1.609375) -- (-1.65625, -1.609375) -- (-1.65625, -1.59375) -- (-1.671875, -1.59375) -- (-1.671875, -1.609375);
		\draw[thin, black] (-1.671875, -1.609375) -- (-1.65625, -1.609375) -- (-1.65625, -1.59375) -- (-1.671875, -1.59375) -- (-1.671875, -1.609375);
		\draw[thin, black] (-1.6875, -1.625) -- (-1.671875, -1.625) -- (-1.671875, -1.609375) -- (-1.6875, -1.609375) -- (-1.6875, -1.625);
		\draw[thin, black] (-1.6875, -1.625) -- (-1.671875, -1.625) -- (-1.671875, -1.609375) -- (-1.6875, -1.609375) -- (-1.6875, -1.625);
		\draw[thin, black] (-1.609375, -1.703125) -- (-1.59375, -1.703125) -- (-1.59375, -1.6875) -- (-1.609375, -1.6875) -- (-1.609375, -1.703125);
		\draw[thin, black] (-1.609375, -1.703125) -- (-1.59375, -1.703125) -- (-1.59375, -1.6875) -- (-1.609375, -1.6875) -- (-1.609375, -1.703125);
		\draw[thin, black] (-1.625, -1.71875) -- (-1.609375, -1.71875) -- (-1.609375, -1.703125) -- (-1.625, -1.703125) -- (-1.625, -1.71875);
		\draw[thin, black] (-1.625, -1.71875) -- (-1.609375, -1.71875) -- (-1.609375, -1.703125) -- (-1.625, -1.703125) -- (-1.625, -1.71875);
		\draw[thin, black] (-0.25, -1.15625) -- (-0.234375, -1.15625) -- (-0.234375, -1.140625) -- (-0.25, -1.140625) -- (-0.25, -1.15625);
		\draw[thin, black] (-0.25, -1.15625) -- (-0.234375, -1.15625) -- (-0.234375, -1.140625) -- (-0.25, -1.140625) -- (-0.25, -1.15625);
		\draw[thin, black] (-0.234375, -1.171875) -- (-0.21875, -1.171875) -- (-0.21875, -1.15625) -- (-0.234375, -1.15625) -- (-0.234375, -1.171875);
		\draw[thin, black] (-0.234375, -1.171875) -- (-0.21875, -1.171875) -- (-0.21875, -1.15625) -- (-0.234375, -1.15625) -- (-0.234375, -1.171875);
		\draw[thin, black] (-0.25, -1.1875) -- (-0.234375, -1.1875) -- (-0.234375, -1.171875) -- (-0.25, -1.171875) -- (-0.25, -1.1875);
		\draw[thin, black] (-0.25, -1.1875) -- (-0.234375, -1.1875) -- (-0.234375, -1.171875) -- (-0.25, -1.171875) -- (-0.25, -1.1875);
		\draw[thin, black] (-0.203125, -1.203125) -- (-0.1875, -1.203125) -- (-0.1875, -1.1875) -- (-0.203125, -1.1875) -- (-0.203125, -1.203125);
		\draw[thin, black] (-0.203125, -1.203125) -- (-0.1875, -1.203125) -- (-0.1875, -1.1875) -- (-0.203125, -1.1875) -- (-0.203125, -1.203125);
		\draw[thin, black] (-0.21875, -1.21875) -- (-0.203125, -1.21875) -- (-0.203125, -1.203125) -- (-0.21875, -1.203125) -- (-0.21875, -1.21875);
		\draw[thin, black] (-0.21875, -1.21875) -- (-0.203125, -1.21875) -- (-0.203125, -1.203125) -- (-0.21875, -1.203125) -- (-0.21875, -1.21875);
		\draw[thin, black] (-2.546875, -0.640625) -- (-2.53125, -0.640625) -- (-2.53125, -0.625) -- (-2.546875, -0.625) -- (-2.546875, -0.640625);
		\draw[thin, black] (-2.546875, -0.640625) -- (-2.53125, -0.640625) -- (-2.53125, -0.625) -- (-2.546875, -0.625) -- (-2.546875, -0.640625);
		\draw[thin, black] (-2.5625, -0.65625) -- (-2.546875, -0.65625) -- (-2.546875, -0.640625) -- (-2.5625, -0.640625) -- (-2.5625, -0.65625);
		\draw[thin, black] (-2.5625, -0.65625) -- (-2.546875, -0.65625) -- (-2.546875, -0.640625) -- (-2.5625, -0.640625) -- (-2.5625, -0.65625);
		\draw[thin, black] (-2.453125, -0.703125) -- (-2.4375, -0.703125) -- (-2.4375, -0.6875) -- (-2.453125, -0.6875) -- (-2.453125, -0.703125);
		\draw[thin, black] (-2.453125, -0.703125) -- (-2.4375, -0.703125) -- (-2.4375, -0.6875) -- (-2.453125, -0.6875) -- (-2.453125, -0.703125);
		\draw[thin, black] (-2.46875, -0.71875) -- (-2.453125, -0.71875) -- (-2.453125, -0.703125) -- (-2.46875, -0.703125) -- (-2.46875, -0.71875);
		\draw[thin, black] (-2.46875, -0.71875) -- (-2.453125, -0.71875) -- (-2.453125, -0.703125) -- (-2.46875, -0.703125) -- (-2.46875, -0.71875);
		\draw[thin, black] (-0.6875, -2.5) -- (-0.671875, -2.5) -- (-0.671875, -2.484375) -- (-0.6875, -2.484375) -- (-0.6875, -2.5);
		\draw[thin, black] (-0.6875, -2.5) -- (-0.671875, -2.5) -- (-0.671875, -2.484375) -- (-0.6875, -2.484375) -- (-0.6875, -2.5);
		\draw[thin, black] (-0.671875, -2.515625) -- (-0.65625, -2.515625) -- (-0.65625, -2.5) -- (-0.671875, -2.5) -- (-0.671875, -2.515625);
		\draw[thin, black] (-0.671875, -2.515625) -- (-0.65625, -2.515625) -- (-0.65625, -2.5) -- (-0.671875, -2.5) -- (-0.671875, -2.515625);
		\draw[thin, black] (0.453125, 0.953125) -- (0.46875, 0.953125) -- (0.46875, 0.96875) -- (0.453125, 0.96875) -- (0.453125, 0.953125);
		\draw[thin, black] (0.453125, 0.953125) -- (0.46875, 0.953125) -- (0.46875, 0.96875) -- (0.453125, 0.96875) -- (0.453125, 0.953125);
		\draw[thin, black] (0.4375, 0.9375) -- (0.453125, 0.9375) -- (0.453125, 0.953125) -- (0.4375, 0.953125) -- (0.4375, 0.9375);
		\draw[thin, black] (0.4375, 0.9375) -- (0.453125, 0.9375) -- (0.453125, 0.953125) -- (0.4375, 0.953125) -- (0.4375, 0.9375);
		\draw[thin, black] (0.4375, 0.96875) -- (0.453125, 0.96875) -- (0.453125, 0.984375) -- (0.4375, 0.984375) -- (0.4375, 0.96875);
		\draw[thin, black] (0.4375, 0.96875) -- (0.453125, 0.96875) -- (0.453125, 0.984375) -- (0.4375, 0.984375) -- (0.4375, 0.96875);
		\draw[thin, black] (0.421875, 0.953125) -- (0.4375, 0.953125) -- (0.4375, 0.96875) -- (0.421875, 0.96875) -- (0.421875, 0.953125);
		\draw[thin, black] (0.421875, 0.953125) -- (0.4375, 0.953125) -- (0.4375, 0.96875) -- (0.421875, 0.96875) -- (0.421875, 0.953125);
		\draw[thin, black] (0.46875, 0.9375) -- (0.484375, 0.9375) -- (0.484375, 0.953125) -- (0.46875, 0.953125) -- (0.46875, 0.9375);
		\draw[thin, black] (0.46875, 0.9375) -- (0.484375, 0.9375) -- (0.484375, 0.953125) -- (0.46875, 0.953125) -- (0.46875, 0.9375);
		\draw[thin, black] (0.453125, 0.921875) -- (0.46875, 0.921875) -- (0.46875, 0.9375) -- (0.453125, 0.9375) -- (0.453125, 0.921875);
		\draw[thin, black] (0.453125, 0.921875) -- (0.46875, 0.921875) -- (0.46875, 0.9375) -- (0.453125, 0.9375) -- (0.453125, 0.921875);
		\draw[thin, black] (1.0, 0.421875) -- (1.015625, 0.421875) -- (1.015625, 0.4375) -- (1.0, 0.4375) -- (1.0, 0.421875);
		\draw[thin, black] (1.0, 0.421875) -- (1.015625, 0.421875) -- (1.015625, 0.4375) -- (1.0, 0.4375) -- (1.0, 0.421875);
		\draw[thin, black] (0.984375, 0.40625) -- (1.0, 0.40625) -- (1.0, 0.421875) -- (0.984375, 0.421875) -- (0.984375, 0.40625);
		\draw[thin, black] (0.984375, 0.40625) -- (1.0, 0.40625) -- (1.0, 0.421875) -- (0.984375, 0.421875) -- (0.984375, 0.40625);
		\draw[thin, black] (1.015625, 0.40625) -- (1.03125, 0.40625) -- (1.03125, 0.421875) -- (1.015625, 0.421875) -- (1.015625, 0.40625);
		\draw[thin, black] (1.015625, 0.40625) -- (1.03125, 0.40625) -- (1.03125, 0.421875) -- (1.015625, 0.421875) -- (1.015625, 0.40625);
		\draw[thin, black] (1.0, 0.390625) -- (1.015625, 0.390625) -- (1.015625, 0.40625) -- (1.0, 0.40625) -- (1.0, 0.390625);
		\draw[thin, black] (1.0, 0.390625) -- (1.015625, 0.390625) -- (1.015625, 0.40625) -- (1.0, 0.40625) -- (1.0, 0.390625);
		\draw[thin, black] (1.15625, 0.21875) -- (1.171875, 0.21875) -- (1.171875, 0.234375) -- (1.15625, 0.234375) -- (1.15625, 0.21875);
		\draw[thin, black] (1.15625, 0.21875) -- (1.171875, 0.21875) -- (1.171875, 0.234375) -- (1.15625, 0.234375) -- (1.15625, 0.21875);
		\draw[thin, black] (1.140625, 0.203125) -- (1.15625, 0.203125) -- (1.15625, 0.21875) -- (1.140625, 0.21875) -- (1.140625, 0.203125);
		\draw[thin, black] (1.140625, 0.203125) -- (1.15625, 0.203125) -- (1.15625, 0.21875) -- (1.140625, 0.21875) -- (1.140625, 0.203125);
		\draw[thin, black] (2.515625, 0.640625) -- (2.53125, 0.640625) -- (2.53125, 0.65625) -- (2.515625, 0.65625) -- (2.515625, 0.640625);
		\draw[thin, black] (2.515625, 0.640625) -- (2.53125, 0.640625) -- (2.53125, 0.65625) -- (2.515625, 0.65625) -- (2.515625, 0.640625);
		\draw[thin, black] (2.46875, 0.6875) -- (2.484375, 0.6875) -- (2.484375, 0.703125) -- (2.46875, 0.703125) -- (2.46875, 0.6875);
		\draw[thin, black] (2.46875, 0.6875) -- (2.484375, 0.6875) -- (2.484375, 0.703125) -- (2.46875, 0.703125) -- (2.46875, 0.6875);
		\draw[thin, black] (-0.46875, -0.9375) -- (-0.453125, -0.9375) -- (-0.453125, -0.921875) -- (-0.46875, -0.921875) -- (-0.46875, -0.9375);
		\draw[thin, black] (-0.46875, -0.9375) -- (-0.453125, -0.9375) -- (-0.453125, -0.921875) -- (-0.46875, -0.921875) -- (-0.46875, -0.9375);
		\draw[thin, black] (-0.484375, -0.953125) -- (-0.46875, -0.953125) -- (-0.46875, -0.9375) -- (-0.484375, -0.9375) -- (-0.484375, -0.953125);
		\draw[thin, black] (-0.484375, -0.953125) -- (-0.46875, -0.953125) -- (-0.46875, -0.9375) -- (-0.484375, -0.9375) -- (-0.484375, -0.953125);
		\draw[thin, black] (-0.453125, -0.953125) -- (-0.4375, -0.953125) -- (-0.4375, -0.9375) -- (-0.453125, -0.9375) -- (-0.453125, -0.953125);
		\draw[thin, black] (-0.453125, -0.953125) -- (-0.4375, -0.953125) -- (-0.4375, -0.9375) -- (-0.453125, -0.9375) -- (-0.453125, -0.953125);
		\draw[thin, black] (-0.46875, -0.96875) -- (-0.453125, -0.96875) -- (-0.453125, -0.953125) -- (-0.46875, -0.953125) -- (-0.46875, -0.96875);
		\draw[thin, black] (-0.46875, -0.96875) -- (-0.453125, -0.96875) -- (-0.453125, -0.953125) -- (-0.46875, -0.953125) -- (-0.46875, -0.96875);
		\draw[thin, black] (-0.4375, -0.96875) -- (-0.421875, -0.96875) -- (-0.421875, -0.953125) -- (-0.4375, -0.953125) -- (-0.4375, -0.96875);
		\draw[thin, black] (-0.4375, -0.96875) -- (-0.421875, -0.96875) -- (-0.421875, -0.953125) -- (-0.4375, -0.953125) -- (-0.4375, -0.96875);
		\draw[thin, black] (-0.453125, -0.984375) -- (-0.4375, -0.984375) -- (-0.4375, -0.96875) -- (-0.453125, -0.96875) -- (-0.453125, -0.984375);
		\draw[thin, black] (-0.453125, -0.984375) -- (-0.4375, -0.984375) -- (-0.4375, -0.96875) -- (-0.453125, -0.96875) -- (-0.453125, -0.984375);
		\draw[thin, black] (-1.15625, -0.21875) -- (-1.140625, -0.21875) -- (-1.140625, -0.203125) -- (-1.15625, -0.203125) -- (-1.15625, -0.21875);
		\draw[thin, black] (-1.15625, -0.21875) -- (-1.140625, -0.21875) -- (-1.140625, -0.203125) -- (-1.15625, -0.203125) -- (-1.15625, -0.21875);
		\draw[thin, black] (-1.171875, -0.234375) -- (-1.15625, -0.234375) -- (-1.15625, -0.21875) -- (-1.171875, -0.21875) -- (-1.171875, -0.234375);
		\draw[thin, black] (-1.171875, -0.234375) -- (-1.15625, -0.234375) -- (-1.15625, -0.21875) -- (-1.171875, -0.21875) -- (-1.171875, -0.234375);
		\draw[thin, black] (-1.0, -0.421875) -- (-0.984375, -0.421875) -- (-0.984375, -0.40625) -- (-1.0, -0.40625) -- (-1.0, -0.421875);
		\draw[thin, black] (-1.0, -0.421875) -- (-0.984375, -0.421875) -- (-0.984375, -0.40625) -- (-1.0, -0.40625) -- (-1.0, -0.421875);
		\draw[thin, black] (-1.015625, -0.40625) -- (-1.0, -0.40625) -- (-1.0, -0.390625) -- (-1.015625, -0.390625) -- (-1.015625, -0.40625);
		\draw[thin, black] (-1.015625, -0.40625) -- (-1.0, -0.40625) -- (-1.0, -0.390625) -- (-1.015625, -0.390625) -- (-1.015625, -0.40625);
		\draw[thin, black] (-1.015625, -0.4375) -- (-1.0, -0.4375) -- (-1.0, -0.421875) -- (-1.015625, -0.421875) -- (-1.015625, -0.4375);
		\draw[thin, black] (-1.015625, -0.4375) -- (-1.0, -0.4375) -- (-1.0, -0.421875) -- (-1.015625, -0.421875) -- (-1.015625, -0.4375);
		\draw[thin, black] (-1.03125, -0.421875) -- (-1.015625, -0.421875) -- (-1.015625, -0.40625) -- (-1.03125, -0.40625) -- (-1.03125, -0.421875);
		\draw[thin, black] (-1.03125, -0.421875) -- (-1.015625, -0.421875) -- (-1.015625, -0.40625) -- (-1.03125, -0.40625) -- (-1.03125, -0.421875);
		\draw[thin, black] (-2.53125, -0.65625) -- (-2.515625, -0.65625) -- (-2.515625, -0.640625) -- (-2.53125, -0.640625) -- (-2.53125, -0.65625);
		\draw[thin, black] (-2.53125, -0.65625) -- (-2.515625, -0.65625) -- (-2.515625, -0.640625) -- (-2.53125, -0.640625) -- (-2.53125, -0.65625);
		\draw[thin, black] (1.625, 1.6875) -- (1.640625, 1.6875) -- (1.640625, 1.703125) -- (1.625, 1.703125) -- (1.625, 1.6875);
		\draw[thin, black] (1.625, 1.6875) -- (1.640625, 1.6875) -- (1.640625, 1.703125) -- (1.625, 1.703125) -- (1.625, 1.6875);
		\draw[thin, black] (1.609375, 1.671875) -- (1.625, 1.671875) -- (1.625, 1.6875) -- (1.609375, 1.6875) -- (1.609375, 1.671875);
		\draw[thin, black] (1.609375, 1.671875) -- (1.625, 1.671875) -- (1.625, 1.6875) -- (1.609375, 1.6875) -- (1.609375, 1.671875);
		\draw[thin, black] (0.359375, 1.046875) -- (0.375, 1.046875) -- (0.375, 1.0625) -- (0.359375, 1.0625) -- (0.359375, 1.046875);
		\draw[thin, black] (0.359375, 1.046875) -- (0.375, 1.046875) -- (0.375, 1.0625) -- (0.359375, 1.0625) -- (0.359375, 1.046875);
		\draw[thin, black] (0.34375, 1.03125) -- (0.359375, 1.03125) -- (0.359375, 1.046875) -- (0.34375, 1.046875) -- (0.34375, 1.03125);
		\draw[thin, black] (0.34375, 1.03125) -- (0.359375, 1.03125) -- (0.359375, 1.046875) -- (0.34375, 1.046875) -- (0.34375, 1.03125);
		\draw[thin, black] (0.375, 1.03125) -- (0.390625, 1.03125) -- (0.390625, 1.046875) -- (0.375, 1.046875) -- (0.375, 1.03125);
		\draw[thin, black] (0.375, 1.03125) -- (0.390625, 1.03125) -- (0.390625, 1.046875) -- (0.375, 1.046875) -- (0.375, 1.03125);
		\draw[thin, black] (0.359375, 1.015625) -- (0.375, 1.015625) -- (0.375, 1.03125) -- (0.359375, 1.03125) -- (0.359375, 1.015625);
		\draw[thin, black] (0.359375, 1.015625) -- (0.375, 1.015625) -- (0.375, 1.03125) -- (0.359375, 1.03125) -- (0.359375, 1.015625);
		\draw[thin, black] (0.390625, 1.015625) -- (0.40625, 1.015625) -- (0.40625, 1.03125) -- (0.390625, 1.03125) -- (0.390625, 1.015625);
		\draw[thin, black] (0.390625, 1.015625) -- (0.40625, 1.015625) -- (0.40625, 1.03125) -- (0.390625, 1.03125) -- (0.390625, 1.015625);
		\draw[thin, black] (0.375, 1.0) -- (0.390625, 1.0) -- (0.390625, 1.015625) -- (0.375, 1.015625) -- (0.375, 1.0);
		\draw[thin, black] (0.375, 1.0) -- (0.390625, 1.0) -- (0.390625, 1.015625) -- (0.375, 1.015625) -- (0.375, 1.0);
		\draw[thin, black] (0.515625, 0.890625) -- (0.53125, 0.890625) -- (0.53125, 0.90625) -- (0.515625, 0.90625) -- (0.515625, 0.890625);
		\draw[thin, black] (0.515625, 0.890625) -- (0.53125, 0.890625) -- (0.53125, 0.90625) -- (0.515625, 0.90625) -- (0.515625, 0.890625);
		\draw[thin, black] (0.5, 0.875) -- (0.515625, 0.875) -- (0.515625, 0.890625) -- (0.5, 0.890625) -- (0.5, 0.875);
		\draw[thin, black] (0.5, 0.875) -- (0.515625, 0.875) -- (0.515625, 0.890625) -- (0.5, 0.890625) -- (0.5, 0.875);
		\draw[thin, black] (0.53125, 0.875) -- (0.546875, 0.875) -- (0.546875, 0.890625) -- (0.53125, 0.890625) -- (0.53125, 0.875);
		\draw[thin, black] (0.53125, 0.875) -- (0.546875, 0.875) -- (0.546875, 0.890625) -- (0.53125, 0.890625) -- (0.53125, 0.875);
		\draw[thin, black] (0.515625, 0.859375) -- (0.53125, 0.859375) -- (0.53125, 0.875) -- (0.515625, 0.875) -- (0.515625, 0.859375);
		\draw[thin, black] (0.515625, 0.859375) -- (0.53125, 0.859375) -- (0.53125, 0.875) -- (0.515625, 0.875) -- (0.515625, 0.859375);
		\draw[thin, black] (0.578125, 0.84375) -- (0.59375, 0.84375) -- (0.59375, 0.859375) -- (0.578125, 0.859375) -- (0.578125, 0.84375);
		\draw[thin, black] (0.578125, 0.84375) -- (0.59375, 0.84375) -- (0.59375, 0.859375) -- (0.578125, 0.859375) -- (0.578125, 0.84375);
		\draw[thin, black] (0.5625, 0.828125) -- (0.578125, 0.828125) -- (0.578125, 0.84375) -- (0.5625, 0.84375) -- (0.5625, 0.828125);
		\draw[thin, black] (0.5625, 0.828125) -- (0.578125, 0.828125) -- (0.578125, 0.84375) -- (0.5625, 0.84375) -- (0.5625, 0.828125);
		\draw[thin, black] (0.59375, 0.828125) -- (0.609375, 0.828125) -- (0.609375, 0.84375) -- (0.59375, 0.84375) -- (0.59375, 0.828125);
		\draw[thin, black] (0.59375, 0.828125) -- (0.609375, 0.828125) -- (0.609375, 0.84375) -- (0.59375, 0.84375) -- (0.59375, 0.828125);
		\draw[thin, black] (0.578125, 0.8125) -- (0.59375, 0.8125) -- (0.59375, 0.828125) -- (0.578125, 0.828125) -- (0.578125, 0.8125);
		\draw[thin, black] (0.578125, 0.8125) -- (0.59375, 0.8125) -- (0.59375, 0.828125) -- (0.578125, 0.828125) -- (0.578125, 0.8125);
		\draw[thin, black] (0.609375, 0.8125) -- (0.625, 0.8125) -- (0.625, 0.828125) -- (0.609375, 0.828125) -- (0.609375, 0.8125);
		\draw[thin, black] (0.609375, 0.8125) -- (0.625, 0.8125) -- (0.625, 0.828125) -- (0.609375, 0.828125) -- (0.609375, 0.8125);
		\draw[thin, black] (0.59375, 0.796875) -- (0.609375, 0.796875) -- (0.609375, 0.8125) -- (0.59375, 0.8125) -- (0.59375, 0.796875);
		\draw[thin, black] (0.59375, 0.796875) -- (0.609375, 0.796875) -- (0.609375, 0.8125) -- (0.59375, 0.8125) -- (0.59375, 0.796875);
		\draw[thin, black] (0.625, 0.796875) -- (0.640625, 0.796875) -- (0.640625, 0.8125) -- (0.625, 0.8125) -- (0.625, 0.796875);
		\draw[thin, black] (0.625, 0.796875) -- (0.640625, 0.796875) -- (0.640625, 0.8125) -- (0.625, 0.8125) -- (0.625, 0.796875);
		\draw[thin, black] (0.609375, 0.78125) -- (0.625, 0.78125) -- (0.625, 0.796875) -- (0.609375, 0.796875) -- (0.609375, 0.78125);
		\draw[thin, black] (0.609375, 0.78125) -- (0.625, 0.78125) -- (0.625, 0.796875) -- (0.609375, 0.796875) -- (0.609375, 0.78125);
		\draw[thin, black] (0.640625, 0.78125) -- (0.65625, 0.78125) -- (0.65625, 0.796875) -- (0.640625, 0.796875) -- (0.640625, 0.78125);
		\draw[thin, black] (0.640625, 0.78125) -- (0.65625, 0.78125) -- (0.65625, 0.796875) -- (0.640625, 0.796875) -- (0.640625, 0.78125);
		\draw[thin, black] (0.625, 0.765625) -- (0.640625, 0.765625) -- (0.640625, 0.78125) -- (0.625, 0.78125) -- (0.625, 0.765625);
		\draw[thin, black] (0.625, 0.765625) -- (0.640625, 0.765625) -- (0.640625, 0.78125) -- (0.625, 0.78125) -- (0.625, 0.765625);
		\draw[thin, black] (0.65625, 0.765625) -- (0.671875, 0.765625) -- (0.671875, 0.78125) -- (0.65625, 0.78125) -- (0.65625, 0.765625);
		\draw[thin, black] (0.65625, 0.765625) -- (0.671875, 0.765625) -- (0.671875, 0.78125) -- (0.65625, 0.78125) -- (0.65625, 0.765625);
		\draw[thin, black] (0.640625, 0.75) -- (0.65625, 0.75) -- (0.65625, 0.765625) -- (0.640625, 0.765625) -- (0.640625, 0.75);
		\draw[thin, black] (0.640625, 0.75) -- (0.65625, 0.75) -- (0.65625, 0.765625) -- (0.640625, 0.765625) -- (0.640625, 0.75);
		\draw[thin, black] (0.65625, 0.734375) -- (0.671875, 0.734375) -- (0.671875, 0.75) -- (0.65625, 0.75) -- (0.65625, 0.734375);
		\draw[thin, black] (0.65625, 0.734375) -- (0.671875, 0.734375) -- (0.671875, 0.75) -- (0.65625, 0.75) -- (0.65625, 0.734375);
		\draw[thin, black] (0.671875, 0.75) -- (0.6875, 0.75) -- (0.6875, 0.765625) -- (0.671875, 0.765625) -- (0.671875, 0.75);
		\draw[thin, black] (0.671875, 0.75) -- (0.6875, 0.75) -- (0.6875, 0.765625) -- (0.671875, 0.765625) -- (0.671875, 0.75);
		\draw[thin, black] (0.8125, 0.625) -- (0.828125, 0.625) -- (0.828125, 0.640625) -- (0.8125, 0.640625) -- (0.8125, 0.625);
		\draw[thin, black] (0.8125, 0.625) -- (0.828125, 0.625) -- (0.828125, 0.640625) -- (0.8125, 0.640625) -- (0.8125, 0.625);
		\draw[thin, black] (0.796875, 0.609375) -- (0.8125, 0.609375) -- (0.8125, 0.625) -- (0.796875, 0.625) -- (0.796875, 0.609375);
		\draw[thin, black] (0.796875, 0.609375) -- (0.8125, 0.609375) -- (0.8125, 0.625) -- (0.796875, 0.625) -- (0.796875, 0.609375);
		\draw[thin, black] (0.828125, 0.609375) -- (0.84375, 0.609375) -- (0.84375, 0.625) -- (0.828125, 0.625) -- (0.828125, 0.609375);
		\draw[thin, black] (0.828125, 0.609375) -- (0.84375, 0.609375) -- (0.84375, 0.625) -- (0.828125, 0.625) -- (0.828125, 0.609375);
		\draw[thin, black] (0.8125, 0.59375) -- (0.828125, 0.59375) -- (0.828125, 0.609375) -- (0.8125, 0.609375) -- (0.8125, 0.59375);
		\draw[thin, black] (0.8125, 0.59375) -- (0.828125, 0.59375) -- (0.828125, 0.609375) -- (0.8125, 0.609375) -- (0.8125, 0.59375);
		\draw[thin, black] (0.84375, 0.59375) -- (0.859375, 0.59375) -- (0.859375, 0.609375) -- (0.84375, 0.609375) -- (0.84375, 0.59375);
		\draw[thin, black] (0.84375, 0.59375) -- (0.859375, 0.59375) -- (0.859375, 0.609375) -- (0.84375, 0.609375) -- (0.84375, 0.59375);
		\draw[thin, black] (0.828125, 0.578125) -- (0.84375, 0.578125) -- (0.84375, 0.59375) -- (0.828125, 0.59375) -- (0.828125, 0.578125);
		\draw[thin, black] (0.828125, 0.578125) -- (0.84375, 0.578125) -- (0.84375, 0.59375) -- (0.828125, 0.59375) -- (0.828125, 0.578125);
		\draw[thin, black] (0.859375, 0.578125) -- (0.875, 0.578125) -- (0.875, 0.59375) -- (0.859375, 0.59375) -- (0.859375, 0.578125);
		\draw[thin, black] (0.859375, 0.578125) -- (0.875, 0.578125) -- (0.875, 0.59375) -- (0.859375, 0.59375) -- (0.859375, 0.578125);
		\draw[thin, black] (0.84375, 0.5625) -- (0.859375, 0.5625) -- (0.859375, 0.578125) -- (0.84375, 0.578125) -- (0.84375, 0.5625);
		\draw[thin, black] (0.84375, 0.5625) -- (0.859375, 0.5625) -- (0.859375, 0.578125) -- (0.84375, 0.578125) -- (0.84375, 0.5625);
		\draw[thin, black] (0.875, 0.5625) -- (0.890625, 0.5625) -- (0.890625, 0.578125) -- (0.875, 0.578125) -- (0.875, 0.5625);
		\draw[thin, black] (0.875, 0.5625) -- (0.890625, 0.5625) -- (0.890625, 0.578125) -- (0.875, 0.578125) -- (0.875, 0.5625);
		\draw[thin, black] (0.859375, 0.546875) -- (0.875, 0.546875) -- (0.875, 0.5625) -- (0.859375, 0.5625) -- (0.859375, 0.546875);
		\draw[thin, black] (0.859375, 0.546875) -- (0.875, 0.546875) -- (0.875, 0.5625) -- (0.859375, 0.5625) -- (0.859375, 0.546875);
		\draw[thin, black] (0.40625, 1.0) -- (0.421875, 1.0) -- (0.421875, 1.015625) -- (0.40625, 1.015625) -- (0.40625, 1.0);
		\draw[thin, black] (0.40625, 1.0) -- (0.421875, 1.0) -- (0.421875, 1.015625) -- (0.40625, 1.015625) -- (0.40625, 1.0);
		\draw[thin, black] (0.390625, 0.984375) -- (0.40625, 0.984375) -- (0.40625, 1.0) -- (0.390625, 1.0) -- (0.390625, 0.984375);
		\draw[thin, black] (0.390625, 0.984375) -- (0.40625, 0.984375) -- (0.40625, 1.0) -- (0.390625, 1.0) -- (0.390625, 0.984375);
		\draw[thin, black] (0.421875, 0.984375) -- (0.4375, 0.984375) -- (0.4375, 1.0) -- (0.421875, 1.0) -- (0.421875, 0.984375);
		\draw[thin, black] (0.421875, 0.984375) -- (0.4375, 0.984375) -- (0.4375, 1.0) -- (0.421875, 1.0) -- (0.421875, 0.984375);
		\draw[thin, black] (0.40625, 0.96875) -- (0.421875, 0.96875) -- (0.421875, 0.984375) -- (0.40625, 0.984375) -- (0.40625, 0.96875);
		\draw[thin, black] (0.40625, 0.96875) -- (0.421875, 0.96875) -- (0.421875, 0.984375) -- (0.40625, 0.984375) -- (0.40625, 0.96875);
		\draw[thin, black] (0.484375, 0.921875) -- (0.5, 0.921875) -- (0.5, 0.9375) -- (0.484375, 0.9375) -- (0.484375, 0.921875);
		\draw[thin, black] (0.484375, 0.921875) -- (0.5, 0.921875) -- (0.5, 0.9375) -- (0.484375, 0.9375) -- (0.484375, 0.921875);
		\draw[thin, black] (0.46875, 0.90625) -- (0.484375, 0.90625) -- (0.484375, 0.921875) -- (0.46875, 0.921875) -- (0.46875, 0.90625);
		\draw[thin, black] (0.46875, 0.90625) -- (0.484375, 0.90625) -- (0.484375, 0.921875) -- (0.46875, 0.921875) -- (0.46875, 0.90625);
		\draw[thin, black] (0.5, 0.90625) -- (0.515625, 0.90625) -- (0.515625, 0.921875) -- (0.5, 0.921875) -- (0.5, 0.90625);
		\draw[thin, black] (0.5, 0.90625) -- (0.515625, 0.90625) -- (0.515625, 0.921875) -- (0.5, 0.921875) -- (0.5, 0.90625);
		\draw[thin, black] (0.484375, 0.890625) -- (0.5, 0.890625) -- (0.5, 0.90625) -- (0.484375, 0.90625) -- (0.484375, 0.890625);
		\draw[thin, black] (0.484375, 0.890625) -- (0.5, 0.890625) -- (0.5, 0.90625) -- (0.484375, 0.90625) -- (0.484375, 0.890625);
		\draw[thin, black] (1.03125, 0.390625) -- (1.046875, 0.390625) -- (1.046875, 0.40625) -- (1.03125, 0.40625) -- (1.03125, 0.390625);
		\draw[thin, black] (1.03125, 0.390625) -- (1.046875, 0.390625) -- (1.046875, 0.40625) -- (1.03125, 0.40625) -- (1.03125, 0.390625);
		\draw[thin, black] (1.015625, 0.375) -- (1.03125, 0.375) -- (1.03125, 0.390625) -- (1.015625, 0.390625) -- (1.015625, 0.375);
		\draw[thin, black] (1.015625, 0.375) -- (1.03125, 0.375) -- (1.03125, 0.390625) -- (1.015625, 0.390625) -- (1.015625, 0.375);
		\draw[thin, black] (1.046875, 0.375) -- (1.0625, 0.375) -- (1.0625, 0.390625) -- (1.046875, 0.390625) -- (1.046875, 0.375);
		\draw[thin, black] (1.046875, 0.375) -- (1.0625, 0.375) -- (1.0625, 0.390625) -- (1.046875, 0.390625) -- (1.046875, 0.375);
		\draw[thin, black] (1.078125, 0.328125) -- (1.09375, 0.328125) -- (1.09375, 0.34375) -- (1.078125, 0.34375) -- (1.078125, 0.328125);
		\draw[thin, black] (1.078125, 0.328125) -- (1.09375, 0.328125) -- (1.09375, 0.34375) -- (1.078125, 0.34375) -- (1.078125, 0.328125);
		\draw[thin, black] (1.0625, 0.3125) -- (1.078125, 0.3125) -- (1.078125, 0.328125) -- (1.0625, 0.328125) -- (1.0625, 0.3125);
		\draw[thin, black] (1.0625, 0.3125) -- (1.078125, 0.3125) -- (1.078125, 0.328125) -- (1.0625, 0.328125) -- (1.0625, 0.3125);
		\draw[thin, black] (1.0625, 0.34375) -- (1.078125, 0.34375) -- (1.078125, 0.359375) -- (1.0625, 0.359375) -- (1.0625, 0.34375);
		\draw[thin, black] (1.0625, 0.34375) -- (1.078125, 0.34375) -- (1.078125, 0.359375) -- (1.0625, 0.359375) -- (1.0625, 0.34375);
		\draw[thin, black] (1.046875, 0.328125) -- (1.0625, 0.328125) -- (1.0625, 0.34375) -- (1.046875, 0.34375) -- (1.046875, 0.328125);
		\draw[thin, black] (1.046875, 0.328125) -- (1.0625, 0.328125) -- (1.0625, 0.34375) -- (1.046875, 0.34375) -- (1.046875, 0.328125);
		\draw[thin, black] (1.125, 0.265625) -- (1.140625, 0.265625) -- (1.140625, 0.28125) -- (1.125, 0.28125) -- (1.125, 0.265625);
		\draw[thin, black] (1.125, 0.265625) -- (1.140625, 0.265625) -- (1.140625, 0.28125) -- (1.125, 0.28125) -- (1.125, 0.265625);
		\draw[thin, black] (1.109375, 0.25) -- (1.125, 0.25) -- (1.125, 0.265625) -- (1.109375, 0.265625) -- (1.109375, 0.25);
		\draw[thin, black] (1.109375, 0.25) -- (1.125, 0.25) -- (1.125, 0.265625) -- (1.109375, 0.265625) -- (1.109375, 0.25);
		\draw[thin, black] (1.140625, 0.25) -- (1.15625, 0.25) -- (1.15625, 0.265625) -- (1.140625, 0.265625) -- (1.140625, 0.25);
		\draw[thin, black] (1.140625, 0.25) -- (1.15625, 0.25) -- (1.15625, 0.265625) -- (1.140625, 0.265625) -- (1.140625, 0.25);
		\draw[thin, black] (1.125, 0.234375) -- (1.140625, 0.234375) -- (1.140625, 0.25) -- (1.125, 0.25) -- (1.125, 0.234375);
		\draw[thin, black] (1.125, 0.234375) -- (1.140625, 0.234375) -- (1.140625, 0.25) -- (1.125, 0.25) -- (1.125, 0.234375);
		\draw[thin, black] (-0.859375, -0.578125) -- (-0.84375, -0.578125) -- (-0.84375, -0.5625) -- (-0.859375, -0.5625) -- (-0.859375, -0.578125);
		\draw[thin, black] (-0.859375, -0.578125) -- (-0.84375, -0.578125) -- (-0.84375, -0.5625) -- (-0.859375, -0.5625) -- (-0.859375, -0.578125);
		\draw[thin, black] (-0.875, -0.59375) -- (-0.859375, -0.59375) -- (-0.859375, -0.578125) -- (-0.875, -0.578125) -- (-0.875, -0.59375);
		\draw[thin, black] (-0.875, -0.59375) -- (-0.859375, -0.59375) -- (-0.859375, -0.578125) -- (-0.875, -0.578125) -- (-0.875, -0.59375);
		\draw[thin, black] (-0.84375, -0.59375) -- (-0.828125, -0.59375) -- (-0.828125, -0.578125) -- (-0.84375, -0.578125) -- (-0.84375, -0.59375);
		\draw[thin, black] (-0.84375, -0.59375) -- (-0.828125, -0.59375) -- (-0.828125, -0.578125) -- (-0.84375, -0.578125) -- (-0.84375, -0.59375);
		\draw[thin, black] (-0.859375, -0.609375) -- (-0.84375, -0.609375) -- (-0.84375, -0.59375) -- (-0.859375, -0.59375) -- (-0.859375, -0.609375);
		\draw[thin, black] (-0.859375, -0.609375) -- (-0.84375, -0.609375) -- (-0.84375, -0.59375) -- (-0.859375, -0.59375) -- (-0.859375, -0.609375);
		\draw[thin, black] (-0.828125, -0.609375) -- (-0.8125, -0.609375) -- (-0.8125, -0.59375) -- (-0.828125, -0.59375) -- (-0.828125, -0.609375);
		\draw[thin, black] (-0.828125, -0.609375) -- (-0.8125, -0.609375) -- (-0.8125, -0.59375) -- (-0.828125, -0.59375) -- (-0.828125, -0.609375);
		\draw[thin, black] (-0.84375, -0.625) -- (-0.828125, -0.625) -- (-0.828125, -0.609375) -- (-0.84375, -0.609375) -- (-0.84375, -0.625);
		\draw[thin, black] (-0.84375, -0.625) -- (-0.828125, -0.625) -- (-0.828125, -0.609375) -- (-0.84375, -0.609375) -- (-0.84375, -0.625);
		\draw[thin, black] (-0.828125, -0.640625) -- (-0.8125, -0.640625) -- (-0.8125, -0.625) -- (-0.828125, -0.625) -- (-0.828125, -0.640625);
		\draw[thin, black] (-0.828125, -0.640625) -- (-0.8125, -0.640625) -- (-0.8125, -0.625) -- (-0.828125, -0.625) -- (-0.828125, -0.640625);
		\draw[thin, black] (-0.875, -0.5625) -- (-0.859375, -0.5625) -- (-0.859375, -0.546875) -- (-0.875, -0.546875) -- (-0.875, -0.5625);
		\draw[thin, black] (-0.875, -0.5625) -- (-0.859375, -0.5625) -- (-0.859375, -0.546875) -- (-0.875, -0.546875) -- (-0.875, -0.5625);
		\draw[thin, black] (-0.890625, -0.578125) -- (-0.875, -0.578125) -- (-0.875, -0.5625) -- (-0.890625, -0.5625) -- (-0.890625, -0.578125);
		\draw[thin, black] (-0.890625, -0.578125) -- (-0.875, -0.578125) -- (-0.875, -0.5625) -- (-0.890625, -0.5625) -- (-0.890625, -0.578125);
		\draw[thin, black] (-0.8125, -0.625) -- (-0.796875, -0.625) -- (-0.796875, -0.609375) -- (-0.8125, -0.609375) -- (-0.8125, -0.625);
		\draw[thin, black] (-0.8125, -0.625) -- (-0.796875, -0.625) -- (-0.796875, -0.609375) -- (-0.8125, -0.609375) -- (-0.8125, -0.625);
		\draw[thin, black] (-0.609375, -0.8125) -- (-0.59375, -0.8125) -- (-0.59375, -0.796875) -- (-0.609375, -0.796875) -- (-0.609375, -0.8125);
		\draw[thin, black] (-0.609375, -0.8125) -- (-0.59375, -0.8125) -- (-0.59375, -0.796875) -- (-0.609375, -0.796875) -- (-0.609375, -0.8125);
		\draw[thin, black] (-0.625, -0.828125) -- (-0.609375, -0.828125) -- (-0.609375, -0.8125) -- (-0.625, -0.8125) -- (-0.625, -0.828125);
		\draw[thin, black] (-0.625, -0.828125) -- (-0.609375, -0.828125) -- (-0.609375, -0.8125) -- (-0.625, -0.8125) -- (-0.625, -0.828125);
		\draw[thin, black] (-0.59375, -0.828125) -- (-0.578125, -0.828125) -- (-0.578125, -0.8125) -- (-0.59375, -0.8125) -- (-0.59375, -0.828125);
		\draw[thin, black] (-0.59375, -0.828125) -- (-0.578125, -0.828125) -- (-0.578125, -0.8125) -- (-0.59375, -0.8125) -- (-0.59375, -0.828125);
		\draw[thin, black] (-0.609375, -0.84375) -- (-0.59375, -0.84375) -- (-0.59375, -0.828125) -- (-0.609375, -0.828125) -- (-0.609375, -0.84375);
		\draw[thin, black] (-0.609375, -0.84375) -- (-0.59375, -0.84375) -- (-0.59375, -0.828125) -- (-0.609375, -0.828125) -- (-0.609375, -0.84375);
		\draw[thin, black] (-0.578125, -0.84375) -- (-0.5625, -0.84375) -- (-0.5625, -0.828125) -- (-0.578125, -0.828125) -- (-0.578125, -0.84375);
		\draw[thin, black] (-0.578125, -0.84375) -- (-0.5625, -0.84375) -- (-0.5625, -0.828125) -- (-0.578125, -0.828125) -- (-0.578125, -0.84375);
		\draw[thin, black] (-0.59375, -0.859375) -- (-0.578125, -0.859375) -- (-0.578125, -0.84375) -- (-0.59375, -0.84375) -- (-0.59375, -0.859375);
		\draw[thin, black] (-0.59375, -0.859375) -- (-0.578125, -0.859375) -- (-0.578125, -0.84375) -- (-0.59375, -0.84375) -- (-0.59375, -0.859375);
		\draw[thin, black] (-0.671875, -0.75) -- (-0.65625, -0.75) -- (-0.65625, -0.734375) -- (-0.671875, -0.734375) -- (-0.671875, -0.75);
		\draw[thin, black] (-0.671875, -0.75) -- (-0.65625, -0.75) -- (-0.65625, -0.734375) -- (-0.671875, -0.734375) -- (-0.671875, -0.75);
		\draw[thin, black] (-0.6875, -0.765625) -- (-0.671875, -0.765625) -- (-0.671875, -0.75) -- (-0.6875, -0.75) -- (-0.6875, -0.765625);
		\draw[thin, black] (-0.6875, -0.765625) -- (-0.671875, -0.765625) -- (-0.671875, -0.75) -- (-0.6875, -0.75) -- (-0.6875, -0.765625);
		\draw[thin, black] (-0.65625, -0.765625) -- (-0.640625, -0.765625) -- (-0.640625, -0.75) -- (-0.65625, -0.75) -- (-0.65625, -0.765625);
		\draw[thin, black] (-0.65625, -0.765625) -- (-0.640625, -0.765625) -- (-0.640625, -0.75) -- (-0.65625, -0.75) -- (-0.65625, -0.765625);
		\draw[thin, black] (-0.671875, -0.78125) -- (-0.65625, -0.78125) -- (-0.65625, -0.765625) -- (-0.671875, -0.765625) -- (-0.671875, -0.78125);
		\draw[thin, black] (-0.671875, -0.78125) -- (-0.65625, -0.78125) -- (-0.65625, -0.765625) -- (-0.671875, -0.765625) -- (-0.671875, -0.78125);
		\draw[thin, black] (-0.640625, -0.78125) -- (-0.625, -0.78125) -- (-0.625, -0.765625) -- (-0.640625, -0.765625) -- (-0.640625, -0.78125);
		\draw[thin, black] (-0.640625, -0.78125) -- (-0.625, -0.78125) -- (-0.625, -0.765625) -- (-0.640625, -0.765625) -- (-0.640625, -0.78125);
		\draw[thin, black] (-0.65625, -0.796875) -- (-0.640625, -0.796875) -- (-0.640625, -0.78125) -- (-0.65625, -0.78125) -- (-0.65625, -0.796875);
		\draw[thin, black] (-0.65625, -0.796875) -- (-0.640625, -0.796875) -- (-0.640625, -0.78125) -- (-0.65625, -0.78125) -- (-0.65625, -0.796875);
		\draw[thin, black] (-0.625, -0.796875) -- (-0.609375, -0.796875) -- (-0.609375, -0.78125) -- (-0.625, -0.78125) -- (-0.625, -0.796875);
		\draw[thin, black] (-0.625, -0.796875) -- (-0.609375, -0.796875) -- (-0.609375, -0.78125) -- (-0.625, -0.78125) -- (-0.625, -0.796875);
		\draw[thin, black] (-0.640625, -0.8125) -- (-0.625, -0.8125) -- (-0.625, -0.796875) -- (-0.640625, -0.796875) -- (-0.640625, -0.8125);
		\draw[thin, black] (-0.640625, -0.8125) -- (-0.625, -0.8125) -- (-0.625, -0.796875) -- (-0.640625, -0.796875) -- (-0.640625, -0.8125);
		\draw[thin, black] (-0.53125, -0.875) -- (-0.515625, -0.875) -- (-0.515625, -0.859375) -- (-0.53125, -0.859375) -- (-0.53125, -0.875);
		\draw[thin, black] (-0.53125, -0.875) -- (-0.515625, -0.875) -- (-0.515625, -0.859375) -- (-0.53125, -0.859375) -- (-0.53125, -0.875);
		\draw[thin, black] (-0.546875, -0.890625) -- (-0.53125, -0.890625) -- (-0.53125, -0.875) -- (-0.546875, -0.875) -- (-0.546875, -0.890625);
		\draw[thin, black] (-0.546875, -0.890625) -- (-0.53125, -0.890625) -- (-0.53125, -0.875) -- (-0.546875, -0.875) -- (-0.546875, -0.890625);
		\draw[thin, black] (-0.515625, -0.890625) -- (-0.5, -0.890625) -- (-0.5, -0.875) -- (-0.515625, -0.875) -- (-0.515625, -0.890625);
		\draw[thin, black] (-0.515625, -0.890625) -- (-0.5, -0.890625) -- (-0.5, -0.875) -- (-0.515625, -0.875) -- (-0.515625, -0.890625);
		\draw[thin, black] (-0.53125, -0.90625) -- (-0.515625, -0.90625) -- (-0.515625, -0.890625) -- (-0.53125, -0.890625) -- (-0.53125, -0.90625);
		\draw[thin, black] (-0.53125, -0.90625) -- (-0.515625, -0.90625) -- (-0.515625, -0.890625) -- (-0.53125, -0.890625) -- (-0.53125, -0.90625);
		\draw[thin, black] (-0.5, -0.90625) -- (-0.484375, -0.90625) -- (-0.484375, -0.890625) -- (-0.5, -0.890625) -- (-0.5, -0.90625);
		\draw[thin, black] (-0.5, -0.90625) -- (-0.484375, -0.90625) -- (-0.484375, -0.890625) -- (-0.5, -0.890625) -- (-0.5, -0.90625);
		\draw[thin, black] (-0.515625, -0.921875) -- (-0.5, -0.921875) -- (-0.5, -0.90625) -- (-0.515625, -0.90625) -- (-0.515625, -0.921875);
		\draw[thin, black] (-0.515625, -0.921875) -- (-0.5, -0.921875) -- (-0.5, -0.90625) -- (-0.515625, -0.90625) -- (-0.515625, -0.921875);
		\draw[thin, black] (-0.484375, -0.921875) -- (-0.46875, -0.921875) -- (-0.46875, -0.90625) -- (-0.484375, -0.90625) -- (-0.484375, -0.921875);
		\draw[thin, black] (-0.484375, -0.921875) -- (-0.46875, -0.921875) -- (-0.46875, -0.90625) -- (-0.484375, -0.90625) -- (-0.484375, -0.921875);
		\draw[thin, black] (-0.5, -0.9375) -- (-0.484375, -0.9375) -- (-0.484375, -0.921875) -- (-0.5, -0.921875) -- (-0.5, -0.9375);
		\draw[thin, black] (-0.5, -0.9375) -- (-0.484375, -0.9375) -- (-0.484375, -0.921875) -- (-0.5, -0.921875) -- (-0.5, -0.9375);
		\draw[thin, black] (-0.421875, -0.984375) -- (-0.40625, -0.984375) -- (-0.40625, -0.96875) -- (-0.421875, -0.96875) -- (-0.421875, -0.984375);
		\draw[thin, black] (-0.421875, -0.984375) -- (-0.40625, -0.984375) -- (-0.40625, -0.96875) -- (-0.421875, -0.96875) -- (-0.421875, -0.984375);
		\draw[thin, black] (-0.4375, -1.0) -- (-0.421875, -1.0) -- (-0.421875, -0.984375) -- (-0.4375, -0.984375) -- (-0.4375, -1.0);
		\draw[thin, black] (-0.4375, -1.0) -- (-0.421875, -1.0) -- (-0.421875, -0.984375) -- (-0.4375, -0.984375) -- (-0.4375, -1.0);
		\draw[thin, black] (-1.140625, -0.234375) -- (-1.125, -0.234375) -- (-1.125, -0.21875) -- (-1.140625, -0.21875) -- (-1.140625, -0.234375);
		\draw[thin, black] (-1.140625, -0.234375) -- (-1.125, -0.234375) -- (-1.125, -0.21875) -- (-1.140625, -0.21875) -- (-1.140625, -0.234375);
		\draw[thin, black] (-1.15625, -0.25) -- (-1.140625, -0.25) -- (-1.140625, -0.234375) -- (-1.15625, -0.234375) -- (-1.15625, -0.25);
		\draw[thin, black] (-1.15625, -0.25) -- (-1.140625, -0.25) -- (-1.140625, -0.234375) -- (-1.15625, -0.234375) -- (-1.15625, -0.25);
		\draw[thin, black] (-1.078125, -0.328125) -- (-1.0625, -0.328125) -- (-1.0625, -0.3125) -- (-1.078125, -0.3125) -- (-1.078125, -0.328125);
		\draw[thin, black] (-1.078125, -0.328125) -- (-1.0625, -0.328125) -- (-1.0625, -0.3125) -- (-1.078125, -0.3125) -- (-1.078125, -0.328125);
		\draw[thin, black] (-1.09375, -0.34375) -- (-1.078125, -0.34375) -- (-1.078125, -0.328125) -- (-1.09375, -0.328125) -- (-1.09375, -0.34375);
		\draw[thin, black] (-1.09375, -0.34375) -- (-1.078125, -0.34375) -- (-1.078125, -0.328125) -- (-1.09375, -0.328125) -- (-1.09375, -0.34375);
		\draw[thin, black] (-1.0625, -0.34375) -- (-1.046875, -0.34375) -- (-1.046875, -0.328125) -- (-1.0625, -0.328125) -- (-1.0625, -0.34375);
		\draw[thin, black] (-1.0625, -0.34375) -- (-1.046875, -0.34375) -- (-1.046875, -0.328125) -- (-1.0625, -0.328125) -- (-1.0625, -0.34375);
		\draw[thin, black] (-1.078125, -0.359375) -- (-1.0625, -0.359375) -- (-1.0625, -0.34375) -- (-1.078125, -0.34375) -- (-1.078125, -0.359375);
		\draw[thin, black] (-1.078125, -0.359375) -- (-1.0625, -0.359375) -- (-1.0625, -0.34375) -- (-1.078125, -0.34375) -- (-1.078125, -0.359375);
		\draw[thin, black] (-1.125, -0.265625) -- (-1.109375, -0.265625) -- (-1.109375, -0.25) -- (-1.125, -0.25) -- (-1.125, -0.265625);
		\draw[thin, black] (-1.125, -0.265625) -- (-1.109375, -0.265625) -- (-1.109375, -0.25) -- (-1.125, -0.25) -- (-1.125, -0.265625);
		\draw[thin, black] (-1.140625, -0.28125) -- (-1.125, -0.28125) -- (-1.125, -0.265625) -- (-1.140625, -0.265625) -- (-1.140625, -0.28125);
		\draw[thin, black] (-1.140625, -0.28125) -- (-1.125, -0.28125) -- (-1.125, -0.265625) -- (-1.140625, -0.265625) -- (-1.140625, -0.28125);
		\draw[thin, black] (-1.03125, -0.390625) -- (-1.015625, -0.390625) -- (-1.015625, -0.375) -- (-1.03125, -0.375) -- (-1.03125, -0.390625);
		\draw[thin, black] (-1.03125, -0.390625) -- (-1.015625, -0.390625) -- (-1.015625, -0.375) -- (-1.03125, -0.375) -- (-1.03125, -0.390625);
		\draw[thin, black] (-1.046875, -0.40625) -- (-1.03125, -0.40625) -- (-1.03125, -0.390625) -- (-1.046875, -0.390625) -- (-1.046875, -0.40625);
		\draw[thin, black] (-1.046875, -0.40625) -- (-1.03125, -0.40625) -- (-1.03125, -0.390625) -- (-1.046875, -0.390625) -- (-1.046875, -0.40625);
		\draw[thin, black] (-1.625, -1.6875) -- (-1.609375, -1.6875) -- (-1.609375, -1.671875) -- (-1.625, -1.671875) -- (-1.625, -1.6875);
		\draw[thin, black] (-1.625, -1.6875) -- (-1.609375, -1.6875) -- (-1.609375, -1.671875) -- (-1.625, -1.671875) -- (-1.625, -1.6875);
		\draw[thin, black] (-1.640625, -1.703125) -- (-1.625, -1.703125) -- (-1.625, -1.6875) -- (-1.640625, -1.6875) -- (-1.640625, -1.703125);
		\draw[thin, black] (-1.640625, -1.703125) -- (-1.625, -1.703125) -- (-1.625, -1.6875) -- (-1.640625, -1.6875) -- (-1.640625, -1.703125);
		\draw[thin, black] (-0.375, -1.0625) -- (-0.359375, -1.0625) -- (-0.359375, -1.046875) -- (-0.375, -1.046875) -- (-0.375, -1.0625);
		\draw[thin, black] (-0.375, -1.0625) -- (-0.359375, -1.0625) -- (-0.359375, -1.046875) -- (-0.375, -1.046875) -- (-0.375, -1.0625);
		\draw[thin, black] (-0.359375, -1.046875) -- (-0.34375, -1.046875) -- (-0.34375, -1.03125) -- (-0.359375, -1.03125) -- (-0.359375, -1.046875);
		\draw[thin, black] (-0.359375, -1.046875) -- (-0.34375, -1.046875) -- (-0.34375, -1.03125) -- (-0.359375, -1.03125) -- (-0.359375, -1.046875);
		\draw[thin, black] (-0.40625, -1.0) -- (-0.390625, -1.0) -- (-0.390625, -0.984375) -- (-0.40625, -0.984375) -- (-0.40625, -1.0);
		\draw[thin, black] (-0.40625, -1.0) -- (-0.390625, -1.0) -- (-0.390625, -0.984375) -- (-0.40625, -0.984375) -- (-0.40625, -1.0);
		\draw[thin, black] (-0.421875, -1.015625) -- (-0.40625, -1.015625) -- (-0.40625, -1.0) -- (-0.421875, -1.0) -- (-0.421875, -1.015625);
		\draw[thin, black] (-0.421875, -1.015625) -- (-0.40625, -1.015625) -- (-0.40625, -1.0) -- (-0.421875, -1.0) -- (-0.421875, -1.015625);
		\draw[thin, black] (-0.390625, -1.015625) -- (-0.375, -1.015625) -- (-0.375, -1.0) -- (-0.390625, -1.0) -- (-0.390625, -1.015625);
		\draw[thin, black] (-0.390625, -1.015625) -- (-0.375, -1.015625) -- (-0.375, -1.0) -- (-0.390625, -1.0) -- (-0.390625, -1.015625);
		\draw[thin, black] (-0.40625, -1.03125) -- (-0.390625, -1.03125) -- (-0.390625, -1.015625) -- (-0.40625, -1.015625) -- (-0.40625, -1.03125);
		\draw[thin, black] (-0.40625, -1.03125) -- (-0.390625, -1.03125) -- (-0.390625, -1.015625) -- (-0.40625, -1.015625) -- (-0.40625, -1.03125);
		\draw[thin, black] (-0.375, -1.03125) -- (-0.359375, -1.03125) -- (-0.359375, -1.015625) -- (-0.375, -1.015625) -- (-0.375, -1.03125);
		\draw[thin, black] (-0.375, -1.03125) -- (-0.359375, -1.03125) -- (-0.359375, -1.015625) -- (-0.375, -1.015625) -- (-0.375, -1.03125);
		\draw[thin, black] (-0.390625, -1.046875) -- (-0.375, -1.046875) -- (-0.375, -1.03125) -- (-0.390625, -1.03125) -- (-0.390625, -1.046875);
		\draw[thin, black] (-0.390625, -1.046875) -- (-0.375, -1.046875) -- (-0.375, -1.03125) -- (-0.390625, -1.03125) -- (-0.390625, -1.046875);
		\draw[thin, black] (-2.484375, -0.6875) -- (-2.46875, -0.6875) -- (-2.46875, -0.671875) -- (-2.484375, -0.671875) -- (-2.484375, -0.6875);
		\draw[thin, black] (-2.484375, -0.6875) -- (-2.46875, -0.6875) -- (-2.46875, -0.671875) -- (-2.484375, -0.671875) -- (-2.484375, -0.6875);
		\draw[thin, black] (-2.5, -0.703125) -- (-2.484375, -0.703125) -- (-2.484375, -0.6875) -- (-2.5, -0.6875) -- (-2.5, -0.703125);
		\draw[thin, black] (-2.5, -0.703125) -- (-2.484375, -0.703125) -- (-2.484375, -0.6875) -- (-2.5, -0.6875) -- (-2.5, -0.703125);
		\draw[thin, black] (-1.0625, -0.390625) -- (-1.046875, -0.390625) -- (-1.046875, -0.375) -- (-1.0625, -0.375) -- (-1.0625, -0.390625);
		\draw[thin, black] (-1.0625, -0.390625) -- (-1.046875, -0.390625) -- (-1.046875, -0.375) -- (-1.0625, -0.375) -- (-1.0625, -0.390625);
		\draw[thin, black] (0.671875, 2.5) -- (0.6875, 2.5) -- (0.6875, 2.515625) -- (0.671875, 2.515625) -- (0.671875, 2.5);
		\draw[thin, black] (0.671875, 2.5) -- (0.6875, 2.5) -- (0.6875, 2.515625) -- (0.671875, 2.515625) -- (0.671875, 2.5);
		\draw[thin, black] (0.65625, 2.484375) -- (0.671875, 2.484375) -- (0.671875, 2.5) -- (0.65625, 2.5) -- (0.65625, 2.484375);
		\draw[thin, black] (0.65625, 2.484375) -- (0.671875, 2.484375) -- (0.671875, 2.5) -- (0.65625, 2.5) -- (0.65625, 2.484375);
		\draw[thin, black] (1.59375, 1.703125) -- (1.609375, 1.703125) -- (1.609375, 1.71875) -- (1.59375, 1.71875) -- (1.59375, 1.703125);
		\draw[thin, black] (1.59375, 1.703125) -- (1.609375, 1.703125) -- (1.609375, 1.71875) -- (1.59375, 1.71875) -- (1.59375, 1.703125);
		\draw[thin, black] (1.671875, 1.625) -- (1.6875, 1.625) -- (1.6875, 1.640625) -- (1.671875, 1.640625) -- (1.671875, 1.625);
		\draw[thin, black] (1.671875, 1.625) -- (1.6875, 1.625) -- (1.6875, 1.640625) -- (1.671875, 1.640625) -- (1.671875, 1.625);
		\draw[thin, black] (1.671875, 1.59375) -- (1.6875, 1.59375) -- (1.6875, 1.609375) -- (1.671875, 1.609375) -- (1.671875, 1.59375);
		\draw[thin, black] (1.671875, 1.59375) -- (1.6875, 1.59375) -- (1.6875, 1.609375) -- (1.671875, 1.609375) -- (1.671875, 1.59375);
		\draw[thin, black] (1.65625, 1.609375) -- (1.671875, 1.609375) -- (1.671875, 1.625) -- (1.65625, 1.625) -- (1.65625, 1.609375);
		\draw[thin, black] (1.65625, 1.609375) -- (1.671875, 1.609375) -- (1.671875, 1.625) -- (1.65625, 1.625) -- (1.65625, 1.609375);
		\draw[thin, black] (0.1875, 1.203125) -- (0.203125, 1.203125) -- (0.203125, 1.21875) -- (0.1875, 1.21875) -- (0.1875, 1.203125);
		\draw[thin, black] (0.1875, 1.203125) -- (0.203125, 1.203125) -- (0.203125, 1.21875) -- (0.1875, 1.21875) -- (0.1875, 1.203125);
		\draw[thin, black] (0.203125, 1.1875) -- (0.21875, 1.1875) -- (0.21875, 1.203125) -- (0.203125, 1.203125) -- (0.203125, 1.1875);
		\draw[thin, black] (0.203125, 1.1875) -- (0.21875, 1.1875) -- (0.21875, 1.203125) -- (0.203125, 1.203125) -- (0.203125, 1.1875);
		\draw[thin, black] (0.21875, 1.171875) -- (0.234375, 1.171875) -- (0.234375, 1.1875) -- (0.21875, 1.1875) -- (0.21875, 1.171875);
		\draw[thin, black] (0.21875, 1.171875) -- (0.234375, 1.171875) -- (0.234375, 1.1875) -- (0.21875, 1.1875) -- (0.21875, 1.171875);
		\draw[thin, black] (0.25, 1.140625) -- (0.265625, 1.140625) -- (0.265625, 1.15625) -- (0.25, 1.15625) -- (0.25, 1.140625);
		\draw[thin, black] (0.25, 1.140625) -- (0.265625, 1.140625) -- (0.265625, 1.15625) -- (0.25, 1.15625) -- (0.25, 1.140625);
		\draw[thin, black] (0.21875, 1.140625) -- (0.234375, 1.140625) -- (0.234375, 1.15625) -- (0.21875, 1.15625) -- (0.21875, 1.140625);
		\draw[thin, black] (0.21875, 1.140625) -- (0.234375, 1.140625) -- (0.234375, 1.15625) -- (0.21875, 1.15625) -- (0.21875, 1.140625);
		\draw[thin, black] (0.234375, 1.15625) -- (0.25, 1.15625) -- (0.25, 1.171875) -- (0.234375, 1.171875) -- (0.234375, 1.15625);
		\draw[thin, black] (0.234375, 1.15625) -- (0.25, 1.15625) -- (0.25, 1.171875) -- (0.234375, 1.171875) -- (0.234375, 1.15625);
		\draw[thin, black] (0.5625, 0.859375) -- (0.578125, 0.859375) -- (0.578125, 0.875) -- (0.5625, 0.875) -- (0.5625, 0.859375);
		\draw[thin, black] (0.5625, 0.859375) -- (0.578125, 0.859375) -- (0.578125, 0.875) -- (0.5625, 0.875) -- (0.5625, 0.859375);
		\draw[thin, black] (0.546875, 0.84375) -- (0.5625, 0.84375) -- (0.5625, 0.859375) -- (0.546875, 0.859375) -- (0.546875, 0.84375);
		\draw[thin, black] (0.546875, 0.84375) -- (0.5625, 0.84375) -- (0.5625, 0.859375) -- (0.546875, 0.859375) -- (0.546875, 0.84375);
		\draw[thin, black] (0.890625, 0.546875) -- (0.90625, 0.546875) -- (0.90625, 0.5625) -- (0.890625, 0.5625) -- (0.890625, 0.546875);
		\draw[thin, black] (0.890625, 0.546875) -- (0.90625, 0.546875) -- (0.90625, 0.5625) -- (0.890625, 0.5625) -- (0.890625, 0.546875);
		\draw[thin, black] (0.875, 0.53125) -- (0.890625, 0.53125) -- (0.890625, 0.546875) -- (0.875, 0.546875) -- (0.875, 0.53125);
		\draw[thin, black] (0.875, 0.53125) -- (0.890625, 0.53125) -- (0.890625, 0.546875) -- (0.875, 0.546875) -- (0.875, 0.53125);
		\draw[thin, black] (0.90625, 0.515625) -- (0.921875, 0.515625) -- (0.921875, 0.53125) -- (0.90625, 0.53125) -- (0.90625, 0.515625);
		\draw[thin, black] (0.90625, 0.515625) -- (0.921875, 0.515625) -- (0.921875, 0.53125) -- (0.90625, 0.53125) -- (0.90625, 0.515625);
		\draw[thin, black] (0.921875, 0.5) -- (0.9375, 0.5) -- (0.9375, 0.515625) -- (0.921875, 0.515625) -- (0.921875, 0.5);
		\draw[thin, black] (0.921875, 0.5) -- (0.9375, 0.5) -- (0.9375, 0.515625) -- (0.921875, 0.515625) -- (0.921875, 0.5);
		\draw[thin, black] (0.9375, 0.484375) -- (0.953125, 0.484375) -- (0.953125, 0.5) -- (0.9375, 0.5) -- (0.9375, 0.484375);
		\draw[thin, black] (0.9375, 0.484375) -- (0.953125, 0.484375) -- (0.953125, 0.5) -- (0.9375, 0.5) -- (0.9375, 0.484375);
		\draw[thin, black] (0.953125, 0.46875) -- (0.96875, 0.46875) -- (0.96875, 0.484375) -- (0.953125, 0.484375) -- (0.953125, 0.46875);
		\draw[thin, black] (0.953125, 0.46875) -- (0.96875, 0.46875) -- (0.96875, 0.484375) -- (0.953125, 0.484375) -- (0.953125, 0.46875);
		\draw[thin, black] (0.96875, 0.421875) -- (0.984375, 0.421875) -- (0.984375, 0.4375) -- (0.96875, 0.4375) -- (0.96875, 0.421875);
		\draw[thin, black] (0.96875, 0.421875) -- (0.984375, 0.421875) -- (0.984375, 0.4375) -- (0.96875, 0.4375) -- (0.96875, 0.421875);
		\draw[thin, black] (0.96875, 0.453125) -- (0.984375, 0.453125) -- (0.984375, 0.46875) -- (0.96875, 0.46875) -- (0.96875, 0.453125);
		\draw[thin, black] (0.96875, 0.453125) -- (0.984375, 0.453125) -- (0.984375, 0.46875) -- (0.96875, 0.46875) -- (0.96875, 0.453125);
		\draw[thin, black] (0.984375, 0.4375) -- (1.0, 0.4375) -- (1.0, 0.453125) -- (0.984375, 0.453125) -- (0.984375, 0.4375);
		\draw[thin, black] (0.984375, 0.4375) -- (1.0, 0.4375) -- (1.0, 0.453125) -- (0.984375, 0.453125) -- (0.984375, 0.4375);
		\draw[thin, black] (1.171875, 0.1875) -- (1.1875, 0.1875) -- (1.1875, 0.203125) -- (1.171875, 0.203125) -- (1.171875, 0.1875);
		\draw[thin, black] (1.171875, 0.1875) -- (1.1875, 0.1875) -- (1.1875, 0.203125) -- (1.171875, 0.203125) -- (1.171875, 0.1875);
		\draw[thin, black] (-0.984375, -0.4375) -- (-0.96875, -0.4375) -- (-0.96875, -0.421875) -- (-0.984375, -0.421875) -- (-0.984375, -0.4375);
		\draw[thin, black] (-0.984375, -0.4375) -- (-0.96875, -0.4375) -- (-0.96875, -0.421875) -- (-0.984375, -0.421875) -- (-0.984375, -0.4375);
		\draw[thin, black] (-0.984375, -0.46875) -- (-0.96875, -0.46875) -- (-0.96875, -0.453125) -- (-0.984375, -0.453125) -- (-0.984375, -0.46875);
		\draw[thin, black] (-0.984375, -0.46875) -- (-0.96875, -0.46875) -- (-0.96875, -0.453125) -- (-0.984375, -0.453125) -- (-0.984375, -0.46875);
		\draw[thin, black] (-1.0, -0.453125) -- (-0.984375, -0.453125) -- (-0.984375, -0.4375) -- (-1.0, -0.4375) -- (-1.0, -0.453125);
		\draw[thin, black] (-1.0, -0.453125) -- (-0.984375, -0.453125) -- (-0.984375, -0.4375) -- (-1.0, -0.4375) -- (-1.0, -0.453125);
		\draw[thin, black] (-0.96875, -0.484375) -- (-0.953125, -0.484375) -- (-0.953125, -0.46875) -- (-0.96875, -0.46875) -- (-0.96875, -0.484375);
		\draw[thin, black] (-0.96875, -0.484375) -- (-0.953125, -0.484375) -- (-0.953125, -0.46875) -- (-0.96875, -0.46875) -- (-0.96875, -0.484375);
		\draw[thin, black] (-0.953125, -0.5) -- (-0.9375, -0.5) -- (-0.9375, -0.484375) -- (-0.953125, -0.484375) -- (-0.953125, -0.5);
		\draw[thin, black] (-0.953125, -0.5) -- (-0.9375, -0.5) -- (-0.9375, -0.484375) -- (-0.953125, -0.484375) -- (-0.953125, -0.5);
		\draw[thin, black] (-0.9375, -0.515625) -- (-0.921875, -0.515625) -- (-0.921875, -0.5) -- (-0.9375, -0.5) -- (-0.9375, -0.515625);
		\draw[thin, black] (-0.9375, -0.515625) -- (-0.921875, -0.515625) -- (-0.921875, -0.5) -- (-0.9375, -0.5) -- (-0.9375, -0.515625);
		\draw[thin, black] (-0.921875, -0.53125) -- (-0.90625, -0.53125) -- (-0.90625, -0.515625) -- (-0.921875, -0.515625) -- (-0.921875, -0.53125);
		\draw[thin, black] (-0.921875, -0.53125) -- (-0.90625, -0.53125) -- (-0.90625, -0.515625) -- (-0.921875, -0.515625) -- (-0.921875, -0.53125);
		\draw[thin, black] (-0.890625, -0.546875) -- (-0.875, -0.546875) -- (-0.875, -0.53125) -- (-0.890625, -0.53125) -- (-0.890625, -0.546875);
		\draw[thin, black] (-0.890625, -0.546875) -- (-0.875, -0.546875) -- (-0.875, -0.53125) -- (-0.890625, -0.53125) -- (-0.890625, -0.546875);
		\draw[thin, black] (-0.90625, -0.5625) -- (-0.890625, -0.5625) -- (-0.890625, -0.546875) -- (-0.90625, -0.546875) -- (-0.90625, -0.5625);
		\draw[thin, black] (-0.90625, -0.5625) -- (-0.890625, -0.5625) -- (-0.890625, -0.546875) -- (-0.90625, -0.546875) -- (-0.90625, -0.5625);
		\draw[thin, black] (-0.578125, -0.875) -- (-0.5625, -0.875) -- (-0.5625, -0.859375) -- (-0.578125, -0.859375) -- (-0.578125, -0.875);
		\draw[thin, black] (-0.578125, -0.875) -- (-0.5625, -0.875) -- (-0.5625, -0.859375) -- (-0.578125, -0.859375) -- (-0.578125, -0.875);
		\draw[thin, black] (-0.5625, -0.859375) -- (-0.546875, -0.859375) -- (-0.546875, -0.84375) -- (-0.5625, -0.84375) -- (-0.5625, -0.859375);
		\draw[thin, black] (-0.5625, -0.859375) -- (-0.546875, -0.859375) -- (-0.546875, -0.84375) -- (-0.5625, -0.84375) -- (-0.5625, -0.859375);
		\draw[thin, black] (-1.1875, -0.203125) -- (-1.171875, -0.203125) -- (-1.171875, -0.1875) -- (-1.1875, -0.1875) -- (-1.1875, -0.203125);
		\draw[thin, black] (-1.1875, -0.203125) -- (-1.171875, -0.203125) -- (-1.171875, -0.1875) -- (-1.1875, -0.1875) -- (-1.1875, -0.203125);
		\draw[thin, black] (-1.6875, -1.640625) -- (-1.671875, -1.640625) -- (-1.671875, -1.625) -- (-1.6875, -1.625) -- (-1.6875, -1.640625);
		\draw[thin, black] (-1.6875, -1.640625) -- (-1.671875, -1.640625) -- (-1.671875, -1.625) -- (-1.6875, -1.625) -- (-1.6875, -1.640625);
		\draw[thin, black] (-1.6875, -1.609375) -- (-1.671875, -1.609375) -- (-1.671875, -1.59375) -- (-1.6875, -1.59375) -- (-1.6875, -1.609375);
		\draw[thin, black] (-1.6875, -1.609375) -- (-1.671875, -1.609375) -- (-1.671875, -1.59375) -- (-1.6875, -1.59375) -- (-1.6875, -1.609375);
		\draw[thin, black] (-1.671875, -1.625) -- (-1.65625, -1.625) -- (-1.65625, -1.609375) -- (-1.671875, -1.609375) -- (-1.671875, -1.625);
		\draw[thin, black] (-1.671875, -1.625) -- (-1.65625, -1.625) -- (-1.65625, -1.609375) -- (-1.671875, -1.609375) -- (-1.671875, -1.625);
		\draw[thin, black] (-1.609375, -1.71875) -- (-1.59375, -1.71875) -- (-1.59375, -1.703125) -- (-1.609375, -1.703125) -- (-1.609375, -1.71875);
		\draw[thin, black] (-1.609375, -1.71875) -- (-1.59375, -1.71875) -- (-1.59375, -1.703125) -- (-1.609375, -1.703125) -- (-1.609375, -1.71875);
		\draw[thin, black] (-0.265625, -1.15625) -- (-0.25, -1.15625) -- (-0.25, -1.140625) -- (-0.265625, -1.140625) -- (-0.265625, -1.15625);
		\draw[thin, black] (-0.265625, -1.15625) -- (-0.25, -1.15625) -- (-0.25, -1.140625) -- (-0.265625, -1.140625) -- (-0.265625, -1.15625);
		\draw[thin, black] (-0.234375, -1.15625) -- (-0.21875, -1.15625) -- (-0.21875, -1.140625) -- (-0.234375, -1.140625) -- (-0.234375, -1.15625);
		\draw[thin, black] (-0.234375, -1.15625) -- (-0.21875, -1.15625) -- (-0.21875, -1.140625) -- (-0.234375, -1.140625) -- (-0.234375, -1.15625);
		\draw[thin, black] (-0.234375, -1.1875) -- (-0.21875, -1.1875) -- (-0.21875, -1.171875) -- (-0.234375, -1.171875) -- (-0.234375, -1.1875);
		\draw[thin, black] (-0.234375, -1.1875) -- (-0.21875, -1.1875) -- (-0.21875, -1.171875) -- (-0.234375, -1.171875) -- (-0.234375, -1.1875);
		\draw[thin, black] (-0.25, -1.171875) -- (-0.234375, -1.171875) -- (-0.234375, -1.15625) -- (-0.25, -1.15625) -- (-0.25, -1.171875);
		\draw[thin, black] (-0.25, -1.171875) -- (-0.234375, -1.171875) -- (-0.234375, -1.15625) -- (-0.25, -1.15625) -- (-0.25, -1.171875);
		\draw[thin, black] (-0.21875, -1.203125) -- (-0.203125, -1.203125) -- (-0.203125, -1.1875) -- (-0.21875, -1.1875) -- (-0.21875, -1.203125);
		\draw[thin, black] (-0.21875, -1.203125) -- (-0.203125, -1.203125) -- (-0.203125, -1.1875) -- (-0.21875, -1.1875) -- (-0.21875, -1.203125);
		\draw[thin, black] (-0.203125, -1.21875) -- (-0.1875, -1.21875) -- (-0.1875, -1.203125) -- (-0.203125, -1.203125) -- (-0.203125, -1.21875);
		\draw[thin, black] (-0.203125, -1.21875) -- (-0.1875, -1.21875) -- (-0.1875, -1.203125) -- (-0.203125, -1.203125) -- (-0.203125, -1.21875);
		\draw[thin, black] (-2.484375, -0.71875) -- (-2.46875, -0.71875) -- (-2.46875, -0.703125) -- (-2.484375, -0.703125) -- (-2.484375, -0.71875);
		\draw[thin, black] (-2.484375, -0.71875) -- (-2.46875, -0.71875) -- (-2.46875, -0.703125) -- (-2.484375, -0.703125) -- (-2.484375, -0.71875);
		\draw[thin, black] (-2.46875, -0.703125) -- (-2.453125, -0.703125) -- (-2.453125, -0.6875) -- (-2.46875, -0.6875) -- (-2.46875, -0.703125);
		\draw[thin, black] (-2.46875, -0.703125) -- (-2.453125, -0.703125) -- (-2.453125, -0.6875) -- (-2.46875, -0.6875) -- (-2.46875, -0.703125);
		\draw[thin, black] (-0.671875, -2.5) -- (-0.65625, -2.5) -- (-0.65625, -2.484375) -- (-0.671875, -2.484375) -- (-0.671875, -2.5);
		\draw[thin, black] (-0.671875, -2.5) -- (-0.65625, -2.5) -- (-0.65625, -2.484375) -- (-0.671875, -2.484375) -- (-0.671875, -2.5);
		\draw[thin, black] (-0.6875, -2.515625) -- (-0.671875, -2.515625) -- (-0.671875, -2.5) -- (-0.6875, -2.5) -- (-0.6875, -2.515625);
		\draw[thin, black] (-0.6875, -2.515625) -- (-0.671875, -2.515625) -- (-0.671875, -2.5) -- (-0.6875, -2.5) -- (-0.6875, -2.515625);
		\draw[thin, black] (1.140625, 0.1875) -- (1.15625, 0.1875) -- (1.15625, 0.203125) -- (1.140625, 0.203125) -- (1.140625, 0.1875);
		\draw[thin, black] (1.140625, 0.1875) -- (1.15625, 0.1875) -- (1.15625, 0.203125) -- (1.140625, 0.203125) -- (1.140625, 0.1875);
		\draw[thin, black] (1.15625, 0.203125) -- (1.171875, 0.203125) -- (1.171875, 0.21875) -- (1.15625, 0.21875) -- (1.15625, 0.203125);
		\draw[thin, black] (1.15625, 0.203125) -- (1.171875, 0.203125) -- (1.171875, 0.21875) -- (1.15625, 0.21875) -- (1.15625, 0.203125);
		\draw[thin, black] (2.515625, 0.65625) -- (2.53125, 0.65625) -- (2.53125, 0.671875) -- (2.515625, 0.671875) -- (2.515625, 0.65625);
		\draw[thin, black] (2.515625, 0.65625) -- (2.53125, 0.65625) -- (2.53125, 0.671875) -- (2.515625, 0.671875) -- (2.515625, 0.65625);
		\draw[thin, black] (2.5, 0.640625) -- (2.515625, 0.640625) -- (2.515625, 0.65625) -- (2.5, 0.65625) -- (2.5, 0.640625);
		\draw[thin, black] (2.5, 0.640625) -- (2.515625, 0.640625) -- (2.515625, 0.65625) -- (2.5, 0.65625) -- (2.5, 0.640625);
		\draw[thin, black] (2.515625, 0.625) -- (2.53125, 0.625) -- (2.53125, 0.640625) -- (2.515625, 0.640625) -- (2.515625, 0.625);
		\draw[thin, black] (2.515625, 0.625) -- (2.53125, 0.625) -- (2.53125, 0.640625) -- (2.515625, 0.640625) -- (2.515625, 0.625);
		\draw[thin, black] (2.53125, 0.640625) -- (2.546875, 0.640625) -- (2.546875, 0.65625) -- (2.53125, 0.65625) -- (2.53125, 0.640625);
		\draw[thin, black] (2.53125, 0.640625) -- (2.546875, 0.640625) -- (2.546875, 0.65625) -- (2.53125, 0.65625) -- (2.53125, 0.640625);
		\draw[thin, black] (2.484375, 0.6875) -- (2.5, 0.6875) -- (2.5, 0.703125) -- (2.484375, 0.703125) -- (2.484375, 0.6875);
		\draw[thin, black] (2.484375, 0.6875) -- (2.5, 0.6875) -- (2.5, 0.703125) -- (2.484375, 0.703125) -- (2.484375, 0.6875);
		\draw[thin, black] (2.46875, 0.671875) -- (2.484375, 0.671875) -- (2.484375, 0.6875) -- (2.46875, 0.6875) -- (2.46875, 0.671875);
		\draw[thin, black] (2.46875, 0.671875) -- (2.484375, 0.671875) -- (2.484375, 0.6875) -- (2.46875, 0.6875) -- (2.46875, 0.671875);
		\draw[thin, black] (2.46875, 0.703125) -- (2.484375, 0.703125) -- (2.484375, 0.71875) -- (2.46875, 0.71875) -- (2.46875, 0.703125);
		\draw[thin, black] (2.46875, 0.703125) -- (2.484375, 0.703125) -- (2.484375, 0.71875) -- (2.46875, 0.71875) -- (2.46875, 0.703125);
		\draw[thin, black] (2.453125, 0.6875) -- (2.46875, 0.6875) -- (2.46875, 0.703125) -- (2.453125, 0.703125) -- (2.453125, 0.6875);
		\draw[thin, black] (2.453125, 0.6875) -- (2.46875, 0.6875) -- (2.46875, 0.703125) -- (2.453125, 0.703125) -- (2.453125, 0.6875);
		\draw[thin, black] (-1.15625, -0.203125) -- (-1.140625, -0.203125) -- (-1.140625, -0.1875) -- (-1.15625, -0.1875) -- (-1.15625, -0.203125);
		\draw[thin, black] (-1.15625, -0.203125) -- (-1.140625, -0.203125) -- (-1.140625, -0.1875) -- (-1.15625, -0.1875) -- (-1.15625, -0.203125);
		\draw[thin, black] (-1.171875, -0.21875) -- (-1.15625, -0.21875) -- (-1.15625, -0.203125) -- (-1.171875, -0.203125) -- (-1.171875, -0.21875);
		\draw[thin, black] (-1.171875, -0.21875) -- (-1.15625, -0.21875) -- (-1.15625, -0.203125) -- (-1.171875, -0.203125) -- (-1.171875, -0.21875);
		\draw[thin, black] (-2.515625, -0.65625) -- (-2.5, -0.65625) -- (-2.5, -0.640625) -- (-2.515625, -0.640625) -- (-2.515625, -0.65625);
		\draw[thin, black] (-2.515625, -0.65625) -- (-2.5, -0.65625) -- (-2.5, -0.640625) -- (-2.515625, -0.640625) -- (-2.515625, -0.65625);
		\draw[thin, black] (-2.53125, -0.671875) -- (-2.515625, -0.671875) -- (-2.515625, -0.65625) -- (-2.53125, -0.65625) -- (-2.53125, -0.671875);
		\draw[thin, black] (-2.53125, -0.671875) -- (-2.515625, -0.671875) -- (-2.515625, -0.65625) -- (-2.53125, -0.65625) -- (-2.53125, -0.671875);
		\draw[thin, black] (-2.53125, -0.640625) -- (-2.515625, -0.640625) -- (-2.515625, -0.625) -- (-2.53125, -0.625) -- (-2.53125, -0.640625);
		\draw[thin, black] (-2.53125, -0.640625) -- (-2.515625, -0.640625) -- (-2.515625, -0.625) -- (-2.53125, -0.625) -- (-2.53125, -0.640625);
		\draw[thin, black] (-2.546875, -0.65625) -- (-2.53125, -0.65625) -- (-2.53125, -0.640625) -- (-2.546875, -0.640625) -- (-2.546875, -0.65625);
		\draw[thin, black] (-2.546875, -0.65625) -- (-2.53125, -0.65625) -- (-2.53125, -0.640625) -- (-2.546875, -0.640625) -- (-2.546875, -0.65625);
		\draw[thin, black] (1.625, 1.703125) -- (1.640625, 1.703125) -- (1.640625, 1.71875) -- (1.625, 1.71875) -- (1.625, 1.703125);
		\draw[thin, black] (1.625, 1.703125) -- (1.640625, 1.703125) -- (1.640625, 1.71875) -- (1.625, 1.71875) -- (1.625, 1.703125);
		\draw[thin, black] (1.609375, 1.6875) -- (1.625, 1.6875) -- (1.625, 1.703125) -- (1.609375, 1.703125) -- (1.609375, 1.6875);
		\draw[thin, black] (1.609375, 1.6875) -- (1.625, 1.6875) -- (1.625, 1.703125) -- (1.609375, 1.703125) -- (1.609375, 1.6875);
		\draw[thin, black] (0.546875, 0.875) -- (0.5625, 0.875) -- (0.5625, 0.890625) -- (0.546875, 0.890625) -- (0.546875, 0.875);
		\draw[thin, black] (0.546875, 0.875) -- (0.5625, 0.875) -- (0.5625, 0.890625) -- (0.546875, 0.890625) -- (0.546875, 0.875);
		\draw[thin, black] (0.53125, 0.859375) -- (0.546875, 0.859375) -- (0.546875, 0.875) -- (0.53125, 0.875) -- (0.53125, 0.859375);
		\draw[thin, black] (0.53125, 0.859375) -- (0.546875, 0.859375) -- (0.546875, 0.875) -- (0.53125, 0.875) -- (0.53125, 0.859375);
		\draw[thin, black] (1.125, 0.21875) -- (1.140625, 0.21875) -- (1.140625, 0.234375) -- (1.125, 0.234375) -- (1.125, 0.21875);
		\draw[thin, black] (1.125, 0.21875) -- (1.140625, 0.21875) -- (1.140625, 0.234375) -- (1.125, 0.234375) -- (1.125, 0.21875);
		\draw[thin, black] (1.140625, 0.234375) -- (1.15625, 0.234375) -- (1.15625, 0.25) -- (1.140625, 0.25) -- (1.140625, 0.234375);
		\draw[thin, black] (1.140625, 0.234375) -- (1.15625, 0.234375) -- (1.15625, 0.25) -- (1.140625, 0.25) -- (1.140625, 0.234375);
		\draw[thin, black] (-0.5625, -0.890625) -- (-0.546875, -0.890625) -- (-0.546875, -0.875) -- (-0.5625, -0.875) -- (-0.5625, -0.890625);
		\draw[thin, black] (-0.5625, -0.890625) -- (-0.546875, -0.890625) -- (-0.546875, -0.875) -- (-0.5625, -0.875) -- (-0.5625, -0.890625);
		\draw[thin, black] (-0.546875, -0.875) -- (-0.53125, -0.875) -- (-0.53125, -0.859375) -- (-0.546875, -0.859375) -- (-0.546875, -0.875);
		\draw[thin, black] (-0.546875, -0.875) -- (-0.53125, -0.875) -- (-0.53125, -0.859375) -- (-0.546875, -0.859375) -- (-0.546875, -0.875);
		\draw[thin, black] (-1.15625, -0.265625) -- (-1.140625, -0.265625) -- (-1.140625, -0.25) -- (-1.15625, -0.25) -- (-1.15625, -0.265625);
		\draw[thin, black] (-1.15625, -0.265625) -- (-1.140625, -0.265625) -- (-1.140625, -0.25) -- (-1.15625, -0.25) -- (-1.15625, -0.265625);
		\draw[thin, black] (-1.140625, -0.25) -- (-1.125, -0.25) -- (-1.125, -0.234375) -- (-1.140625, -0.234375) -- (-1.140625, -0.25);
		\draw[thin, black] (-1.140625, -0.25) -- (-1.125, -0.25) -- (-1.125, -0.234375) -- (-1.140625, -0.234375) -- (-1.140625, -0.25);
		\draw[thin, black] (-1.640625, -1.71875) -- (-1.625, -1.71875) -- (-1.625, -1.703125) -- (-1.640625, -1.703125) -- (-1.640625, -1.71875);
		\draw[thin, black] (-1.640625, -1.71875) -- (-1.625, -1.71875) -- (-1.625, -1.703125) -- (-1.640625, -1.703125) -- (-1.640625, -1.71875);
		\draw[thin, black] (-1.625, -1.703125) -- (-1.609375, -1.703125) -- (-1.609375, -1.6875) -- (-1.625, -1.6875) -- (-1.625, -1.703125);
		\draw[thin, black] (-1.625, -1.703125) -- (-1.609375, -1.703125) -- (-1.609375, -1.6875) -- (-1.625, -1.6875) -- (-1.625, -1.703125);
		\draw[thin, black] (-2.484375, -0.703125) -- (-2.46875, -0.703125) -- (-2.46875, -0.6875) -- (-2.484375, -0.6875) -- (-2.484375, -0.703125);
		\draw[thin, black] (-2.484375, -0.703125) -- (-2.46875, -0.703125) -- (-2.46875, -0.6875) -- (-2.484375, -0.6875) -- (-2.484375, -0.703125);
		\draw[thin, black] (0.625, 2.53125) -- (0.65625, 2.53125) -- (0.65625, 2.5625) -- (0.625, 2.5625) -- (0.625, 2.53125);
		\draw[thin, black] (0.625, 2.53125) -- (0.65625, 2.53125) -- (0.65625, 2.5625) -- (0.625, 2.5625) -- (0.625, 2.53125);
		\draw[thin, black] (1.5625, 1.71875) -- (1.59375, 1.71875) -- (1.59375, 1.75) -- (1.5625, 1.75) -- (1.5625, 1.71875);
		\draw[thin, black] (1.5625, 1.71875) -- (1.59375, 1.71875) -- (1.59375, 1.75) -- (1.5625, 1.75) -- (1.5625, 1.71875);
		\draw[thin, black] (1.71875, 1.53125) -- (1.75, 1.53125) -- (1.75, 1.5625) -- (1.71875, 1.5625) -- (1.71875, 1.53125);
		\draw[thin, black] (1.71875, 1.53125) -- (1.75, 1.53125) -- (1.75, 1.5625) -- (1.71875, 1.5625) -- (1.71875, 1.53125);
		\draw[thin, black] (1.6875, 1.5) -- (1.71875, 1.5) -- (1.71875, 1.53125) -- (1.6875, 1.53125) -- (1.6875, 1.5);
		\draw[thin, black] (1.6875, 1.5) -- (1.71875, 1.5) -- (1.71875, 1.53125) -- (1.6875, 1.53125) -- (1.6875, 1.5);
		\draw[thin, black] (0.15625, 1.21875) -- (0.1875, 1.21875) -- (0.1875, 1.25) -- (0.15625, 1.25) -- (0.15625, 1.21875);
		\draw[thin, black] (0.15625, 1.21875) -- (0.1875, 1.21875) -- (0.1875, 1.25) -- (0.15625, 1.25) -- (0.15625, 1.21875);
		\draw[thin, black] (0.125, 1.1875) -- (0.15625, 1.1875) -- (0.15625, 1.21875) -- (0.125, 1.21875) -- (0.125, 1.1875);
		\draw[thin, black] (0.125, 1.1875) -- (0.15625, 1.1875) -- (0.15625, 1.21875) -- (0.125, 1.21875) -- (0.125, 1.1875);
		\draw[thin, black] (1.21875, 0.09375) -- (1.25, 0.09375) -- (1.25, 0.125) -- (1.21875, 0.125) -- (1.21875, 0.09375);
		\draw[thin, black] (1.21875, 0.09375) -- (1.25, 0.09375) -- (1.25, 0.125) -- (1.21875, 0.125) -- (1.21875, 0.09375);
		\draw[thin, black] (1.1875, 0.0625) -- (1.21875, 0.0625) -- (1.21875, 0.09375) -- (1.1875, 0.09375) -- (1.1875, 0.0625);
		\draw[thin, black] (1.1875, 0.0625) -- (1.21875, 0.0625) -- (1.21875, 0.09375) -- (1.1875, 0.09375) -- (1.1875, 0.0625);
		\draw[thin, black] (2.40625, 0.71875) -- (2.4375, 0.71875) -- (2.4375, 0.75) -- (2.40625, 0.75) -- (2.40625, 0.71875);
		\draw[thin, black] (2.40625, 0.71875) -- (2.4375, 0.71875) -- (2.4375, 0.75) -- (2.40625, 0.75) -- (2.40625, 0.71875);
		\draw[thin, black] (2.375, 0.6875) -- (2.40625, 0.6875) -- (2.40625, 0.71875) -- (2.375, 0.71875) -- (2.375, 0.6875);
		\draw[thin, black] (2.375, 0.6875) -- (2.40625, 0.6875) -- (2.40625, 0.71875) -- (2.375, 0.71875) -- (2.375, 0.6875);
		\draw[thin, black] (-1.3125, 1.34375) -- (-1.28125, 1.34375) -- (-1.28125, 1.375) -- (-1.3125, 1.375) -- (-1.3125, 1.34375);
		\draw[thin, black] (-1.3125, 1.34375) -- (-1.28125, 1.34375) -- (-1.28125, 1.375) -- (-1.3125, 1.375) -- (-1.3125, 1.34375);
		\draw[thin, black] (-1.28125, 1.3125) -- (-1.25, 1.3125) -- (-1.25, 1.34375) -- (-1.28125, 1.34375) -- (-1.28125, 1.3125);
		\draw[thin, black] (-1.28125, 1.3125) -- (-1.25, 1.3125) -- (-1.25, 1.34375) -- (-1.28125, 1.34375) -- (-1.28125, 1.3125);
		\draw[thin, black] (-1.3125, 1.28125) -- (-1.28125, 1.28125) -- (-1.28125, 1.3125) -- (-1.3125, 1.3125) -- (-1.3125, 1.28125);
		\draw[thin, black] (-1.3125, 1.28125) -- (-1.28125, 1.28125) -- (-1.28125, 1.3125) -- (-1.3125, 1.3125) -- (-1.3125, 1.28125);
		\draw[thin, black] (-1.28125, 1.25) -- (-1.25, 1.25) -- (-1.25, 1.28125) -- (-1.28125, 1.28125) -- (-1.28125, 1.25);
		\draw[thin, black] (-1.28125, 1.25) -- (-1.25, 1.25) -- (-1.25, 1.28125) -- (-1.28125, 1.28125) -- (-1.28125, 1.25);
		\draw[thin, black] (-1.21875, -0.09375) -- (-1.1875, -0.09375) -- (-1.1875, -0.0625) -- (-1.21875, -0.0625) -- (-1.21875, -0.09375);
		\draw[thin, black] (-1.21875, -0.09375) -- (-1.1875, -0.09375) -- (-1.1875, -0.0625) -- (-1.21875, -0.0625) -- (-1.21875, -0.09375);
		\draw[thin, black] (-1.25, -0.125) -- (-1.21875, -0.125) -- (-1.21875, -0.09375) -- (-1.25, -0.09375) -- (-1.25, -0.125);
		\draw[thin, black] (-1.25, -0.125) -- (-1.21875, -0.125) -- (-1.21875, -0.09375) -- (-1.25, -0.09375) -- (-1.25, -0.125);
		\draw[thin, black] (-1.71875, -1.53125) -- (-1.6875, -1.53125) -- (-1.6875, -1.5) -- (-1.71875, -1.5) -- (-1.71875, -1.53125);
		\draw[thin, black] (-1.71875, -1.53125) -- (-1.6875, -1.53125) -- (-1.6875, -1.5) -- (-1.71875, -1.5) -- (-1.71875, -1.53125);
		\draw[thin, black] (-1.75, -1.5625) -- (-1.71875, -1.5625) -- (-1.71875, -1.53125) -- (-1.75, -1.53125) -- (-1.75, -1.5625);
		\draw[thin, black] (-1.75, -1.5625) -- (-1.71875, -1.5625) -- (-1.71875, -1.53125) -- (-1.75, -1.53125) -- (-1.75, -1.5625);
		\draw[thin, black] (-1.59375, -1.75) -- (-1.5625, -1.75) -- (-1.5625, -1.71875) -- (-1.59375, -1.71875) -- (-1.59375, -1.75);
		\draw[thin, black] (-1.59375, -1.75) -- (-1.5625, -1.75) -- (-1.5625, -1.71875) -- (-1.59375, -1.71875) -- (-1.59375, -1.75);
		\draw[thin, black] (-0.15625, -1.21875) -- (-0.125, -1.21875) -- (-0.125, -1.1875) -- (-0.15625, -1.1875) -- (-0.15625, -1.21875);
		\draw[thin, black] (-0.15625, -1.21875) -- (-0.125, -1.21875) -- (-0.125, -1.1875) -- (-0.15625, -1.1875) -- (-0.15625, -1.21875);
		\draw[thin, black] (-0.1875, -1.25) -- (-0.15625, -1.25) -- (-0.15625, -1.21875) -- (-0.1875, -1.21875) -- (-0.1875, -1.25);
		\draw[thin, black] (-0.1875, -1.25) -- (-0.15625, -1.25) -- (-0.15625, -1.21875) -- (-0.1875, -1.21875) -- (-0.1875, -1.25);
		\draw[thin, black] (-2.40625, -0.71875) -- (-2.375, -0.71875) -- (-2.375, -0.6875) -- (-2.40625, -0.6875) -- (-2.40625, -0.71875);
		\draw[thin, black] (-2.40625, -0.71875) -- (-2.375, -0.71875) -- (-2.375, -0.6875) -- (-2.40625, -0.6875) -- (-2.40625, -0.71875);
		\draw[thin, black] (-2.4375, -0.75) -- (-2.40625, -0.75) -- (-2.40625, -0.71875) -- (-2.4375, -0.71875) -- (-2.4375, -0.75);
		\draw[thin, black] (-2.4375, -0.75) -- (-2.40625, -0.75) -- (-2.40625, -0.71875) -- (-2.4375, -0.71875) -- (-2.4375, -0.75);
		\draw[thin, black] (-0.65625, -2.5625) -- (-0.625, -2.5625) -- (-0.625, -2.53125) -- (-0.65625, -2.53125) -- (-0.65625, -2.5625);
		\draw[thin, black] (-0.65625, -2.5625) -- (-0.625, -2.5625) -- (-0.625, -2.53125) -- (-0.65625, -2.53125) -- (-0.65625, -2.5625);
		\draw[thin, black] (1.28125, -1.28125) -- (1.3125, -1.28125) -- (1.3125, -1.25) -- (1.28125, -1.25) -- (1.28125, -1.28125);
		\draw[thin, black] (1.28125, -1.28125) -- (1.3125, -1.28125) -- (1.3125, -1.25) -- (1.28125, -1.25) -- (1.28125, -1.28125);
		\draw[thin, black] (1.25, -1.3125) -- (1.28125, -1.3125) -- (1.28125, -1.28125) -- (1.25, -1.28125) -- (1.25, -1.3125);
		\draw[thin, black] (1.25, -1.3125) -- (1.28125, -1.3125) -- (1.28125, -1.28125) -- (1.25, -1.28125) -- (1.25, -1.3125);
		\draw[thin, black] (1.28125, -1.34375) -- (1.3125, -1.34375) -- (1.3125, -1.3125) -- (1.28125, -1.3125) -- (1.28125, -1.34375);
		\draw[thin, black] (1.28125, -1.34375) -- (1.3125, -1.34375) -- (1.3125, -1.3125) -- (1.28125, -1.3125) -- (1.28125, -1.34375);
		\draw[thin, black] (0.6875, 2.4375) -- (0.71875, 2.4375) -- (0.71875, 2.46875) -- (0.6875, 2.46875) -- (0.6875, 2.4375);
		\draw[thin, black] (0.6875, 2.4375) -- (0.71875, 2.4375) -- (0.71875, 2.46875) -- (0.6875, 2.46875) -- (0.6875, 2.4375);
		\draw[thin, black] (1.15625, 0.125) -- (1.1875, 0.125) -- (1.1875, 0.15625) -- (1.15625, 0.15625) -- (1.15625, 0.125);
		\draw[thin, black] (1.15625, 0.125) -- (1.1875, 0.125) -- (1.1875, 0.15625) -- (1.15625, 0.15625) -- (1.15625, 0.125);
		\draw[thin, black] (2.59375, 0.625) -- (2.625, 0.625) -- (2.625, 0.65625) -- (2.59375, 0.65625) -- (2.59375, 0.625);
		\draw[thin, black] (2.59375, 0.625) -- (2.625, 0.625) -- (2.625, 0.65625) -- (2.59375, 0.65625) -- (2.59375, 0.625);
		\draw[thin, black] (2.53125, 0.59375) -- (2.5625, 0.59375) -- (2.5625, 0.625) -- (2.53125, 0.625) -- (2.53125, 0.59375);
		\draw[thin, black] (2.53125, 0.59375) -- (2.5625, 0.59375) -- (2.5625, 0.625) -- (2.53125, 0.625) -- (2.53125, 0.59375);
		\draw[thin, black] (-1.1875, -0.15625) -- (-1.15625, -0.15625) -- (-1.15625, -0.125) -- (-1.1875, -0.125) -- (-1.1875, -0.15625);
		\draw[thin, black] (-1.1875, -0.15625) -- (-1.15625, -0.15625) -- (-1.15625, -0.125) -- (-1.1875, -0.125) -- (-1.1875, -0.15625);
		\draw[thin, black] (-2.5625, -0.625) -- (-2.53125, -0.625) -- (-2.53125, -0.59375) -- (-2.5625, -0.59375) -- (-2.5625, -0.625);
		\draw[thin, black] (-2.5625, -0.625) -- (-2.53125, -0.625) -- (-2.53125, -0.59375) -- (-2.5625, -0.59375) -- (-2.5625, -0.625);
		\draw[thin, black] (-2.625, -0.65625) -- (-2.59375, -0.65625) -- (-2.59375, -0.625) -- (-2.625, -0.625) -- (-2.625, -0.65625);
		\draw[thin, black] (-2.625, -0.65625) -- (-2.59375, -0.65625) -- (-2.59375, -0.625) -- (-2.625, -0.625) -- (-2.625, -0.65625);
		\draw[thin, black] (-0.71875, -2.46875) -- (-0.6875, -2.46875) -- (-0.6875, -2.4375) -- (-0.71875, -2.4375) -- (-0.71875, -2.46875);
		\draw[thin, black] (-0.71875, -2.46875) -- (-0.6875, -2.46875) -- (-0.6875, -2.4375) -- (-0.71875, -2.4375) -- (-0.71875, -2.46875);
		\draw[thin, black] (0.71875, 2.5) -- (0.75, 2.5) -- (0.75, 2.53125) -- (0.71875, 2.53125) -- (0.71875, 2.5);
		\draw[thin, black] (0.71875, 2.5) -- (0.75, 2.5) -- (0.75, 2.53125) -- (0.71875, 2.53125) -- (0.71875, 2.5);
		\draw[thin, black] (0.625, 2.46875) -- (0.65625, 2.46875) -- (0.65625, 2.5) -- (0.625, 2.5) -- (0.625, 2.46875);
		\draw[thin, black] (0.625, 2.46875) -- (0.65625, 2.46875) -- (0.65625, 2.5) -- (0.625, 2.5) -- (0.625, 2.46875);
		\draw[thin, black] (1.6875, 1.59375) -- (1.71875, 1.59375) -- (1.71875, 1.625) -- (1.6875, 1.625) -- (1.6875, 1.59375);
		\draw[thin, black] (1.6875, 1.59375) -- (1.71875, 1.59375) -- (1.71875, 1.625) -- (1.6875, 1.625) -- (1.6875, 1.59375);
		\draw[thin, black] (1.65625, 1.5625) -- (1.6875, 1.5625) -- (1.6875, 1.59375) -- (1.65625, 1.59375) -- (1.65625, 1.5625);
		\draw[thin, black] (1.65625, 1.5625) -- (1.6875, 1.5625) -- (1.6875, 1.59375) -- (1.65625, 1.59375) -- (1.65625, 1.5625);
		\draw[thin, black] (0.21875, 1.1875) -- (0.25, 1.1875) -- (0.25, 1.21875) -- (0.21875, 1.21875) -- (0.21875, 1.1875);
		\draw[thin, black] (0.21875, 1.1875) -- (0.25, 1.1875) -- (0.25, 1.21875) -- (0.21875, 1.21875) -- (0.21875, 1.1875);
		\draw[thin, black] (0.1875, 1.15625) -- (0.21875, 1.15625) -- (0.21875, 1.1875) -- (0.1875, 1.1875) -- (0.1875, 1.15625);
		\draw[thin, black] (0.1875, 1.15625) -- (0.21875, 1.15625) -- (0.21875, 1.1875) -- (0.1875, 1.1875) -- (0.1875, 1.15625);
		\draw[thin, black] (0.90625, 0.53125) -- (0.9375, 0.53125) -- (0.9375, 0.5625) -- (0.90625, 0.5625) -- (0.90625, 0.53125);
		\draw[thin, black] (0.90625, 0.53125) -- (0.9375, 0.53125) -- (0.9375, 0.5625) -- (0.90625, 0.5625) -- (0.90625, 0.53125);
		\draw[thin, black] (0.875, 0.5) -- (0.90625, 0.5) -- (0.90625, 0.53125) -- (0.875, 0.53125) -- (0.875, 0.5);
		\draw[thin, black] (0.875, 0.5) -- (0.90625, 0.5) -- (0.90625, 0.53125) -- (0.875, 0.53125) -- (0.875, 0.5);
		\draw[thin, black] (0.9375, 0.5) -- (0.96875, 0.5) -- (0.96875, 0.53125) -- (0.9375, 0.53125) -- (0.9375, 0.5);
		\draw[thin, black] (0.9375, 0.5) -- (0.96875, 0.5) -- (0.96875, 0.53125) -- (0.9375, 0.53125) -- (0.9375, 0.5);
		\draw[thin, black] (0.90625, 0.46875) -- (0.9375, 0.46875) -- (0.9375, 0.5) -- (0.90625, 0.5) -- (0.90625, 0.46875);
		\draw[thin, black] (0.90625, 0.46875) -- (0.9375, 0.46875) -- (0.9375, 0.5) -- (0.90625, 0.5) -- (0.90625, 0.46875);
		\draw[thin, black] (0.96875, 0.46875) -- (1.0, 0.46875) -- (1.0, 0.5) -- (0.96875, 0.5) -- (0.96875, 0.46875);
		\draw[thin, black] (0.96875, 0.46875) -- (1.0, 0.46875) -- (1.0, 0.5) -- (0.96875, 0.5) -- (0.96875, 0.46875);
		\draw[thin, black] (0.9375, 0.4375) -- (0.96875, 0.4375) -- (0.96875, 0.46875) -- (0.9375, 0.46875) -- (0.9375, 0.4375);
		\draw[thin, black] (0.9375, 0.4375) -- (0.96875, 0.4375) -- (0.96875, 0.46875) -- (0.9375, 0.46875) -- (0.9375, 0.4375);
		\draw[thin, black] (1.1875, 0.1875) -- (1.21875, 0.1875) -- (1.21875, 0.21875) -- (1.1875, 0.21875) -- (1.1875, 0.1875);
		\draw[thin, black] (1.1875, 0.1875) -- (1.21875, 0.1875) -- (1.21875, 0.21875) -- (1.1875, 0.21875) -- (1.1875, 0.1875);
		\draw[thin, black] (-0.96875, -0.46875) -- (-0.9375, -0.46875) -- (-0.9375, -0.4375) -- (-0.96875, -0.4375) -- (-0.96875, -0.46875);
		\draw[thin, black] (-0.96875, -0.46875) -- (-0.9375, -0.46875) -- (-0.9375, -0.4375) -- (-0.96875, -0.4375) -- (-0.96875, -0.46875);
		\draw[thin, black] (-1.0, -0.5) -- (-0.96875, -0.5) -- (-0.96875, -0.46875) -- (-1.0, -0.46875) -- (-1.0, -0.5);
		\draw[thin, black] (-1.0, -0.5) -- (-0.96875, -0.5) -- (-0.96875, -0.46875) -- (-1.0, -0.46875) -- (-1.0, -0.5);
		\draw[thin, black] (-0.9375, -0.5) -- (-0.90625, -0.5) -- (-0.90625, -0.46875) -- (-0.9375, -0.46875) -- (-0.9375, -0.5);
		\draw[thin, black] (-0.9375, -0.5) -- (-0.90625, -0.5) -- (-0.90625, -0.46875) -- (-0.9375, -0.46875) -- (-0.9375, -0.5);
		\draw[thin, black] (-0.96875, -0.53125) -- (-0.9375, -0.53125) -- (-0.9375, -0.5) -- (-0.96875, -0.5) -- (-0.96875, -0.53125);
		\draw[thin, black] (-0.96875, -0.53125) -- (-0.9375, -0.53125) -- (-0.9375, -0.5) -- (-0.96875, -0.5) -- (-0.96875, -0.53125);
		\draw[thin, black] (-0.90625, -0.53125) -- (-0.875, -0.53125) -- (-0.875, -0.5) -- (-0.90625, -0.5) -- (-0.90625, -0.53125);
		\draw[thin, black] (-0.90625, -0.53125) -- (-0.875, -0.53125) -- (-0.875, -0.5) -- (-0.90625, -0.5) -- (-0.90625, -0.53125);
		\draw[thin, black] (-0.9375, -0.5625) -- (-0.90625, -0.5625) -- (-0.90625, -0.53125) -- (-0.9375, -0.53125) -- (-0.9375, -0.5625);
		\draw[thin, black] (-0.9375, -0.5625) -- (-0.90625, -0.5625) -- (-0.90625, -0.53125) -- (-0.9375, -0.53125) -- (-0.9375, -0.5625);
		\draw[thin, black] (-1.21875, -0.21875) -- (-1.1875, -0.21875) -- (-1.1875, -0.1875) -- (-1.21875, -0.1875) -- (-1.21875, -0.21875);
		\draw[thin, black] (-1.21875, -0.21875) -- (-1.1875, -0.21875) -- (-1.1875, -0.1875) -- (-1.21875, -0.1875) -- (-1.21875, -0.21875);
		\draw[thin, black] (-1.6875, -1.59375) -- (-1.65625, -1.59375) -- (-1.65625, -1.5625) -- (-1.6875, -1.5625) -- (-1.6875, -1.59375);
		\draw[thin, black] (-1.6875, -1.59375) -- (-1.65625, -1.59375) -- (-1.65625, -1.5625) -- (-1.6875, -1.5625) -- (-1.6875, -1.59375);
		\draw[thin, black] (-1.71875, -1.625) -- (-1.6875, -1.625) -- (-1.6875, -1.59375) -- (-1.71875, -1.59375) -- (-1.71875, -1.625);
		\draw[thin, black] (-1.71875, -1.625) -- (-1.6875, -1.625) -- (-1.6875, -1.59375) -- (-1.71875, -1.59375) -- (-1.71875, -1.625);
		\draw[thin, black] (-0.21875, -1.1875) -- (-0.1875, -1.1875) -- (-0.1875, -1.15625) -- (-0.21875, -1.15625) -- (-0.21875, -1.1875);
		\draw[thin, black] (-0.21875, -1.1875) -- (-0.1875, -1.1875) -- (-0.1875, -1.15625) -- (-0.21875, -1.15625) -- (-0.21875, -1.1875);
		\draw[thin, black] (-0.25, -1.21875) -- (-0.21875, -1.21875) -- (-0.21875, -1.1875) -- (-0.25, -1.1875) -- (-0.25, -1.21875);
		\draw[thin, black] (-0.25, -1.21875) -- (-0.21875, -1.21875) -- (-0.21875, -1.1875) -- (-0.25, -1.1875) -- (-0.25, -1.21875);
		\draw[thin, black] (-2.46875, -0.6875) -- (-2.4375, -0.6875) -- (-2.4375, -0.65625) -- (-2.46875, -0.65625) -- (-2.46875, -0.6875);
		\draw[thin, black] (-2.46875, -0.6875) -- (-2.4375, -0.6875) -- (-2.4375, -0.65625) -- (-2.46875, -0.65625) -- (-2.46875, -0.6875);
		\draw[thin, black] (-0.65625, -2.5) -- (-0.625, -2.5) -- (-0.625, -2.46875) -- (-0.65625, -2.46875) -- (-0.65625, -2.5);
		\draw[thin, black] (-0.65625, -2.5) -- (-0.625, -2.5) -- (-0.625, -2.46875) -- (-0.65625, -2.46875) -- (-0.65625, -2.5);
		\draw[thin, black] (-0.75, -2.53125) -- (-0.71875, -2.53125) -- (-0.71875, -2.5) -- (-0.75, -2.5) -- (-0.75, -2.53125);
		\draw[thin, black] (-0.75, -2.53125) -- (-0.71875, -2.53125) -- (-0.71875, -2.5) -- (-0.75, -2.5) -- (-0.75, -2.53125);
		\draw[thin, black] (2.53125, 0.65625) -- (2.5625, 0.65625) -- (2.5625, 0.6875) -- (2.53125, 0.6875) -- (2.53125, 0.65625);
		\draw[thin, black] (2.53125, 0.65625) -- (2.5625, 0.65625) -- (2.5625, 0.6875) -- (2.53125, 0.6875) -- (2.53125, 0.65625);
		\draw[thin, black] (2.4375, 0.65625) -- (2.46875, 0.65625) -- (2.46875, 0.6875) -- (2.4375, 0.6875) -- (2.4375, 0.65625);
		\draw[thin, black] (2.4375, 0.65625) -- (2.46875, 0.65625) -- (2.46875, 0.6875) -- (2.4375, 0.6875) -- (2.4375, 0.65625);
		\draw[thin, black] (-2.5625, -0.6875) -- (-2.53125, -0.6875) -- (-2.53125, -0.65625) -- (-2.5625, -0.65625) -- (-2.5625, -0.6875);
		\draw[thin, black] (-2.5625, -0.6875) -- (-2.53125, -0.6875) -- (-2.53125, -0.65625) -- (-2.5625, -0.65625) -- (-2.5625, -0.6875);
		\draw[thin, black] (1.09375, 0.21875) -- (1.125, 0.21875) -- (1.125, 0.25) -- (1.09375, 0.25) -- (1.09375, 0.21875);
		\draw[thin, black] (1.09375, 0.21875) -- (1.125, 0.21875) -- (1.125, 0.25) -- (1.09375, 0.25) -- (1.09375, 0.21875);
		\draw[thin, black] (-1.125, -0.25) -- (-1.09375, -0.25) -- (-1.09375, -0.21875) -- (-1.125, -0.21875) -- (-1.125, -0.25);
		\draw[thin, black] (-1.125, -0.25) -- (-1.09375, -0.25) -- (-1.09375, -0.21875) -- (-1.125, -0.21875) -- (-1.125, -0.25);
		\draw[thin, black] (1.59375, 1.71875) -- (1.625, 1.71875) -- (1.625, 1.75) -- (1.59375, 1.75) -- (1.59375, 1.71875);
		\draw[thin, black] (1.59375, 1.71875) -- (1.625, 1.71875) -- (1.625, 1.75) -- (1.59375, 1.75) -- (1.59375, 1.71875);
		\draw[thin, black] (1.5625, 1.6875) -- (1.59375, 1.6875) -- (1.59375, 1.71875) -- (1.5625, 1.71875) -- (1.5625, 1.6875);
		\draw[thin, black] (1.5625, 1.6875) -- (1.59375, 1.6875) -- (1.59375, 1.71875) -- (1.5625, 1.71875) -- (1.5625, 1.6875);
		\draw[thin, black] (1.71875, 1.5625) -- (1.75, 1.5625) -- (1.75, 1.59375) -- (1.71875, 1.59375) -- (1.71875, 1.5625);
		\draw[thin, black] (1.71875, 1.5625) -- (1.75, 1.5625) -- (1.75, 1.59375) -- (1.71875, 1.59375) -- (1.71875, 1.5625);
		\draw[thin, black] (1.6875, 1.53125) -- (1.71875, 1.53125) -- (1.71875, 1.5625) -- (1.6875, 1.5625) -- (1.6875, 1.53125);
		\draw[thin, black] (1.6875, 1.53125) -- (1.71875, 1.53125) -- (1.71875, 1.5625) -- (1.6875, 1.5625) -- (1.6875, 1.53125);
		\draw[thin, black] (0.1875, 1.21875) -- (0.21875, 1.21875) -- (0.21875, 1.25) -- (0.1875, 1.25) -- (0.1875, 1.21875);
		\draw[thin, black] (0.1875, 1.21875) -- (0.21875, 1.21875) -- (0.21875, 1.25) -- (0.1875, 1.25) -- (0.1875, 1.21875);
		\draw[thin, black] (0.125, 1.21875) -- (0.15625, 1.21875) -- (0.15625, 1.25) -- (0.125, 1.25) -- (0.125, 1.21875);
		\draw[thin, black] (0.125, 1.21875) -- (0.15625, 1.21875) -- (0.15625, 1.25) -- (0.125, 1.25) -- (0.125, 1.21875);
		\draw[thin, black] (0.15625, 1.1875) -- (0.1875, 1.1875) -- (0.1875, 1.21875) -- (0.15625, 1.21875) -- (0.15625, 1.1875);
		\draw[thin, black] (0.15625, 1.1875) -- (0.1875, 1.1875) -- (0.1875, 1.21875) -- (0.15625, 1.21875) -- (0.15625, 1.1875);
		\draw[thin, black] (1.1875, 0.09375) -- (1.21875, 0.09375) -- (1.21875, 0.125) -- (1.1875, 0.125) -- (1.1875, 0.09375);
		\draw[thin, black] (1.1875, 0.09375) -- (1.21875, 0.09375) -- (1.21875, 0.125) -- (1.1875, 0.125) -- (1.1875, 0.09375);
		\draw[thin, black] (2.4375, 0.71875) -- (2.46875, 0.71875) -- (2.46875, 0.75) -- (2.4375, 0.75) -- (2.4375, 0.71875);
		\draw[thin, black] (2.4375, 0.71875) -- (2.46875, 0.71875) -- (2.46875, 0.75) -- (2.4375, 0.75) -- (2.4375, 0.71875);
		\draw[thin, black] (2.375, 0.71875) -- (2.40625, 0.71875) -- (2.40625, 0.75) -- (2.375, 0.75) -- (2.375, 0.71875);
		\draw[thin, black] (2.375, 0.71875) -- (2.40625, 0.71875) -- (2.40625, 0.75) -- (2.375, 0.75) -- (2.375, 0.71875);
		\draw[thin, black] (2.40625, 0.6875) -- (2.4375, 0.6875) -- (2.4375, 0.71875) -- (2.40625, 0.71875) -- (2.40625, 0.6875);
		\draw[thin, black] (2.40625, 0.6875) -- (2.4375, 0.6875) -- (2.4375, 0.71875) -- (2.40625, 0.71875) -- (2.40625, 0.6875);
		\draw[thin, black] (-1.3125, 1.3125) -- (-1.28125, 1.3125) -- (-1.28125, 1.34375) -- (-1.3125, 1.34375) -- (-1.3125, 1.3125);
		\draw[thin, black] (-1.3125, 1.3125) -- (-1.28125, 1.3125) -- (-1.28125, 1.34375) -- (-1.3125, 1.34375) -- (-1.3125, 1.3125);
		\draw[thin, black] (-1.3125, 1.25) -- (-1.28125, 1.25) -- (-1.28125, 1.28125) -- (-1.3125, 1.28125) -- (-1.3125, 1.25);
		\draw[thin, black] (-1.3125, 1.25) -- (-1.28125, 1.25) -- (-1.28125, 1.28125) -- (-1.3125, 1.28125) -- (-1.3125, 1.25);
		\draw[thin, black] (-1.28125, 1.28125) -- (-1.25, 1.28125) -- (-1.25, 1.3125) -- (-1.28125, 1.3125) -- (-1.28125, 1.28125);
		\draw[thin, black] (-1.28125, 1.28125) -- (-1.25, 1.28125) -- (-1.25, 1.3125) -- (-1.28125, 1.3125) -- (-1.28125, 1.28125);
		\draw[thin, black] (-1.21875, -0.125) -- (-1.1875, -0.125) -- (-1.1875, -0.09375) -- (-1.21875, -0.09375) -- (-1.21875, -0.125);
		\draw[thin, black] (-1.21875, -0.125) -- (-1.1875, -0.125) -- (-1.1875, -0.09375) -- (-1.21875, -0.09375) -- (-1.21875, -0.125);
		\draw[thin, black] (-1.75, -1.59375) -- (-1.71875, -1.59375) -- (-1.71875, -1.5625) -- (-1.75, -1.5625) -- (-1.75, -1.59375);
		\draw[thin, black] (-1.75, -1.59375) -- (-1.71875, -1.59375) -- (-1.71875, -1.5625) -- (-1.75, -1.5625) -- (-1.75, -1.59375);
		\draw[thin, black] (-1.71875, -1.5625) -- (-1.6875, -1.5625) -- (-1.6875, -1.53125) -- (-1.71875, -1.53125) -- (-1.71875, -1.5625);
		\draw[thin, black] (-1.71875, -1.5625) -- (-1.6875, -1.5625) -- (-1.6875, -1.53125) -- (-1.71875, -1.53125) -- (-1.71875, -1.5625);
		\draw[thin, black] (-1.59375, -1.71875) -- (-1.5625, -1.71875) -- (-1.5625, -1.6875) -- (-1.59375, -1.6875) -- (-1.59375, -1.71875);
		\draw[thin, black] (-1.59375, -1.71875) -- (-1.5625, -1.71875) -- (-1.5625, -1.6875) -- (-1.59375, -1.6875) -- (-1.59375, -1.71875);
		\draw[thin, black] (-1.625, -1.75) -- (-1.59375, -1.75) -- (-1.59375, -1.71875) -- (-1.625, -1.71875) -- (-1.625, -1.75);
		\draw[thin, black] (-1.625, -1.75) -- (-1.59375, -1.75) -- (-1.59375, -1.71875) -- (-1.625, -1.71875) -- (-1.625, -1.75);
		\draw[thin, black] (-0.21875, -1.25) -- (-0.1875, -1.25) -- (-0.1875, -1.21875) -- (-0.21875, -1.21875) -- (-0.21875, -1.25);
		\draw[thin, black] (-0.21875, -1.25) -- (-0.1875, -1.25) -- (-0.1875, -1.21875) -- (-0.21875, -1.21875) -- (-0.21875, -1.25);
		\draw[thin, black] (-0.15625, -1.25) -- (-0.125, -1.25) -- (-0.125, -1.21875) -- (-0.15625, -1.21875) -- (-0.15625, -1.25);
		\draw[thin, black] (-0.15625, -1.25) -- (-0.125, -1.25) -- (-0.125, -1.21875) -- (-0.15625, -1.21875) -- (-0.15625, -1.25);
		\draw[thin, black] (-0.1875, -1.21875) -- (-0.15625, -1.21875) -- (-0.15625, -1.1875) -- (-0.1875, -1.1875) -- (-0.1875, -1.21875);
		\draw[thin, black] (-0.1875, -1.21875) -- (-0.15625, -1.21875) -- (-0.15625, -1.1875) -- (-0.1875, -1.1875) -- (-0.1875, -1.21875);
		\draw[thin, black] (-2.46875, -0.75) -- (-2.4375, -0.75) -- (-2.4375, -0.71875) -- (-2.46875, -0.71875) -- (-2.46875, -0.75);
		\draw[thin, black] (-2.46875, -0.75) -- (-2.4375, -0.75) -- (-2.4375, -0.71875) -- (-2.46875, -0.71875) -- (-2.46875, -0.75);
		\draw[thin, black] (-2.40625, -0.75) -- (-2.375, -0.75) -- (-2.375, -0.71875) -- (-2.40625, -0.71875) -- (-2.40625, -0.75);
		\draw[thin, black] (-2.40625, -0.75) -- (-2.375, -0.75) -- (-2.375, -0.71875) -- (-2.40625, -0.71875) -- (-2.40625, -0.75);
		\draw[thin, black] (-2.4375, -0.71875) -- (-2.40625, -0.71875) -- (-2.40625, -0.6875) -- (-2.4375, -0.6875) -- (-2.4375, -0.71875);
		\draw[thin, black] (-2.4375, -0.71875) -- (-2.40625, -0.71875) -- (-2.40625, -0.6875) -- (-2.4375, -0.6875) -- (-2.4375, -0.71875);
		\draw[thin, black] (1.25, -1.28125) -- (1.28125, -1.28125) -- (1.28125, -1.25) -- (1.25, -1.25) -- (1.25, -1.28125);
		\draw[thin, black] (1.25, -1.28125) -- (1.28125, -1.28125) -- (1.28125, -1.25) -- (1.25, -1.25) -- (1.25, -1.28125);
		\draw[thin, black] (1.28125, -1.375) -- (1.3125, -1.375) -- (1.3125, -1.34375) -- (1.28125, -1.34375) -- (1.28125, -1.375);
		\draw[thin, black] (1.28125, -1.375) -- (1.3125, -1.375) -- (1.3125, -1.34375) -- (1.28125, -1.34375) -- (1.28125, -1.375);
		\draw[thin, black] (1.25, -1.34375) -- (1.28125, -1.34375) -- (1.28125, -1.3125) -- (1.25, -1.3125) -- (1.25, -1.34375);
		\draw[thin, black] (1.25, -1.34375) -- (1.28125, -1.34375) -- (1.28125, -1.3125) -- (1.25, -1.3125) -- (1.25, -1.34375);
		\draw[thin, black] (1.28125, -1.3125) -- (1.3125, -1.3125) -- (1.3125, -1.28125) -- (1.28125, -1.28125) -- (1.28125, -1.3125);
		\draw[thin, black] (1.28125, -1.3125) -- (1.3125, -1.3125) -- (1.3125, -1.28125) -- (1.28125, -1.28125) -- (1.28125, -1.3125);
		\draw[thin, black] (0.71875, 2.4375) -- (0.75, 2.4375) -- (0.75, 2.46875) -- (0.71875, 2.46875) -- (0.71875, 2.4375);
		\draw[thin, black] (0.71875, 2.4375) -- (0.75, 2.4375) -- (0.75, 2.46875) -- (0.71875, 2.46875) -- (0.71875, 2.4375);
		\draw[thin, black] (0.6875, 2.46875) -- (0.71875, 2.46875) -- (0.71875, 2.5) -- (0.6875, 2.5) -- (0.6875, 2.46875);
		\draw[thin, black] (0.6875, 2.46875) -- (0.71875, 2.46875) -- (0.71875, 2.5) -- (0.6875, 2.5) -- (0.6875, 2.46875);
		\draw[thin, black] (1.15625, 0.15625) -- (1.1875, 0.15625) -- (1.1875, 0.1875) -- (1.15625, 0.1875) -- (1.15625, 0.15625);
		\draw[thin, black] (1.15625, 0.15625) -- (1.1875, 0.15625) -- (1.1875, 0.1875) -- (1.15625, 0.1875) -- (1.15625, 0.15625);
		\draw[thin, black] (2.5625, 0.625) -- (2.59375, 0.625) -- (2.59375, 0.65625) -- (2.5625, 0.65625) -- (2.5625, 0.625);
		\draw[thin, black] (2.5625, 0.625) -- (2.59375, 0.625) -- (2.59375, 0.65625) -- (2.5625, 0.65625) -- (2.5625, 0.625);
		\draw[thin, black] (-1.1875, -0.1875) -- (-1.15625, -0.1875) -- (-1.15625, -0.15625) -- (-1.1875, -0.15625) -- (-1.1875, -0.1875);
		\draw[thin, black] (-1.1875, -0.1875) -- (-1.15625, -0.1875) -- (-1.15625, -0.15625) -- (-1.1875, -0.15625) -- (-1.1875, -0.1875);
		\draw[thin, black] (-2.59375, -0.65625) -- (-2.5625, -0.65625) -- (-2.5625, -0.625) -- (-2.59375, -0.625) -- (-2.59375, -0.65625);
		\draw[thin, black] (-2.59375, -0.65625) -- (-2.5625, -0.65625) -- (-2.5625, -0.625) -- (-2.59375, -0.625) -- (-2.59375, -0.65625);
		\draw[thin, black] (-0.75, -2.46875) -- (-0.71875, -2.46875) -- (-0.71875, -2.4375) -- (-0.75, -2.4375) -- (-0.75, -2.46875);
		\draw[thin, black] (-0.75, -2.46875) -- (-0.71875, -2.46875) -- (-0.71875, -2.4375) -- (-0.75, -2.4375) -- (-0.75, -2.46875);
		\draw[thin, black] (-0.71875, -2.5) -- (-0.6875, -2.5) -- (-0.6875, -2.46875) -- (-0.71875, -2.46875) -- (-0.71875, -2.5);
		\draw[thin, black] (-0.71875, -2.5) -- (-0.6875, -2.5) -- (-0.6875, -2.46875) -- (-0.71875, -2.46875) -- (-0.71875, -2.5);
		\draw[thin, black] (0.625, 2.5) -- (0.65625, 2.5) -- (0.65625, 2.53125) -- (0.625, 2.53125) -- (0.625, 2.5);
		\draw[thin, black] (0.625, 2.5) -- (0.65625, 2.5) -- (0.65625, 2.53125) -- (0.625, 2.53125) -- (0.625, 2.5);
		\draw[thin, black] (-0.65625, -2.53125) -- (-0.625, -2.53125) -- (-0.625, -2.5) -- (-0.65625, -2.5) -- (-0.65625, -2.53125);
		\draw[thin, black] (-0.65625, -2.53125) -- (-0.625, -2.53125) -- (-0.625, -2.5) -- (-0.65625, -2.5) -- (-0.65625, -2.53125);
		\draw[thin, black] (0.6875, 2.5) -- (0.71875, 2.5) -- (0.71875, 2.53125) -- (0.6875, 2.53125) -- (0.6875, 2.5);
		\draw[thin, black] (0.6875, 2.5) -- (0.71875, 2.5) -- (0.71875, 2.53125) -- (0.6875, 2.53125) -- (0.6875, 2.5);
		\draw[thin, black] (-0.71875, -2.53125) -- (-0.6875, -2.53125) -- (-0.6875, -2.5) -- (-0.71875, -2.5) -- (-0.71875, -2.53125);
		\draw[thin, black] (-0.71875, -2.53125) -- (-0.6875, -2.53125) -- (-0.6875, -2.5) -- (-0.71875, -2.5) -- (-0.71875, -2.53125);
		\draw[thin, black] (0.8125, 2.4375) -- (0.875, 2.4375) -- (0.875, 2.5) -- (0.8125, 2.5) -- (0.8125, 2.4375);
		\draw[thin, black] (0.8125, 2.4375) -- (0.875, 2.4375) -- (0.875, 2.5) -- (0.8125, 2.5) -- (0.8125, 2.4375);
		\draw[thin, black] (0.75, 2.375) -- (0.8125, 2.375) -- (0.8125, 2.4375) -- (0.75, 2.4375) -- (0.75, 2.375);
		\draw[thin, black] (0.75, 2.375) -- (0.8125, 2.375) -- (0.8125, 2.4375) -- (0.75, 2.4375) -- (0.75, 2.375);
		\draw[thin, black] (1.5625, 1.8125) -- (1.625, 1.8125) -- (1.625, 1.875) -- (1.5625, 1.875) -- (1.5625, 1.8125);
		\draw[thin, black] (1.5625, 1.8125) -- (1.625, 1.8125) -- (1.625, 1.875) -- (1.5625, 1.875) -- (1.5625, 1.8125);
		\draw[thin, black] (1.5, 1.75) -- (1.5625, 1.75) -- (1.5625, 1.8125) -- (1.5, 1.8125) -- (1.5, 1.75);
		\draw[thin, black] (1.5, 1.75) -- (1.5625, 1.75) -- (1.5625, 1.8125) -- (1.5, 1.8125) -- (1.5, 1.75);
		\draw[thin, black] (1.4375, 1.9375) -- (1.5, 1.9375) -- (1.5, 2.0) -- (1.4375, 2.0) -- (1.4375, 1.9375);
		\draw[thin, black] (1.4375, 1.9375) -- (1.5, 1.9375) -- (1.5, 2.0) -- (1.4375, 2.0) -- (1.4375, 1.9375);
		\draw[thin, black] (1.375, 1.875) -- (1.4375, 1.875) -- (1.4375, 1.9375) -- (1.375, 1.9375) -- (1.375, 1.875);
		\draw[thin, black] (1.375, 1.875) -- (1.4375, 1.875) -- (1.4375, 1.9375) -- (1.375, 1.9375) -- (1.375, 1.875);
		\draw[thin, black] (1.8125, 1.4375) -- (1.875, 1.4375) -- (1.875, 1.5) -- (1.8125, 1.5) -- (1.8125, 1.4375);
		\draw[thin, black] (1.8125, 1.4375) -- (1.875, 1.4375) -- (1.875, 1.5) -- (1.8125, 1.5) -- (1.8125, 1.4375);
		\draw[thin, black] (1.75, 1.375) -- (1.8125, 1.375) -- (1.8125, 1.4375) -- (1.75, 1.4375) -- (1.75, 1.375);
		\draw[thin, black] (1.75, 1.375) -- (1.8125, 1.375) -- (1.8125, 1.4375) -- (1.75, 1.4375) -- (1.75, 1.375);
		\draw[thin, black] (0.0625, 1.3125) -- (0.125, 1.3125) -- (0.125, 1.375) -- (0.0625, 1.375) -- (0.0625, 1.3125);
		\draw[thin, black] (0.0625, 1.3125) -- (0.125, 1.3125) -- (0.125, 1.375) -- (0.0625, 1.375) -- (0.0625, 1.3125);
		\draw[thin, black] (0.0, 1.25) -- (0.0625, 1.25) -- (0.0625, 1.3125) -- (0.0, 1.3125) -- (0.0, 1.25);
		\draw[thin, black] (0.0, 1.25) -- (0.0625, 1.25) -- (0.0625, 1.3125) -- (0.0, 1.3125) -- (0.0, 1.25);
		\draw[thin, black] (2.0625, 1.0625) -- (2.125, 1.0625) -- (2.125, 1.125) -- (2.0625, 1.125) -- (2.0625, 1.0625);
		\draw[thin, black] (2.0625, 1.0625) -- (2.125, 1.0625) -- (2.125, 1.125) -- (2.0625, 1.125) -- (2.0625, 1.0625);
		\draw[thin, black] (2.0, 1.0) -- (2.0625, 1.0) -- (2.0625, 1.0625) -- (2.0, 1.0625) -- (2.0, 1.0);
		\draw[thin, black] (2.0, 1.0) -- (2.0625, 1.0) -- (2.0625, 1.0625) -- (2.0, 1.0625) -- (2.0, 1.0);
		\draw[thin, black] (2.6875, 0.5625) -- (2.75, 0.5625) -- (2.75, 0.625) -- (2.6875, 0.625) -- (2.6875, 0.5625);
		\draw[thin, black] (2.6875, 0.5625) -- (2.75, 0.5625) -- (2.75, 0.625) -- (2.6875, 0.625) -- (2.6875, 0.5625);
		\draw[thin, black] (2.625, 0.5) -- (2.6875, 0.5) -- (2.6875, 0.5625) -- (2.625, 0.5625) -- (2.625, 0.5);
		\draw[thin, black] (2.625, 0.5) -- (2.6875, 0.5) -- (2.6875, 0.5625) -- (2.625, 0.5625) -- (2.625, 0.5);
		\draw[thin, black] (2.3125, 0.8125) -- (2.375, 0.8125) -- (2.375, 0.875) -- (2.3125, 0.875) -- (2.3125, 0.8125);
		\draw[thin, black] (2.3125, 0.8125) -- (2.375, 0.8125) -- (2.375, 0.875) -- (2.3125, 0.875) -- (2.3125, 0.8125);
		\draw[thin, black] (2.25, 0.75) -- (2.3125, 0.75) -- (2.3125, 0.8125) -- (2.25, 0.8125) -- (2.25, 0.75);
		\draw[thin, black] (2.25, 0.75) -- (2.3125, 0.75) -- (2.3125, 0.8125) -- (2.25, 0.8125) -- (2.25, 0.75);
		\draw[thin, black] (2.1875, 0.9375) -- (2.25, 0.9375) -- (2.25, 1.0) -- (2.1875, 1.0) -- (2.1875, 0.9375);
		\draw[thin, black] (2.1875, 0.9375) -- (2.25, 0.9375) -- (2.25, 1.0) -- (2.1875, 1.0) -- (2.1875, 0.9375);
		\draw[thin, black] (2.125, 0.875) -- (2.1875, 0.875) -- (2.1875, 0.9375) -- (2.125, 0.9375) -- (2.125, 0.875);
		\draw[thin, black] (2.125, 0.875) -- (2.1875, 0.875) -- (2.1875, 0.9375) -- (2.125, 0.9375) -- (2.125, 0.875);
		\draw[thin, black] (-1.375, 1.1875) -- (-1.3125, 1.1875) -- (-1.3125, 1.25) -- (-1.375, 1.25) -- (-1.375, 1.1875);
		\draw[thin, black] (-1.375, 1.1875) -- (-1.3125, 1.1875) -- (-1.3125, 1.25) -- (-1.375, 1.25) -- (-1.375, 1.1875);
		\draw[thin, black] (-1.3125, 1.125) -- (-1.25, 1.125) -- (-1.25, 1.1875) -- (-1.3125, 1.1875) -- (-1.3125, 1.125);
		\draw[thin, black] (-1.3125, 1.125) -- (-1.25, 1.125) -- (-1.25, 1.1875) -- (-1.3125, 1.1875) -- (-1.3125, 1.125);
		\draw[thin, black] (-1.3125, 0.0625) -- (-1.25, 0.0625) -- (-1.25, 0.125) -- (-1.3125, 0.125) -- (-1.3125, 0.0625);
		\draw[thin, black] (-1.3125, 0.0625) -- (-1.25, 0.0625) -- (-1.25, 0.125) -- (-1.3125, 0.125) -- (-1.3125, 0.0625);
		\draw[thin, black] (-1.375, 0.0) -- (-1.3125, 0.0) -- (-1.3125, 0.0625) -- (-1.375, 0.0625) -- (-1.375, 0.0);
		\draw[thin, black] (-1.375, 0.0) -- (-1.3125, 0.0) -- (-1.3125, 0.0625) -- (-1.375, 0.0625) -- (-1.375, 0.0);
		\draw[thin, black] (-1.8125, -1.4375) -- (-1.75, -1.4375) -- (-1.75, -1.375) -- (-1.8125, -1.375) -- (-1.8125, -1.4375);
		\draw[thin, black] (-1.8125, -1.4375) -- (-1.75, -1.4375) -- (-1.75, -1.375) -- (-1.8125, -1.375) -- (-1.8125, -1.4375);
		\draw[thin, black] (-1.875, -1.5) -- (-1.8125, -1.5) -- (-1.8125, -1.4375) -- (-1.875, -1.4375) -- (-1.875, -1.5);
		\draw[thin, black] (-1.875, -1.5) -- (-1.8125, -1.5) -- (-1.8125, -1.4375) -- (-1.875, -1.4375) -- (-1.875, -1.5);
		\draw[thin, black] (-1.5625, -1.8125) -- (-1.5, -1.8125) -- (-1.5, -1.75) -- (-1.5625, -1.75) -- (-1.5625, -1.8125);
		\draw[thin, black] (-1.5625, -1.8125) -- (-1.5, -1.8125) -- (-1.5, -1.75) -- (-1.5625, -1.75) -- (-1.5625, -1.8125);
		\draw[thin, black] (-1.625, -1.875) -- (-1.5625, -1.875) -- (-1.5625, -1.8125) -- (-1.625, -1.8125) -- (-1.625, -1.875);
		\draw[thin, black] (-1.625, -1.875) -- (-1.5625, -1.875) -- (-1.5625, -1.8125) -- (-1.625, -1.8125) -- (-1.625, -1.875);
		\draw[thin, black] (-1.4375, -1.9375) -- (-1.375, -1.9375) -- (-1.375, -1.875) -- (-1.4375, -1.875) -- (-1.4375, -1.9375);
		\draw[thin, black] (-1.4375, -1.9375) -- (-1.375, -1.9375) -- (-1.375, -1.875) -- (-1.4375, -1.875) -- (-1.4375, -1.9375);
		\draw[thin, black] (-1.5, -2.0) -- (-1.4375, -2.0) -- (-1.4375, -1.9375) -- (-1.5, -1.9375) -- (-1.5, -2.0);
		\draw[thin, black] (-1.5, -2.0) -- (-1.4375, -2.0) -- (-1.4375, -1.9375) -- (-1.5, -1.9375) -- (-1.5, -2.0);
		\draw[thin, black] (-0.0625, -1.3125) -- (0.0, -1.3125) -- (0.0, -1.25) -- (-0.0625, -1.25) -- (-0.0625, -1.3125);
		\draw[thin, black] (-0.0625, -1.3125) -- (0.0, -1.3125) -- (0.0, -1.25) -- (-0.0625, -1.25) -- (-0.0625, -1.3125);
		\draw[thin, black] (-0.125, -1.375) -- (-0.0625, -1.375) -- (-0.0625, -1.3125) -- (-0.125, -1.3125) -- (-0.125, -1.375);
		\draw[thin, black] (-0.125, -1.375) -- (-0.0625, -1.375) -- (-0.0625, -1.3125) -- (-0.125, -1.3125) -- (-0.125, -1.375);
		\draw[thin, black] (-2.6875, -0.5625) -- (-2.625, -0.5625) -- (-2.625, -0.5) -- (-2.6875, -0.5) -- (-2.6875, -0.5625);
		\draw[thin, black] (-2.6875, -0.5625) -- (-2.625, -0.5625) -- (-2.625, -0.5) -- (-2.6875, -0.5) -- (-2.6875, -0.5625);
		\draw[thin, black] (-2.75, -0.625) -- (-2.6875, -0.625) -- (-2.6875, -0.5625) -- (-2.75, -0.5625) -- (-2.75, -0.625);
		\draw[thin, black] (-2.75, -0.625) -- (-2.6875, -0.625) -- (-2.6875, -0.5625) -- (-2.75, -0.5625) -- (-2.75, -0.625);
		\draw[thin, black] (-2.3125, -0.8125) -- (-2.25, -0.8125) -- (-2.25, -0.75) -- (-2.3125, -0.75) -- (-2.3125, -0.8125);
		\draw[thin, black] (-2.3125, -0.8125) -- (-2.25, -0.8125) -- (-2.25, -0.75) -- (-2.3125, -0.75) -- (-2.3125, -0.8125);
		\draw[thin, black] (-2.375, -0.875) -- (-2.3125, -0.875) -- (-2.3125, -0.8125) -- (-2.375, -0.8125) -- (-2.375, -0.875);
		\draw[thin, black] (-2.375, -0.875) -- (-2.3125, -0.875) -- (-2.3125, -0.8125) -- (-2.375, -0.8125) -- (-2.375, -0.875);
		\draw[thin, black] (-2.1875, -0.9375) -- (-2.125, -0.9375) -- (-2.125, -0.875) -- (-2.1875, -0.875) -- (-2.1875, -0.9375);
		\draw[thin, black] (-2.1875, -0.9375) -- (-2.125, -0.9375) -- (-2.125, -0.875) -- (-2.1875, -0.875) -- (-2.1875, -0.9375);
		\draw[thin, black] (-2.25, -1.0) -- (-2.1875, -1.0) -- (-2.1875, -0.9375) -- (-2.25, -0.9375) -- (-2.25, -1.0);
		\draw[thin, black] (-2.25, -1.0) -- (-2.1875, -1.0) -- (-2.1875, -0.9375) -- (-2.25, -0.9375) -- (-2.25, -1.0);
		\draw[thin, black] (-2.0625, -1.0625) -- (-2.0, -1.0625) -- (-2.0, -1.0) -- (-2.0625, -1.0) -- (-2.0625, -1.0625);
		\draw[thin, black] (-2.0625, -1.0625) -- (-2.0, -1.0625) -- (-2.0, -1.0) -- (-2.0625, -1.0) -- (-2.0625, -1.0625);
		\draw[thin, black] (-2.125, -1.125) -- (-2.0625, -1.125) -- (-2.0625, -1.0625) -- (-2.125, -1.0625) -- (-2.125, -1.125);
		\draw[thin, black] (-2.125, -1.125) -- (-2.0625, -1.125) -- (-2.0625, -1.0625) -- (-2.125, -1.0625) -- (-2.125, -1.125);
		\draw[thin, black] (-0.8125, -2.4375) -- (-0.75, -2.4375) -- (-0.75, -2.375) -- (-0.8125, -2.375) -- (-0.8125, -2.4375);
		\draw[thin, black] (-0.8125, -2.4375) -- (-0.75, -2.4375) -- (-0.75, -2.375) -- (-0.8125, -2.375) -- (-0.8125, -2.4375);
		\draw[thin, black] (-0.875, -2.5) -- (-0.8125, -2.5) -- (-0.8125, -2.4375) -- (-0.875, -2.4375) -- (-0.875, -2.5);
		\draw[thin, black] (-0.875, -2.5) -- (-0.8125, -2.5) -- (-0.8125, -2.4375) -- (-0.875, -2.4375) -- (-0.875, -2.5);
		\draw[thin, black] (1.3125, -0.0625) -- (1.375, -0.0625) -- (1.375, 0.0) -- (1.3125, 0.0) -- (1.3125, -0.0625);
		\draw[thin, black] (1.3125, -0.0625) -- (1.375, -0.0625) -- (1.375, 0.0) -- (1.3125, 0.0) -- (1.3125, -0.0625);
		\draw[thin, black] (1.25, -0.125) -- (1.3125, -0.125) -- (1.3125, -0.0625) -- (1.25, -0.0625) -- (1.25, -0.125);
		\draw[thin, black] (1.25, -0.125) -- (1.3125, -0.125) -- (1.3125, -0.0625) -- (1.25, -0.0625) -- (1.25, -0.125);
		\draw[thin, black] (1.3125, -1.1875) -- (1.375, -1.1875) -- (1.375, -1.125) -- (1.3125, -1.125) -- (1.3125, -1.1875);
		\draw[thin, black] (1.3125, -1.1875) -- (1.375, -1.1875) -- (1.375, -1.125) -- (1.3125, -1.125) -- (1.3125, -1.1875);
		\draw[thin, black] (0.5625, 2.5625) -- (0.625, 2.5625) -- (0.625, 2.625) -- (0.5625, 2.625) -- (0.5625, 2.5625);
		\draw[thin, black] (0.5625, 2.5625) -- (0.625, 2.5625) -- (0.625, 2.625) -- (0.5625, 2.625) -- (0.5625, 2.5625);
		\draw[thin, black] (1.75, 1.5) -- (1.8125, 1.5) -- (1.8125, 1.5625) -- (1.75, 1.5625) -- (1.75, 1.5);
		\draw[thin, black] (1.75, 1.5) -- (1.8125, 1.5) -- (1.8125, 1.5625) -- (1.75, 1.5625) -- (1.75, 1.5);
		\draw[thin, black] (1.6875, 1.4375) -- (1.75, 1.4375) -- (1.75, 1.5) -- (1.6875, 1.5) -- (1.6875, 1.4375);
		\draw[thin, black] (1.6875, 1.4375) -- (1.75, 1.4375) -- (1.75, 1.5) -- (1.6875, 1.5) -- (1.6875, 1.4375);
		\draw[thin, black] (1.25, 0.0) -- (1.3125, 0.0) -- (1.3125, 0.0625) -- (1.25, 0.0625) -- (1.25, 0.0);
		\draw[thin, black] (1.25, 0.0) -- (1.3125, 0.0) -- (1.3125, 0.0625) -- (1.25, 0.0625) -- (1.25, 0.0);
		\draw[thin, black] (-1.3125, 1.4375) -- (-1.25, 1.4375) -- (-1.25, 1.5) -- (-1.3125, 1.5) -- (-1.3125, 1.4375);
		\draw[thin, black] (-1.3125, 1.4375) -- (-1.25, 1.4375) -- (-1.25, 1.5) -- (-1.3125, 1.5) -- (-1.3125, 1.4375);
		\draw[thin, black] (-1.1875, 1.3125) -- (-1.125, 1.3125) -- (-1.125, 1.375) -- (-1.1875, 1.375) -- (-1.1875, 1.3125);
		\draw[thin, black] (-1.1875, 1.3125) -- (-1.125, 1.3125) -- (-1.125, 1.375) -- (-1.1875, 1.375) -- (-1.1875, 1.3125);
		\draw[thin, black] (-1.25, -0.0625) -- (-1.1875, -0.0625) -- (-1.1875, 0.0) -- (-1.25, 0.0) -- (-1.25, -0.0625);
		\draw[thin, black] (-1.25, -0.0625) -- (-1.1875, -0.0625) -- (-1.1875, 0.0) -- (-1.25, 0.0) -- (-1.25, -0.0625);
		\draw[thin, black] (-1.3125, -0.125) -- (-1.25, -0.125) -- (-1.25, -0.0625) -- (-1.3125, -0.0625) -- (-1.3125, -0.125);
		\draw[thin, black] (-1.3125, -0.125) -- (-1.25, -0.125) -- (-1.25, -0.0625) -- (-1.3125, -0.0625) -- (-1.3125, -0.125);
		\draw[thin, black] (-1.75, -1.5) -- (-1.6875, -1.5) -- (-1.6875, -1.4375) -- (-1.75, -1.4375) -- (-1.75, -1.5);
		\draw[thin, black] (-1.75, -1.5) -- (-1.6875, -1.5) -- (-1.6875, -1.4375) -- (-1.75, -1.4375) -- (-1.75, -1.5);
		\draw[thin, black] (-1.8125, -1.5625) -- (-1.75, -1.5625) -- (-1.75, -1.5) -- (-1.8125, -1.5) -- (-1.8125, -1.5625);
		\draw[thin, black] (-1.8125, -1.5625) -- (-1.75, -1.5625) -- (-1.75, -1.5) -- (-1.8125, -1.5) -- (-1.8125, -1.5625);
		\draw[thin, black] (-0.625, -2.625) -- (-0.5625, -2.625) -- (-0.5625, -2.5625) -- (-0.625, -2.5625) -- (-0.625, -2.625);
		\draw[thin, black] (-0.625, -2.625) -- (-0.5625, -2.625) -- (-0.5625, -2.5625) -- (-0.625, -2.5625) -- (-0.625, -2.625);
		\draw[thin, black] (1.125, -1.375) -- (1.1875, -1.375) -- (1.1875, -1.3125) -- (1.125, -1.3125) -- (1.125, -1.375);
		\draw[thin, black] (1.125, -1.375) -- (1.1875, -1.375) -- (1.1875, -1.3125) -- (1.125, -1.3125) -- (1.125, -1.375);
		\draw[thin, black] (2.625, 0.625) -- (2.6875, 0.625) -- (2.6875, 0.6875) -- (2.625, 0.6875) -- (2.625, 0.625);
		\draw[thin, black] (2.625, 0.625) -- (2.6875, 0.625) -- (2.6875, 0.6875) -- (2.625, 0.6875) -- (2.625, 0.625);
		\draw[thin, black] (-2.6875, -0.6875) -- (-2.625, -0.6875) -- (-2.625, -0.625) -- (-2.6875, -0.625) -- (-2.6875, -0.6875);
		\draw[thin, black] (-2.6875, -0.6875) -- (-2.625, -0.6875) -- (-2.625, -0.625) -- (-2.6875, -0.625) -- (-2.6875, -0.6875);
		\draw[thin, black] (0.75, 2.5) -- (0.8125, 2.5) -- (0.8125, 2.5625) -- (0.75, 2.5625) -- (0.75, 2.5);
		\draw[thin, black] (0.75, 2.5) -- (0.8125, 2.5) -- (0.8125, 2.5625) -- (0.75, 2.5625) -- (0.75, 2.5);
		\draw[thin, black] (0.5, 2.4375) -- (0.5625, 2.4375) -- (0.5625, 2.5) -- (0.5, 2.5) -- (0.5, 2.4375);
		\draw[thin, black] (0.5, 2.4375) -- (0.5625, 2.4375) -- (0.5625, 2.5) -- (0.5, 2.5) -- (0.5, 2.4375);
		\draw[thin, black] (-0.5625, -2.5) -- (-0.5, -2.5) -- (-0.5, -2.4375) -- (-0.5625, -2.4375) -- (-0.5625, -2.5);
		\draw[thin, black] (-0.5625, -2.5) -- (-0.5, -2.5) -- (-0.5, -2.4375) -- (-0.5625, -2.4375) -- (-0.5625, -2.5);
		\draw[thin, black] (-0.8125, -2.5625) -- (-0.75, -2.5625) -- (-0.75, -2.5) -- (-0.8125, -2.5) -- (-0.8125, -2.5625);
		\draw[thin, black] (-0.8125, -2.5625) -- (-0.75, -2.5625) -- (-0.75, -2.5) -- (-0.8125, -2.5) -- (-0.8125, -2.5625);
		\draw[thin, black] (0.125, 1.25) -- (0.1875, 1.25) -- (0.1875, 1.3125) -- (0.125, 1.3125) -- (0.125, 1.25);
		\draw[thin, black] (0.125, 1.25) -- (0.1875, 1.25) -- (0.1875, 1.3125) -- (0.125, 1.3125) -- (0.125, 1.25);
		\draw[thin, black] (0.0625, 1.1875) -- (0.125, 1.1875) -- (0.125, 1.25) -- (0.0625, 1.25) -- (0.0625, 1.1875);
		\draw[thin, black] (0.0625, 1.1875) -- (0.125, 1.1875) -- (0.125, 1.25) -- (0.0625, 1.25) -- (0.0625, 1.1875);
		\draw[thin, black] (1.125, 0.0625) -- (1.1875, 0.0625) -- (1.1875, 0.125) -- (1.125, 0.125) -- (1.125, 0.0625);
		\draw[thin, black] (1.125, 0.0625) -- (1.1875, 0.0625) -- (1.1875, 0.125) -- (1.125, 0.125) -- (1.125, 0.0625);
		\draw[thin, black] (2.375, 0.75) -- (2.4375, 0.75) -- (2.4375, 0.8125) -- (2.375, 0.8125) -- (2.375, 0.75);
		\draw[thin, black] (2.375, 0.75) -- (2.4375, 0.75) -- (2.4375, 0.8125) -- (2.375, 0.8125) -- (2.375, 0.75);
		\draw[thin, black] (2.3125, 0.6875) -- (2.375, 0.6875) -- (2.375, 0.75) -- (2.3125, 0.75) -- (2.3125, 0.6875);
		\draw[thin, black] (2.3125, 0.6875) -- (2.375, 0.6875) -- (2.375, 0.75) -- (2.3125, 0.75) -- (2.3125, 0.6875);
		\draw[thin, black] (-1.1875, -0.125) -- (-1.125, -0.125) -- (-1.125, -0.0625) -- (-1.1875, -0.0625) -- (-1.1875, -0.125);
		\draw[thin, black] (-1.1875, -0.125) -- (-1.125, -0.125) -- (-1.125, -0.0625) -- (-1.1875, -0.0625) -- (-1.1875, -0.125);
		\draw[thin, black] (-0.125, -1.25) -- (-0.0625, -1.25) -- (-0.0625, -1.1875) -- (-0.125, -1.1875) -- (-0.125, -1.25);
		\draw[thin, black] (-0.125, -1.25) -- (-0.0625, -1.25) -- (-0.0625, -1.1875) -- (-0.125, -1.1875) -- (-0.125, -1.25);
		\draw[thin, black] (-0.1875, -1.3125) -- (-0.125, -1.3125) -- (-0.125, -1.25) -- (-0.1875, -1.25) -- (-0.1875, -1.3125);
		\draw[thin, black] (-0.1875, -1.3125) -- (-0.125, -1.3125) -- (-0.125, -1.25) -- (-0.1875, -1.25) -- (-0.1875, -1.3125);
		\draw[thin, black] (-2.375, -0.75) -- (-2.3125, -0.75) -- (-2.3125, -0.6875) -- (-2.375, -0.6875) -- (-2.375, -0.75);
		\draw[thin, black] (-2.375, -0.75) -- (-2.3125, -0.75) -- (-2.3125, -0.6875) -- (-2.375, -0.6875) -- (-2.375, -0.75);
		\draw[thin, black] (-2.4375, -0.8125) -- (-2.375, -0.8125) -- (-2.375, -0.75) -- (-2.4375, -0.75) -- (-2.4375, -0.8125);
		\draw[thin, black] (-2.4375, -0.8125) -- (-2.375, -0.8125) -- (-2.375, -0.75) -- (-2.4375, -0.75) -- (-2.4375, -0.8125);
		\draw[thin, black] (1.25, -1.25) -- (1.3125, -1.25) -- (1.3125, -1.1875) -- (1.25, -1.1875) -- (1.25, -1.25);
		\draw[thin, black] (1.25, -1.25) -- (1.3125, -1.25) -- (1.3125, -1.1875) -- (1.25, -1.1875) -- (1.25, -1.25);
		\draw[thin, black] (1.1875, -1.3125) -- (1.25, -1.3125) -- (1.25, -1.25) -- (1.1875, -1.25) -- (1.1875, -1.3125);
		\draw[thin, black] (1.1875, -1.3125) -- (1.25, -1.3125) -- (1.25, -1.25) -- (1.1875, -1.25) -- (1.1875, -1.3125);
		\draw[thin, black] (1.25, -1.5) -- (1.3125, -1.5) -- (1.3125, -1.4375) -- (1.25, -1.4375) -- (1.25, -1.5);
		\draw[thin, black] (1.25, -1.5) -- (1.3125, -1.5) -- (1.3125, -1.4375) -- (1.25, -1.4375) -- (1.25, -1.5);
		\draw[thin, black] (1.3125, -1.3125) -- (1.375, -1.3125) -- (1.375, -1.25) -- (1.3125, -1.25) -- (1.3125, -1.3125);
		\draw[thin, black] (1.3125, -1.3125) -- (1.375, -1.3125) -- (1.375, -1.25) -- (1.3125, -1.25) -- (1.3125, -1.3125);
		\draw[thin, black] (1.1875, 0.125) -- (1.25, 0.125) -- (1.25, 0.1875) -- (1.1875, 0.1875) -- (1.1875, 0.125);
		\draw[thin, black] (1.1875, 0.125) -- (1.25, 0.125) -- (1.25, 0.1875) -- (1.1875, 0.1875) -- (1.1875, 0.125);
		\draw[thin, black] (2.5625, 0.5625) -- (2.625, 0.5625) -- (2.625, 0.625) -- (2.5625, 0.625) -- (2.5625, 0.5625);
		\draw[thin, black] (2.5625, 0.5625) -- (2.625, 0.5625) -- (2.625, 0.625) -- (2.5625, 0.625) -- (2.5625, 0.5625);
		\draw[thin, black] (-1.25, -0.1875) -- (-1.1875, -0.1875) -- (-1.1875, -0.125) -- (-1.25, -0.125) -- (-1.25, -0.1875);
		\draw[thin, black] (-1.25, -0.1875) -- (-1.1875, -0.1875) -- (-1.1875, -0.125) -- (-1.25, -0.125) -- (-1.25, -0.1875);
		\draw[thin, black] (-2.625, -0.625) -- (-2.5625, -0.625) -- (-2.5625, -0.5625) -- (-2.625, -0.5625) -- (-2.625, -0.625);
		\draw[thin, black] (-2.625, -0.625) -- (-2.5625, -0.625) -- (-2.5625, -0.5625) -- (-2.625, -0.5625) -- (-2.625, -0.625);
		\draw[thin, black] (0.6875, 2.375) -- (0.75, 2.375) -- (0.75, 2.4375) -- (0.6875, 2.4375) -- (0.6875, 2.375);
		\draw[thin, black] (0.6875, 2.375) -- (0.75, 2.375) -- (0.75, 2.4375) -- (0.6875, 2.4375) -- (0.6875, 2.375);
		\draw[thin, black] (0.8125, 2.375) -- (0.875, 2.375) -- (0.875, 2.4375) -- (0.8125, 2.4375) -- (0.8125, 2.375);
		\draw[thin, black] (0.8125, 2.375) -- (0.875, 2.375) -- (0.875, 2.4375) -- (0.8125, 2.4375) -- (0.8125, 2.375);
		\draw[thin, black] (1.5, 1.6875) -- (1.5625, 1.6875) -- (1.5625, 1.75) -- (1.5, 1.75) -- (1.5, 1.6875);
		\draw[thin, black] (1.5, 1.6875) -- (1.5625, 1.6875) -- (1.5625, 1.75) -- (1.5, 1.75) -- (1.5, 1.6875);
		\draw[thin, black] (1.5, 1.8125) -- (1.5625, 1.8125) -- (1.5625, 1.875) -- (1.5, 1.875) -- (1.5, 1.8125);
		\draw[thin, black] (1.5, 1.8125) -- (1.5625, 1.8125) -- (1.5625, 1.875) -- (1.5, 1.875) -- (1.5, 1.8125);
		\draw[thin, black] (1.5625, 1.75) -- (1.625, 1.75) -- (1.625, 1.8125) -- (1.5625, 1.8125) -- (1.5625, 1.75);
		\draw[thin, black] (1.5625, 1.75) -- (1.625, 1.75) -- (1.625, 1.8125) -- (1.5625, 1.8125) -- (1.5625, 1.75);
		\draw[thin, black] (1.8125, 1.375) -- (1.875, 1.375) -- (1.875, 1.4375) -- (1.8125, 1.4375) -- (1.8125, 1.375);
		\draw[thin, black] (1.8125, 1.375) -- (1.875, 1.375) -- (1.875, 1.4375) -- (1.8125, 1.4375) -- (1.8125, 1.375);
		\draw[thin, black] (0.0, 1.3125) -- (0.0625, 1.3125) -- (0.0625, 1.375) -- (0.0, 1.375) -- (0.0, 1.3125);
		\draw[thin, black] (0.0, 1.3125) -- (0.0625, 1.3125) -- (0.0625, 1.375) -- (0.0, 1.375) -- (0.0, 1.3125);
		\draw[thin, black] (-1.375, 1.25) -- (-1.3125, 1.25) -- (-1.3125, 1.3125) -- (-1.375, 1.3125) -- (-1.375, 1.25);
		\draw[thin, black] (-1.375, 1.25) -- (-1.3125, 1.25) -- (-1.3125, 1.3125) -- (-1.375, 1.3125) -- (-1.375, 1.25);
		\draw[thin, black] (-1.375, 1.125) -- (-1.3125, 1.125) -- (-1.3125, 1.1875) -- (-1.375, 1.1875) -- (-1.375, 1.125);
		\draw[thin, black] (-1.375, 1.125) -- (-1.3125, 1.125) -- (-1.3125, 1.1875) -- (-1.375, 1.1875) -- (-1.375, 1.125);
		\draw[thin, black] (-1.3125, 1.1875) -- (-1.25, 1.1875) -- (-1.25, 1.25) -- (-1.3125, 1.25) -- (-1.3125, 1.1875);
		\draw[thin, black] (-1.3125, 1.1875) -- (-1.25, 1.1875) -- (-1.25, 1.25) -- (-1.3125, 1.25) -- (-1.3125, 1.1875);
		\draw[thin, black] (-1.375, -0.0625) -- (-1.3125, -0.0625) -- (-1.3125, 0.0) -- (-1.375, 0.0) -- (-1.375, -0.0625);
		\draw[thin, black] (-1.375, -0.0625) -- (-1.3125, -0.0625) -- (-1.3125, 0.0) -- (-1.375, 0.0) -- (-1.375, -0.0625);
		\draw[thin, black] (-1.375, 0.0625) -- (-1.3125, 0.0625) -- (-1.3125, 0.125) -- (-1.375, 0.125) -- (-1.375, 0.0625);
		\draw[thin, black] (-1.375, 0.0625) -- (-1.3125, 0.0625) -- (-1.3125, 0.125) -- (-1.375, 0.125) -- (-1.375, 0.0625);
		\draw[thin, black] (-1.875, -1.4375) -- (-1.8125, -1.4375) -- (-1.8125, -1.375) -- (-1.875, -1.375) -- (-1.875, -1.4375);
		\draw[thin, black] (-1.875, -1.4375) -- (-1.8125, -1.4375) -- (-1.8125, -1.375) -- (-1.875, -1.375) -- (-1.875, -1.4375);
		\draw[thin, black] (-1.5625, -1.75) -- (-1.5, -1.75) -- (-1.5, -1.6875) -- (-1.5625, -1.6875) -- (-1.5625, -1.75);
		\draw[thin, black] (-1.5625, -1.75) -- (-1.5, -1.75) -- (-1.5, -1.6875) -- (-1.5625, -1.6875) -- (-1.5625, -1.75);
		\draw[thin, black] (-1.5625, -1.875) -- (-1.5, -1.875) -- (-1.5, -1.8125) -- (-1.5625, -1.8125) -- (-1.5625, -1.875);
		\draw[thin, black] (-1.5625, -1.875) -- (-1.5, -1.875) -- (-1.5, -1.8125) -- (-1.5625, -1.8125) -- (-1.5625, -1.875);
		\draw[thin, black] (-1.625, -1.8125) -- (-1.5625, -1.8125) -- (-1.5625, -1.75) -- (-1.625, -1.75) -- (-1.625, -1.8125);
		\draw[thin, black] (-1.625, -1.8125) -- (-1.5625, -1.8125) -- (-1.5625, -1.75) -- (-1.625, -1.75) -- (-1.625, -1.8125);
		\draw[thin, black] (-0.0625, -1.375) -- (0.0, -1.375) -- (0.0, -1.3125) -- (-0.0625, -1.3125) -- (-0.0625, -1.375);
		\draw[thin, black] (-0.0625, -1.375) -- (0.0, -1.375) -- (0.0, -1.3125) -- (-0.0625, -1.3125) -- (-0.0625, -1.375);
		\draw[thin, black] (-0.75, -2.4375) -- (-0.6875, -2.4375) -- (-0.6875, -2.375) -- (-0.75, -2.375) -- (-0.75, -2.4375);
		\draw[thin, black] (-0.75, -2.4375) -- (-0.6875, -2.4375) -- (-0.6875, -2.375) -- (-0.75, -2.375) -- (-0.75, -2.4375);
		\draw[thin, black] (-0.875, -2.4375) -- (-0.8125, -2.4375) -- (-0.8125, -2.375) -- (-0.875, -2.375) -- (-0.875, -2.4375);
		\draw[thin, black] (-0.875, -2.4375) -- (-0.8125, -2.4375) -- (-0.8125, -2.375) -- (-0.875, -2.375) -- (-0.875, -2.4375);
		\draw[thin, black] (1.3125, -0.125) -- (1.375, -0.125) -- (1.375, -0.0625) -- (1.3125, -0.0625) -- (1.3125, -0.125);
		\draw[thin, black] (1.3125, -0.125) -- (1.375, -0.125) -- (1.375, -0.0625) -- (1.3125, -0.0625) -- (1.3125, -0.125);
		\draw[thin, black] (0.5, 2.5625) -- (0.5625, 2.5625) -- (0.5625, 2.625) -- (0.5, 2.625) -- (0.5, 2.5625);
		\draw[thin, black] (0.5, 2.5625) -- (0.5625, 2.5625) -- (0.5625, 2.625) -- (0.5, 2.625) -- (0.5, 2.5625);
		\draw[thin, black] (0.5625, 2.5) -- (0.625, 2.5) -- (0.625, 2.5625) -- (0.5625, 2.5625) -- (0.5625, 2.5);
		\draw[thin, black] (0.5625, 2.5) -- (0.625, 2.5) -- (0.625, 2.5625) -- (0.5625, 2.5625) -- (0.5625, 2.5);
		\draw[thin, black] (1.6875, 1.375) -- (1.75, 1.375) -- (1.75, 1.4375) -- (1.6875, 1.4375) -- (1.6875, 1.375);
		\draw[thin, black] (1.6875, 1.375) -- (1.75, 1.375) -- (1.75, 1.4375) -- (1.6875, 1.4375) -- (1.6875, 1.375);
		\draw[thin, black] (1.75, 1.4375) -- (1.8125, 1.4375) -- (1.8125, 1.5) -- (1.75, 1.5) -- (1.75, 1.4375);
		\draw[thin, black] (1.75, 1.4375) -- (1.8125, 1.4375) -- (1.8125, 1.5) -- (1.75, 1.5) -- (1.75, 1.4375);
		\draw[thin, black] (1.25, 0.0625) -- (1.3125, 0.0625) -- (1.3125, 0.125) -- (1.25, 0.125) -- (1.25, 0.0625);
		\draw[thin, black] (1.25, 0.0625) -- (1.3125, 0.0625) -- (1.3125, 0.125) -- (1.25, 0.125) -- (1.25, 0.0625);
		\draw[thin, black] (1.1875, 0.0) -- (1.25, 0.0) -- (1.25, 0.0625) -- (1.1875, 0.0625) -- (1.1875, 0.0);
		\draw[thin, black] (1.1875, 0.0) -- (1.25, 0.0) -- (1.25, 0.0625) -- (1.1875, 0.0625) -- (1.1875, 0.0);
		\draw[thin, black] (1.3125, 0.0) -- (1.375, 0.0) -- (1.375, 0.0625) -- (1.3125, 0.0625) -- (1.3125, 0.0);
		\draw[thin, black] (1.3125, 0.0) -- (1.375, 0.0) -- (1.375, 0.0625) -- (1.3125, 0.0625) -- (1.3125, 0.0);
		\draw[thin, black] (-1.375, 1.4375) -- (-1.3125, 1.4375) -- (-1.3125, 1.5) -- (-1.375, 1.5) -- (-1.375, 1.4375);
		\draw[thin, black] (-1.375, 1.4375) -- (-1.3125, 1.4375) -- (-1.3125, 1.5) -- (-1.375, 1.5) -- (-1.375, 1.4375);
		\draw[thin, black] (-1.3125, 1.375) -- (-1.25, 1.375) -- (-1.25, 1.4375) -- (-1.3125, 1.4375) -- (-1.3125, 1.375);
		\draw[thin, black] (-1.3125, 1.375) -- (-1.25, 1.375) -- (-1.25, 1.4375) -- (-1.3125, 1.4375) -- (-1.3125, 1.375);
		\draw[thin, black] (-1.25, 1.3125) -- (-1.1875, 1.3125) -- (-1.1875, 1.375) -- (-1.25, 1.375) -- (-1.25, 1.3125);
		\draw[thin, black] (-1.25, 1.3125) -- (-1.1875, 1.3125) -- (-1.1875, 1.375) -- (-1.25, 1.375) -- (-1.25, 1.3125);
		\draw[thin, black] (-1.75, -1.4375) -- (-1.6875, -1.4375) -- (-1.6875, -1.375) -- (-1.75, -1.375) -- (-1.75, -1.4375);
		\draw[thin, black] (-1.75, -1.4375) -- (-1.6875, -1.4375) -- (-1.6875, -1.375) -- (-1.75, -1.375) -- (-1.75, -1.4375);
		\draw[thin, black] (-1.8125, -1.5) -- (-1.75, -1.5) -- (-1.75, -1.4375) -- (-1.8125, -1.4375) -- (-1.8125, -1.5);
		\draw[thin, black] (-1.8125, -1.5) -- (-1.75, -1.5) -- (-1.75, -1.4375) -- (-1.8125, -1.4375) -- (-1.8125, -1.5);
		\draw[thin, black] (-0.5625, -2.625) -- (-0.5, -2.625) -- (-0.5, -2.5625) -- (-0.5625, -2.5625) -- (-0.5625, -2.625);
		\draw[thin, black] (-0.5625, -2.625) -- (-0.5, -2.625) -- (-0.5, -2.5625) -- (-0.5625, -2.5625) -- (-0.5625, -2.625);
		\draw[thin, black] (-0.625, -2.5625) -- (-0.5625, -2.5625) -- (-0.5625, -2.5) -- (-0.625, -2.5) -- (-0.625, -2.5625);
		\draw[thin, black] (-0.625, -2.5625) -- (-0.5625, -2.5625) -- (-0.5625, -2.5) -- (-0.625, -2.5) -- (-0.625, -2.5625);
		\draw[thin, black] (0.8125, 2.5) -- (0.875, 2.5) -- (0.875, 2.5625) -- (0.8125, 2.5625) -- (0.8125, 2.5);
		\draw[thin, black] (0.8125, 2.5) -- (0.875, 2.5) -- (0.875, 2.5625) -- (0.8125, 2.5625) -- (0.8125, 2.5);
		\draw[thin, black] (-0.875, -2.5625) -- (-0.8125, -2.5625) -- (-0.8125, -2.5) -- (-0.875, -2.5) -- (-0.875, -2.5625);
		\draw[thin, black] (-0.875, -2.5625) -- (-0.8125, -2.5625) -- (-0.8125, -2.5) -- (-0.875, -2.5) -- (-0.875, -2.5625);
		\draw[thin, black] (0.125, 1.3125) -- (0.1875, 1.3125) -- (0.1875, 1.375) -- (0.125, 1.375) -- (0.125, 1.3125);
		\draw[thin, black] (0.125, 1.3125) -- (0.1875, 1.3125) -- (0.1875, 1.375) -- (0.125, 1.375) -- (0.125, 1.3125);
		\draw[thin, black] (0.0625, 1.25) -- (0.125, 1.25) -- (0.125, 1.3125) -- (0.0625, 1.3125) -- (0.0625, 1.25);
		\draw[thin, black] (0.0625, 1.25) -- (0.125, 1.25) -- (0.125, 1.3125) -- (0.0625, 1.3125) -- (0.0625, 1.25);
		\draw[thin, black] (2.375, 0.8125) -- (2.4375, 0.8125) -- (2.4375, 0.875) -- (2.375, 0.875) -- (2.375, 0.8125);
		\draw[thin, black] (2.375, 0.8125) -- (2.4375, 0.8125) -- (2.4375, 0.875) -- (2.375, 0.875) -- (2.375, 0.8125);
		\draw[thin, black] (2.3125, 0.75) -- (2.375, 0.75) -- (2.375, 0.8125) -- (2.3125, 0.8125) -- (2.3125, 0.75);
		\draw[thin, black] (2.3125, 0.75) -- (2.375, 0.75) -- (2.375, 0.8125) -- (2.3125, 0.8125) -- (2.3125, 0.75);
		\draw[thin, black] (-0.1875, -1.375) -- (-0.125, -1.375) -- (-0.125, -1.3125) -- (-0.1875, -1.3125) -- (-0.1875, -1.375);
		\draw[thin, black] (-0.1875, -1.375) -- (-0.125, -1.375) -- (-0.125, -1.3125) -- (-0.1875, -1.3125) -- (-0.1875, -1.375);
		\draw[thin, black] (-0.125, -1.3125) -- (-0.0625, -1.3125) -- (-0.0625, -1.25) -- (-0.125, -1.25) -- (-0.125, -1.3125);
		\draw[thin, black] (-0.125, -1.3125) -- (-0.0625, -1.3125) -- (-0.0625, -1.25) -- (-0.125, -1.25) -- (-0.125, -1.3125);
		\draw[thin, black] (-2.4375, -0.875) -- (-2.375, -0.875) -- (-2.375, -0.8125) -- (-2.4375, -0.8125) -- (-2.4375, -0.875);
		\draw[thin, black] (-2.4375, -0.875) -- (-2.375, -0.875) -- (-2.375, -0.8125) -- (-2.4375, -0.8125) -- (-2.4375, -0.875);
		\draw[thin, black] (-2.375, -0.8125) -- (-2.3125, -0.8125) -- (-2.3125, -0.75) -- (-2.375, -0.75) -- (-2.375, -0.8125);
		\draw[thin, black] (-2.375, -0.8125) -- (-2.3125, -0.8125) -- (-2.3125, -0.75) -- (-2.375, -0.75) -- (-2.375, -0.8125);
		\draw[thin, black] (1.25, -1.1875) -- (1.3125, -1.1875) -- (1.3125, -1.125) -- (1.25, -1.125) -- (1.25, -1.1875);
		\draw[thin, black] (1.25, -1.1875) -- (1.3125, -1.1875) -- (1.3125, -1.125) -- (1.25, -1.125) -- (1.25, -1.1875);
		\draw[thin, black] (1.1875, -1.375) -- (1.25, -1.375) -- (1.25, -1.3125) -- (1.1875, -1.3125) -- (1.1875, -1.375);
		\draw[thin, black] (1.1875, -1.375) -- (1.25, -1.375) -- (1.25, -1.3125) -- (1.1875, -1.3125) -- (1.1875, -1.375);
		\draw[thin, black] (1.3125, -1.5) -- (1.375, -1.5) -- (1.375, -1.4375) -- (1.3125, -1.4375) -- (1.3125, -1.5);
		\draw[thin, black] (1.3125, -1.5) -- (1.375, -1.5) -- (1.375, -1.4375) -- (1.3125, -1.4375) -- (1.3125, -1.5);
		\draw[thin, black] (1.25, -1.4375) -- (1.3125, -1.4375) -- (1.3125, -1.375) -- (1.25, -1.375) -- (1.25, -1.4375);
		\draw[thin, black] (1.25, -1.4375) -- (1.3125, -1.4375) -- (1.3125, -1.375) -- (1.25, -1.375) -- (1.25, -1.4375);
		\draw[thin, black] (1.3125, -1.25) -- (1.375, -1.25) -- (1.375, -1.1875) -- (1.3125, -1.1875) -- (1.3125, -1.25);
		\draw[thin, black] (1.3125, -1.25) -- (1.375, -1.25) -- (1.375, -1.1875) -- (1.3125, -1.1875) -- (1.3125, -1.25);
		\draw[thin, black] (2.5625, 0.5) -- (2.625, 0.5) -- (2.625, 0.5625) -- (2.5625, 0.5625) -- (2.5625, 0.5);
		\draw[thin, black] (2.5625, 0.5) -- (2.625, 0.5) -- (2.625, 0.5625) -- (2.5625, 0.5625) -- (2.5625, 0.5);
		\draw[thin, black] (2.625, 0.5625) -- (2.6875, 0.5625) -- (2.6875, 0.625) -- (2.625, 0.625) -- (2.625, 0.5625);
		\draw[thin, black] (2.625, 0.5625) -- (2.6875, 0.5625) -- (2.6875, 0.625) -- (2.625, 0.625) -- (2.625, 0.5625);
		\draw[thin, black] (-2.625, -0.5625) -- (-2.5625, -0.5625) -- (-2.5625, -0.5) -- (-2.625, -0.5) -- (-2.625, -0.5625);
		\draw[thin, black] (-2.625, -0.5625) -- (-2.5625, -0.5625) -- (-2.5625, -0.5) -- (-2.625, -0.5) -- (-2.625, -0.5625);
		\draw[thin, black] (-2.6875, -0.625) -- (-2.625, -0.625) -- (-2.625, -0.5625) -- (-2.6875, -0.5625) -- (-2.6875, -0.625);
		\draw[thin, black] (-2.6875, -0.625) -- (-2.625, -0.625) -- (-2.625, -0.5625) -- (-2.6875, -0.5625) -- (-2.6875, -0.625);
		\draw[thin, black] (-1.3125, -0.0625) -- (-1.25, -0.0625) -- (-1.25, 0.0) -- (-1.3125, 0.0) -- (-1.3125, -0.0625);
		\draw[thin, black] (-1.3125, -0.0625) -- (-1.25, -0.0625) -- (-1.25, 0.0) -- (-1.3125, 0.0) -- (-1.3125, -0.0625);
		\draw[thin, black] (0.5625, 2.4375) -- (0.625, 2.4375) -- (0.625, 2.5) -- (0.5625, 2.5) -- (0.5625, 2.4375);
		\draw[thin, black] (0.5625, 2.4375) -- (0.625, 2.4375) -- (0.625, 2.5) -- (0.5625, 2.5) -- (0.5625, 2.4375);
		\draw[thin, black] (-0.625, -2.5) -- (-0.5625, -2.5) -- (-0.5625, -2.4375) -- (-0.625, -2.4375) -- (-0.625, -2.5);
		\draw[thin, black] (-0.625, -2.5) -- (-0.5625, -2.5) -- (-0.5625, -2.4375) -- (-0.625, -2.4375) -- (-0.625, -2.5);
		\draw[thin, black] (0.875, 2.25) -- (1.0, 2.25) -- (1.0, 2.375) -- (0.875, 2.375) -- (0.875, 2.25);
		\draw[thin, black] (0.875, 2.25) -- (1.0, 2.25) -- (1.0, 2.375) -- (0.875, 2.375) -- (0.875, 2.25);
		\draw[thin, black] (1.125, 2.375) -- (1.25, 2.375) -- (1.25, 2.5) -- (1.125, 2.5) -- (1.125, 2.375);
		\draw[thin, black] (1.125, 2.375) -- (1.25, 2.375) -- (1.25, 2.5) -- (1.125, 2.5) -- (1.125, 2.375);
		\draw[thin, black] (1.375, 2.125) -- (1.5, 2.125) -- (1.5, 2.25) -- (1.375, 2.25) -- (1.375, 2.125);
		\draw[thin, black] (1.375, 2.125) -- (1.5, 2.125) -- (1.5, 2.25) -- (1.375, 2.25) -- (1.375, 2.125);
		\draw[thin, black] (1.25, 2.0) -- (1.375, 2.0) -- (1.375, 2.125) -- (1.25, 2.125) -- (1.25, 2.0);
		\draw[thin, black] (1.25, 2.0) -- (1.375, 2.0) -- (1.375, 2.125) -- (1.25, 2.125) -- (1.25, 2.0);
		\draw[thin, black] (1.875, 1.25) -- (2.0, 1.25) -- (2.0, 1.375) -- (1.875, 1.375) -- (1.875, 1.25);
		\draw[thin, black] (1.875, 1.25) -- (2.0, 1.25) -- (2.0, 1.375) -- (1.875, 1.375) -- (1.875, 1.25);
		\draw[thin, black] (2.125, 1.125) -- (2.25, 1.125) -- (2.25, 1.25) -- (2.125, 1.25) -- (2.125, 1.125);
		\draw[thin, black] (2.125, 1.125) -- (2.25, 1.125) -- (2.25, 1.25) -- (2.125, 1.25) -- (2.125, 1.125);
		\draw[thin, black] (-1.5, 1.0) -- (-1.375, 1.0) -- (-1.375, 1.125) -- (-1.5, 1.125) -- (-1.5, 1.0);
		\draw[thin, black] (-1.5, 1.0) -- (-1.375, 1.0) -- (-1.375, 1.125) -- (-1.5, 1.125) -- (-1.5, 1.0);
		\draw[thin, black] (-1.375, 0.875) -- (-1.25, 0.875) -- (-1.25, 1.0) -- (-1.375, 1.0) -- (-1.375, 0.875);
		\draw[thin, black] (-1.375, 0.875) -- (-1.25, 0.875) -- (-1.25, 1.0) -- (-1.375, 1.0) -- (-1.375, 0.875);
		\draw[thin, black] (-1.375, 0.375) -- (-1.25, 0.375) -- (-1.25, 0.5) -- (-1.375, 0.5) -- (-1.375, 0.375);
		\draw[thin, black] (-1.375, 0.375) -- (-1.25, 0.375) -- (-1.25, 0.5) -- (-1.375, 0.5) -- (-1.375, 0.375);
		\draw[thin, black] (-1.5, 0.25) -- (-1.375, 0.25) -- (-1.375, 0.375) -- (-1.5, 0.375) -- (-1.5, 0.25);
		\draw[thin, black] (-1.5, 0.25) -- (-1.375, 0.25) -- (-1.375, 0.375) -- (-1.5, 0.375) -- (-1.5, 0.25);
		\draw[thin, black] (-2.0, -1.375) -- (-1.875, -1.375) -- (-1.875, -1.25) -- (-2.0, -1.25) -- (-2.0, -1.375);
		\draw[thin, black] (-2.0, -1.375) -- (-1.875, -1.375) -- (-1.875, -1.25) -- (-2.0, -1.25) -- (-2.0, -1.375);
		\draw[thin, black] (-2.25, -1.25) -- (-2.125, -1.25) -- (-2.125, -1.125) -- (-2.25, -1.125) -- (-2.25, -1.25);
		\draw[thin, black] (-2.25, -1.25) -- (-2.125, -1.25) -- (-2.125, -1.125) -- (-2.25, -1.125) -- (-2.25, -1.25);
		\draw[thin, black] (-1.0, -2.375) -- (-0.875, -2.375) -- (-0.875, -2.25) -- (-1.0, -2.25) -- (-1.0, -2.375);
		\draw[thin, black] (-1.0, -2.375) -- (-0.875, -2.375) -- (-0.875, -2.25) -- (-1.0, -2.25) -- (-1.0, -2.375);
		\draw[thin, black] (-1.375, -2.125) -- (-1.25, -2.125) -- (-1.25, -2.0) -- (-1.375, -2.0) -- (-1.375, -2.125);
		\draw[thin, black] (-1.375, -2.125) -- (-1.25, -2.125) -- (-1.25, -2.0) -- (-1.375, -2.0) -- (-1.375, -2.125);
		\draw[thin, black] (-1.5, -2.25) -- (-1.375, -2.25) -- (-1.375, -2.125) -- (-1.5, -2.125) -- (-1.5, -2.25);
		\draw[thin, black] (-1.5, -2.25) -- (-1.375, -2.25) -- (-1.375, -2.125) -- (-1.5, -2.125) -- (-1.5, -2.25);
		\draw[thin, black] (-1.25, -2.375) -- (-1.125, -2.375) -- (-1.125, -2.25) -- (-1.25, -2.25) -- (-1.25, -2.375);
		\draw[thin, black] (-1.25, -2.375) -- (-1.125, -2.375) -- (-1.125, -2.25) -- (-1.25, -2.25) -- (-1.25, -2.375);
		\draw[thin, black] (-1.125, -2.5) -- (-1.0, -2.5) -- (-1.0, -2.375) -- (-1.125, -2.375) -- (-1.125, -2.5);
		\draw[thin, black] (-1.125, -2.5) -- (-1.0, -2.5) -- (-1.0, -2.375) -- (-1.125, -2.375) -- (-1.125, -2.5);
		\draw[thin, black] (1.375, -0.25) -- (1.5, -0.25) -- (1.5, -0.125) -- (1.375, -0.125) -- (1.375, -0.25);
		\draw[thin, black] (1.375, -0.25) -- (1.5, -0.25) -- (1.5, -0.125) -- (1.375, -0.125) -- (1.375, -0.25);
		\draw[thin, black] (1.25, -0.375) -- (1.375, -0.375) -- (1.375, -0.25) -- (1.25, -0.25) -- (1.25, -0.375);
		\draw[thin, black] (1.25, -0.375) -- (1.375, -0.375) -- (1.375, -0.25) -- (1.25, -0.25) -- (1.25, -0.375);
		\draw[thin, black] (1.25, -0.875) -- (1.375, -0.875) -- (1.375, -0.75) -- (1.25, -0.75) -- (1.25, -0.875);
		\draw[thin, black] (1.25, -0.875) -- (1.375, -0.875) -- (1.375, -0.75) -- (1.25, -0.75) -- (1.25, -0.875);
		\draw[thin, black] (1.375, -1.0) -- (1.5, -1.0) -- (1.5, -0.875) -- (1.375, -0.875) -- (1.375, -1.0);
		\draw[thin, black] (1.375, -1.0) -- (1.5, -1.0) -- (1.5, -0.875) -- (1.375, -0.875) -- (1.375, -1.0);
		\draw[thin, black] (-1.125, 1.375) -- (-1.0, 1.375) -- (-1.0, 1.5) -- (-1.125, 1.5) -- (-1.125, 1.375);
		\draw[thin, black] (-1.125, 1.375) -- (-1.0, 1.375) -- (-1.0, 1.5) -- (-1.125, 1.5) -- (-1.125, 1.375);
		\draw[thin, black] (1.0, -1.5) -- (1.125, -1.5) -- (1.125, -1.375) -- (1.0, -1.375) -- (1.0, -1.5);
		\draw[thin, black] (1.0, -1.5) -- (1.125, -1.5) -- (1.125, -1.375) -- (1.0, -1.375) -- (1.0, -1.5);
		\draw[thin, black] (-0.125, 1.375) -- (0.0, 1.375) -- (0.0, 1.5) -- (-0.125, 1.5) -- (-0.125, 1.375);
		\draw[thin, black] (-0.125, 1.375) -- (0.0, 1.375) -- (0.0, 1.5) -- (-0.125, 1.5) -- (-0.125, 1.375);
		\draw[thin, black] (1.75, 1.125) -- (1.875, 1.125) -- (1.875, 1.25) -- (1.75, 1.25) -- (1.75, 1.125);
		\draw[thin, black] (1.75, 1.125) -- (1.875, 1.125) -- (1.875, 1.25) -- (1.75, 1.25) -- (1.75, 1.125);
		\draw[thin, black] (1.875, 1.0) -- (2.0, 1.0) -- (2.0, 1.125) -- (1.875, 1.125) -- (1.875, 1.0);
		\draw[thin, black] (1.875, 1.0) -- (2.0, 1.0) -- (2.0, 1.125) -- (1.875, 1.125) -- (1.875, 1.0);
		\draw[thin, black] (2.875, 0.5) -- (3.0, 0.5) -- (3.0, 0.625) -- (2.875, 0.625) -- (2.875, 0.5);
		\draw[thin, black] (2.875, 0.5) -- (3.0, 0.5) -- (3.0, 0.625) -- (2.875, 0.625) -- (2.875, 0.5);
		\draw[thin, black] (2.625, 0.375) -- (2.75, 0.375) -- (2.75, 0.5) -- (2.625, 0.5) -- (2.625, 0.375);
		\draw[thin, black] (2.625, 0.375) -- (2.75, 0.375) -- (2.75, 0.5) -- (2.625, 0.5) -- (2.625, 0.375);
		\draw[thin, black] (2.25, 0.875) -- (2.375, 0.875) -- (2.375, 1.0) -- (2.25, 1.0) -- (2.25, 0.875);
		\draw[thin, black] (2.25, 0.875) -- (2.375, 0.875) -- (2.375, 1.0) -- (2.25, 1.0) -- (2.25, 0.875);
		\draw[thin, black] (2.0, 0.875) -- (2.125, 0.875) -- (2.125, 1.0) -- (2.0, 1.0) -- (2.0, 0.875);
		\draw[thin, black] (2.0, 0.875) -- (2.125, 0.875) -- (2.125, 1.0) -- (2.0, 1.0) -- (2.0, 0.875);
		\draw[thin, black] (2.125, 0.75) -- (2.25, 0.75) -- (2.25, 0.875) -- (2.125, 0.875) -- (2.125, 0.75);
		\draw[thin, black] (2.125, 0.75) -- (2.25, 0.75) -- (2.25, 0.875) -- (2.125, 0.875) -- (2.125, 0.75);
		\draw[thin, black] (-1.25, 0.125) -- (-1.125, 0.125) -- (-1.125, 0.25) -- (-1.25, 0.25) -- (-1.25, 0.125);
		\draw[thin, black] (-1.25, 0.125) -- (-1.125, 0.125) -- (-1.125, 0.25) -- (-1.25, 0.25) -- (-1.25, 0.125);
		\draw[thin, black] (0.0, -1.5) -- (0.125, -1.5) -- (0.125, -1.375) -- (0.0, -1.375) -- (0.0, -1.5);
		\draw[thin, black] (0.0, -1.5) -- (0.125, -1.5) -- (0.125, -1.375) -- (0.0, -1.375) -- (0.0, -1.5);
		\draw[thin, black] (-2.75, -0.5) -- (-2.625, -0.5) -- (-2.625, -0.375) -- (-2.75, -0.375) -- (-2.75, -0.5);
		\draw[thin, black] (-2.75, -0.5) -- (-2.625, -0.5) -- (-2.625, -0.375) -- (-2.75, -0.375) -- (-2.75, -0.5);
		\draw[thin, black] (-3.0, -0.625) -- (-2.875, -0.625) -- (-2.875, -0.5) -- (-3.0, -0.5) -- (-3.0, -0.625);
		\draw[thin, black] (-3.0, -0.625) -- (-2.875, -0.625) -- (-2.875, -0.5) -- (-3.0, -0.5) -- (-3.0, -0.625);
		\draw[thin, black] (-2.25, -0.875) -- (-2.125, -0.875) -- (-2.125, -0.75) -- (-2.25, -0.75) -- (-2.25, -0.875);
		\draw[thin, black] (-2.25, -0.875) -- (-2.125, -0.875) -- (-2.125, -0.75) -- (-2.25, -0.75) -- (-2.25, -0.875);
		\draw[thin, black] (-2.375, -1.0) -- (-2.25, -1.0) -- (-2.25, -0.875) -- (-2.375, -0.875) -- (-2.375, -1.0);
		\draw[thin, black] (-2.375, -1.0) -- (-2.25, -1.0) -- (-2.25, -0.875) -- (-2.375, -0.875) -- (-2.375, -1.0);
		\draw[thin, black] (-2.125, -1.0) -- (-2.0, -1.0) -- (-2.0, -0.875) -- (-2.125, -0.875) -- (-2.125, -1.0);
		\draw[thin, black] (-2.125, -1.0) -- (-2.0, -1.0) -- (-2.0, -0.875) -- (-2.125, -0.875) -- (-2.125, -1.0);
		\draw[thin, black] (-1.875, -1.25) -- (-1.75, -1.25) -- (-1.75, -1.125) -- (-1.875, -1.125) -- (-1.875, -1.25);
		\draw[thin, black] (-1.875, -1.25) -- (-1.75, -1.25) -- (-1.75, -1.125) -- (-1.875, -1.125) -- (-1.875, -1.25);
		\draw[thin, black] (-2.0, -1.125) -- (-1.875, -1.125) -- (-1.875, -1.0) -- (-2.0, -1.0) -- (-2.0, -1.125);
		\draw[thin, black] (-2.0, -1.125) -- (-1.875, -1.125) -- (-1.875, -1.0) -- (-2.0, -1.0) -- (-2.0, -1.125);
		\draw[thin, black] (1.125, -0.25) -- (1.25, -0.25) -- (1.25, -0.125) -- (1.125, -0.125) -- (1.125, -0.25);
		\draw[thin, black] (1.125, -0.25) -- (1.25, -0.25) -- (1.25, -0.125) -- (1.125, -0.125) -- (1.125, -0.25);
		\draw[thin, black] (-1.375, 1.625) -- (-1.25, 1.625) -- (-1.25, 1.75) -- (-1.375, 1.75) -- (-1.375, 1.625);
		\draw[thin, black] (-1.375, 1.625) -- (-1.25, 1.625) -- (-1.25, 1.75) -- (-1.375, 1.75) -- (-1.375, 1.625);
		\draw[thin, black] (0.25, 2.375) -- (0.375, 2.375) -- (0.375, 2.5) -- (0.25, 2.5) -- (0.25, 2.375);
		\draw[thin, black] (0.25, 2.375) -- (0.375, 2.375) -- (0.375, 2.5) -- (0.25, 2.5) -- (0.25, 2.375);
		\draw[thin, black] (-0.375, -2.375) -- (-0.25, -2.375) -- (-0.25, -2.25) -- (-0.375, -2.25) -- (-0.375, -2.375);
		\draw[thin, black] (-0.375, -2.375) -- (-0.25, -2.375) -- (-0.25, -2.25) -- (-0.375, -2.25) -- (-0.375, -2.375);
		\draw[thin, black] (-0.5, -2.5) -- (-0.375, -2.5) -- (-0.375, -2.375) -- (-0.5, -2.375) -- (-0.5, -2.5);
		\draw[thin, black] (-0.5, -2.5) -- (-0.375, -2.5) -- (-0.375, -2.375) -- (-0.5, -2.375) -- (-0.5, -2.5);
		\draw[thin, black] (1.25, -1.75) -- (1.375, -1.75) -- (1.375, -1.625) -- (1.25, -1.625) -- (1.25, -1.75);
		\draw[thin, black] (1.25, -1.75) -- (1.375, -1.75) -- (1.375, -1.625) -- (1.25, -1.625) -- (1.25, -1.75);
		\draw[thin, black] (1.5, 1.875) -- (1.625, 1.875) -- (1.625, 2.0) -- (1.5, 2.0) -- (1.5, 1.875);
		\draw[thin, black] (1.5, 1.875) -- (1.625, 1.875) -- (1.625, 2.0) -- (1.5, 2.0) -- (1.5, 1.875);
		\draw[thin, black] (1.375, 1.75) -- (1.5, 1.75) -- (1.5, 1.875) -- (1.375, 1.875) -- (1.375, 1.75);
		\draw[thin, black] (1.375, 1.75) -- (1.5, 1.75) -- (1.5, 1.875) -- (1.375, 1.875) -- (1.375, 1.75);
		\draw[thin, black] (-1.5, 0.0) -- (-1.375, 0.0) -- (-1.375, 0.125) -- (-1.5, 0.125) -- (-1.5, 0.0);
		\draw[thin, black] (-1.5, 0.0) -- (-1.375, 0.0) -- (-1.375, 0.125) -- (-1.5, 0.125) -- (-1.5, 0.0);
		\draw[thin, black] (-1.5, -1.875) -- (-1.375, -1.875) -- (-1.375, -1.75) -- (-1.5, -1.75) -- (-1.5, -1.875);
		\draw[thin, black] (-1.5, -1.875) -- (-1.375, -1.875) -- (-1.375, -1.75) -- (-1.5, -1.75) -- (-1.5, -1.875);
		\draw[thin, black] (-1.625, -2.0) -- (-1.5, -2.0) -- (-1.5, -1.875) -- (-1.625, -1.875) -- (-1.625, -2.0);
		\draw[thin, black] (-1.625, -2.0) -- (-1.5, -2.0) -- (-1.5, -1.875) -- (-1.625, -1.875) -- (-1.625, -2.0);
		\draw[thin, black] (0.5, 2.625) -- (0.625, 2.625) -- (0.625, 2.75) -- (0.5, 2.75) -- (0.5, 2.625);
		\draw[thin, black] (0.5, 2.625) -- (0.625, 2.625) -- (0.625, 2.75) -- (0.5, 2.75) -- (0.5, 2.625);
		\draw[thin, black] (0.375, 2.5) -- (0.5, 2.5) -- (0.5, 2.625) -- (0.375, 2.625) -- (0.375, 2.5);
		\draw[thin, black] (0.375, 2.5) -- (0.5, 2.5) -- (0.5, 2.625) -- (0.375, 2.625) -- (0.375, 2.5);
		\draw[thin, black] (-0.625, -2.75) -- (-0.5, -2.75) -- (-0.5, -2.625) -- (-0.625, -2.625) -- (-0.625, -2.75);
		\draw[thin, black] (-0.625, -2.75) -- (-0.5, -2.75) -- (-0.5, -2.625) -- (-0.625, -2.625) -- (-0.625, -2.75);
		\draw[thin, black] (0.875, 2.5) -- (1.0, 2.5) -- (1.0, 2.625) -- (0.875, 2.625) -- (0.875, 2.5);
		\draw[thin, black] (0.875, 2.5) -- (1.0, 2.5) -- (1.0, 2.625) -- (0.875, 2.625) -- (0.875, 2.5);
		\draw[thin, black] (-1.0, -2.625) -- (-0.875, -2.625) -- (-0.875, -2.5) -- (-1.0, -2.5) -- (-1.0, -2.625);
		\draw[thin, black] (-1.0, -2.625) -- (-0.875, -2.625) -- (-0.875, -2.5) -- (-1.0, -2.5) -- (-1.0, -2.625);
		\draw[thin, black] (1.25, -1.125) -- (1.375, -1.125) -- (1.375, -1.0) -- (1.25, -1.0) -- (1.25, -1.125);
		\draw[thin, black] (1.25, -1.125) -- (1.375, -1.125) -- (1.375, -1.0) -- (1.25, -1.0) -- (1.25, -1.125);
		\draw[thin, black] (1.375, -1.25) -- (1.5, -1.25) -- (1.5, -1.125) -- (1.375, -1.125) -- (1.375, -1.25);
		\draw[thin, black] (1.375, -1.25) -- (1.5, -1.25) -- (1.5, -1.125) -- (1.375, -1.125) -- (1.375, -1.25);
		\draw[thin, black] (0.75, 2.25) -- (0.875, 2.25) -- (0.875, 2.375) -- (0.75, 2.375) -- (0.75, 2.25);
		\draw[thin, black] (0.75, 2.25) -- (0.875, 2.25) -- (0.875, 2.375) -- (0.75, 2.375) -- (0.75, 2.25);
		\draw[thin, black] (1.0, 2.375) -- (1.125, 2.375) -- (1.125, 2.5) -- (1.0, 2.5) -- (1.0, 2.375);
		\draw[thin, black] (1.0, 2.375) -- (1.125, 2.375) -- (1.125, 2.5) -- (1.0, 2.5) -- (1.0, 2.375);
		\draw[thin, black] (1.125, 2.25) -- (1.25, 2.25) -- (1.25, 2.375) -- (1.125, 2.375) -- (1.125, 2.25);
		\draw[thin, black] (1.125, 2.25) -- (1.25, 2.25) -- (1.25, 2.375) -- (1.125, 2.375) -- (1.125, 2.25);
		\draw[thin, black] (1.25, 1.875) -- (1.375, 1.875) -- (1.375, 2.0) -- (1.25, 2.0) -- (1.25, 1.875);
		\draw[thin, black] (1.25, 1.875) -- (1.375, 1.875) -- (1.375, 2.0) -- (1.25, 2.0) -- (1.25, 1.875);
		\draw[thin, black] (1.25, 2.125) -- (1.375, 2.125) -- (1.375, 2.25) -- (1.25, 2.25) -- (1.25, 2.125);
		\draw[thin, black] (1.25, 2.125) -- (1.375, 2.125) -- (1.375, 2.25) -- (1.25, 2.25) -- (1.25, 2.125);
		\draw[thin, black] (1.375, 2.0) -- (1.5, 2.0) -- (1.5, 2.125) -- (1.375, 2.125) -- (1.375, 2.0);
		\draw[thin, black] (1.375, 2.0) -- (1.5, 2.0) -- (1.5, 2.125) -- (1.375, 2.125) -- (1.375, 2.0);
		\draw[thin, black] (1.875, 1.375) -- (2.0, 1.375) -- (2.0, 1.5) -- (1.875, 1.5) -- (1.875, 1.375);
		\draw[thin, black] (1.875, 1.375) -- (2.0, 1.375) -- (2.0, 1.5) -- (1.875, 1.5) -- (1.875, 1.375);
		\draw[thin, black] (2.0, 1.125) -- (2.125, 1.125) -- (2.125, 1.25) -- (2.0, 1.25) -- (2.0, 1.125);
		\draw[thin, black] (2.0, 1.125) -- (2.125, 1.125) -- (2.125, 1.25) -- (2.0, 1.25) -- (2.0, 1.125);
		\draw[thin, black] (2.125, 1.0) -- (2.25, 1.0) -- (2.25, 1.125) -- (2.125, 1.125) -- (2.125, 1.0);
		\draw[thin, black] (2.125, 1.0) -- (2.25, 1.0) -- (2.25, 1.125) -- (2.125, 1.125) -- (2.125, 1.0);
		\draw[thin, black] (-1.5, 1.125) -- (-1.375, 1.125) -- (-1.375, 1.25) -- (-1.5, 1.25) -- (-1.5, 1.125);
		\draw[thin, black] (-1.5, 1.125) -- (-1.375, 1.125) -- (-1.375, 1.25) -- (-1.5, 1.25) -- (-1.5, 1.125);
		\draw[thin, black] (-1.375, 0.75) -- (-1.25, 0.75) -- (-1.25, 0.875) -- (-1.375, 0.875) -- (-1.375, 0.75);
		\draw[thin, black] (-1.375, 0.75) -- (-1.25, 0.75) -- (-1.25, 0.875) -- (-1.375, 0.875) -- (-1.375, 0.75);
		\draw[thin, black] (-1.5, 0.875) -- (-1.375, 0.875) -- (-1.375, 1.0) -- (-1.5, 1.0) -- (-1.5, 0.875);
		\draw[thin, black] (-1.5, 0.875) -- (-1.375, 0.875) -- (-1.375, 1.0) -- (-1.5, 1.0) -- (-1.5, 0.875);
		\draw[thin, black] (-1.375, 1.0) -- (-1.25, 1.0) -- (-1.25, 1.125) -- (-1.375, 1.125) -- (-1.375, 1.0);
		\draw[thin, black] (-1.375, 1.0) -- (-1.25, 1.0) -- (-1.25, 1.125) -- (-1.375, 1.125) -- (-1.375, 1.0);
		\draw[thin, black] (-1.375, 0.25) -- (-1.25, 0.25) -- (-1.25, 0.375) -- (-1.375, 0.375) -- (-1.375, 0.25);
		\draw[thin, black] (-1.375, 0.25) -- (-1.25, 0.25) -- (-1.25, 0.375) -- (-1.375, 0.375) -- (-1.375, 0.25);
		\draw[thin, black] (-2.0, -1.5) -- (-1.875, -1.5) -- (-1.875, -1.375) -- (-2.0, -1.375) -- (-2.0, -1.5);
		\draw[thin, black] (-2.0, -1.5) -- (-1.875, -1.5) -- (-1.875, -1.375) -- (-2.0, -1.375) -- (-2.0, -1.5);
		\draw[thin, black] (-2.125, -1.25) -- (-2.0, -1.25) -- (-2.0, -1.125) -- (-2.125, -1.125) -- (-2.125, -1.25);
		\draw[thin, black] (-2.125, -1.25) -- (-2.0, -1.25) -- (-2.0, -1.125) -- (-2.125, -1.125) -- (-2.125, -1.25);
		\draw[thin, black] (-2.25, -1.125) -- (-2.125, -1.125) -- (-2.125, -1.0) -- (-2.25, -1.0) -- (-2.25, -1.125);
		\draw[thin, black] (-2.25, -1.125) -- (-2.125, -1.125) -- (-2.125, -1.0) -- (-2.25, -1.0) -- (-2.25, -1.125);
		\draw[thin, black] (-0.875, -2.375) -- (-0.75, -2.375) -- (-0.75, -2.25) -- (-0.875, -2.25) -- (-0.875, -2.375);
		\draw[thin, black] (-0.875, -2.375) -- (-0.75, -2.375) -- (-0.75, -2.25) -- (-0.875, -2.25) -- (-0.875, -2.375);
		\draw[thin, black] (-1.375, -2.0) -- (-1.25, -2.0) -- (-1.25, -1.875) -- (-1.375, -1.875) -- (-1.375, -2.0);
		\draw[thin, black] (-1.375, -2.0) -- (-1.25, -2.0) -- (-1.25, -1.875) -- (-1.375, -1.875) -- (-1.375, -2.0);
		\draw[thin, black] (-1.375, -2.25) -- (-1.25, -2.25) -- (-1.25, -2.125) -- (-1.375, -2.125) -- (-1.375, -2.25);
		\draw[thin, black] (-1.375, -2.25) -- (-1.25, -2.25) -- (-1.25, -2.125) -- (-1.375, -2.125) -- (-1.375, -2.25);
		\draw[thin, black] (-1.5, -2.125) -- (-1.375, -2.125) -- (-1.375, -2.0) -- (-1.5, -2.0) -- (-1.5, -2.125);
		\draw[thin, black] (-1.5, -2.125) -- (-1.375, -2.125) -- (-1.375, -2.0) -- (-1.5, -2.0) -- (-1.5, -2.125);
		\draw[thin, black] (-1.25, -2.5) -- (-1.125, -2.5) -- (-1.125, -2.375) -- (-1.25, -2.375) -- (-1.25, -2.5);
		\draw[thin, black] (-1.25, -2.5) -- (-1.125, -2.5) -- (-1.125, -2.375) -- (-1.25, -2.375) -- (-1.25, -2.5);
		\draw[thin, black] (1.375, -0.125) -- (1.5, -0.125) -- (1.5, 0.0) -- (1.375, 0.0) -- (1.375, -0.125);
		\draw[thin, black] (1.375, -0.125) -- (1.5, -0.125) -- (1.5, 0.0) -- (1.375, 0.0) -- (1.375, -0.125);
		\draw[thin, black] (1.25, -0.5) -- (1.375, -0.5) -- (1.375, -0.375) -- (1.25, -0.375) -- (1.25, -0.5);
		\draw[thin, black] (1.25, -0.5) -- (1.375, -0.5) -- (1.375, -0.375) -- (1.25, -0.375) -- (1.25, -0.5);
		\draw[thin, black] (1.375, -0.375) -- (1.5, -0.375) -- (1.5, -0.25) -- (1.375, -0.25) -- (1.375, -0.375);
		\draw[thin, black] (1.375, -0.375) -- (1.5, -0.375) -- (1.5, -0.25) -- (1.375, -0.25) -- (1.375, -0.375);
		\draw[thin, black] (-1.25, 1.375) -- (-1.125, 1.375) -- (-1.125, 1.5) -- (-1.25, 1.5) -- (-1.25, 1.375);
		\draw[thin, black] (-1.25, 1.375) -- (-1.125, 1.375) -- (-1.125, 1.5) -- (-1.25, 1.5) -- (-1.25, 1.375);
		\draw[thin, black] (1.125, -1.5) -- (1.25, -1.5) -- (1.25, -1.375) -- (1.125, -1.375) -- (1.125, -1.5);
		\draw[thin, black] (1.125, -1.5) -- (1.25, -1.5) -- (1.25, -1.375) -- (1.125, -1.375) -- (1.125, -1.5);
		\draw[thin, black] (-0.25, 1.375) -- (-0.125, 1.375) -- (-0.125, 1.5) -- (-0.25, 1.5) -- (-0.25, 1.375);
		\draw[thin, black] (-0.25, 1.375) -- (-0.125, 1.375) -- (-0.125, 1.5) -- (-0.25, 1.5) -- (-0.25, 1.375);
		\draw[thin, black] (0.0, 1.375) -- (0.125, 1.375) -- (0.125, 1.5) -- (0.0, 1.5) -- (0.0, 1.375);
		\draw[thin, black] (0.0, 1.375) -- (0.125, 1.375) -- (0.125, 1.5) -- (0.0, 1.5) -- (0.0, 1.375);
		\draw[thin, black] (-0.125, 1.25) -- (0.0, 1.25) -- (0.0, 1.375) -- (-0.125, 1.375) -- (-0.125, 1.25);
		\draw[thin, black] (-0.125, 1.25) -- (0.0, 1.25) -- (0.0, 1.375) -- (-0.125, 1.375) -- (-0.125, 1.25);
		\draw[thin, black] (1.75, 1.25) -- (1.875, 1.25) -- (1.875, 1.375) -- (1.75, 1.375) -- (1.75, 1.25);
		\draw[thin, black] (1.75, 1.25) -- (1.875, 1.25) -- (1.875, 1.375) -- (1.75, 1.375) -- (1.75, 1.25);
		\draw[thin, black] (2.75, 0.5) -- (2.875, 0.5) -- (2.875, 0.625) -- (2.75, 0.625) -- (2.75, 0.5);
		\draw[thin, black] (2.75, 0.5) -- (2.875, 0.5) -- (2.875, 0.625) -- (2.75, 0.625) -- (2.75, 0.5);
		\draw[thin, black] (-1.25, 0.0) -- (-1.125, 0.0) -- (-1.125, 0.125) -- (-1.25, 0.125) -- (-1.25, 0.0);
		\draw[thin, black] (-1.25, 0.0) -- (-1.125, 0.0) -- (-1.125, 0.125) -- (-1.25, 0.125) -- (-1.25, 0.0);
		\draw[thin, black] (0.125, -1.5) -- (0.25, -1.5) -- (0.25, -1.375) -- (0.125, -1.375) -- (0.125, -1.5);
		\draw[thin, black] (0.125, -1.5) -- (0.25, -1.5) -- (0.25, -1.375) -- (0.125, -1.375) -- (0.125, -1.5);
		\draw[thin, black] (0.0, -1.375) -- (0.125, -1.375) -- (0.125, -1.25) -- (0.0, -1.25) -- (0.0, -1.375);
		\draw[thin, black] (0.0, -1.375) -- (0.125, -1.375) -- (0.125, -1.25) -- (0.0, -1.25) -- (0.0, -1.375);
		\draw[thin, black] (-0.125, -1.5) -- (0.0, -1.5) -- (0.0, -1.375) -- (-0.125, -1.375) -- (-0.125, -1.5);
		\draw[thin, black] (-0.125, -1.5) -- (0.0, -1.5) -- (0.0, -1.375) -- (-0.125, -1.375) -- (-0.125, -1.5);
		\draw[thin, black] (-2.875, -0.625) -- (-2.75, -0.625) -- (-2.75, -0.5) -- (-2.875, -0.5) -- (-2.875, -0.625);
		\draw[thin, black] (-2.875, -0.625) -- (-2.75, -0.625) -- (-2.75, -0.5) -- (-2.875, -0.5) -- (-2.875, -0.625);
		\draw[thin, black] (-1.875, -1.375) -- (-1.75, -1.375) -- (-1.75, -1.25) -- (-1.875, -1.25) -- (-1.875, -1.375);
		\draw[thin, black] (-1.875, -1.375) -- (-1.75, -1.375) -- (-1.75, -1.25) -- (-1.875, -1.25) -- (-1.875, -1.375);
		\draw[thin, black] (1.125, -0.125) -- (1.25, -0.125) -- (1.25, 0.0) -- (1.125, 0.0) -- (1.125, -0.125);
		\draw[thin, black] (1.125, -0.125) -- (1.25, -0.125) -- (1.25, 0.0) -- (1.125, 0.0) -- (1.125, -0.125);
		\draw[thin, black] (1.25, -0.25) -- (1.375, -0.25) -- (1.375, -0.125) -- (1.25, -0.125) -- (1.25, -0.25);
		\draw[thin, black] (1.25, -0.25) -- (1.375, -0.25) -- (1.375, -0.125) -- (1.25, -0.125) -- (1.25, -0.25);
		\draw[thin, black] (-1.5, 1.625) -- (-1.375, 1.625) -- (-1.375, 1.75) -- (-1.5, 1.75) -- (-1.5, 1.625);
		\draw[thin, black] (-1.5, 1.625) -- (-1.375, 1.625) -- (-1.375, 1.75) -- (-1.5, 1.75) -- (-1.5, 1.625);
		\draw[thin, black] (-1.375, 1.5) -- (-1.25, 1.5) -- (-1.25, 1.625) -- (-1.375, 1.625) -- (-1.375, 1.5);
		\draw[thin, black] (-1.375, 1.5) -- (-1.25, 1.5) -- (-1.25, 1.625) -- (-1.375, 1.625) -- (-1.375, 1.5);
		\draw[thin, black] (0.25, 2.25) -- (0.375, 2.25) -- (0.375, 2.375) -- (0.25, 2.375) -- (0.25, 2.25);
		\draw[thin, black] (0.25, 2.25) -- (0.375, 2.25) -- (0.375, 2.375) -- (0.25, 2.375) -- (0.25, 2.25);
		\draw[thin, black] (-0.5, -2.625) -- (-0.375, -2.625) -- (-0.375, -2.5) -- (-0.5, -2.5) -- (-0.5, -2.625);
		\draw[thin, black] (-0.5, -2.625) -- (-0.375, -2.625) -- (-0.375, -2.5) -- (-0.5, -2.5) -- (-0.5, -2.625);
		\draw[thin, black] (-0.375, -2.5) -- (-0.25, -2.5) -- (-0.25, -2.375) -- (-0.375, -2.375) -- (-0.375, -2.5);
		\draw[thin, black] (-0.375, -2.5) -- (-0.25, -2.5) -- (-0.25, -2.375) -- (-0.375, -2.375) -- (-0.375, -2.5);
		\draw[thin, black] (1.375, -1.75) -- (1.5, -1.75) -- (1.5, -1.625) -- (1.375, -1.625) -- (1.375, -1.75);
		\draw[thin, black] (1.375, -1.75) -- (1.5, -1.75) -- (1.5, -1.625) -- (1.375, -1.625) -- (1.375, -1.75);
		\draw[thin, black] (1.25, -1.625) -- (1.375, -1.625) -- (1.375, -1.5) -- (1.25, -1.5) -- (1.25, -1.625);
		\draw[thin, black] (1.25, -1.625) -- (1.375, -1.625) -- (1.375, -1.5) -- (1.25, -1.5) -- (1.25, -1.625);
		\draw[thin, black] (-1.5, 0.125) -- (-1.375, 0.125) -- (-1.375, 0.25) -- (-1.5, 0.25) -- (-1.5, 0.125);
		\draw[thin, black] (-1.5, 0.125) -- (-1.375, 0.125) -- (-1.375, 0.25) -- (-1.5, 0.25) -- (-1.5, 0.125);
		\draw[thin, black] (0.375, 2.375) -- (0.5, 2.375) -- (0.5, 2.5) -- (0.375, 2.5) -- (0.375, 2.375);
		\draw[thin, black] (0.375, 2.375) -- (0.5, 2.375) -- (0.5, 2.5) -- (0.375, 2.5) -- (0.375, 2.375);
		\draw[thin, black] (0.375, 2.625) -- (0.5, 2.625) -- (0.5, 2.75) -- (0.375, 2.75) -- (0.375, 2.625);
		\draw[thin, black] (0.375, 2.625) -- (0.5, 2.625) -- (0.5, 2.75) -- (0.375, 2.75) -- (0.375, 2.625);
		\draw[thin, black] (-1.0, -2.5) -- (-0.875, -2.5) -- (-0.875, -2.375) -- (-1.0, -2.375) -- (-1.0, -2.5);
		\draw[thin, black] (-1.0, -2.5) -- (-0.875, -2.5) -- (-0.875, -2.375) -- (-1.0, -2.375) -- (-1.0, -2.5);
		\draw[thin, black] (1.25, -1.0) -- (1.375, -1.0) -- (1.375, -0.875) -- (1.25, -0.875) -- (1.25, -1.0);
		\draw[thin, black] (1.25, -1.0) -- (1.375, -1.0) -- (1.375, -0.875) -- (1.25, -0.875) -- (1.25, -1.0);
		\draw[thin, black] (1.375, -1.125) -- (1.5, -1.125) -- (1.5, -1.0) -- (1.375, -1.0) -- (1.375, -1.125);
		\draw[thin, black] (1.375, -1.125) -- (1.5, -1.125) -- (1.5, -1.0) -- (1.375, -1.0) -- (1.375, -1.125);
		\draw[thin, black] (0.875, 2.375) -- (1.0, 2.375) -- (1.0, 2.5) -- (0.875, 2.5) -- (0.875, 2.375);
		\draw[thin, black] (0.875, 2.375) -- (1.0, 2.375) -- (1.0, 2.5) -- (0.875, 2.5) -- (0.875, 2.375);
		\draw[thin, black] (1.875, 1.125) -- (2.0, 1.125) -- (2.0, 1.25) -- (1.875, 1.25) -- (1.875, 1.125);
		\draw[thin, black] (1.875, 1.125) -- (2.0, 1.125) -- (2.0, 1.25) -- (1.875, 1.25) -- (1.875, 1.125);
		\draw[thin, black] (-2.0, -1.25) -- (-1.875, -1.25) -- (-1.875, -1.125) -- (-2.0, -1.125) -- (-2.0, -1.25);
		\draw[thin, black] (-2.0, -1.25) -- (-1.875, -1.25) -- (-1.875, -1.125) -- (-2.0, -1.125) -- (-2.0, -1.25);
		\draw[thin, black] (-0.5, -2.75) -- (-0.375, -2.75) -- (-0.375, -2.625) -- (-0.5, -2.625) -- (-0.5, -2.75);
		\draw[thin, black] (-0.5, -2.75) -- (-0.375, -2.75) -- (-0.375, -2.625) -- (-0.5, -2.625) -- (-0.5, -2.75);
		\draw[thin, black] (-1.375, 0.125) -- (-1.25, 0.125) -- (-1.25, 0.25) -- (-1.375, 0.25) -- (-1.375, 0.125);
		\draw[thin, black] (-1.375, 0.125) -- (-1.25, 0.125) -- (-1.25, 0.25) -- (-1.375, 0.25) -- (-1.375, 0.125);
		\draw[thin, black] (0.0, 2.75) -- (0.25, 2.75) -- (0.25, 3.0) -- (0.0, 3.0) -- (0.0, 2.75);
		\draw[thin, black] (0.0, 2.75) -- (0.25, 2.75) -- (0.25, 3.0) -- (0.0, 3.0) -- (0.0, 2.75);
		\draw[thin, black] (2.5, 0.75) -- (2.75, 0.75) -- (2.75, 1.0) -- (2.5, 1.0) -- (2.5, 0.75);
		\draw[thin, black] (2.5, 0.75) -- (2.75, 0.75) -- (2.75, 1.0) -- (2.5, 1.0) -- (2.5, 0.75);
		\draw[thin, black] (2.75, 0.0) -- (3.0, 0.0) -- (3.0, 0.25) -- (2.75, 0.25) -- (2.75, 0.0);
		\draw[thin, black] (2.75, 0.0) -- (3.0, 0.0) -- (3.0, 0.25) -- (2.75, 0.25) -- (2.75, 0.0);
		\draw[thin, black] (3.25, 0.5) -- (3.5, 0.5) -- (3.5, 0.75) -- (3.25, 0.75) -- (3.25, 0.5);
		\draw[thin, black] (3.25, 0.5) -- (3.5, 0.5) -- (3.5, 0.75) -- (3.25, 0.75) -- (3.25, 0.5);
		\draw[thin, black] (3.0, 0.25) -- (3.25, 0.25) -- (3.25, 0.5) -- (3.0, 0.5) -- (3.0, 0.25);
		\draw[thin, black] (3.0, 0.25) -- (3.25, 0.25) -- (3.25, 0.5) -- (3.0, 0.5) -- (3.0, 0.25);
		\draw[thin, black] (3.25, 0.0) -- (3.5, 0.0) -- (3.5, 0.25) -- (3.25, 0.25) -- (3.25, 0.0);
		\draw[thin, black] (3.25, 0.0) -- (3.5, 0.0) -- (3.5, 0.25) -- (3.25, 0.25) -- (3.25, 0.0);
		\draw[thin, black] (3.75, 0.25) -- (4.0, 0.25) -- (4.0, 0.5) -- (3.75, 0.5) -- (3.75, 0.25);
		\draw[thin, black] (3.75, 0.25) -- (4.0, 0.25) -- (4.0, 0.5) -- (3.75, 0.5) -- (3.75, 0.25);
		\draw[thin, black] (-0.25, 3.25) -- (0.0, 3.25) -- (0.0, 3.5) -- (-0.25, 3.5) -- (-0.25, 3.25);
		\draw[thin, black] (-0.25, 3.25) -- (0.0, 3.25) -- (0.0, 3.5) -- (-0.25, 3.5) -- (-0.25, 3.25);
		\draw[thin, black] (-3.5, 0.0) -- (-3.25, 0.0) -- (-3.25, 0.25) -- (-3.5, 0.25) -- (-3.5, 0.0);
		\draw[thin, black] (-3.5, 0.0) -- (-3.25, 0.0) -- (-3.25, 0.25) -- (-3.5, 0.25) -- (-3.5, 0.0);
		\draw[thin, black] (-0.25, 1.75) -- (0.0, 1.75) -- (0.0, 2.0) -- (-0.25, 2.0) -- (-0.25, 1.75);
		\draw[thin, black] (-0.25, 1.75) -- (0.0, 1.75) -- (0.0, 2.0) -- (-0.25, 2.0) -- (-0.25, 1.75);
		\draw[thin, black] (-0.5, 1.5) -- (-0.25, 1.5) -- (-0.25, 1.75) -- (-0.5, 1.75) -- (-0.5, 1.5);
		\draw[thin, black] (-0.5, 1.5) -- (-0.25, 1.5) -- (-0.25, 1.75) -- (-0.5, 1.75) -- (-0.5, 1.5);
		\draw[thin, black] (-3.0, -0.25) -- (-2.75, -0.25) -- (-2.75, 0.0) -- (-3.0, 0.0) -- (-3.0, -0.25);
		\draw[thin, black] (-3.0, -0.25) -- (-2.75, -0.25) -- (-2.75, 0.0) -- (-3.0, 0.0) -- (-3.0, -0.25);
		\draw[thin, black] (-2.75, -1.0) -- (-2.5, -1.0) -- (-2.5, -0.75) -- (-2.75, -0.75) -- (-2.75, -1.0);
		\draw[thin, black] (-2.75, -1.0) -- (-2.5, -1.0) -- (-2.5, -0.75) -- (-2.75, -0.75) -- (-2.75, -1.0);
		\draw[thin, black] (-3.5, -0.5) -- (-3.25, -0.5) -- (-3.25, -0.25) -- (-3.5, -0.25) -- (-3.5, -0.5);
		\draw[thin, black] (-3.5, -0.5) -- (-3.25, -0.5) -- (-3.25, -0.25) -- (-3.5, -0.25) -- (-3.5, -0.5);
		\draw[thin, black] (-4.0, -0.5) -- (-3.75, -0.5) -- (-3.75, -0.25) -- (-4.0, -0.25) -- (-4.0, -0.5);
		\draw[thin, black] (-4.0, -0.5) -- (-3.75, -0.5) -- (-3.75, -0.25) -- (-4.0, -0.25) -- (-4.0, -0.5);
		\draw[thin, black] (-0.25, -3.0) -- (0.0, -3.0) -- (0.0, -2.75) -- (-0.25, -2.75) -- (-0.25, -3.0);
		\draw[thin, black] (-0.25, -3.0) -- (0.0, -3.0) -- (0.0, -2.75) -- (-0.25, -2.75) -- (-0.25, -3.0);
		\draw[thin, black] (3.0, -0.25) -- (3.25, -0.25) -- (3.25, 0.0) -- (3.0, 0.0) -- (3.0, -0.25);
		\draw[thin, black] (3.0, -0.25) -- (3.25, -0.25) -- (3.25, 0.0) -- (3.0, 0.0) -- (3.0, -0.25);
		\draw[thin, black] (0.25, -1.75) -- (0.5, -1.75) -- (0.5, -1.5) -- (0.25, -1.5) -- (0.25, -1.75);
		\draw[thin, black] (0.25, -1.75) -- (0.5, -1.75) -- (0.5, -1.5) -- (0.25, -1.5) -- (0.25, -1.75);
		\draw[thin, black] (0.0, -2.0) -- (0.25, -2.0) -- (0.25, -1.75) -- (0.0, -1.75) -- (0.0, -2.0);
		\draw[thin, black] (0.0, -2.0) -- (0.25, -2.0) -- (0.25, -1.75) -- (0.0, -1.75) -- (0.0, -2.0);
		\draw[thin, black] (0.0, -3.25) -- (0.25, -3.25) -- (0.25, -3.0) -- (0.0, -3.0) -- (0.0, -3.25);
		\draw[thin, black] (0.0, -3.25) -- (0.25, -3.25) -- (0.25, -3.0) -- (0.0, -3.0) -- (0.0, -3.25);
		\draw[thin, black] (0.0, 2.0) -- (0.25, 2.0) -- (0.25, 2.25) -- (0.0, 2.25) -- (0.0, 2.0);
		\draw[thin, black] (0.0, 2.0) -- (0.25, 2.0) -- (0.25, 2.25) -- (0.0, 2.25) -- (0.0, 2.0);
		\draw[thin, black] (-0.25, -2.25) -- (0.0, -2.25) -- (0.0, -2.0) -- (-0.25, -2.0) -- (-0.25, -2.25);
		\draw[thin, black] (-0.25, -2.25) -- (0.0, -2.25) -- (0.0, -2.0) -- (-0.25, -2.0) -- (-0.25, -2.25);
		\draw[thin, black] (-1.75, 0.25) -- (-1.5, 0.25) -- (-1.5, 0.5) -- (-1.75, 0.5) -- (-1.75, 0.25);
		\draw[thin, black] (-1.75, 0.25) -- (-1.5, 0.25) -- (-1.5, 0.5) -- (-1.75, 0.5) -- (-1.75, 0.25);
		\draw[thin, black] (1.5, -0.75) -- (1.75, -0.75) -- (1.75, -0.5) -- (1.5, -0.5) -- (1.5, -0.75);
		\draw[thin, black] (1.5, -0.75) -- (1.75, -0.75) -- (1.75, -0.5) -- (1.5, -0.5) -- (1.5, -0.75);
		\draw[thin, black] (-1.0, 1.25) -- (-0.75, 1.25) -- (-0.75, 1.5) -- (-1.0, 1.5) -- (-1.0, 1.25);
		\draw[thin, black] (-1.0, 1.25) -- (-0.75, 1.25) -- (-0.75, 1.5) -- (-1.0, 1.5) -- (-1.0, 1.25);
		\draw[thin, black] (0.75, -1.5) -- (1.0, -1.5) -- (1.0, -1.25) -- (0.75, -1.25) -- (0.75, -1.5);
		\draw[thin, black] (0.75, -1.5) -- (1.0, -1.5) -- (1.0, -1.25) -- (0.75, -1.25) -- (0.75, -1.5);
		\draw[thin, black] (-3.25, -0.75) -- (-3.0, -0.75) -- (-3.0, -0.5) -- (-3.25, -0.5) -- (-3.25, -0.75);
		\draw[thin, black] (-3.25, -0.75) -- (-3.0, -0.75) -- (-3.0, -0.5) -- (-3.25, -0.5) -- (-3.25, -0.75);
		\draw[thin, black] (0.75, 2.0) -- (1.0, 2.0) -- (1.0, 2.25) -- (0.75, 2.25) -- (0.75, 2.0);
		\draw[thin, black] (0.75, 2.0) -- (1.0, 2.0) -- (1.0, 2.25) -- (0.75, 2.25) -- (0.75, 2.0);
		\draw[thin, black] (1.0, 2.5) -- (1.25, 2.5) -- (1.25, 2.75) -- (1.0, 2.75) -- (1.0, 2.5);
		\draw[thin, black] (1.0, 2.5) -- (1.25, 2.5) -- (1.25, 2.75) -- (1.0, 2.75) -- (1.0, 2.5);
		\draw[thin, black] (1.25, 2.25) -- (1.5, 2.25) -- (1.5, 2.5) -- (1.25, 2.5) -- (1.25, 2.25);
		\draw[thin, black] (1.25, 2.25) -- (1.5, 2.25) -- (1.5, 2.5) -- (1.25, 2.5) -- (1.25, 2.25);
		\draw[thin, black] (1.5, 2.0) -- (1.75, 2.0) -- (1.75, 2.25) -- (1.5, 2.25) -- (1.5, 2.0);
		\draw[thin, black] (1.5, 2.0) -- (1.75, 2.0) -- (1.75, 2.25) -- (1.5, 2.25) -- (1.5, 2.0);
		\draw[thin, black] (2.0, 1.25) -- (2.25, 1.25) -- (2.25, 1.5) -- (2.0, 1.5) -- (2.0, 1.25);
		\draw[thin, black] (2.0, 1.25) -- (2.25, 1.25) -- (2.25, 1.5) -- (2.0, 1.5) -- (2.0, 1.25);
		\draw[thin, black] (2.25, 1.0) -- (2.5, 1.0) -- (2.5, 1.25) -- (2.25, 1.25) -- (2.25, 1.0);
		\draw[thin, black] (2.25, 1.0) -- (2.5, 1.0) -- (2.5, 1.25) -- (2.25, 1.25) -- (2.25, 1.0);
		\draw[thin, black] (-1.75, 1.0) -- (-1.5, 1.0) -- (-1.5, 1.25) -- (-1.75, 1.25) -- (-1.75, 1.0);
		\draw[thin, black] (-1.75, 1.0) -- (-1.5, 1.0) -- (-1.5, 1.25) -- (-1.75, 1.25) -- (-1.75, 1.0);
		\draw[thin, black] (-1.5, 0.5) -- (-1.25, 0.5) -- (-1.25, 0.75) -- (-1.5, 0.75) -- (-1.5, 0.5);
		\draw[thin, black] (-1.5, 0.5) -- (-1.25, 0.5) -- (-1.25, 0.75) -- (-1.5, 0.75) -- (-1.5, 0.5);
		\draw[thin, black] (-2.25, -1.5) -- (-2.0, -1.5) -- (-2.0, -1.25) -- (-2.25, -1.25) -- (-2.25, -1.5);
		\draw[thin, black] (-2.25, -1.5) -- (-2.0, -1.5) -- (-2.0, -1.25) -- (-2.25, -1.25) -- (-2.25, -1.5);
		\draw[thin, black] (-2.5, -1.25) -- (-2.25, -1.25) -- (-2.25, -1.0) -- (-2.5, -1.0) -- (-2.5, -1.25);
		\draw[thin, black] (-2.5, -1.25) -- (-2.25, -1.25) -- (-2.25, -1.0) -- (-2.5, -1.0) -- (-2.5, -1.25);
		\draw[thin, black] (-1.0, -2.25) -- (-0.75, -2.25) -- (-0.75, -2.0) -- (-1.0, -2.0) -- (-1.0, -2.25);
		\draw[thin, black] (-1.0, -2.25) -- (-0.75, -2.25) -- (-0.75, -2.0) -- (-1.0, -2.0) -- (-1.0, -2.25);
		\draw[thin, black] (-1.75, -2.25) -- (-1.5, -2.25) -- (-1.5, -2.0) -- (-1.75, -2.0) -- (-1.75, -2.25);
		\draw[thin, black] (-1.75, -2.25) -- (-1.5, -2.25) -- (-1.5, -2.0) -- (-1.75, -2.0) -- (-1.75, -2.25);
		\draw[thin, black] (-1.25, -2.75) -- (-1.0, -2.75) -- (-1.0, -2.5) -- (-1.25, -2.5) -- (-1.25, -2.75);
		\draw[thin, black] (-1.25, -2.75) -- (-1.0, -2.75) -- (-1.0, -2.5) -- (-1.25, -2.5) -- (-1.25, -2.75);
		\draw[thin, black] (-1.5, -2.5) -- (-1.25, -2.5) -- (-1.25, -2.25) -- (-1.5, -2.25) -- (-1.5, -2.5);
		\draw[thin, black] (-1.5, -2.5) -- (-1.25, -2.5) -- (-1.25, -2.25) -- (-1.5, -2.25) -- (-1.5, -2.5);
		\draw[thin, black] (1.5, -0.25) -- (1.75, -0.25) -- (1.75, 0.0) -- (1.5, 0.0) -- (1.5, -0.25);
		\draw[thin, black] (1.5, -0.25) -- (1.75, -0.25) -- (1.75, 0.0) -- (1.5, 0.0) -- (1.5, -0.25);
		\draw[thin, black] (0.0, 1.5) -- (0.25, 1.5) -- (0.25, 1.75) -- (0.0, 1.75) -- (0.0, 1.5);
		\draw[thin, black] (0.0, 1.5) -- (0.25, 1.5) -- (0.25, 1.75) -- (0.0, 1.75) -- (0.0, 1.5);
		\draw[thin, black] (-0.25, -1.75) -- (0.0, -1.75) -- (0.0, -1.5) -- (-0.25, -1.5) -- (-0.25, -1.75);
		\draw[thin, black] (-0.25, -1.75) -- (0.0, -1.75) -- (0.0, -1.5) -- (-0.25, -1.5) -- (-0.25, -1.75);
		\draw[thin, black] (-1.5, 1.75) -- (-1.25, 1.75) -- (-1.25, 2.0) -- (-1.5, 2.0) -- (-1.5, 1.75);
		\draw[thin, black] (-1.5, 1.75) -- (-1.25, 1.75) -- (-1.25, 2.0) -- (-1.5, 2.0) -- (-1.5, 1.75);
		\draw[thin, black] (-1.75, 1.5) -- (-1.5, 1.5) -- (-1.5, 1.75) -- (-1.75, 1.75) -- (-1.75, 1.5);
		\draw[thin, black] (-1.75, 1.5) -- (-1.5, 1.5) -- (-1.5, 1.75) -- (-1.75, 1.75) -- (-1.75, 1.5);
		\draw[thin, black] (-1.25, 1.5) -- (-1.0, 1.5) -- (-1.0, 1.75) -- (-1.25, 1.75) -- (-1.25, 1.5);
		\draw[thin, black] (-1.25, 1.5) -- (-1.0, 1.5) -- (-1.0, 1.75) -- (-1.25, 1.75) -- (-1.25, 1.5);
		\draw[thin, black] (1.25, -2.0) -- (1.5, -2.0) -- (1.5, -1.75) -- (1.25, -1.75) -- (1.25, -2.0);
		\draw[thin, black] (1.25, -2.0) -- (1.5, -2.0) -- (1.5, -1.75) -- (1.25, -1.75) -- (1.25, -2.0);
		\draw[thin, black] (1.5, -1.75) -- (1.75, -1.75) -- (1.75, -1.5) -- (1.5, -1.5) -- (1.5, -1.75);
		\draw[thin, black] (1.5, -1.75) -- (1.75, -1.75) -- (1.75, -1.5) -- (1.5, -1.5) -- (1.5, -1.75);
		\draw[thin, black] (1.0, -1.75) -- (1.25, -1.75) -- (1.25, -1.5) -- (1.0, -1.5) -- (1.0, -1.75);
		\draw[thin, black] (1.0, -1.75) -- (1.25, -1.75) -- (1.25, -1.5) -- (1.0, -1.5) -- (1.0, -1.75);
		\draw[thin, black] (1.5, -1.25) -- (1.75, -1.25) -- (1.75, -1.0) -- (1.5, -1.0) -- (1.5, -1.25);
		\draw[thin, black] (1.5, -1.25) -- (1.75, -1.25) -- (1.75, -1.0) -- (1.5, -1.0) -- (1.5, -1.25);
		\draw[thin, black] (0.25, 2.75) -- (0.5, 2.75) -- (0.5, 3.0) -- (0.25, 3.0) -- (0.25, 2.75);
		\draw[thin, black] (0.25, 2.75) -- (0.5, 2.75) -- (0.5, 3.0) -- (0.25, 3.0) -- (0.25, 2.75);
		\draw[thin, black] (2.75, 0.25) -- (3.0, 0.25) -- (3.0, 0.5) -- (2.75, 0.5) -- (2.75, 0.25);
		\draw[thin, black] (2.75, 0.25) -- (3.0, 0.25) -- (3.0, 0.5) -- (2.75, 0.5) -- (2.75, 0.25);
		\draw[thin, black] (3.0, 0.5) -- (3.25, 0.5) -- (3.25, 0.75) -- (3.0, 0.75) -- (3.0, 0.5);
		\draw[thin, black] (3.0, 0.5) -- (3.25, 0.5) -- (3.25, 0.75) -- (3.0, 0.75) -- (3.0, 0.5);
		\draw[thin, black] (3.25, 0.25) -- (3.5, 0.25) -- (3.5, 0.5) -- (3.25, 0.5) -- (3.25, 0.25);
		\draw[thin, black] (3.25, 0.25) -- (3.5, 0.25) -- (3.5, 0.5) -- (3.25, 0.5) -- (3.25, 0.25);
		\draw[thin, black] (-0.25, 3.0) -- (0.0, 3.0) -- (0.0, 3.25) -- (-0.25, 3.25) -- (-0.25, 3.0);
		\draw[thin, black] (-0.25, 3.0) -- (0.0, 3.0) -- (0.0, 3.25) -- (-0.25, 3.25) -- (-0.25, 3.0);
		\draw[thin, black] (-3.25, 0.0) -- (-3.0, 0.0) -- (-3.0, 0.25) -- (-3.25, 0.25) -- (-3.25, 0.0);
		\draw[thin, black] (-3.25, 0.0) -- (-3.0, 0.0) -- (-3.0, 0.25) -- (-3.25, 0.25) -- (-3.25, 0.0);
		\draw[thin, black] (-0.5, 1.25) -- (-0.25, 1.25) -- (-0.25, 1.5) -- (-0.5, 1.5) -- (-0.5, 1.25);
		\draw[thin, black] (-0.5, 1.25) -- (-0.25, 1.25) -- (-0.25, 1.5) -- (-0.5, 1.5) -- (-0.5, 1.25);
		\draw[thin, black] (-3.0, -0.5) -- (-2.75, -0.5) -- (-2.75, -0.25) -- (-3.0, -0.25) -- (-3.0, -0.5);
		\draw[thin, black] (-3.0, -0.5) -- (-2.75, -0.5) -- (-2.75, -0.25) -- (-3.0, -0.25) -- (-3.0, -0.5);
		\draw[thin, black] (-3.5, -0.25) -- (-3.25, -0.25) -- (-3.25, 0.0) -- (-3.5, 0.0) -- (-3.5, -0.25);
		\draw[thin, black] (-3.5, -0.25) -- (-3.25, -0.25) -- (-3.25, 0.0) -- (-3.5, 0.0) -- (-3.5, -0.25);
		\draw[thin, black] (-3.75, -0.5) -- (-3.5, -0.5) -- (-3.5, -0.25) -- (-3.75, -0.25) -- (-3.75, -0.5);
		\draw[thin, black] (-3.75, -0.5) -- (-3.5, -0.5) -- (-3.5, -0.25) -- (-3.75, -0.25) -- (-3.75, -0.5);
		\draw[thin, black] (-0.5, -3.0) -- (-0.25, -3.0) -- (-0.25, -2.75) -- (-0.5, -2.75) -- (-0.5, -3.0);
		\draw[thin, black] (-0.5, -3.0) -- (-0.25, -3.0) -- (-0.25, -2.75) -- (-0.5, -2.75) -- (-0.5, -3.0);
		\draw[thin, black] (3.25, -0.25) -- (3.5, -0.25) -- (3.5, 0.0) -- (3.25, 0.0) -- (3.25, -0.25);
		\draw[thin, black] (3.25, -0.25) -- (3.5, -0.25) -- (3.5, 0.0) -- (3.25, 0.0) -- (3.25, -0.25);
		\draw[thin, black] (3.0, 0.0) -- (3.25, 0.0) -- (3.25, 0.25) -- (3.0, 0.25) -- (3.0, 0.0);
		\draw[thin, black] (3.0, 0.0) -- (3.25, 0.0) -- (3.25, 0.25) -- (3.0, 0.25) -- (3.0, 0.0);
		\draw[thin, black] (0.25, -1.5) -- (0.5, -1.5) -- (0.5, -1.25) -- (0.25, -1.25) -- (0.25, -1.5);
		\draw[thin, black] (0.25, -1.5) -- (0.5, -1.5) -- (0.5, -1.25) -- (0.25, -1.25) -- (0.25, -1.5);
		\draw[thin, black] (0.0, -3.5) -- (0.25, -3.5) -- (0.25, -3.25) -- (0.0, -3.25) -- (0.0, -3.5);
		\draw[thin, black] (0.0, -3.5) -- (0.25, -3.5) -- (0.25, -3.25) -- (0.0, -3.25) -- (0.0, -3.5);
		\draw[thin, black] (0.0, 2.25) -- (0.25, 2.25) -- (0.25, 2.5) -- (0.0, 2.5) -- (0.0, 2.25);
		\draw[thin, black] (0.0, 2.25) -- (0.25, 2.25) -- (0.25, 2.5) -- (0.0, 2.5) -- (0.0, 2.25);
		\draw[thin, black] (-0.25, -2.5) -- (0.0, -2.5) -- (0.0, -2.25) -- (-0.25, -2.25) -- (-0.25, -2.5);
		\draw[thin, black] (-0.25, -2.5) -- (0.0, -2.5) -- (0.0, -2.25) -- (-0.25, -2.25) -- (-0.25, -2.5);
		\draw[thin, black] (1.25, -0.75) -- (1.5, -0.75) -- (1.5, -0.5) -- (1.25, -0.5) -- (1.25, -0.75);
		\draw[thin, black] (1.25, -0.75) -- (1.5, -0.75) -- (1.5, -0.5) -- (1.25, -0.5) -- (1.25, -0.75);
		\draw[thin, black] (-3.5, -0.75) -- (-3.25, -0.75) -- (-3.25, -0.5) -- (-3.5, -0.5) -- (-3.5, -0.75);
		\draw[thin, black] (-3.5, -0.75) -- (-3.25, -0.75) -- (-3.25, -0.5) -- (-3.5, -0.5) -- (-3.5, -0.75);
		\draw[thin, black] (1.0, 2.0) -- (1.25, 2.0) -- (1.25, 2.25) -- (1.0, 2.25) -- (1.0, 2.0);
		\draw[thin, black] (1.0, 2.0) -- (1.25, 2.0) -- (1.25, 2.25) -- (1.0, 2.25) -- (1.0, 2.0);
		\draw[thin, black] (-1.75, 0.75) -- (-1.5, 0.75) -- (-1.5, 1.0) -- (-1.75, 1.0) -- (-1.75, 0.75);
		\draw[thin, black] (-1.75, 0.75) -- (-1.5, 0.75) -- (-1.5, 1.0) -- (-1.75, 1.0) -- (-1.75, 0.75);
		\draw[thin, black] (-1.25, -2.25) -- (-1.0, -2.25) -- (-1.0, -2.0) -- (-1.25, -2.0) -- (-1.25, -2.25);
		\draw[thin, black] (-1.25, -2.25) -- (-1.0, -2.25) -- (-1.0, -2.0) -- (-1.25, -2.0) -- (-1.25, -2.25);
		\draw[thin, black] (1.5, -0.5) -- (1.75, -0.5) -- (1.75, -0.25) -- (1.5, -0.25) -- (1.5, -0.5);
		\draw[thin, black] (1.5, -0.5) -- (1.75, -0.5) -- (1.75, -0.25) -- (1.5, -0.25) -- (1.5, -0.5);
		\draw[thin, black] (-0.25, 1.5) -- (0.0, 1.5) -- (0.0, 1.75) -- (-0.25, 1.75) -- (-0.25, 1.5);
		\draw[thin, black] (-0.25, 1.5) -- (0.0, 1.5) -- (0.0, 1.75) -- (-0.25, 1.75) -- (-0.25, 1.5);
		\draw[thin, black] (0.0, 1.75) -- (0.25, 1.75) -- (0.25, 2.0) -- (0.0, 2.0) -- (0.0, 1.75);
		\draw[thin, black] (0.0, 1.75) -- (0.25, 1.75) -- (0.25, 2.0) -- (0.0, 2.0) -- (0.0, 1.75);
		\draw[thin, black] (0.0, -1.75) -- (0.25, -1.75) -- (0.25, -1.5) -- (0.0, -1.5) -- (0.0, -1.75);
		\draw[thin, black] (0.0, -1.75) -- (0.25, -1.75) -- (0.25, -1.5) -- (0.0, -1.5) -- (0.0, -1.75);
		\draw[thin, black] (-0.25, -2.0) -- (0.0, -2.0) -- (0.0, -1.75) -- (-0.25, -1.75) -- (-0.25, -2.0);
		\draw[thin, black] (-0.25, -2.0) -- (0.0, -2.0) -- (0.0, -1.75) -- (-0.25, -1.75) -- (-0.25, -2.0);
		\draw[thin, black] (-1.75, 1.75) -- (-1.5, 1.75) -- (-1.5, 2.0) -- (-1.75, 2.0) -- (-1.75, 1.75);
		\draw[thin, black] (-1.75, 1.75) -- (-1.5, 1.75) -- (-1.5, 2.0) -- (-1.75, 2.0) -- (-1.75, 1.75);
		\draw[thin, black] (1.5, -2.0) -- (1.75, -2.0) -- (1.75, -1.75) -- (1.5, -1.75) -- (1.5, -2.0);
		\draw[thin, black] (1.5, -2.0) -- (1.75, -2.0) -- (1.75, -1.75) -- (1.5, -1.75) -- (1.5, -2.0);
		\draw[thin, black] (1.5, -1.0) -- (1.75, -1.0) -- (1.75, -0.75) -- (1.5, -0.75) -- (1.5, -1.0);
		\draw[thin, black] (1.5, -1.0) -- (1.75, -1.0) -- (1.75, -0.75) -- (1.5, -0.75) -- (1.5, -1.0);
		\draw[thin, black] (3.5, 0.25) -- (3.75, 0.25) -- (3.75, 0.5) -- (3.5, 0.5) -- (3.5, 0.25);
		\draw[thin, black] (3.5, 0.25) -- (3.75, 0.25) -- (3.75, 0.5) -- (3.5, 0.5) -- (3.5, 0.25);
		\draw[thin, black] (-3.25, -0.5) -- (-3.0, -0.5) -- (-3.0, -0.25) -- (-3.25, -0.25) -- (-3.25, -0.5);
		\draw[thin, black] (-3.25, -0.5) -- (-3.0, -0.5) -- (-3.0, -0.25) -- (-3.25, -0.25) -- (-3.25, -0.5);
		\draw[thin, black] (-1.75, 0.5) -- (-1.5, 0.5) -- (-1.5, 0.75) -- (-1.75, 0.75) -- (-1.75, 0.5);
		\draw[thin, black] (-1.75, 0.5) -- (-1.5, 0.5) -- (-1.5, 0.75) -- (-1.75, 0.75) -- (-1.75, 0.5);
		\draw[thin, black] (-3.25, -0.25) -- (-3.0, -0.25) -- (-3.0, 0.0) -- (-3.25, 0.0) -- (-3.25, -0.25);
		\draw[thin, black] (-3.25, -0.25) -- (-3.0, -0.25) -- (-3.0, 0.0) -- (-3.25, 0.0) -- (-3.25, -0.25);
		\draw[thin, black] (0.0, 3.5) -- (0.5, 3.5) -- (0.5, 4.0) -- (0.0, 4.0) -- (0.0, 3.5);
		\draw[thin, black] (0.0, 3.5) -- (0.5, 3.5) -- (0.5, 4.0) -- (0.0, 4.0) -- (0.0, 3.5);
		\draw[thin, black] (0.5, 3.0) -- (1.0, 3.0) -- (1.0, 3.5) -- (0.5, 3.5) -- (0.5, 3.0);
		\draw[thin, black] (0.5, 3.0) -- (1.0, 3.0) -- (1.0, 3.5) -- (0.5, 3.5) -- (0.5, 3.0);
		\draw[thin, black] (4.0, 0.5) -- (4.5, 0.5) -- (4.5, 1.0) -- (4.0, 1.0) -- (4.0, 0.5);
		\draw[thin, black] (4.0, 0.5) -- (4.5, 0.5) -- (4.5, 1.0) -- (4.0, 1.0) -- (4.0, 0.5);
		\draw[thin, black] (4.5, 0.0) -- (5.0, 0.0) -- (5.0, 0.5) -- (4.5, 0.5) -- (4.5, 0.0);
		\draw[thin, black] (4.5, 0.0) -- (5.0, 0.0) -- (5.0, 0.5) -- (4.5, 0.5) -- (4.5, 0.0);
		\draw[thin, black] (-1.0, 4.5) -- (-0.5, 4.5) -- (-0.5, 5.0) -- (-1.0, 5.0) -- (-1.0, 4.5);
		\draw[thin, black] (-1.0, 4.5) -- (-0.5, 4.5) -- (-0.5, 5.0) -- (-1.0, 5.0) -- (-1.0, 4.5);
		\draw[thin, black] (-0.5, 4.0) -- (0.0, 4.0) -- (0.0, 4.5) -- (-0.5, 4.5) -- (-0.5, 4.0);
		\draw[thin, black] (-0.5, 4.0) -- (0.0, 4.0) -- (0.0, 4.5) -- (-0.5, 4.5) -- (-0.5, 4.0);
		\draw[thin, black] (-5.5, 0.5) -- (-5.0, 0.5) -- (-5.0, 1.0) -- (-5.5, 1.0) -- (-5.5, 0.5);
		\draw[thin, black] (-5.5, 0.5) -- (-5.0, 0.5) -- (-5.0, 1.0) -- (-5.5, 1.0) -- (-5.5, 0.5);
		\draw[thin, black] (-4.5, 0.5) -- (-4.0, 0.5) -- (-4.0, 1.0) -- (-4.5, 1.0) -- (-4.5, 0.5);
		\draw[thin, black] (-4.5, 0.5) -- (-4.0, 0.5) -- (-4.0, 1.0) -- (-4.5, 1.0) -- (-4.5, 0.5);
		\draw[thin, black] (-2.0, 2.5) -- (-1.5, 2.5) -- (-1.5, 3.0) -- (-2.0, 3.0) -- (-2.0, 2.5);
		\draw[thin, black] (-2.0, 2.5) -- (-1.5, 2.5) -- (-1.5, 3.0) -- (-2.0, 3.0) -- (-2.0, 2.5);
		\draw[thin, black] (-1.0, -3.5) -- (-0.5, -3.5) -- (-0.5, -3.0) -- (-1.0, -3.0) -- (-1.0, -3.5);
		\draw[thin, black] (-1.0, -3.5) -- (-0.5, -3.5) -- (-0.5, -3.0) -- (-1.0, -3.0) -- (-1.0, -3.5);
		\draw[thin, black] (-0.5, -4.0) -- (0.0, -4.0) -- (0.0, -3.5) -- (-0.5, -3.5) -- (-0.5, -4.0);
		\draw[thin, black] (-0.5, -4.0) -- (0.0, -4.0) -- (0.0, -3.5) -- (-0.5, -3.5) -- (-0.5, -4.0);
		\draw[thin, black] (-5.0, -0.5) -- (-4.5, -0.5) -- (-4.5, 0.0) -- (-5.0, 0.0) -- (-5.0, -0.5);
		\draw[thin, black] (-5.0, -0.5) -- (-4.5, -0.5) -- (-4.5, 0.0) -- (-5.0, 0.0) -- (-5.0, -0.5);
		\draw[thin, black] (-4.5, -1.0) -- (-4.0, -1.0) -- (-4.0, -0.5) -- (-4.5, -0.5) -- (-4.5, -1.0);
		\draw[thin, black] (-4.5, -1.0) -- (-4.0, -1.0) -- (-4.0, -0.5) -- (-4.5, -0.5) -- (-4.5, -1.0);
		\draw[thin, black] (5.0, -1.0) -- (5.5, -1.0) -- (5.5, -0.5) -- (5.0, -0.5) -- (5.0, -1.0);
		\draw[thin, black] (5.0, -1.0) -- (5.5, -1.0) -- (5.5, -0.5) -- (5.0, -0.5) -- (5.0, -1.0);
		\draw[thin, black] (4.0, -0.5) -- (4.5, -0.5) -- (4.5, 0.0) -- (4.0, 0.0) -- (4.0, -0.5);
		\draw[thin, black] (4.0, -0.5) -- (4.5, -0.5) -- (4.5, 0.0) -- (4.0, 0.0) -- (4.0, -0.5);
		\draw[thin, black] (1.5, -3.0) -- (2.0, -3.0) -- (2.0, -2.5) -- (1.5, -2.5) -- (1.5, -3.0);
		\draw[thin, black] (1.5, -3.0) -- (2.0, -3.0) -- (2.0, -2.5) -- (1.5, -2.5) -- (1.5, -3.0);
		\draw[thin, black] (0.5, -4.5) -- (1.0, -4.5) -- (1.0, -4.0) -- (0.5, -4.0) -- (0.5, -4.5);
		\draw[thin, black] (0.5, -4.5) -- (1.0, -4.5) -- (1.0, -4.0) -- (0.5, -4.0) -- (0.5, -4.5);
		\draw[thin, black] (-4.0, 0.0) -- (-3.5, 0.0) -- (-3.5, 0.5) -- (-4.0, 0.5) -- (-4.0, 0.0);
		\draw[thin, black] (-4.0, 0.0) -- (-3.5, 0.0) -- (-3.5, 0.5) -- (-4.0, 0.5) -- (-4.0, 0.0);
		\draw[thin, black] (-1.5, 2.0) -- (-1.0, 2.0) -- (-1.0, 2.5) -- (-1.5, 2.5) -- (-1.5, 2.0);
		\draw[thin, black] (-1.5, 2.0) -- (-1.0, 2.0) -- (-1.0, 2.5) -- (-1.5, 2.5) -- (-1.5, 2.0);
		\draw[thin, black] (-1.0, 1.5) -- (-0.5, 1.5) -- (-0.5, 2.0) -- (-1.0, 2.0) -- (-1.0, 1.5);
		\draw[thin, black] (-1.0, 1.5) -- (-0.5, 1.5) -- (-0.5, 2.0) -- (-1.0, 2.0) -- (-1.0, 1.5);
		\draw[thin, black] (1.0, -2.5) -- (1.5, -2.5) -- (1.5, -2.0) -- (1.0, -2.0) -- (1.0, -2.5);
		\draw[thin, black] (1.0, -2.5) -- (1.5, -2.5) -- (1.5, -2.0) -- (1.0, -2.0) -- (1.0, -2.5);
		\draw[thin, black] (0.5, -2.0) -- (1.0, -2.0) -- (1.0, -1.5) -- (0.5, -1.5) -- (0.5, -2.0);
		\draw[thin, black] (0.5, -2.0) -- (1.0, -2.0) -- (1.0, -1.5) -- (0.5, -1.5) -- (0.5, -2.0);
		\draw[thin, black] (-0.5, 2.0) -- (0.0, 2.0) -- (0.0, 2.5) -- (-0.5, 2.5) -- (-0.5, 2.0);
		\draw[thin, black] (-0.5, 2.0) -- (0.0, 2.0) -- (0.0, 2.5) -- (-0.5, 2.5) -- (-0.5, 2.0);
		\draw[thin, black] (0.0, -2.5) -- (0.5, -2.5) -- (0.5, -2.0) -- (0.0, -2.0) -- (0.0, -2.5);
		\draw[thin, black] (0.0, -2.5) -- (0.5, -2.5) -- (0.5, -2.0) -- (0.0, -2.0) -- (0.0, -2.5);
		\draw[thin, black] (0.0, 3.0) -- (0.5, 3.0) -- (0.5, 3.5) -- (0.0, 3.5) -- (0.0, 3.0);
		\draw[thin, black] (0.0, 3.0) -- (0.5, 3.0) -- (0.5, 3.5) -- (0.0, 3.5) -- (0.0, 3.0);
		\draw[thin, black] (3.5, 0.5) -- (4.0, 0.5) -- (4.0, 1.0) -- (3.5, 1.0) -- (3.5, 0.5);
		\draw[thin, black] (3.5, 0.5) -- (4.0, 0.5) -- (4.0, 1.0) -- (3.5, 1.0) -- (3.5, 0.5);
		\draw[thin, black] (-0.5, 3.5) -- (0.0, 3.5) -- (0.0, 4.0) -- (-0.5, 4.0) -- (-0.5, 3.5);
		\draw[thin, black] (-0.5, 3.5) -- (0.0, 3.5) -- (0.0, 4.0) -- (-0.5, 4.0) -- (-0.5, 3.5);
		\draw[thin, black] (-1.0, 4.0) -- (-0.5, 4.0) -- (-0.5, 4.5) -- (-1.0, 4.5) -- (-1.0, 4.0);
		\draw[thin, black] (-1.0, 4.0) -- (-0.5, 4.0) -- (-0.5, 4.5) -- (-1.0, 4.5) -- (-1.0, 4.0);
		\draw[thin, black] (-5.0, 0.5) -- (-4.5, 0.5) -- (-4.5, 1.0) -- (-5.0, 1.0) -- (-5.0, 0.5);
		\draw[thin, black] (-5.0, 0.5) -- (-4.5, 0.5) -- (-4.5, 1.0) -- (-5.0, 1.0) -- (-5.0, 0.5);
		\draw[thin, black] (-2.5, 2.5) -- (-2.0, 2.5) -- (-2.0, 3.0) -- (-2.5, 3.0) -- (-2.5, 2.5);
		\draw[thin, black] (-2.5, 2.5) -- (-2.0, 2.5) -- (-2.0, 3.0) -- (-2.5, 3.0) -- (-2.5, 2.5);
		\draw[thin, black] (0.0, -4.0) -- (0.5, -4.0) -- (0.5, -3.5) -- (0.0, -3.5) -- (0.0, -4.0);
		\draw[thin, black] (0.0, -4.0) -- (0.5, -4.0) -- (0.5, -3.5) -- (0.0, -3.5) -- (0.0, -4.0);
		\draw[thin, black] (-0.5, -3.5) -- (0.0, -3.5) -- (0.0, -3.0) -- (-0.5, -3.0) -- (-0.5, -3.5);
		\draw[thin, black] (-0.5, -3.5) -- (0.0, -3.5) -- (0.0, -3.0) -- (-0.5, -3.0) -- (-0.5, -3.5);
		\draw[thin, black] (-4.0, -1.0) -- (-3.5, -1.0) -- (-3.5, -0.5) -- (-4.0, -0.5) -- (-4.0, -1.0);
		\draw[thin, black] (-4.0, -1.0) -- (-3.5, -1.0) -- (-3.5, -0.5) -- (-4.0, -0.5) -- (-4.0, -1.0);
		\draw[thin, black] (-4.5, -0.5) -- (-4.0, -0.5) -- (-4.0, 0.0) -- (-4.5, 0.0) -- (-4.5, -0.5);
		\draw[thin, black] (-4.5, -0.5) -- (-4.0, -0.5) -- (-4.0, 0.0) -- (-4.5, 0.0) -- (-4.5, -0.5);
		\draw[thin, black] (4.5, -1.0) -- (5.0, -1.0) -- (5.0, -0.5) -- (4.5, -0.5) -- (4.5, -1.0);
		\draw[thin, black] (4.5, -1.0) -- (5.0, -1.0) -- (5.0, -0.5) -- (4.5, -0.5) -- (4.5, -1.0);
		\draw[thin, black] (3.5, -0.5) -- (4.0, -0.5) -- (4.0, 0.0) -- (3.5, 0.0) -- (3.5, -0.5);
		\draw[thin, black] (3.5, -0.5) -- (4.0, -0.5) -- (4.0, 0.0) -- (3.5, 0.0) -- (3.5, -0.5);
		\draw[thin, black] (4.0, 0.0) -- (4.5, 0.0) -- (4.5, 0.5) -- (4.0, 0.5) -- (4.0, 0.0);
		\draw[thin, black] (4.0, 0.0) -- (4.5, 0.0) -- (4.5, 0.5) -- (4.0, 0.5) -- (4.0, 0.0);
		\draw[thin, black] (2.0, -3.0) -- (2.5, -3.0) -- (2.5, -2.5) -- (2.0, -2.5) -- (2.0, -3.0);
		\draw[thin, black] (2.0, -3.0) -- (2.5, -3.0) -- (2.5, -2.5) -- (2.0, -2.5) -- (2.0, -3.0);
		\draw[thin, black] (0.5, -5.0) -- (1.0, -5.0) -- (1.0, -4.5) -- (0.5, -4.5) -- (0.5, -5.0);
		\draw[thin, black] (0.5, -5.0) -- (1.0, -5.0) -- (1.0, -4.5) -- (0.5, -4.5) -- (0.5, -5.0);
		\draw[thin, black] (-2.0, 2.0) -- (-1.5, 2.0) -- (-1.5, 2.5) -- (-2.0, 2.5) -- (-2.0, 2.0);
		\draw[thin, black] (-2.0, 2.0) -- (-1.5, 2.0) -- (-1.5, 2.5) -- (-2.0, 2.5) -- (-2.0, 2.0);
		\draw[thin, black] (1.5, -2.5) -- (2.0, -2.5) -- (2.0, -2.0) -- (1.5, -2.0) -- (1.5, -2.5);
		\draw[thin, black] (1.5, -2.5) -- (2.0, -2.5) -- (2.0, -2.0) -- (1.5, -2.0) -- (1.5, -2.5);
		\draw[thin, black] (0.0, -4.5) -- (0.5, -4.5) -- (0.5, -4.0) -- (0.0, -4.0) -- (0.0, -4.5);
		\draw[thin, black] (0.0, -4.5) -- (0.5, -4.5) -- (0.5, -4.0) -- (0.0, -4.0) -- (0.0, -4.5);
		\draw[thin, black] (-4.5, 0.0) -- (-4.0, 0.0) -- (-4.0, 0.5) -- (-4.5, 0.5) -- (-4.5, 0.0);
		\draw[thin, black] (-4.5, 0.0) -- (-4.0, 0.0) -- (-4.0, 0.5) -- (-4.5, 0.5) -- (-4.5, 0.0);
		\draw[thin, black] (4.0, -1.0) -- (4.5, -1.0) -- (4.5, -0.5) -- (4.0, -0.5) -- (4.0, -1.0);
		\draw[thin, black] (4.0, -1.0) -- (4.5, -1.0) -- (4.5, -0.5) -- (4.0, -0.5) -- (4.0, -1.0);
		\draw[thin, black] (2.0, 3.0) -- (3.0, 3.0) -- (3.0, 4.0) -- (2.0, 4.0) -- (2.0, 3.0);
		\draw[thin, black] (2.0, 3.0) -- (3.0, 3.0) -- (3.0, 4.0) -- (2.0, 4.0) -- (2.0, 3.0);
		\draw[thin, black] (6.0, 0.0) -- (7.0, 0.0) -- (7.0, 1.0) -- (6.0, 1.0) -- (6.0, 0.0);
		\draw[thin, black] (6.0, 0.0) -- (7.0, 0.0) -- (7.0, 1.0) -- (6.0, 1.0) -- (6.0, 0.0);
		\draw[thin, black] (-2.0, 7.0) -- (-1.0, 7.0) -- (-1.0, 8) -- (-2.0, 8) -- (-2.0, 7.0);
		\draw[thin, black] (-2.0, 7.0) -- (-1.0, 7.0) -- (-1.0, 8) -- (-2.0, 8) -- (-2.0, 7.0);
		\draw[thin, black] (-1.0, 6.0) -- (0.0, 6.0) -- (0.0, 7.0) -- (-1.0, 7.0) -- (-1.0, 6.0);
		\draw[thin, black] (-1.0, 6.0) -- (0.0, 6.0) -- (0.0, 7.0) -- (-1.0, 7.0) -- (-1.0, 6.0);
		\draw[thin, black] (-4.0, 5.0) -- (-3.0, 5.0) -- (-3.0, 6.0) -- (-4.0, 6.0) -- (-4.0, 5.0);
		\draw[thin, black] (-4.0, 5.0) -- (-3.0, 5.0) -- (-3.0, 6.0) -- (-4.0, 6.0) -- (-4.0, 5.0);
		\draw[thin, black] (-3.0, 4.0) -- (-2.0, 4.0) -- (-2.0, 5.0) -- (-3.0, 5.0) -- (-3.0, 4.0);
		\draw[thin, black] (-3.0, 4.0) -- (-2.0, 4.0) -- (-2.0, 5.0) -- (-3.0, 5.0) -- (-3.0, 4.0);
		\draw[thin, black] (-2.0, 5.0) -- (-1.0, 5.0) -- (-1.0, 6.0) -- (-2.0, 6.0) -- (-2.0, 5.0);
		\draw[thin, black] (-2.0, 5.0) -- (-1.0, 5.0) -- (-1.0, 6.0) -- (-2.0, 6.0) -- (-2.0, 5.0);
		\draw[thin, black] (-8, 2.0) -- (-7.0, 2.0) -- (-7.0, 3.0) -- (-8, 3.0) -- (-8, 2.0);
		\draw[thin, black] (-8, 2.0) -- (-7.0, 2.0) -- (-7.0, 3.0) -- (-8, 3.0) -- (-8, 2.0);
		\draw[thin, black] (-7.0, 1.0) -- (-6.0, 1.0) -- (-6.0, 2.0) -- (-7.0, 2.0) -- (-7.0, 1.0);
		\draw[thin, black] (-7.0, 1.0) -- (-6.0, 1.0) -- (-6.0, 2.0) -- (-7.0, 2.0) -- (-7.0, 1.0);
		\draw[thin, black] (-8, 0.0) -- (-7.0, 0.0) -- (-7.0, 1.0) -- (-8, 1.0) -- (-8, 0.0);
		\draw[thin, black] (-8, 0.0) -- (-7.0, 0.0) -- (-7.0, 1.0) -- (-8, 1.0) -- (-8, 0.0);
		\draw[thin, black] (-4.0, 3.0) -- (-3.0, 3.0) -- (-3.0, 4.0) -- (-4.0, 4.0) -- (-4.0, 3.0);
		\draw[thin, black] (-4.0, 3.0) -- (-3.0, 3.0) -- (-3.0, 4.0) -- (-4.0, 4.0) -- (-4.0, 3.0);
		\draw[thin, black] (-3.0, -4.0) -- (-2.0, -4.0) -- (-2.0, -3.0) -- (-3.0, -3.0) -- (-3.0, -4.0);
		\draw[thin, black] (-3.0, -4.0) -- (-2.0, -4.0) -- (-2.0, -3.0) -- (-3.0, -3.0) -- (-3.0, -4.0);
		\draw[thin, black] (-7.0, -1.0) -- (-6.0, -1.0) -- (-6.0, 0.0) -- (-7.0, 0.0) -- (-7.0, -1.0);
		\draw[thin, black] (-7.0, -1.0) -- (-6.0, -1.0) -- (-6.0, 0.0) -- (-7.0, 0.0) -- (-7.0, -1.0);
		\draw[thin, black] (7.0, -1.0) -- (8, -1.0) -- (8, 0.0) -- (7.0, 0.0) -- (7.0, -1.0);
		\draw[thin, black] (7.0, -1.0) -- (8, -1.0) -- (8, 0.0) -- (7.0, 0.0) -- (7.0, -1.0);
		\draw[thin, black] (6.0, -2.0) -- (7.0, -2.0) -- (7.0, -1.0) -- (6.0, -1.0) -- (6.0, -2.0);
		\draw[thin, black] (6.0, -2.0) -- (7.0, -2.0) -- (7.0, -1.0) -- (6.0, -1.0) -- (6.0, -2.0);
		\draw[thin, black] (7.0, -3.0) -- (8, -3.0) -- (8, -2.0) -- (7.0, -2.0) -- (7.0, -3.0);
		\draw[thin, black] (7.0, -3.0) -- (8, -3.0) -- (8, -2.0) -- (7.0, -2.0) -- (7.0, -3.0);
		\draw[thin, black] (3.0, -4.0) -- (4.0, -4.0) -- (4.0, -3.0) -- (3.0, -3.0) -- (3.0, -4.0);
		\draw[thin, black] (3.0, -4.0) -- (4.0, -4.0) -- (4.0, -3.0) -- (3.0, -3.0) -- (3.0, -4.0);
		\draw[thin, black] (2.0, -5.0) -- (3.0, -5.0) -- (3.0, -4.0) -- (2.0, -4.0) -- (2.0, -5.0);
		\draw[thin, black] (2.0, -5.0) -- (3.0, -5.0) -- (3.0, -4.0) -- (2.0, -4.0) -- (2.0, -5.0);
		\draw[thin, black] (3.0, -6.0) -- (4.0, -6.0) -- (4.0, -5.0) -- (3.0, -5.0) -- (3.0, -6.0);
		\draw[thin, black] (3.0, -6.0) -- (4.0, -6.0) -- (4.0, -5.0) -- (3.0, -5.0) -- (3.0, -6.0);
		\draw[thin, black] (1.0, -6.0) -- (2.0, -6.0) -- (2.0, -5.0) -- (1.0, -5.0) -- (1.0, -6.0);
		\draw[thin, black] (1.0, -6.0) -- (2.0, -6.0) -- (2.0, -5.0) -- (1.0, -5.0) -- (1.0, -6.0);
		\draw[thin, black] (0.0, -7.0) -- (1.0, -7.0) -- (1.0, -6.0) -- (0.0, -6.0) -- (0.0, -7.0);
		\draw[thin, black] (0.0, -7.0) -- (1.0, -7.0) -- (1.0, -6.0) -- (0.0, -6.0) -- (0.0, -7.0);
		\draw[thin, black] (1.0, -8) -- (2.0, -8) -- (2.0, -7.0) -- (1.0, -7.0) -- (1.0, -8);
		\draw[thin, black] (1.0, -8) -- (2.0, -8) -- (2.0, -7.0) -- (1.0, -7.0) -- (1.0, -8);
		\draw[thin, black] (4.0, 1.0) -- (5.0, 1.0) -- (5.0, 2.0) -- (4.0, 2.0) -- (4.0, 1.0);
		\draw[thin, black] (4.0, 1.0) -- (5.0, 1.0) -- (5.0, 2.0) -- (4.0, 2.0) -- (4.0, 1.0);
		\draw[thin, black] (0.0, 4.0) -- (1.0, 4.0) -- (1.0, 5.0) -- (0.0, 5.0) -- (0.0, 4.0);
		\draw[thin, black] (0.0, 4.0) -- (1.0, 4.0) -- (1.0, 5.0) -- (0.0, 5.0) -- (0.0, 4.0);
		\draw[thin, black] (-5.0, -2.0) -- (-4.0, -2.0) -- (-4.0, -1.0) -- (-5.0, -1.0) -- (-5.0, -2.0);
		\draw[thin, black] (-5.0, -2.0) -- (-4.0, -2.0) -- (-4.0, -1.0) -- (-5.0, -1.0) -- (-5.0, -2.0);
		\draw[thin, black] (-1.0, -5.0) -- (0.0, -5.0) -- (0.0, -4.0) -- (-1.0, -4.0) -- (-1.0, -5.0);
		\draw[thin, black] (-1.0, -5.0) -- (0.0, -5.0) -- (0.0, -4.0) -- (-1.0, -4.0) -- (-1.0, -5.0);
		\draw[thin, black] (5.0, 0.0) -- (6.0, 0.0) -- (6.0, 1.0) -- (5.0, 1.0) -- (5.0, 0.0);
		\draw[thin, black] (5.0, 0.0) -- (6.0, 0.0) -- (6.0, 1.0) -- (5.0, 1.0) -- (5.0, 0.0);
		\draw[thin, black] (-3.0, 7.0) -- (-2.0, 7.0) -- (-2.0, 8) -- (-3.0, 8) -- (-3.0, 7.0);
		\draw[thin, black] (-3.0, 7.0) -- (-2.0, 7.0) -- (-2.0, 8) -- (-3.0, 8) -- (-3.0, 7.0);
		\draw[thin, black] (-5.0, 5.0) -- (-4.0, 5.0) -- (-4.0, 6.0) -- (-5.0, 6.0) -- (-5.0, 5.0);
		\draw[thin, black] (-5.0, 5.0) -- (-4.0, 5.0) -- (-4.0, 6.0) -- (-5.0, 6.0) -- (-5.0, 5.0);
		\draw[thin, black] (-1.0, 5.0) -- (0.0, 5.0) -- (0.0, 6.0) -- (-1.0, 6.0) -- (-1.0, 5.0);
		\draw[thin, black] (-1.0, 5.0) -- (0.0, 5.0) -- (0.0, 6.0) -- (-1.0, 6.0) -- (-1.0, 5.0);
		\draw[thin, black] (-2.0, 6.0) -- (-1.0, 6.0) -- (-1.0, 7.0) -- (-2.0, 7.0) -- (-2.0, 6.0);
		\draw[thin, black] (-2.0, 6.0) -- (-1.0, 6.0) -- (-1.0, 7.0) -- (-2.0, 7.0) -- (-2.0, 6.0);
		\draw[thin, black] (-6.0, 1.0) -- (-5.0, 1.0) -- (-5.0, 2.0) -- (-6.0, 2.0) -- (-6.0, 1.0);
		\draw[thin, black] (-6.0, 1.0) -- (-5.0, 1.0) -- (-5.0, 2.0) -- (-6.0, 2.0) -- (-6.0, 1.0);
		\draw[thin, black] (-8, 1.0) -- (-7.0, 1.0) -- (-7.0, 2.0) -- (-8, 2.0) -- (-8, 1.0);
		\draw[thin, black] (-8, 1.0) -- (-7.0, 1.0) -- (-7.0, 2.0) -- (-8, 2.0) -- (-8, 1.0);
		\draw[thin, black] (-3.0, 3.0) -- (-2.0, 3.0) -- (-2.0, 4.0) -- (-3.0, 4.0) -- (-3.0, 3.0);
		\draw[thin, black] (-3.0, 3.0) -- (-2.0, 3.0) -- (-2.0, 4.0) -- (-3.0, 4.0) -- (-3.0, 3.0);
		\draw[thin, black] (-4.0, 4.0) -- (-3.0, 4.0) -- (-3.0, 5.0) -- (-4.0, 5.0) -- (-4.0, 4.0);
		\draw[thin, black] (-4.0, 4.0) -- (-3.0, 4.0) -- (-3.0, 5.0) -- (-4.0, 5.0) -- (-4.0, 4.0);
		\draw[thin, black] (-6.0, -1.0) -- (-5.0, -1.0) -- (-5.0, 0.0) -- (-6.0, 0.0) -- (-6.0, -1.0);
		\draw[thin, black] (-6.0, -1.0) -- (-5.0, -1.0) -- (-5.0, 0.0) -- (-6.0, 0.0) -- (-6.0, -1.0);
		\draw[thin, black] (-8, -1.0) -- (-7.0, -1.0) -- (-7.0, 0.0) -- (-8, 0.0) -- (-8, -1.0);
		\draw[thin, black] (-8, -1.0) -- (-7.0, -1.0) -- (-7.0, 0.0) -- (-8, 0.0) -- (-8, -1.0);
		\draw[thin, black] (7.0, 0.0) -- (8, 0.0) -- (8, 1.0) -- (7.0, 1.0) -- (7.0, 0.0);
		\draw[thin, black] (7.0, 0.0) -- (8, 0.0) -- (8, 1.0) -- (7.0, 1.0) -- (7.0, 0.0);
		\draw[thin, black] (5.0, -2.0) -- (6.0, -2.0) -- (6.0, -1.0) -- (5.0, -1.0) -- (5.0, -2.0);
		\draw[thin, black] (5.0, -2.0) -- (6.0, -2.0) -- (6.0, -1.0) -- (5.0, -1.0) -- (5.0, -2.0);
		\draw[thin, black] (7.0, -2.0) -- (8, -2.0) -- (8, -1.0) -- (7.0, -1.0) -- (7.0, -2.0);
		\draw[thin, black] (7.0, -2.0) -- (8, -2.0) -- (8, -1.0) -- (7.0, -1.0) -- (7.0, -2.0);
		\draw[thin, black] (2.0, -4.0) -- (3.0, -4.0) -- (3.0, -3.0) -- (2.0, -3.0) -- (2.0, -4.0);
		\draw[thin, black] (2.0, -4.0) -- (3.0, -4.0) -- (3.0, -3.0) -- (2.0, -3.0) -- (2.0, -4.0);
		\draw[thin, black] (4.0, -6.0) -- (5.0, -6.0) -- (5.0, -5.0) -- (4.0, -5.0) -- (4.0, -6.0);
		\draw[thin, black] (4.0, -6.0) -- (5.0, -6.0) -- (5.0, -5.0) -- (4.0, -5.0) -- (4.0, -6.0);
		\draw[thin, black] (3.0, -5.0) -- (4.0, -5.0) -- (4.0, -4.0) -- (3.0, -4.0) -- (3.0, -5.0);
		\draw[thin, black] (3.0, -5.0) -- (4.0, -5.0) -- (4.0, -4.0) -- (3.0, -4.0) -- (3.0, -5.0);
		\draw[thin, black] (0.0, -6.0) -- (1.0, -6.0) -- (1.0, -5.0) -- (0.0, -5.0) -- (0.0, -6.0);
		\draw[thin, black] (0.0, -6.0) -- (1.0, -6.0) -- (1.0, -5.0) -- (0.0, -5.0) -- (0.0, -6.0);
		\draw[thin, black] (2.0, -8) -- (3.0, -8) -- (3.0, -7.0) -- (2.0, -7.0) -- (2.0, -8);
		\draw[thin, black] (2.0, -8) -- (3.0, -8) -- (3.0, -7.0) -- (2.0, -7.0) -- (2.0, -8);
		\draw[thin, black] (1.0, -7.0) -- (2.0, -7.0) -- (2.0, -6.0) -- (1.0, -6.0) -- (1.0, -7.0);
		\draw[thin, black] (1.0, -7.0) -- (2.0, -7.0) -- (2.0, -6.0) -- (1.0, -6.0) -- (1.0, -7.0);
		\draw[thin, black] (6.0, 2.0) -- (8, 2.0) -- (8, 4.0) -- (6.0, 4.0) -- (6.0, 2.0);
		\draw[thin, black] (6.0, 2.0) -- (8, 2.0) -- (8, 4.0) -- (6.0, 4.0) -- (6.0, 2.0);
		\draw[thin, black] (-8, 6.0) -- (-6.0, 6.0) -- (-6.0, 8) -- (-8, 8) -- (-8, 6.0);
		\draw[thin, black] (-8, 6.0) -- (-6.0, 6.0) -- (-6.0, 8) -- (-8, 8) -- (-8, 6.0);
		\draw[thin, black] (-8, -4.0) -- (-6.0, -4.0) -- (-6.0, -2.0) -- (-8, -2.0) -- (-8, -4.0);
		\draw[thin, black] (-8, -4.0) -- (-6.0, -4.0) -- (-6.0, -2.0) -- (-8, -2.0) -- (-8, -4.0);
		\draw[thin, black] (6.0, -8) -- (8, -8) -- (8, -6.0) -- (6.0, -6.0) -- (6.0, -8);
		\draw[thin, black] (6.0, -8) -- (8, -8) -- (8, -6.0) -- (6.0, -6.0) -- (6.0, -8);
		\draw[thin, black] (0.0, 6.0) -- (2.0, 6.0) -- (2.0, 8) -- (0.0, 8) -- (0.0, 6.0);
		\draw[thin, black] (0.0, 6.0) -- (2.0, 6.0) -- (2.0, 8) -- (0.0, 8) -- (0.0, 6.0);
		\draw[thin, black] (-2.0, -8) -- (0.0, -8) -- (0.0, -6.0) -- (-2.0, -6.0) -- (-2.0, -8);
		\draw[thin, black] (-2.0, -8) -- (0.0, -8) -- (0.0, -6.0) -- (-2.0, -6.0) -- (-2.0, -8);
		\draw[thin, black] (-6.0, 6.0) -- (-4.0, 6.0) -- (-4.0, 8) -- (-6.0, 8) -- (-6.0, 6.0);
		\draw[thin, black] (-6.0, 6.0) -- (-4.0, 6.0) -- (-4.0, 8) -- (-6.0, 8) -- (-6.0, 6.0);
		\draw[thin, black] (4.0, -8) -- (6.0, -8) -- (6.0, -6.0) -- (4.0, -6.0) -- (4.0, -8);
		\draw[thin, black] (4.0, -8) -- (6.0, -8) -- (6.0, -6.0) -- (4.0, -6.0) -- (4.0, -8);
		\draw[line width = 1.5pt, red, dashed] (1.640625, 1.669921875) -- (1.638671875, 1.671875);
		\draw[line width = 1.5pt, red, dashed] (1.64453125, 1.662109375) -- (1.646484375, 1.66015625);
		\draw[line width = 1.5pt, red, dashed] (1.650390625, 1.65234375) -- (1.6484375, 1.654296875);
		\draw[line width = 1.5pt, red, dashed] (1.65234375, 1.642578125) -- (1.650390625, 1.64453125);
		\draw[line width = 1.5pt, red, dashed] (1.65625, 1.634765625) -- (1.658203125, 1.6328125);
		\draw[line width = 1.5pt, red, dashed] (1.052734375, 0.3671875) -- (1.0546875, 0.365234375);
		\draw[line width = 1.5pt, red, dashed] (-1.0546875, -0.365234375) -- (-1.052734375, -0.3671875);
		\draw[line width = 1.5pt, red, dashed] (-1.65234375, -1.642578125) -- (-1.650390625, -1.64453125);
		\draw[line width = 1.5pt, red, dashed] (-1.650390625, -1.6484375) -- (-1.650390625, -1.65234375);
		\draw[line width = 1.5pt, red, dashed] (-1.6484375, -1.654296875) -- (-1.646484375, -1.65625);
		\draw[line width = 1.5pt, red, dashed] (-1.65625, -1.634765625) -- (-1.658203125, -1.6328125);
		\draw[line width = 1.5pt, red, dashed] (-1.640625, -1.669921875) -- (-1.638671875, -1.671875);
		\draw[line width = 1.5pt, red, dashed] (-1.64453125, -1.662109375) -- (-1.646484375, -1.66015625);
		\draw[line width = 1.5pt, red, dashed] (1.64453125, 1.662109375) -- (1.642578125, 1.6640625);
		\draw[line width = 1.5pt, red, dashed] (1.646484375, 1.66015625) -- (1.646484375, 1.65625);
		\draw[line width = 1.5pt, red, dashed] (1.650390625, 1.65234375) -- (1.650390625, 1.6484375);
		\draw[line width = 1.5pt, red, dashed] (1.65234375, 1.642578125) -- (1.654296875, 1.640625);
		\draw[line width = 1.5pt, red, dashed] (-1.65234375, -1.642578125) -- (-1.654296875, -1.640625);
		\draw[line width = 1.5pt, red, dashed] (-1.650390625, -1.64453125) -- (-1.650390625, -1.6484375);
		\draw[line width = 1.5pt, red, dashed] (-1.650390625, -1.65234375) -- (-1.6484375, -1.654296875);
		\draw[line width = 1.5pt, red, dashed] (-1.64453125, -1.662109375) -- (-1.642578125, -1.6640625);
		\draw[line width = 1.5pt, red, dashed] (-1.646484375, -1.65625) -- (-1.646484375, -1.66015625);
		\draw[line width = 1.5pt, red, dashed] (1.6484375, 1.654296875) -- (1.646484375, 1.65625);
		\draw[line width = 1.5pt, red, dashed] (1.650390625, 1.64453125) -- (1.650390625, 1.6484375);
		\draw[line width = 1.5pt, red, dashed] (1.6328125, 1.68359375) -- (1.63671875, 1.6796875);
		\draw[line width = 1.5pt, red, dashed] (0.265625, 1.13671875) -- (0.26171875, 1.140625);
		\draw[line width = 1.5pt, red, dashed] (0.2734375, 1.12890625) -- (0.26953125, 1.1328125);
		\draw[line width = 1.5pt, red, dashed] (0.3203125, 1.07421875) -- (0.31640625, 1.078125);
		\draw[line width = 1.5pt, red, dashed] (0.32421875, 1.0703125) -- (0.328125, 1.06640625);
		\draw[line width = 1.5pt, red, dashed] (0.28515625, 1.1171875) -- (0.28125, 1.12109375);
		\draw[line width = 1.5pt, red, dashed] (0.29296875, 1.109375) -- (0.2890625, 1.11328125);
		\draw[line width = 1.5pt, red, dashed] (0.2939453125, 1.1015625) -- (0.296875, 1.0966796875);
		\draw[line width = 1.5pt, red, dashed] (0.30078125, 1.09375) -- (0.3046875, 1.08984375);
		\draw[line width = 1.5pt, red, dashed] (0.3125, 1.08203125) -- (0.30859375, 1.0859375);
		\draw[line width = 1.5pt, red, dashed] (0.359375, 1.03515625) -- (0.36328125, 1.03125);
		\draw[line width = 1.5pt, red, dashed] (0.33203125, 1.0625) -- (0.3359375, 1.05859375);
		\draw[line width = 1.5pt, red, dashed] (0.34375, 1.05078125) -- (0.33984375, 1.0546875);
		\draw[line width = 1.5pt, red, dashed] (0.375, 1.01953125) -- (0.37890625, 1.015625);
		\draw[line width = 1.5pt, red, dashed] (0.390625, 1.00390625) -- (0.39453125, 1.0);
		\draw[line width = 1.5pt, red, dashed] (0.50390625, 0.8984375) -- (0.5078125, 0.89453125);
		\draw[line width = 1.5pt, red, dashed] (0.51953125, 0.8828125) -- (0.5234375, 0.87890625);
		\draw[line width = 1.5pt, red, dashed] (0.56640625, 0.84375) -- (0.5625, 0.84765625);
		\draw[line width = 1.5pt, red, dashed] (0.578125, 0.83203125) -- (0.58203125, 0.828125);
		\draw[line width = 1.5pt, red, dashed] (0.59375, 0.81640625) -- (0.59765625, 0.8125);
		\draw[line width = 1.5pt, red, dashed] (0.609375, 0.80078125) -- (0.61328125, 0.796875);
		\draw[line width = 1.5pt, red, dashed] (0.62890625, 0.7890625) -- (0.6328125, 0.78515625);
		\draw[line width = 1.5pt, red, dashed] (0.64453125, 0.7734375) -- (0.6484375, 0.76953125);
		\draw[line width = 1.5pt, red, dashed] (0.66015625, 0.7578125) -- (0.6640625, 0.75390625);
		\draw[line width = 1.5pt, red, dashed] (0.6904296875, 0.734375) -- (0.6875, 0.7373046875);
		\draw[line width = 1.5pt, red, dashed] (0.6953125, 0.7294921875) -- (0.6982421875, 0.7265625);
		\draw[line width = 1.5pt, red, dashed] (0.703125, 0.7216796875) -- (0.7060546875, 0.71875);
		\draw[line width = 1.5pt, red, dashed] (0.7109375, 0.7158203125) -- (0.7158203125, 0.7109375);
		\draw[line width = 1.5pt, red, dashed] (0.71875, 0.7080078125) -- (0.7236328125, 0.703125);
		\draw[line width = 1.5pt, red, dashed] (0.7265625, 0.7001953125) -- (0.7314453125, 0.6953125);
		\draw[line width = 1.5pt, red, dashed] (0.734375, 0.6923828125) -- (0.7421875, 0.69140625);
		\draw[line width = 1.5pt, red, dashed] (0.6796875, 0.7451171875) -- (0.6826171875, 0.7421875);
		\draw[line width = 1.5pt, red, dashed] (0.74609375, 0.6875) -- (0.75, 0.68359375);
		\draw[line width = 1.5pt, red, dashed] (0.75390625, 0.6796875) -- (0.7578125, 0.67578125);
		\draw[line width = 1.5pt, red, dashed] (0.76171875, 0.671875) -- (0.765625, 0.66796875);
		\draw[line width = 1.5pt, red, dashed] (0.76953125, 0.6640625) -- (0.7734375, 0.66015625);
		\draw[line width = 1.5pt, red, dashed] (0.77734375, 0.65625) -- (0.78125, 0.65234375);
		\draw[line width = 1.5pt, red, dashed] (0.78515625, 0.6484375) -- (0.7890625, 0.64453125);
		\draw[line width = 1.5pt, red, dashed] (0.79296875, 0.640625) -- (0.796875, 0.63671875);
		\draw[line width = 1.5pt, red, dashed] (0.8046875, 0.62890625) -- (0.80078125, 0.6328125);
		\draw[line width = 1.5pt, red, dashed] (0.8203125, 0.62109375) -- (0.82421875, 0.6171875);
		\draw[line width = 1.5pt, red, dashed] (0.8359375, 0.60546875) -- (0.83984375, 0.6015625);
		\draw[line width = 1.5pt, red, dashed] (0.8515625, 0.58984375) -- (0.85546875, 0.5859375);
		\draw[line width = 1.5pt, red, dashed] (0.8671875, 0.57421875) -- (0.87109375, 0.5703125);
		\draw[line width = 1.5pt, red, dashed] (0.8828125, 0.55859375) -- (0.88671875, 0.5546875);
		\draw[line width = 1.5pt, red, dashed] (0.44140625, 0.953125) -- (0.4375, 0.95703125);
		\draw[line width = 1.5pt, red, dashed] (0.453125, 0.94140625) -- (0.45703125, 0.9375);
		\draw[line width = 1.5pt, red, dashed] (0.40625, 0.98828125) -- (0.41015625, 0.984375);
		\draw[line width = 1.5pt, red, dashed] (0.42578125, 0.96875) -- (0.421875, 0.97265625);
		\draw[line width = 1.5pt, red, dashed] (0.46875, 0.92578125) -- (0.47265625, 0.921875);
		\draw[line width = 1.5pt, red, dashed] (0.48828125, 0.9140625) -- (0.4921875, 0.91015625);
		\draw[line width = 1.5pt, red, dashed] (1.0, 0.43359375) -- (0.99609375, 0.4375);
		\draw[line width = 1.5pt, red, dashed] (1.01171875, 0.421875) -- (1.015625, 0.41796875);
		\draw[line width = 1.5pt, red, dashed] (1.02734375, 0.3984375) -- (1.02734375, 0.40625);
		\draw[line width = 1.5pt, red, dashed] (1.0390625, 0.38671875) -- (1.04296875, 0.3828125);
		\draw[line width = 1.5pt, red, dashed] (1.07421875, 0.3359375) -- (1.07421875, 0.34375);
		\draw[line width = 1.5pt, red, dashed] (1.0859375, 0.32421875) -- (1.08984375, 0.3203125);
		\draw[line width = 1.5pt, red, dashed] (1.05859375, 0.359375) -- (1.0625, 0.35546875);
		\draw[line width = 1.5pt, red, dashed] (1.0986328125, 0.3046875) -- (1.09375, 0.30859375);
		\draw[line width = 1.5pt, red, dashed] (1.1015625, 0.30078125) -- (1.10546875, 0.296875);
		\draw[line width = 1.5pt, red, dashed] (1.109375, 0.28515625) -- (1.1064453125, 0.2890625);
		\draw[line width = 1.5pt, red, dashed] (1.1171875, 0.26953125) -- (1.11328125, 0.2734375);
		\draw[line width = 1.5pt, red, dashed] (1.125, 0.25390625) -- (1.12890625, 0.25);
		\draw[line width = 1.5pt, red, dashed] (1.14453125, 0.2265625) -- (1.14453125, 0.21875);
		\draw[line width = 1.5pt, red, dashed] (2.5078125, 0.66796875) -- (2.51171875, 0.6640625);
		\draw[line width = 1.5pt, red, dashed] (2.4921875, 0.6748046875) -- (2.49609375, 0.671875);
		\draw[line width = 1.5pt, red, dashed] (-1.0, -0.43359375) -- (-0.99609375, -0.4375);
		\draw[line width = 1.5pt, red, dashed] (-0.7158203125, -0.7109375) -- (-0.71875, -0.7080078125);
		\draw[line width = 1.5pt, red, dashed] (-0.7109375, -0.7158203125) -- (-0.7080078125, -0.71875);
		\draw[line width = 1.5pt, red, dashed] (-0.7314453125, -0.6953125) -- (-0.734375, -0.6923828125);
		\draw[line width = 1.5pt, red, dashed] (-0.7236328125, -0.703125) -- (-0.7265625, -0.7001953125);
		\draw[line width = 1.5pt, red, dashed] (-0.7421875, -0.69140625) -- (-0.74609375, -0.6875);
		\draw[line width = 1.5pt, red, dashed] (-0.703125, -0.7216796875) -- (-0.6982421875, -0.7265625);
		\draw[line width = 1.5pt, red, dashed] (-0.6953125, -0.7294921875) -- (-0.6904296875, -0.734375);
		\draw[line width = 1.5pt, red, dashed] (-0.6875, -0.7373046875) -- (-0.6826171875, -0.7421875);
		\draw[line width = 1.5pt, red, dashed] (-0.6796875, -0.7451171875) -- (-0.671875, -0.74609375);
		\draw[line width = 1.5pt, red, dashed] (-0.87109375, -0.5703125) -- (-0.8671875, -0.57421875);
		\draw[line width = 1.5pt, red, dashed] (-0.85546875, -0.5859375) -- (-0.8515625, -0.58984375);
		\draw[line width = 1.5pt, red, dashed] (-0.83984375, -0.6015625) -- (-0.8359375, -0.60546875);
		\draw[line width = 1.5pt, red, dashed] (-0.82421875, -0.6171875) -- (-0.8203125, -0.62109375);
		\draw[line width = 1.5pt, red, dashed] (-0.88671875, -0.5546875) -- (-0.8828125, -0.55859375);
		\draw[line width = 1.5pt, red, dashed] (-0.8046875, -0.62890625) -- (-0.8125, -0.62890625);
		\draw[line width = 1.5pt, red, dashed] (-0.80078125, -0.6328125) -- (-0.796875, -0.63671875);
		\draw[line width = 1.5pt, red, dashed] (-0.79296875, -0.640625) -- (-0.7890625, -0.64453125);
		\draw[line width = 1.5pt, red, dashed] (-0.78515625, -0.6484375) -- (-0.78125, -0.65234375);
		\draw[line width = 1.5pt, red, dashed] (-0.77734375, -0.65625) -- (-0.7734375, -0.66015625);
		\draw[line width = 1.5pt, red, dashed] (-0.76953125, -0.6640625) -- (-0.765625, -0.66796875);
		\draw[line width = 1.5pt, red, dashed] (-0.76171875, -0.671875) -- (-0.7578125, -0.67578125);
		\draw[line width = 1.5pt, red, dashed] (-0.75, -0.68359375) -- (-0.75390625, -0.6796875);
		\draw[line width = 1.5pt, red, dashed] (-0.609375, -0.80078125) -- (-0.61328125, -0.796875);
		\draw[line width = 1.5pt, red, dashed] (-0.58203125, -0.828125) -- (-0.578125, -0.83203125);
		\draw[line width = 1.5pt, red, dashed] (-0.59765625, -0.8125) -- (-0.59375, -0.81640625);
		\draw[line width = 1.5pt, red, dashed] (-0.56640625, -0.84375) -- (-0.5625, -0.84765625);
		\draw[line width = 1.5pt, red, dashed] (-0.6484375, -0.76953125) -- (-0.64453125, -0.7734375);
		\draw[line width = 1.5pt, red, dashed] (-0.6640625, -0.75390625) -- (-0.66015625, -0.7578125);
		\draw[line width = 1.5pt, red, dashed] (-0.6328125, -0.78515625) -- (-0.62890625, -0.7890625);
		\draw[line width = 1.5pt, red, dashed] (-0.5234375, -0.87890625) -- (-0.51953125, -0.8828125);
		\draw[line width = 1.5pt, red, dashed] (-0.5078125, -0.89453125) -- (-0.50390625, -0.8984375);
		\draw[line width = 1.5pt, red, dashed] (-0.4921875, -0.91015625) -- (-0.48828125, -0.9140625);
		\draw[line width = 1.5pt, red, dashed] (-0.46875, -0.92578125) -- (-0.47265625, -0.921875);
		\draw[line width = 1.5pt, red, dashed] (-0.45703125, -0.9375) -- (-0.453125, -0.94140625);
		\draw[line width = 1.5pt, red, dashed] (-0.44140625, -0.953125) -- (-0.4375, -0.95703125);
		\draw[line width = 1.5pt, red, dashed] (-0.42578125, -0.96875) -- (-0.421875, -0.97265625);
		\draw[line width = 1.5pt, red, dashed] (-0.41015625, -0.984375) -- (-0.40625, -0.98828125);
		\draw[line width = 1.5pt, red, dashed] (-1.14453125, -0.2265625) -- (-1.14453125, -0.21875);
		\draw[line width = 1.5pt, red, dashed] (-1.1171875, -0.26953125) -- (-1.11328125, -0.2734375);
		\draw[line width = 1.5pt, red, dashed] (-1.1064453125, -0.2890625) -- (-1.109375, -0.28515625);
		\draw[line width = 1.5pt, red, dashed] (-1.10546875, -0.296875) -- (-1.1015625, -0.30078125);
		\draw[line width = 1.5pt, red, dashed] (-1.09375, -0.30859375) -- (-1.0986328125, -0.3046875);
		\draw[line width = 1.5pt, red, dashed] (-1.0859375, -0.32421875) -- (-1.08984375, -0.3203125);
		\draw[line width = 1.5pt, red, dashed] (-1.07421875, -0.3359375) -- (-1.07421875, -0.34375);
		\draw[line width = 1.5pt, red, dashed] (-1.05859375, -0.359375) -- (-1.0625, -0.35546875);
		\draw[line width = 1.5pt, red, dashed] (-1.125, -0.25390625) -- (-1.12890625, -0.25);
		\draw[line width = 1.5pt, red, dashed] (-1.02734375, -0.3984375) -- (-1.02734375, -0.40625);
		\draw[line width = 1.5pt, red, dashed] (-1.0390625, -0.38671875) -- (-1.04296875, -0.3828125);
		\draw[line width = 1.5pt, red, dashed] (-1.01171875, -0.421875) -- (-1.015625, -0.41796875);
		\draw[line width = 1.5pt, red, dashed] (-1.6328125, -1.68359375) -- (-1.63671875, -1.6796875);
		\draw[line width = 1.5pt, red, dashed] (-0.359375, -1.03515625) -- (-0.36328125, -1.03125);
		\draw[line width = 1.5pt, red, dashed] (-0.34375, -1.05078125) -- (-0.34765625, -1.046875);
		\draw[line width = 1.5pt, red, dashed] (-0.3359375, -1.05859375) -- (-0.33984375, -1.0546875);
		\draw[line width = 1.5pt, red, dashed] (-0.32421875, -1.0703125) -- (-0.328125, -1.06640625);
		\draw[line width = 1.5pt, red, dashed] (-0.3203125, -1.07421875) -- (-0.31640625, -1.078125);
		\draw[line width = 1.5pt, red, dashed] (-0.3125, -1.08203125) -- (-0.30859375, -1.0859375);
		\draw[line width = 1.5pt, red, dashed] (-0.3046875, -1.08984375) -- (-0.30078125, -1.09375);
		\draw[line width = 1.5pt, red, dashed] (-0.296875, -1.0966796875) -- (-0.2939453125, -1.1015625);
		\draw[line width = 1.5pt, red, dashed] (-0.29296875, -1.109375) -- (-0.2890625, -1.11328125);
		\draw[line width = 1.5pt, red, dashed] (-0.28515625, -1.1171875) -- (-0.28125, -1.12109375);
		\draw[line width = 1.5pt, red, dashed] (-0.39453125, -1.0) -- (-0.390625, -1.00390625);
		\draw[line width = 1.5pt, red, dashed] (-0.37890625, -1.015625) -- (-0.375, -1.01953125);
		\draw[line width = 1.5pt, red, dashed] (-0.27734375, -1.125) -- (-0.2734375, -1.12890625);
		\draw[line width = 1.5pt, red, dashed] (-0.265625, -1.13671875) -- (-0.26953125, -1.1328125);
		\draw[line width = 1.5pt, red, dashed] (-2.51171875, -0.6640625) -- (-2.5078125, -0.66796875);
		\draw[line width = 1.5pt, red, dashed] (-2.5, -0.6689453125) -- (-2.49609375, -0.671875);
		\draw[line width = 1.5pt, red, dashed] (-2.4921875, -0.6748046875) -- (-2.484375, -0.67578125);
		\draw[line width = 1.5pt, red, dashed] (1.052734375, 0.3671875) -- (1.05078125, 0.375);
		\draw[line width = 1.5pt, red, dashed] (1.640625, 1.669921875) -- (1.642578125, 1.6640625);
		\draw[line width = 1.5pt, red, dashed] (1.65625, 1.634765625) -- (1.654296875, 1.640625);
		\draw[line width = 1.5pt, red, dashed] (-1.65625, -1.634765625) -- (-1.654296875, -1.640625);
		\draw[line width = 1.5pt, red, dashed] (-1.640625, -1.669921875) -- (-1.642578125, -1.6640625);
		\draw[line width = 1.5pt, red, dashed] (1.6328125, 1.68359375) -- (1.62890625, 1.6875);
		\draw[line width = 1.5pt, red, dashed] (1.638671875, 1.671875) -- (1.63671875, 1.6796875);
		\draw[line width = 1.5pt, red, dashed] (1.658203125, 1.6328125) -- (1.66015625, 1.625);
		\draw[line width = 1.5pt, red, dashed] (0.2734375, 1.12890625) -- (0.27734375, 1.125);
		\draw[line width = 1.5pt, red, dashed] (0.265625, 1.13671875) -- (0.26953125, 1.1328125);
		\draw[line width = 1.5pt, red, dashed] (0.3203125, 1.07421875) -- (0.32421875, 1.0703125);
		\draw[line width = 1.5pt, red, dashed] (0.29296875, 1.109375) -- (0.2939453125, 1.1015625);
		\draw[line width = 1.5pt, red, dashed] (0.28515625, 1.1171875) -- (0.2890625, 1.11328125);
		\draw[line width = 1.5pt, red, dashed] (0.296875, 1.0966796875) -- (0.30078125, 1.09375);
		\draw[line width = 1.5pt, red, dashed] (0.31640625, 1.078125) -- (0.3125, 1.08203125);
		\draw[line width = 1.5pt, red, dashed] (0.3046875, 1.08984375) -- (0.30859375, 1.0859375);
		\draw[line width = 1.5pt, red, dashed] (0.328125, 1.06640625) -- (0.33203125, 1.0625);
		\draw[line width = 1.5pt, red, dashed] (0.34375, 1.05078125) -- (0.34765625, 1.046875);
		\draw[line width = 1.5pt, red, dashed] (0.3359375, 1.05859375) -- (0.33984375, 1.0546875);
		\draw[line width = 1.5pt, red, dashed] (0.50390625, 0.8984375) -- (0.5, 0.90234375);
		\draw[line width = 1.5pt, red, dashed] (0.5078125, 0.89453125) -- (0.51171875, 0.890625);
		\draw[line width = 1.5pt, red, dashed] (0.51953125, 0.8828125) -- (0.515625, 0.88671875);
		\draw[line width = 1.5pt, red, dashed] (0.5234375, 0.87890625) -- (0.52734375, 0.875);
		\draw[line width = 1.5pt, red, dashed] (0.62890625, 0.7890625) -- (0.625, 0.79296875);
		\draw[line width = 1.5pt, red, dashed] (0.6328125, 0.78515625) -- (0.63671875, 0.78125);
		\draw[line width = 1.5pt, red, dashed] (0.64453125, 0.7734375) -- (0.640625, 0.77734375);
		\draw[line width = 1.5pt, red, dashed] (0.6484375, 0.76953125) -- (0.65234375, 0.765625);
		\draw[line width = 1.5pt, red, dashed] (0.66015625, 0.7578125) -- (0.65625, 0.76171875);
		\draw[line width = 1.5pt, red, dashed] (0.6640625, 0.75390625) -- (0.66796875, 0.75);
		\draw[line width = 1.5pt, red, dashed] (0.6904296875, 0.734375) -- (0.6953125, 0.7294921875);
		\draw[line width = 1.5pt, red, dashed] (0.6982421875, 0.7265625) -- (0.703125, 0.7216796875);
		\draw[line width = 1.5pt, red, dashed] (0.7060546875, 0.71875) -- (0.7109375, 0.7158203125);
		\draw[line width = 1.5pt, red, dashed] (0.7158203125, 0.7109375) -- (0.71875, 0.7080078125);
		\draw[line width = 1.5pt, red, dashed] (0.7236328125, 0.703125) -- (0.7265625, 0.7001953125);
		\draw[line width = 1.5pt, red, dashed] (0.7314453125, 0.6953125) -- (0.734375, 0.6923828125);
		\draw[line width = 1.5pt, red, dashed] (0.6796875, 0.7451171875) -- (0.671875, 0.74609375);
		\draw[line width = 1.5pt, red, dashed] (0.6875, 0.7373046875) -- (0.6826171875, 0.7421875);
		\draw[line width = 1.5pt, red, dashed] (0.7421875, 0.69140625) -- (0.74609375, 0.6875);
		\draw[line width = 1.5pt, red, dashed] (0.75, 0.68359375) -- (0.75390625, 0.6796875);
		\draw[line width = 1.5pt, red, dashed] (0.7578125, 0.67578125) -- (0.76171875, 0.671875);
		\draw[line width = 1.5pt, red, dashed] (0.765625, 0.66796875) -- (0.76953125, 0.6640625);
		\draw[line width = 1.5pt, red, dashed] (0.7734375, 0.66015625) -- (0.77734375, 0.65625);
		\draw[line width = 1.5pt, red, dashed] (0.78125, 0.65234375) -- (0.78515625, 0.6484375);
		\draw[line width = 1.5pt, red, dashed] (0.7890625, 0.64453125) -- (0.79296875, 0.640625);
		\draw[line width = 1.5pt, red, dashed] (0.8046875, 0.62890625) -- (0.8125, 0.62890625);
		\draw[line width = 1.5pt, red, dashed] (0.796875, 0.63671875) -- (0.80078125, 0.6328125);
		\draw[line width = 1.5pt, red, dashed] (0.8203125, 0.62109375) -- (0.81640625, 0.625);
		\draw[line width = 1.5pt, red, dashed] (0.82421875, 0.6171875) -- (0.828125, 0.61328125);
		\draw[line width = 1.5pt, red, dashed] (0.8359375, 0.60546875) -- (0.83203125, 0.609375);
		\draw[line width = 1.5pt, red, dashed] (0.83984375, 0.6015625) -- (0.84375, 0.59765625);
		\draw[line width = 1.5pt, red, dashed] (0.8515625, 0.58984375) -- (0.84765625, 0.59375);
		\draw[line width = 1.5pt, red, dashed] (0.85546875, 0.5859375) -- (0.859375, 0.58203125);
		\draw[line width = 1.5pt, red, dashed] (0.8671875, 0.57421875) -- (0.86328125, 0.578125);
		\draw[line width = 1.5pt, red, dashed] (0.87109375, 0.5703125) -- (0.875, 0.56640625);
		\draw[line width = 1.5pt, red, dashed] (0.8828125, 0.55859375) -- (0.87890625, 0.5625);
		\draw[line width = 1.5pt, red, dashed] (0.88671875, 0.5546875) -- (0.890625, 0.55078125);
		\draw[line width = 1.5pt, red, dashed] (0.48828125, 0.9140625) -- (0.484375, 0.91796875);
		\draw[line width = 1.5pt, red, dashed] (0.4921875, 0.91015625) -- (0.49609375, 0.90625);
		\draw[line width = 1.5pt, red, dashed] (1.02734375, 0.3984375) -- (1.03125, 0.39453125);
		\draw[line width = 1.5pt, red, dashed] (1.0390625, 0.38671875) -- (1.03515625, 0.390625);
		\draw[line width = 1.5pt, red, dashed] (1.04296875, 0.3828125) -- (1.046875, 0.37890625);
		\draw[line width = 1.5pt, red, dashed] (1.07421875, 0.3359375) -- (1.078125, 0.33203125);
		\draw[line width = 1.5pt, red, dashed] (1.0859375, 0.32421875) -- (1.08203125, 0.328125);
		\draw[line width = 1.5pt, red, dashed] (1.08984375, 0.3203125) -- (1.0908203125, 0.3125);
		\draw[line width = 1.5pt, red, dashed] (1.0546875, 0.365234375) -- (1.05859375, 0.359375);
		\draw[line width = 1.5pt, red, dashed] (1.0986328125, 0.3046875) -- (1.1015625, 0.30078125);
		\draw[line width = 1.5pt, red, dashed] (1.109375, 0.28515625) -- (1.1123046875, 0.28125);
		\draw[line width = 1.5pt, red, dashed] (1.10546875, 0.296875) -- (1.1064453125, 0.2890625);
		\draw[line width = 1.5pt, red, dashed] (1.1171875, 0.26953125) -- (1.12109375, 0.265625);
		\draw[line width = 1.5pt, red, dashed] (1.14453125, 0.2265625) -- (1.140625, 0.23046875);
		\draw[line width = 1.5pt, red, dashed] (2.5078125, 0.66796875) -- (2.5, 0.6689453125);
		\draw[line width = 1.5pt, red, dashed] (2.51171875, 0.6640625) -- (2.515625, 0.66015625);
		\draw[line width = 1.5pt, red, dashed] (2.4921875, 0.6748046875) -- (2.484375, 0.67578125);
		\draw[line width = 1.5pt, red, dashed] (-0.7158203125, -0.7109375) -- (-0.7109375, -0.7158203125);
		\draw[line width = 1.5pt, red, dashed] (-0.71875, -0.7080078125) -- (-0.7236328125, -0.703125);
		\draw[line width = 1.5pt, red, dashed] (-0.7314453125, -0.6953125) -- (-0.7265625, -0.7001953125);
		\draw[line width = 1.5pt, red, dashed] (-0.734375, -0.6923828125) -- (-0.7421875, -0.69140625);
		\draw[line width = 1.5pt, red, dashed] (-0.7080078125, -0.71875) -- (-0.703125, -0.7216796875);
		\draw[line width = 1.5pt, red, dashed] (-0.6982421875, -0.7265625) -- (-0.6953125, -0.7294921875);
		\draw[line width = 1.5pt, red, dashed] (-0.6904296875, -0.734375) -- (-0.6875, -0.7373046875);
		\draw[line width = 1.5pt, red, dashed] (-0.6826171875, -0.7421875) -- (-0.6796875, -0.7451171875);
		\draw[line width = 1.5pt, red, dashed] (-0.87109375, -0.5703125) -- (-0.875, -0.56640625);
		\draw[line width = 1.5pt, red, dashed] (-0.8671875, -0.57421875) -- (-0.86328125, -0.578125);
		\draw[line width = 1.5pt, red, dashed] (-0.85546875, -0.5859375) -- (-0.859375, -0.58203125);
		\draw[line width = 1.5pt, red, dashed] (-0.8515625, -0.58984375) -- (-0.84765625, -0.59375);
		\draw[line width = 1.5pt, red, dashed] (-0.83984375, -0.6015625) -- (-0.84375, -0.59765625);
		\draw[line width = 1.5pt, red, dashed] (-0.8359375, -0.60546875) -- (-0.83203125, -0.609375);
		\draw[line width = 1.5pt, red, dashed] (-0.82421875, -0.6171875) -- (-0.828125, -0.61328125);
		\draw[line width = 1.5pt, red, dashed] (-0.8203125, -0.62109375) -- (-0.81640625, -0.625);
		\draw[line width = 1.5pt, red, dashed] (-0.88671875, -0.5546875) -- (-0.890625, -0.55078125);
		\draw[line width = 1.5pt, red, dashed] (-0.8828125, -0.55859375) -- (-0.87890625, -0.5625);
		\draw[line width = 1.5pt, red, dashed] (-0.8046875, -0.62890625) -- (-0.80078125, -0.6328125);
		\draw[line width = 1.5pt, red, dashed] (-0.796875, -0.63671875) -- (-0.79296875, -0.640625);
		\draw[line width = 1.5pt, red, dashed] (-0.7890625, -0.64453125) -- (-0.78515625, -0.6484375);
		\draw[line width = 1.5pt, red, dashed] (-0.78125, -0.65234375) -- (-0.77734375, -0.65625);
		\draw[line width = 1.5pt, red, dashed] (-0.7734375, -0.66015625) -- (-0.76953125, -0.6640625);
		\draw[line width = 1.5pt, red, dashed] (-0.765625, -0.66796875) -- (-0.76171875, -0.671875);
		\draw[line width = 1.5pt, red, dashed] (-0.74609375, -0.6875) -- (-0.75, -0.68359375);
		\draw[line width = 1.5pt, red, dashed] (-0.7578125, -0.67578125) -- (-0.75390625, -0.6796875);
		\draw[line width = 1.5pt, red, dashed] (-0.6484375, -0.76953125) -- (-0.65234375, -0.765625);
		\draw[line width = 1.5pt, red, dashed] (-0.64453125, -0.7734375) -- (-0.640625, -0.77734375);
		\draw[line width = 1.5pt, red, dashed] (-0.6640625, -0.75390625) -- (-0.66796875, -0.75);
		\draw[line width = 1.5pt, red, dashed] (-0.66015625, -0.7578125) -- (-0.65625, -0.76171875);
		\draw[line width = 1.5pt, red, dashed] (-0.6328125, -0.78515625) -- (-0.63671875, -0.78125);
		\draw[line width = 1.5pt, red, dashed] (-0.62890625, -0.7890625) -- (-0.625, -0.79296875);
		\draw[line width = 1.5pt, red, dashed] (-0.5234375, -0.87890625) -- (-0.52734375, -0.875);
		\draw[line width = 1.5pt, red, dashed] (-0.51953125, -0.8828125) -- (-0.515625, -0.88671875);
		\draw[line width = 1.5pt, red, dashed] (-0.5078125, -0.89453125) -- (-0.51171875, -0.890625);
		\draw[line width = 1.5pt, red, dashed] (-0.50390625, -0.8984375) -- (-0.5, -0.90234375);
		\draw[line width = 1.5pt, red, dashed] (-0.4921875, -0.91015625) -- (-0.49609375, -0.90625);
		\draw[line width = 1.5pt, red, dashed] (-0.48828125, -0.9140625) -- (-0.484375, -0.91796875);
		\draw[line width = 1.5pt, red, dashed] (-1.14453125, -0.2265625) -- (-1.140625, -0.23046875);
		\draw[line width = 1.5pt, red, dashed] (-1.1171875, -0.26953125) -- (-1.12109375, -0.265625);
		\draw[line width = 1.5pt, red, dashed] (-1.11328125, -0.2734375) -- (-1.1123046875, -0.28125);
		\draw[line width = 1.5pt, red, dashed] (-1.1064453125, -0.2890625) -- (-1.10546875, -0.296875);
		\draw[line width = 1.5pt, red, dashed] (-1.09375, -0.30859375) -- (-1.0908203125, -0.3125);
		\draw[line width = 1.5pt, red, dashed] (-1.1015625, -0.30078125) -- (-1.0986328125, -0.3046875);
		\draw[line width = 1.5pt, red, dashed] (-1.0859375, -0.32421875) -- (-1.08203125, -0.328125);
		\draw[line width = 1.5pt, red, dashed] (-1.07421875, -0.3359375) -- (-1.078125, -0.33203125);
		\draw[line width = 1.5pt, red, dashed] (-1.0546875, -0.365234375) -- (-1.05859375, -0.359375);
		\draw[line width = 1.5pt, red, dashed] (-1.02734375, -0.3984375) -- (-1.03125, -0.39453125);
		\draw[line width = 1.5pt, red, dashed] (-1.0390625, -0.38671875) -- (-1.03515625, -0.390625);
		\draw[line width = 1.5pt, red, dashed] (-1.658203125, -1.6328125) -- (-1.66015625, -1.625);
		\draw[line width = 1.5pt, red, dashed] (-1.6328125, -1.68359375) -- (-1.62890625, -1.6875);
		\draw[line width = 1.5pt, red, dashed] (-1.638671875, -1.671875) -- (-1.63671875, -1.6796875);
		\draw[line width = 1.5pt, red, dashed] (-0.3359375, -1.05859375) -- (-0.33203125, -1.0625);
		\draw[line width = 1.5pt, red, dashed] (-0.34375, -1.05078125) -- (-0.33984375, -1.0546875);
		\draw[line width = 1.5pt, red, dashed] (-0.32421875, -1.0703125) -- (-0.3203125, -1.07421875);
		\draw[line width = 1.5pt, red, dashed] (-0.31640625, -1.078125) -- (-0.3125, -1.08203125);
		\draw[line width = 1.5pt, red, dashed] (-0.30859375, -1.0859375) -- (-0.3046875, -1.08984375);
		\draw[line width = 1.5pt, red, dashed] (-0.30078125, -1.09375) -- (-0.296875, -1.0966796875);
		\draw[line width = 1.5pt, red, dashed] (-0.2939453125, -1.1015625) -- (-0.29296875, -1.109375);
		\draw[line width = 1.5pt, red, dashed] (-0.2890625, -1.11328125) -- (-0.28515625, -1.1171875);
		\draw[line width = 1.5pt, red, dashed] (-0.28125, -1.12109375) -- (-0.27734375, -1.125);
		\draw[line width = 1.5pt, red, dashed] (-0.265625, -1.13671875) -- (-0.26171875, -1.140625);
		\draw[line width = 1.5pt, red, dashed] (-0.2734375, -1.12890625) -- (-0.26953125, -1.1328125);
		\draw[line width = 1.5pt, red, dashed] (-2.51171875, -0.6640625) -- (-2.515625, -0.66015625);
		\draw[line width = 1.5pt, red, dashed] (-2.5078125, -0.66796875) -- (-2.5, -0.6689453125);
		\draw[line width = 1.5pt, red, dashed] (-2.49609375, -0.671875) -- (-2.4921875, -0.6748046875);
		\draw[line width = 1.5pt, red, dashed] (-1.052734375, -0.3671875) -- (-1.05078125, -0.375);
		\draw[line width = 1.5pt, red, dashed] (-1.04296875, -0.3828125) -- (-1.046875, -0.37890625);
		\draw[line width = 1.5pt, red, dashed] (0.28125, 1.12109375) -- (0.27734375, 1.125);
		\draw[line width = 1.5pt, red, dashed] (1.09375, 0.30859375) -- (1.0908203125, 0.3125);
		\draw[line width = 1.5pt, red, dashed] (1.11328125, 0.2734375) -- (1.1123046875, 0.28125);
		\draw[line width = 1.5pt, red, dashed] (2.49609375, 0.671875) -- (2.5, 0.6689453125);
		\draw[line width = 1.5pt, red, dashed] (-1.109375, -0.28515625) -- (-1.1123046875, -0.28125);
		\draw[line width = 1.5pt, red, dashed] (-1.08984375, -0.3203125) -- (-1.0908203125, -0.3125);
		\draw[line width = 1.5pt, red, dashed] (-0.328125, -1.06640625) -- (-0.33203125, -1.0625);
		\draw[line width = 1.5pt, red, dashed] (0.6796875, 2.5) -- (0.671875, 2.4921875);
		\draw[line width = 1.5pt, red, dashed] (1.625, 1.7109375) -- (1.6171875, 1.71875);
		\draw[line width = 1.5pt, red, dashed] (1.6875, 1.5703125) -- (1.6953125, 1.5625);
		\draw[line width = 1.5pt, red, dashed] (1.671875, 1.6015625) -- (1.6640625, 1.609375);
		\draw[line width = 1.5pt, red, dashed] (0.203125, 1.2109375) -- (0.2109375, 1.203125);
		\draw[line width = 1.5pt, red, dashed] (0.234375, 1.1796875) -- (0.2421875, 1.171875);
		\draw[line width = 1.5pt, red, dashed] (0.25, 1.1484375) -- (0.2421875, 1.15625);
		\draw[line width = 1.5pt, red, dashed] (0.546875, 0.8515625) -- (0.5390625, 0.859375);
		\draw[line width = 1.5pt, red, dashed] (0.8984375, 0.546875) -- (0.90625, 0.5390625);
		\draw[line width = 1.5pt, red, dashed] (0.921875, 0.5234375) -- (0.9296875, 0.515625);
		\draw[line width = 1.5pt, red, dashed] (0.953125, 0.4921875) -- (0.9609375, 0.484375);
		\draw[line width = 1.5pt, red, dashed] (0.984375, 0.4609375) -- (0.9921875, 0.453125);
		\draw[line width = 1.5pt, red, dashed] (1.15625, 0.1953125) -- (1.1640625, 0.1875);
		\draw[line width = 1.5pt, red, dashed] (2.546875, 0.6484375) -- (2.5625, 0.6484375);
		\draw[line width = 1.5pt, red, dashed] (2.453125, 0.6953125) -- (2.4375, 0.6953125);
		\draw[line width = 1.5pt, red, dashed] (-0.984375, -0.4609375) -- (-0.9921875, -0.453125);
		\draw[line width = 1.5pt, red, dashed] (-0.9609375, -0.484375) -- (-0.953125, -0.4921875);
		\draw[line width = 1.5pt, red, dashed] (-0.9296875, -0.515625) -- (-0.921875, -0.5234375);
		\draw[line width = 1.5pt, red, dashed] (-0.8984375, -0.546875) -- (-0.90625, -0.5390625);
		\draw[line width = 1.5pt, red, dashed] (-0.546875, -0.8515625) -- (-0.5390625, -0.859375);
		\draw[line width = 1.5pt, red, dashed] (-1.15625, -0.1953125) -- (-1.1640625, -0.1875);
		\draw[line width = 1.5pt, red, dashed] (-1.6875, -1.5703125) -- (-1.6953125, -1.5625);
		\draw[line width = 1.5pt, red, dashed] (-1.671875, -1.6015625) -- (-1.6640625, -1.609375);
		\draw[line width = 1.5pt, red, dashed] (-1.625, -1.7109375) -- (-1.6171875, -1.71875);
		\draw[line width = 1.5pt, red, dashed] (-0.25, -1.1484375) -- (-0.2421875, -1.15625);
		\draw[line width = 1.5pt, red, dashed] (-0.234375, -1.1796875) -- (-0.2421875, -1.171875);
		\draw[line width = 1.5pt, red, dashed] (-0.2109375, -1.203125) -- (-0.203125, -1.2109375);
		\draw[line width = 1.5pt, red, dashed] (-2.546875, -0.6484375) -- (-2.5625, -0.6484375);
		\draw[line width = 1.5pt, red, dashed] (-2.453125, -0.6953125) -- (-2.4375, -0.6953125);
		\draw[line width = 1.5pt, red, dashed] (-0.671875, -2.4921875) -- (-0.6796875, -2.5);
		\draw[line width = 1.5pt, red, dashed] (0.44140625, 0.953125) -- (0.453125, 0.94140625);
		\draw[line width = 1.5pt, red, dashed] (0.4375, 0.95703125) -- (0.42578125, 0.96875);
		\draw[line width = 1.5pt, red, dashed] (0.45703125, 0.9375) -- (0.46875, 0.92578125);
		\draw[line width = 1.5pt, red, dashed] (1.0, 0.43359375) -- (1.01171875, 0.421875);
		\draw[line width = 1.5pt, red, dashed] (1.015625, 0.41796875) -- (1.02734375, 0.40625);
		\draw[line width = 1.5pt, red, dashed] (1.14453125, 0.21875) -- (1.1484375, 0.203125);
		\draw[line width = 1.5pt, red, dashed] (-0.46875, -0.92578125) -- (-0.45703125, -0.9375);
		\draw[line width = 1.5pt, red, dashed] (-0.453125, -0.94140625) -- (-0.44140625, -0.953125);
		\draw[line width = 1.5pt, red, dashed] (-0.4375, -0.95703125) -- (-0.42578125, -0.96875);
		\draw[line width = 1.5pt, red, dashed] (-1.14453125, -0.21875) -- (-1.1484375, -0.203125);
		\draw[line width = 1.5pt, red, dashed] (-1.0, -0.43359375) -- (-1.01171875, -0.421875);
		\draw[line width = 1.5pt, red, dashed] (-1.02734375, -0.40625) -- (-1.015625, -0.41796875);
		\draw[line width = 1.5pt, red, dashed] (1.62890625, 1.6875) -- (1.6328125, 1.703125);
		\draw[line width = 1.5pt, red, dashed] (0.359375, 1.03515625) -- (0.34765625, 1.046875);
		\draw[line width = 1.5pt, red, dashed] (0.36328125, 1.03125) -- (0.375, 1.01953125);
		\draw[line width = 1.5pt, red, dashed] (0.37890625, 1.015625) -- (0.390625, 1.00390625);
		\draw[line width = 1.5pt, red, dashed] (0.51171875, 0.890625) -- (0.515625, 0.88671875);
		\draw[line width = 1.5pt, red, dashed] (0.52734375, 0.875) -- (0.53125, 0.8671875);
		\draw[line width = 1.5pt, red, dashed] (0.56640625, 0.84375) -- (0.578125, 0.83203125);
		\draw[line width = 1.5pt, red, dashed] (0.58203125, 0.828125) -- (0.59375, 0.81640625);
		\draw[line width = 1.5pt, red, dashed] (0.59765625, 0.8125) -- (0.609375, 0.80078125);
		\draw[line width = 1.5pt, red, dashed] (0.61328125, 0.796875) -- (0.625, 0.79296875);
		\draw[line width = 1.5pt, red, dashed] (0.63671875, 0.78125) -- (0.640625, 0.77734375);
		\draw[line width = 1.5pt, red, dashed] (0.65234375, 0.765625) -- (0.65625, 0.76171875);
		\draw[line width = 1.5pt, red, dashed] (0.66796875, 0.75) -- (0.671875, 0.74609375);
		\draw[line width = 1.5pt, red, dashed] (0.8125, 0.62890625) -- (0.81640625, 0.625);
		\draw[line width = 1.5pt, red, dashed] (0.828125, 0.61328125) -- (0.83203125, 0.609375);
		\draw[line width = 1.5pt, red, dashed] (0.84375, 0.59765625) -- (0.84765625, 0.59375);
		\draw[line width = 1.5pt, red, dashed] (0.859375, 0.58203125) -- (0.86328125, 0.578125);
		\draw[line width = 1.5pt, red, dashed] (0.875, 0.56640625) -- (0.87890625, 0.5625);
		\draw[line width = 1.5pt, red, dashed] (0.39453125, 1.0) -- (0.40625, 0.98828125);
		\draw[line width = 1.5pt, red, dashed] (0.41015625, 0.984375) -- (0.421875, 0.97265625);
		\draw[line width = 1.5pt, red, dashed] (0.47265625, 0.921875) -- (0.484375, 0.91796875);
		\draw[line width = 1.5pt, red, dashed] (0.5, 0.90234375) -- (0.49609375, 0.90625);
		\draw[line width = 1.5pt, red, dashed] (1.03125, 0.39453125) -- (1.03515625, 0.390625);
		\draw[line width = 1.5pt, red, dashed] (1.05078125, 0.375) -- (1.046875, 0.37890625);
		\draw[line width = 1.5pt, red, dashed] (1.078125, 0.33203125) -- (1.08203125, 0.328125);
		\draw[line width = 1.5pt, red, dashed] (1.07421875, 0.34375) -- (1.0625, 0.35546875);
		\draw[line width = 1.5pt, red, dashed] (1.125, 0.25390625) -- (1.12109375, 0.265625);
		\draw[line width = 1.5pt, red, dashed] (1.12890625, 0.25) -- (1.1328125, 0.234375);
		\draw[line width = 1.5pt, red, dashed] (-0.86328125, -0.578125) -- (-0.859375, -0.58203125);
		\draw[line width = 1.5pt, red, dashed] (-0.84765625, -0.59375) -- (-0.84375, -0.59765625);
		\draw[line width = 1.5pt, red, dashed] (-0.83203125, -0.609375) -- (-0.828125, -0.61328125);
		\draw[line width = 1.5pt, red, dashed] (-0.8125, -0.62890625) -- (-0.81640625, -0.625);
		\draw[line width = 1.5pt, red, dashed] (-0.875, -0.56640625) -- (-0.87890625, -0.5625);
		\draw[line width = 1.5pt, red, dashed] (-0.609375, -0.80078125) -- (-0.59765625, -0.8125);
		\draw[line width = 1.5pt, red, dashed] (-0.58203125, -0.828125) -- (-0.59375, -0.81640625);
		\draw[line width = 1.5pt, red, dashed] (-0.578125, -0.83203125) -- (-0.56640625, -0.84375);
		\draw[line width = 1.5pt, red, dashed] (-0.671875, -0.74609375) -- (-0.66796875, -0.75);
		\draw[line width = 1.5pt, red, dashed] (-0.65234375, -0.765625) -- (-0.65625, -0.76171875);
		\draw[line width = 1.5pt, red, dashed] (-0.640625, -0.77734375) -- (-0.63671875, -0.78125);
		\draw[line width = 1.5pt, red, dashed] (-0.61328125, -0.796875) -- (-0.625, -0.79296875);
		\draw[line width = 1.5pt, red, dashed] (-0.52734375, -0.875) -- (-0.53125, -0.8671875);
		\draw[line width = 1.5pt, red, dashed] (-0.515625, -0.88671875) -- (-0.51171875, -0.890625);
		\draw[line width = 1.5pt, red, dashed] (-0.5, -0.90234375) -- (-0.49609375, -0.90625);
		\draw[line width = 1.5pt, red, dashed] (-0.47265625, -0.921875) -- (-0.484375, -0.91796875);
		\draw[line width = 1.5pt, red, dashed] (-0.421875, -0.97265625) -- (-0.41015625, -0.984375);
		\draw[line width = 1.5pt, red, dashed] (-1.140625, -0.23046875) -- (-1.1328125, -0.234375);
		\draw[line width = 1.5pt, red, dashed] (-1.08203125, -0.328125) -- (-1.078125, -0.33203125);
		\draw[line width = 1.5pt, red, dashed] (-1.07421875, -0.34375) -- (-1.0625, -0.35546875);
		\draw[line width = 1.5pt, red, dashed] (-1.125, -0.25390625) -- (-1.12109375, -0.265625);
		\draw[line width = 1.5pt, red, dashed] (-1.03125, -0.39453125) -- (-1.03515625, -0.390625);
		\draw[line width = 1.5pt, red, dashed] (-1.62890625, -1.6875) -- (-1.6328125, -1.703125);
		\draw[line width = 1.5pt, red, dashed] (-0.359375, -1.03515625) -- (-0.34765625, -1.046875);
		\draw[line width = 1.5pt, red, dashed] (-0.40625, -0.98828125) -- (-0.39453125, -1.0);
		\draw[line width = 1.5pt, red, dashed] (-0.390625, -1.00390625) -- (-0.37890625, -1.015625);
		\draw[line width = 1.5pt, red, dashed] (-0.36328125, -1.03125) -- (-0.375, -1.01953125);
		\draw[line width = 1.5pt, red, dashed] (-2.484375, -0.67578125) -- (-2.46875, -0.6796875);
		\draw[line width = 1.5pt, red, dashed] (-1.05078125, -0.375) -- (-1.046875, -0.37890625);
		\draw[line width = 1.5pt, red, dashed] (0.6796875, 2.5) -- (0.6875, 2.5078125);
		\draw[line width = 1.5pt, red, dashed] (0.671875, 2.4921875) -- (0.65625, 2.4921875);
		\draw[line width = 1.5pt, red, dashed] (1.671875, 1.6015625) -- (1.6796875, 1.59375);
		\draw[line width = 1.5pt, red, dashed] (1.66015625, 1.625) -- (1.6640625, 1.609375);
		\draw[line width = 1.5pt, red, dashed] (0.203125, 1.2109375) -- (0.1953125, 1.21875);
		\draw[line width = 1.5pt, red, dashed] (0.2109375, 1.203125) -- (0.21875, 1.1953125);
		\draw[line width = 1.5pt, red, dashed] (0.234375, 1.1796875) -- (0.2265625, 1.1875);
		\draw[line width = 1.5pt, red, dashed] (0.26171875, 1.140625) -- (0.25, 1.1484375);
		\draw[line width = 1.5pt, red, dashed] (0.2421875, 1.171875) -- (0.2421875, 1.15625);
		\draw[line width = 1.5pt, red, dashed] (0.5625, 0.84765625) -- (0.546875, 0.8515625);
		\draw[line width = 1.5pt, red, dashed] (0.890625, 0.55078125) -- (0.8984375, 0.546875);
		\draw[line width = 1.5pt, red, dashed] (0.921875, 0.5234375) -- (0.9140625, 0.53125);
		\draw[line width = 1.5pt, red, dashed] (0.9296875, 0.515625) -- (0.9375, 0.5078125);
		\draw[line width = 1.5pt, red, dashed] (0.953125, 0.4921875) -- (0.9453125, 0.5);
		\draw[line width = 1.5pt, red, dashed] (0.9609375, 0.484375) -- (0.96875, 0.4765625);
		\draw[line width = 1.5pt, red, dashed] (0.984375, 0.4609375) -- (0.9765625, 0.46875);
		\draw[line width = 1.5pt, red, dashed] (0.99609375, 0.4375) -- (0.9921875, 0.453125);
		\draw[line width = 1.5pt, red, dashed] (-0.984375, -0.4609375) -- (-0.9765625, -0.46875);
		\draw[line width = 1.5pt, red, dashed] (-0.99609375, -0.4375) -- (-0.9921875, -0.453125);
		\draw[line width = 1.5pt, red, dashed] (-0.9609375, -0.484375) -- (-0.96875, -0.4765625);
		\draw[line width = 1.5pt, red, dashed] (-0.953125, -0.4921875) -- (-0.9453125, -0.5);
		\draw[line width = 1.5pt, red, dashed] (-0.9296875, -0.515625) -- (-0.9375, -0.5078125);
		\draw[line width = 1.5pt, red, dashed] (-0.921875, -0.5234375) -- (-0.9140625, -0.53125);
		\draw[line width = 1.5pt, red, dashed] (-0.890625, -0.55078125) -- (-0.8984375, -0.546875);
		\draw[line width = 1.5pt, red, dashed] (-0.5625, -0.84765625) -- (-0.546875, -0.8515625);
		\draw[line width = 1.5pt, red, dashed] (-1.671875, -1.6015625) -- (-1.6796875, -1.59375);
		\draw[line width = 1.5pt, red, dashed] (-1.66015625, -1.625) -- (-1.6640625, -1.609375);
		\draw[line width = 1.5pt, red, dashed] (-0.26171875, -1.140625) -- (-0.25, -1.1484375);
		\draw[line width = 1.5pt, red, dashed] (-0.234375, -1.1796875) -- (-0.2265625, -1.1875);
		\draw[line width = 1.5pt, red, dashed] (-0.2421875, -1.15625) -- (-0.2421875, -1.171875);
		\draw[line width = 1.5pt, red, dashed] (-0.2109375, -1.203125) -- (-0.21875, -1.1953125);
		\draw[line width = 1.5pt, red, dashed] (-0.203125, -1.2109375) -- (-0.1953125, -1.21875);
		\draw[line width = 1.5pt, red, dashed] (-2.453125, -0.6953125) -- (-2.4609375, -0.6875);
		\draw[line width = 1.5pt, red, dashed] (-0.671875, -2.4921875) -- (-0.65625, -2.4921875);
		\draw[line width = 1.5pt, red, dashed] (-0.6796875, -2.5) -- (-0.6875, -2.5078125);
		\draw[line width = 1.5pt, red, dashed] (1.15625, 0.1953125) -- (1.1484375, 0.203125);
		\draw[line width = 1.5pt, red, dashed] (2.515625, 0.66015625) -- (2.53125, 0.6640625);
		\draw[line width = 1.5pt, red, dashed] (2.546875, 0.6484375) -- (2.5390625, 0.65625);
		\draw[line width = 1.5pt, red, dashed] (2.484375, 0.67578125) -- (2.46875, 0.6796875);
		\draw[line width = 1.5pt, red, dashed] (2.453125, 0.6953125) -- (2.4609375, 0.6875);
		\draw[line width = 1.5pt, red, dashed] (-1.15625, -0.1953125) -- (-1.1484375, -0.203125);
		\draw[line width = 1.5pt, red, dashed] (-2.515625, -0.66015625) -- (-2.53125, -0.6640625);
		\draw[line width = 1.5pt, red, dashed] (-2.546875, -0.6484375) -- (-2.5390625, -0.65625);
		\draw[line width = 1.5pt, red, dashed] (1.625, 1.7109375) -- (1.6328125, 1.703125);
		\draw[line width = 1.5pt, red, dashed] (0.5390625, 0.859375) -- (0.53125, 0.8671875);
		\draw[line width = 1.5pt, red, dashed] (1.140625, 0.23046875) -- (1.1328125, 0.234375);
		\draw[line width = 1.5pt, red, dashed] (-0.5390625, -0.859375) -- (-0.53125, -0.8671875);
		\draw[line width = 1.5pt, red, dashed] (-1.12890625, -0.25) -- (-1.1328125, -0.234375);
		\draw[line width = 1.5pt, red, dashed] (-1.625, -1.7109375) -- (-1.6328125, -1.703125);
		\draw[line width = 1.5pt, red, dashed] (1.703125, 1.53125) -- (1.703125, 1.5);
		\draw[line width = 1.5pt, red, dashed] (0.1875, 1.234375) -- (0.171875, 1.25);
		\draw[line width = 1.5pt, red, dashed] (1.203125, 0.09375) -- (1.203125, 0.0625);
		\draw[line width = 1.5pt, red, dashed] (2.390625, 0.71875) -- (2.40625, 0.703125);
		\draw[line width = 1.5pt, red, dashed] (-1.296875, 1.34375) -- (-1.296875, 1.375);
		\draw[line width = 1.5pt, red, dashed] (-1.296875, 1.3125) -- (-1.296875, 1.28125);
		\draw[line width = 1.5pt, red, dashed] (-1.28125, 1.265625) -- (-1.265625, 1.25);
		\draw[line width = 1.5pt, red, dashed] (-1.203125, -0.09375) -- (-1.203125, -0.0625);
		\draw[line width = 1.5pt, red, dashed] (-1.703125, -1.53125) -- (-1.703125, -1.5);
		\draw[line width = 1.5pt, red, dashed] (-0.1875, -1.234375) -- (-0.171875, -1.25);
		\draw[line width = 1.5pt, red, dashed] (-2.390625, -0.71875) -- (-2.40625, -0.703125);
		\draw[line width = 1.5pt, red, dashed] (1.28125, -1.265625) -- (1.296875, -1.28125);
		\draw[line width = 1.5pt, red, dashed] (1.296875, -1.34375) -- (1.296875, -1.3125);
		\draw[line width = 1.5pt, red, dashed] (1.171875, 0.15625) -- (1.171875, 0.125);
		\draw[line width = 1.5pt, red, dashed] (2.59375, 0.640625) -- (2.625, 0.640625);
		\draw[line width = 1.5pt, red, dashed] (-1.171875, -0.15625) -- (-1.171875, -0.125);
		\draw[line width = 1.5pt, red, dashed] (-2.59375, -0.640625) -- (-2.625, -0.640625);
		\draw[line width = 1.5pt, red, dashed] (0.71875, 2.515625) -- (0.75, 2.515625);
		\draw[line width = 1.5pt, red, dashed] (0.65625, 2.4921875) -- (0.625, 2.484375);
		\draw[line width = 1.5pt, red, dashed] (1.6875, 1.5703125) -- (1.6796875, 1.59375);
		\draw[line width = 1.5pt, red, dashed] (0.21875, 1.1953125) -- (0.2265625, 1.1875);
		\draw[line width = 1.5pt, red, dashed] (0.90625, 0.5390625) -- (0.9140625, 0.53125);
		\draw[line width = 1.5pt, red, dashed] (0.9375, 0.5078125) -- (0.9453125, 0.5);
		\draw[line width = 1.5pt, red, dashed] (0.96875, 0.4765625) -- (0.9765625, 0.46875);
		\draw[line width = 1.5pt, red, dashed] (-0.9765625, -0.46875) -- (-0.96875, -0.4765625);
		\draw[line width = 1.5pt, red, dashed] (-0.9453125, -0.5) -- (-0.9375, -0.5078125);
		\draw[line width = 1.5pt, red, dashed] (-0.90625, -0.5390625) -- (-0.9140625, -0.53125);
		\draw[line width = 1.5pt, red, dashed] (-1.6875, -1.5703125) -- (-1.6796875, -1.59375);
		\draw[line width = 1.5pt, red, dashed] (-0.2265625, -1.1875) -- (-0.21875, -1.1953125);
		\draw[line width = 1.5pt, red, dashed] (-2.46875, -0.6796875) -- (-2.4609375, -0.6875);
		\draw[line width = 1.5pt, red, dashed] (-0.65625, -2.4921875) -- (-0.625, -2.484375);
		\draw[line width = 1.5pt, red, dashed] (-0.71875, -2.515625) -- (-0.75, -2.515625);
		\draw[line width = 1.5pt, red, dashed] (2.53125, 0.6640625) -- (2.5390625, 0.65625);
		\draw[line width = 1.5pt, red, dashed] (2.46875, 0.6796875) -- (2.4609375, 0.6875);
		\draw[line width = 1.5pt, red, dashed] (-2.53125, -0.6640625) -- (-2.5390625, -0.65625);
		\draw[line width = 1.5pt, red, dashed] (1.6171875, 1.71875) -- (1.609375, 1.75);
		\draw[line width = 1.5pt, red, dashed] (1.6953125, 1.5625) -- (1.703125, 1.53125);
		\draw[line width = 1.5pt, red, dashed] (0.1953125, 1.21875) -- (0.1875, 1.234375);
		\draw[line width = 1.5pt, red, dashed] (1.203125, 0.09375) -- (1.1875, 0.109375);
		\draw[line width = 1.5pt, red, dashed] (2.390625, 0.71875) -- (2.375, 0.734375);
		\draw[line width = 1.5pt, red, dashed] (2.4375, 0.6953125) -- (2.40625, 0.703125);
		\draw[line width = 1.5pt, red, dashed] (-1.296875, 1.34375) -- (-1.296875, 1.3125);
		\draw[line width = 1.5pt, red, dashed] (-1.296875, 1.28125) -- (-1.28125, 1.265625);
		\draw[line width = 1.5pt, red, dashed] (-1.203125, -0.09375) -- (-1.1875, -0.109375);
		\draw[line width = 1.5pt, red, dashed] (-1.6953125, -1.5625) -- (-1.703125, -1.53125);
		\draw[line width = 1.5pt, red, dashed] (-1.6171875, -1.71875) -- (-1.609375, -1.75);
		\draw[line width = 1.5pt, red, dashed] (-0.1953125, -1.21875) -- (-0.1875, -1.234375);
		\draw[line width = 1.5pt, red, dashed] (-2.390625, -0.71875) -- (-2.375, -0.734375);
		\draw[line width = 1.5pt, red, dashed] (-2.4375, -0.6953125) -- (-2.40625, -0.703125);
		\draw[line width = 1.5pt, red, dashed] (1.28125, -1.265625) -- (1.265625, -1.25);
		\draw[line width = 1.5pt, red, dashed] (1.296875, -1.34375) -- (1.296875, -1.375);
		\draw[line width = 1.5pt, red, dashed] (1.296875, -1.28125) -- (1.296875, -1.3125);
		\draw[line width = 1.5pt, red, dashed] (1.1640625, 0.1875) -- (1.171875, 0.15625);
		\draw[line width = 1.5pt, red, dashed] (2.5625, 0.6484375) -- (2.59375, 0.640625);
		\draw[line width = 1.5pt, red, dashed] (-1.1640625, -0.1875) -- (-1.171875, -0.15625);
		\draw[line width = 1.5pt, red, dashed] (-2.5625, -0.6484375) -- (-2.59375, -0.640625);
		\draw[line width = 1.5pt, red, dashed] (0.6875, 2.5078125) -- (0.71875, 2.515625);
		\draw[line width = 1.5pt, red, dashed] (-0.6875, -2.5078125) -- (-0.71875, -2.515625);
		\draw[line width = 1.5pt, red, dashed] (0.84375, 2.5) -- (0.875, 2.46875);
		\draw[line width = 1.5pt, red, dashed] (1.5625, 1.84375) -- (1.59375, 1.8125);
		\draw[line width = 1.5pt, red, dashed] (1.5, 1.96875) -- (1.46875, 2.0);
		\draw[line width = 1.5pt, red, dashed] (1.75, 1.40625) -- (1.78125, 1.375);
		\draw[line width = 1.5pt, red, dashed] (0.125, 1.34375) -- (0.09375, 1.375);
		\draw[line width = 1.5pt, red, dashed] (2.0, 1.03125) -- (2.03125, 1.0);
		\draw[line width = 1.5pt, red, dashed] (2.6875, 0.59375) -- (2.75, 0.59375);
		\draw[line width = 1.5pt, red, dashed] (2.3125, 0.78125) -- (2.25, 0.78125);
		\draw[line width = 1.5pt, red, dashed] (2.125, 0.90625) -- (2.15625, 0.875);
		\draw[line width = 1.5pt, red, dashed] (-1.28125, 1.1875) -- (-1.28125, 1.125);
		\draw[line width = 1.5pt, red, dashed] (-1.75, -1.40625) -- (-1.78125, -1.375);
		\draw[line width = 1.5pt, red, dashed] (-1.5625, -1.84375) -- (-1.59375, -1.8125);
		\draw[line width = 1.5pt, red, dashed] (-1.5, -1.96875) -- (-1.46875, -2.0);
		\draw[line width = 1.5pt, red, dashed] (-0.125, -1.34375) -- (-0.09375, -1.375);
		\draw[line width = 1.5pt, red, dashed] (-2.6875, -0.59375) -- (-2.75, -0.59375);
		\draw[line width = 1.5pt, red, dashed] (-2.3125, -0.78125) -- (-2.25, -0.78125);
		\draw[line width = 1.5pt, red, dashed] (-2.15625, -0.875) -- (-2.125, -0.90625);
		\draw[line width = 1.5pt, red, dashed] (-2.03125, -1.0) -- (-2.0, -1.03125);
		\draw[line width = 1.5pt, red, dashed] (-0.84375, -2.5) -- (-0.875, -2.46875);
		\draw[line width = 1.5pt, red, dashed] (1.703125, 1.5) -- (1.71875, 1.4375);
		\draw[line width = 1.5pt, red, dashed] (-1.3125, 1.46875) -- (-1.28125, 1.4375);
		\draw[line width = 1.5pt, red, dashed] (-1.203125, -0.0625) -- (-1.21875, 0.0);
		\draw[line width = 1.5pt, red, dashed] (-1.703125, -1.5) -- (-1.71875, -1.4375);
		\draw[line width = 1.5pt, red, dashed] (2.625, 0.640625) -- (2.65625, 0.625);
		\draw[line width = 1.5pt, red, dashed] (-2.625, -0.640625) -- (-2.65625, -0.625);
		\draw[line width = 1.5pt, red, dashed] (0.75, 2.515625) -- (0.8125, 2.53125);
		\draw[line width = 1.5pt, red, dashed] (0.5625, 2.46875) -- (0.5, 2.46875);
		\draw[line width = 1.5pt, red, dashed] (-0.5625, -2.46875) -- (-0.5, -2.46875);
		\draw[line width = 1.5pt, red, dashed] (-0.75, -2.515625) -- (-0.8125, -2.53125);
		\draw[line width = 1.5pt, red, dashed] (0.171875, 1.25) -- (0.15625, 1.3125);
		\draw[line width = 1.5pt, red, dashed] (1.171875, 0.125) -- (1.1875, 0.109375);
		\draw[line width = 1.5pt, red, dashed] (2.375, 0.734375) -- (2.34375, 0.75);
		\draw[line width = 1.5pt, red, dashed] (-1.171875, -0.125) -- (-1.1875, -0.109375);
		\draw[line width = 1.5pt, red, dashed] (-0.171875, -1.25) -- (-0.15625, -1.3125);
		\draw[line width = 1.5pt, red, dashed] (-2.375, -0.734375) -- (-2.34375, -0.75);
		\draw[line width = 1.5pt, red, dashed] (1.265625, -1.25) -- (1.28125, -1.1875);
		\draw[line width = 1.5pt, red, dashed] (1.3125, -1.46875) -- (1.28125, -1.4375);
		\draw[line width = 1.5pt, red, dashed] (1.5625, 1.84375) -- (1.53125, 1.875);
		\draw[line width = 1.5pt, red, dashed] (1.609375, 1.75) -- (1.59375, 1.8125);
		\draw[line width = 1.5pt, red, dashed] (-1.265625, 1.25) -- (-1.28125, 1.1875);
		\draw[line width = 1.5pt, red, dashed] (-1.5625, -1.84375) -- (-1.53125, -1.875);
		\draw[line width = 1.5pt, red, dashed] (-1.609375, -1.75) -- (-1.59375, -1.8125);
		\draw[line width = 1.5pt, red, dashed] (1.75, 1.40625) -- (1.71875, 1.4375);
		\draw[line width = 1.5pt, red, dashed] (1.203125, 0.0625) -- (1.21875, 0.0);
		\draw[line width = 1.5pt, red, dashed] (-1.3125, 1.46875) -- (-1.34375, 1.5);
		\draw[line width = 1.5pt, red, dashed] (-1.296875, 1.375) -- (-1.28125, 1.4375);
		\draw[line width = 1.5pt, red, dashed] (-1.75, -1.40625) -- (-1.71875, -1.4375);
		\draw[line width = 1.5pt, red, dashed] (0.84375, 2.5) -- (0.8125, 2.53125);
		\draw[line width = 1.5pt, red, dashed] (-0.84375, -2.5) -- (-0.8125, -2.53125);
		\draw[line width = 1.5pt, red, dashed] (0.125, 1.34375) -- (0.15625, 1.3125);
		\draw[line width = 1.5pt, red, dashed] (2.3125, 0.78125) -- (2.34375, 0.75);
		\draw[line width = 1.5pt, red, dashed] (-0.125, -1.34375) -- (-0.15625, -1.3125);
		\draw[line width = 1.5pt, red, dashed] (-2.3125, -0.78125) -- (-2.34375, -0.75);
		\draw[line width = 1.5pt, red, dashed] (1.28125, -1.1875) -- (1.28125, -1.125);
		\draw[line width = 1.5pt, red, dashed] (1.3125, -1.46875) -- (1.34375, -1.5);
		\draw[line width = 1.5pt, red, dashed] (1.296875, -1.375) -- (1.28125, -1.4375);
		\draw[line width = 1.5pt, red, dashed] (2.6875, 0.59375) -- (2.65625, 0.625);
		\draw[line width = 1.5pt, red, dashed] (-2.6875, -0.59375) -- (-2.65625, -0.625);
		\draw[line width = 1.5pt, red, dashed] (0.625, 2.484375) -- (0.5625, 2.46875);
		\draw[line width = 1.5pt, red, dashed] (-0.625, -2.484375) -- (-0.5625, -2.46875);
		\draw[line width = 1.5pt, red, dashed] (1.125, 2.4375) -- (1.1875, 2.375);
		\draw[line width = 1.5pt, red, dashed] (1.375, 2.1875) -- (1.4375, 2.125);
		\draw[line width = 1.5pt, red, dashed] (-1.3125, 0.875) -- (-1.3125, 1.0);
		\draw[line width = 1.5pt, red, dashed] (-1.3125, 0.375) -- (-1.3125, 0.5);
		\draw[line width = 1.5pt, red, dashed] (-1.375, -2.1875) -- (-1.4375, -2.125);
		\draw[line width = 1.5pt, red, dashed] (-1.1875, -2.375) -- (-1.25, -2.3125);
		\draw[line width = 1.5pt, red, dashed] (-1.125, -2.4375) -- (-1.0, -2.4375);
		\draw[line width = 1.5pt, red, dashed] (1.3125, -0.375) -- (1.3125, -0.25);
		\draw[line width = 1.5pt, red, dashed] (1.3125, -0.875) -- (1.3125, -0.75);
		\draw[line width = 1.5pt, red, dashed] (1.8125, 1.25) -- (1.875, 1.1875);
		\draw[line width = 1.5pt, red, dashed] (2.0, 1.03125) -- (1.9375, 1.125);
		\draw[line width = 1.5pt, red, dashed] (2.875, 0.5625) -- (3.0, 0.5625);
		\draw[line width = 1.5pt, red, dashed] (2.03125, 1.0) -- (2.125, 0.90625);
		\draw[line width = 1.5pt, red, dashed] (2.25, 0.78125) -- (2.15625, 0.875);
		\draw[line width = 1.5pt, red, dashed] (-1.1875, 0.125) -- (-1.25, 0.1875);
		\draw[line width = 1.5pt, red, dashed] (-2.875, -0.5625) -- (-3.0, -0.5625);
		\draw[line width = 1.5pt, red, dashed] (-2.25, -0.78125) -- (-2.15625, -0.875);
		\draw[line width = 1.5pt, red, dashed] (-2.125, -0.90625) -- (-2.03125, -1.0);
		\draw[line width = 1.5pt, red, dashed] (-1.8125, -1.25) -- (-1.875, -1.1875);
		\draw[line width = 1.5pt, red, dashed] (-2.0, -1.03125) -- (-1.9375, -1.125);
		\draw[line width = 1.5pt, red, dashed] (1.1875, -0.125) -- (1.25, -0.1875);
		\draw[line width = 1.5pt, red, dashed] (-1.375, 1.6875) -- (-1.3125, 1.625);
		\draw[line width = 1.5pt, red, dashed] (0.3125, 2.375) -- (0.375, 2.4375);
		\draw[line width = 1.5pt, red, dashed] (-0.3125, -2.375) -- (-0.25, -2.3125);
		\draw[line width = 1.5pt, red, dashed] (-0.5, -2.46875) -- (-0.375, -2.4375);
		\draw[line width = 1.5pt, red, dashed] (1.375, -1.6875) -- (1.3125, -1.625);
		\draw[line width = 1.5pt, red, dashed] (1.5, 1.96875) -- (1.53125, 1.875);
		\draw[line width = 1.5pt, red, dashed] (-1.5, -1.96875) -- (-1.53125, -1.875);
		\draw[line width = 1.5pt, red, dashed] (1.28125, -1.125) -- (1.3125, -1.0);
		\draw[line width = 1.5pt, red, dashed] (1.125, 2.4375) -- (1.0, 2.4375);
		\draw[line width = 1.5pt, red, dashed] (1.1875, 2.375) -- (1.25, 2.3125);
		\draw[line width = 1.5pt, red, dashed] (1.375, 2.1875) -- (1.3125, 2.25);
		\draw[line width = 1.5pt, red, dashed] (1.46875, 2.0) -- (1.4375, 2.125);
		\draw[line width = 1.5pt, red, dashed] (-1.3125, 0.875) -- (-1.3125, 0.75);
		\draw[line width = 1.5pt, red, dashed] (-1.28125, 1.125) -- (-1.3125, 1.0);
		\draw[line width = 1.5pt, red, dashed] (-1.3125, 0.375) -- (-1.3125, 0.25);
		\draw[line width = 1.5pt, red, dashed] (-1.375, -2.1875) -- (-1.3125, -2.25);
		\draw[line width = 1.5pt, red, dashed] (-1.46875, -2.0) -- (-1.4375, -2.125);
		\draw[line width = 1.5pt, red, dashed] (-1.1875, -2.375) -- (-1.125, -2.4375);
		\draw[line width = 1.5pt, red, dashed] (1.3125, -0.375) -- (1.3125, -0.5);
		\draw[line width = 1.5pt, red, dashed] (0.09375, 1.375) -- (0.0625, 1.5);
		\draw[line width = 1.5pt, red, dashed] (1.78125, 1.375) -- (1.8125, 1.25);
		\draw[line width = 1.5pt, red, dashed] (2.75, 0.59375) -- (2.875, 0.5625);
		\draw[line width = 1.5pt, red, dashed] (-1.21875, 0.0) -- (-1.1875, 0.125);
		\draw[line width = 1.5pt, red, dashed] (-0.09375, -1.375) -- (-0.0625, -1.5);
		\draw[line width = 1.5pt, red, dashed] (-2.75, -0.59375) -- (-2.875, -0.5625);
		\draw[line width = 1.5pt, red, dashed] (-1.78125, -1.375) -- (-1.8125, -1.25);
		\draw[line width = 1.5pt, red, dashed] (1.21875, 0.0) -- (1.1875, -0.125);
		\draw[line width = 1.5pt, red, dashed] (1.3125, -0.25) -- (1.25, -0.1875);
		\draw[line width = 1.5pt, red, dashed] (-1.375, 1.6875) -- (-1.4375, 1.75);
		\draw[line width = 1.5pt, red, dashed] (-1.34375, 1.5) -- (-1.3125, 1.625);
		\draw[line width = 1.5pt, red, dashed] (0.3125, 2.375) -- (0.25, 2.3125);
		\draw[line width = 1.5pt, red, dashed] (-0.3125, -2.375) -- (-0.375, -2.4375);
		\draw[line width = 1.5pt, red, dashed] (1.375, -1.6875) -- (1.4375, -1.75);
		\draw[line width = 1.5pt, red, dashed] (1.34375, -1.5) -- (1.3125, -1.625);
		\draw[line width = 1.5pt, red, dashed] (0.5, 2.46875) -- (0.375, 2.4375);
		\draw[line width = 1.5pt, red, dashed] (-0.875, -2.46875) -- (-1.0, -2.4375);
		\draw[line width = 1.5pt, red, dashed] (1.3125, -0.875) -- (1.3125, -1.0);
		\draw[line width = 1.5pt, red, dashed] (0.875, 2.46875) -- (1.0, 2.4375);
		\draw[line width = 1.5pt, red, dashed] (1.875, 1.1875) -- (1.9375, 1.125);
		\draw[line width = 1.5pt, red, dashed] (-1.875, -1.1875) -- (-1.9375, -1.125);
		\draw[line width = 1.5pt, red, dashed] (-1.25, 0.1875) -- (-1.3125, 0.25);
		\draw[line width = 1.5pt, red, dashed] (3.125, 0.5) -- (3.25, 0.375);
		\draw[line width = 1.5pt, red, dashed] (3.75, 0.375) -- (4.0, 0.375);
		\draw[line width = 1.5pt, red, dashed] (-3.5, -0.375) -- (-3.25, -0.375);
		\draw[line width = 1.5pt, red, dashed] (-3.75, -0.375) -- (-4.0, -0.375);
		\draw[line width = 1.5pt, red, dashed] (0.125, 2.25) -- (0.125, 2.0);
		\draw[line width = 1.5pt, red, dashed] (-0.125, -2.25) -- (-0.125, -2.0);
		\draw[line width = 1.5pt, red, dashed] (-3.0, -0.5625) -- (-3.125, -0.5);
		\draw[line width = 1.5pt, red, dashed] (1.25, 2.3125) -- (1.3125, 2.25);
		\draw[line width = 1.5pt, red, dashed] (-1.3125, 0.5) -- (-1.3125, 0.75);
		\draw[line width = 1.5pt, red, dashed] (-1.25, -2.3125) -- (-1.3125, -2.25);
		\draw[line width = 1.5pt, red, dashed] (0.0625, 1.5) -- (0.125, 1.75);
		\draw[line width = 1.5pt, red, dashed] (-0.0625, -1.5) -- (-0.125, -1.75);
		\draw[line width = 1.5pt, red, dashed] (-1.4375, 1.75) -- (-1.5, 1.875);
		\draw[line width = 1.5pt, red, dashed] (1.4375, -1.75) -- (1.5, -1.875);
		\draw[line width = 1.5pt, red, dashed] (3.0, 0.5625) -- (3.125, 0.5);
		\draw[line width = 1.5pt, red, dashed] (3.25, 0.375) -- (3.5, 0.375);
		\draw[line width = 1.5pt, red, dashed] (-3.5, -0.375) -- (-3.75, -0.375);
		\draw[line width = 1.5pt, red, dashed] (0.25, 2.3125) -- (0.125, 2.25);
		\draw[line width = 1.5pt, red, dashed] (-0.25, -2.3125) -- (-0.125, -2.25);
		\draw[line width = 1.5pt, red, dashed] (1.3125, -0.75) -- (1.3125, -0.5);
		\draw[line width = 1.5pt, red, dashed] (0.125, 2.0) -- (0.125, 1.75);
		\draw[line width = 1.5pt, red, dashed] (-0.125, -2.0) -- (-0.125, -1.75);
		\draw[line width = 1.5pt, red, dashed] (-1.5, 1.875) -- (-1.625, 2.0);
		\draw[line width = 1.5pt, red, dashed] (1.5, -1.875) -- (1.625, -2.0);
		\draw[line width = 1.5pt, red, dashed] (3.75, 0.375) -- (3.5, 0.375);
		\draw[line width = 1.5pt, red, dashed] (-3.25, -0.375) -- (-3.125, -0.5);
		\draw[line width = 1.5pt, red, dashed] (4.5, 0.25) -- (5.0, 0.25);
		\draw[line width = 1.5pt, red, dashed] (-2.0, 2.75) -- (-1.75, 2.5);
		\draw[line width = 1.5pt, red, dashed] (-4.5, -0.25) -- (-5.0, -0.25);
		\draw[line width = 1.5pt, red, dashed] (2.0, -2.75) -- (1.75, -2.5);
		\draw[line width = 1.5pt, red, dashed] (-2.0, 2.75) -- (-2.25, 3.0);
		\draw[line width = 1.5pt, red, dashed] (-4.0, -0.375) -- (-4.5, -0.25);
		\draw[line width = 1.5pt, red, dashed] (4.0, 0.375) -- (4.5, 0.25);
		\draw[line width = 1.5pt, red, dashed] (2.0, -2.75) -- (2.25, -3.0);
		\draw[line width = 1.5pt, red, dashed] (-1.625, 2.0) -- (-1.75, 2.5);
		\draw[line width = 1.5pt, red, dashed] (1.625, -2.0) -- (1.75, -2.5);
		\draw[line width = 1.5pt, red, dashed] (6.0, 0.5) -- (7.0, 0.5);
		\draw[line width = 1.5pt, red, dashed] (-4.0, 5.5) -- (-3.5, 5.0);
		\draw[line width = 1.5pt, red, dashed] (-3.0, 3.5) -- (-3.5, 4.0);
		\draw[line width = 1.5pt, red, dashed] (-6.0, -0.5) -- (-7.0, -0.5);
		\draw[line width = 1.5pt, red, dashed] (3.0, -3.5) -- (3.5, -4.0);
		\draw[line width = 1.5pt, red, dashed] (4.0, -5.5) -- (3.5, -5.0);
		\draw[line width = 1.5pt, red, dashed] (5.0, 0.25) -- (6.0, 0.5);
		\draw[line width = 1.5pt, red, dashed] (-4.0, 5.5) -- (-4.5, 6.0);
		\draw[line width = 1.5pt, red, dashed] (-2.25, 3.0) -- (-3.0, 3.5);
		\draw[line width = 1.5pt, red, dashed] (-3.5, 5.0) -- (-3.5, 4.0);
		\draw[line width = 1.5pt, red, dashed] (-5.0, -0.25) -- (-6.0, -0.5);
		\draw[line width = 1.5pt, red, dashed] (-7.0, -0.5) -- (-8.0, -0.5);
		\draw[line width = 1.5pt, red, dashed] (7.0, 0.5) -- (8.0, 0.5);
		\draw[line width = 1.5pt, red, dashed] (2.25, -3.0) -- (3.0, -3.5);
		\draw[line width = 1.5pt, red, dashed] (4.0, -5.5) -- (4.5, -6.0);
		\draw[line width = 1.5pt, red, dashed] (3.5, -4.0) -- (3.5, -5.0);
		\draw[line width = 1.5pt, red, dashed] (-6.0, 7.0) -- (-7.0, 8.0);
		\draw[line width = 1.5pt, red, dashed] (6.0, -7.0) -- (7.0, -8.0);
		\draw[line width = 1.5pt, red, dashed] (-4.5, 6.0) -- (-6.0, 7.0);
		\draw[line width = 1.5pt, red, dashed] (4.5, -6.0) -- (6.0, -7.0);
		\draw[line width = 1.5pt, blue, dotted] (1.634765625, 1.6640625) -- (1.6328125, 1.666015625);
		\draw[line width = 1.5pt, blue, dotted] (1.642578125, 1.65625) -- (1.640625, 1.658203125);
		\draw[line width = 1.5pt, blue, dotted] (1.6484375, 1.650390625) -- (1.646484375, 1.65234375);
		\draw[line width = 1.5pt, blue, dotted] (1.654296875, 1.64453125) -- (1.65234375, 1.646484375);
		\draw[line width = 1.5pt, blue, dotted] (1.66015625, 1.638671875) -- (1.662109375, 1.63671875);
		\draw[line width = 1.5pt, blue, dotted] (1.046875, 0.361328125) -- (1.048828125, 0.359375);
		\draw[line width = 1.5pt, blue, dotted] (-1.048828125, -0.359375) -- (-1.046875, -0.361328125);
		\draw[line width = 1.5pt, blue, dotted] (-1.654296875, -1.64453125) -- (-1.65234375, -1.646484375);
		\draw[line width = 1.5pt, blue, dotted] (-1.650390625, -1.6484375) -- (-1.6484375, -1.650390625);
		\draw[line width = 1.5pt, blue, dotted] (-1.646484375, -1.65234375) -- (-1.64453125, -1.654296875);
		\draw[line width = 1.5pt, blue, dotted] (-1.662109375, -1.63671875) -- (-1.66015625, -1.638671875);
		\draw[line width = 1.5pt, blue, dotted] (-1.634765625, -1.6640625) -- (-1.6328125, -1.666015625);
		\draw[line width = 1.5pt, blue, dotted] (-1.642578125, -1.65625) -- (-1.640625, -1.658203125);
		\draw[line width = 1.5pt, blue, dotted] (1.642578125, 1.65625) -- (1.64453125, 1.654296875);
		\draw[line width = 1.5pt, blue, dotted] (1.6484375, 1.650390625) -- (1.650390625, 1.6484375);
		\draw[line width = 1.5pt, blue, dotted] (1.654296875, 1.64453125) -- (1.65625, 1.642578125);
		\draw[line width = 1.5pt, blue, dotted] (1.66015625, 1.638671875) -- (1.658203125, 1.640625);
		\draw[line width = 1.5pt, blue, dotted] (1.662109375, 1.63671875) -- (1.6640625, 1.634765625);
		\draw[line width = 1.5pt, blue, dotted] (-1.654296875, -1.64453125) -- (-1.65625, -1.642578125);
		\draw[line width = 1.5pt, blue, dotted] (-1.65234375, -1.646484375) -- (-1.650390625, -1.6484375);
		\draw[line width = 1.5pt, blue, dotted] (-1.6484375, -1.650390625) -- (-1.646484375, -1.65234375);
		\draw[line width = 1.5pt, blue, dotted] (-1.662109375, -1.63671875) -- (-1.6640625, -1.634765625);
		\draw[line width = 1.5pt, blue, dotted] (-1.66015625, -1.638671875) -- (-1.658203125, -1.640625);
		\draw[line width = 1.5pt, blue, dotted] (-1.64453125, -1.654296875) -- (-1.642578125, -1.65625);
		\draw[line width = 1.5pt, blue, dotted] (1.646484375, 1.65234375) -- (1.64453125, 1.654296875);
		\draw[line width = 1.5pt, blue, dotted] (1.65234375, 1.646484375) -- (1.650390625, 1.6484375);
		\draw[line width = 1.5pt, blue, dotted] (1.62890625, 1.671875) -- (1.625, 1.67578125);
		\draw[line width = 1.5pt, blue, dotted] (1.66796875, 1.6328125) -- (1.671875, 1.62890625);
		\draw[line width = 1.5pt, blue, dotted] (0.2578125, 1.13671875) -- (0.26171875, 1.1328125);
		\draw[line width = 1.5pt, blue, dotted] (0.26953125, 1.125) -- (0.265625, 1.12890625);
		\draw[line width = 1.5pt, blue, dotted] (0.31640625, 1.0859375) -- (0.3125, 1.08984375);
		\draw[line width = 1.5pt, blue, dotted] (0.32421875, 1.078125) -- (0.3203125, 1.08203125);
		\draw[line width = 1.5pt, blue, dotted] (0.328125, 1.07421875) -- (0.33203125, 1.0703125);
		\draw[line width = 1.5pt, blue, dotted] (0.3359375, 1.06640625) -- (0.33984375, 1.0625);
		\draw[line width = 1.5pt, blue, dotted] (0.2890625, 1.10546875) -- (0.28515625, 1.109375);
		\draw[line width = 1.5pt, blue, dotted] (0.2919921875, 1.1015625) -- (0.296875, 1.0986328125);
		\draw[line width = 1.5pt, blue, dotted] (0.3046875, 1.09765625) -- (0.30859375, 1.09375);
		\draw[line width = 1.5pt, blue, dotted] (0.28125, 1.11328125) -- (0.27734375, 1.1171875);
		\draw[line width = 1.5pt, blue, dotted] (0.34765625, 1.0546875) -- (0.34375, 1.05859375);
		\draw[line width = 1.5pt, blue, dotted] (0.3515625, 1.05078125) -- (0.359375, 1.05078125);
		\draw[line width = 1.5pt, blue, dotted] (0.3671875, 1.04296875) -- (0.37109375, 1.0390625);
		\draw[line width = 1.5pt, blue, dotted] (0.3828125, 1.02734375) -- (0.38671875, 1.0234375);
		\draw[line width = 1.5pt, blue, dotted] (0.3984375, 1.01171875) -- (0.40234375, 1.0078125);
		\draw[line width = 1.5pt, blue, dotted] (0.515625, 0.90234375) -- (0.51171875, 0.90625);
		\draw[line width = 1.5pt, blue, dotted] (0.52734375, 0.890625) -- (0.53125, 0.88671875);
		\draw[line width = 1.5pt, blue, dotted] (0.5703125, 0.85546875) -- (0.57421875, 0.8515625);
		\draw[line width = 1.5pt, blue, dotted] (0.5859375, 0.83984375) -- (0.58984375, 0.8359375);
		\draw[line width = 1.5pt, blue, dotted] (0.6015625, 0.82421875) -- (0.60546875, 0.8203125);
		\draw[line width = 1.5pt, blue, dotted] (0.6171875, 0.80859375) -- (0.62109375, 0.8046875);
		\draw[line width = 1.5pt, blue, dotted] (0.6328125, 0.79296875) -- (0.63671875, 0.7890625);
		\draw[line width = 1.5pt, blue, dotted] (0.6484375, 0.77734375) -- (0.65234375, 0.7734375);
		\draw[line width = 1.5pt, blue, dotted] (0.6640625, 0.76171875) -- (0.66796875, 0.7578125);
		\draw[line width = 1.5pt, blue, dotted] (0.6923828125, 0.734375) -- (0.6875, 0.7392578125);
		\draw[line width = 1.5pt, blue, dotted] (0.6953125, 0.7314453125) -- (0.7001953125, 0.7265625);
		\draw[line width = 1.5pt, blue, dotted] (0.703125, 0.7236328125) -- (0.7080078125, 0.71875);
		\draw[line width = 1.5pt, blue, dotted] (0.7109375, 0.7138671875) -- (0.7138671875, 0.7109375);
		\draw[line width = 1.5pt, blue, dotted] (0.71875, 0.7060546875) -- (0.7216796875, 0.703125);
		\draw[line width = 1.5pt, blue, dotted] (0.7265625, 0.6982421875) -- (0.7294921875, 0.6953125);
		\draw[line width = 1.5pt, blue, dotted] (0.734375, 0.6904296875) -- (0.73828125, 0.6875);
		\draw[line width = 1.5pt, blue, dotted] (0.6796875, 0.7470703125) -- (0.6845703125, 0.7421875);
		\draw[line width = 1.5pt, blue, dotted] (0.7421875, 0.68359375) -- (0.74609375, 0.6796875);
		\draw[line width = 1.5pt, blue, dotted] (0.75, 0.67578125) -- (0.75390625, 0.671875);
		\draw[line width = 1.5pt, blue, dotted] (0.7578125, 0.66796875) -- (0.76171875, 0.6640625);
		\draw[line width = 1.5pt, blue, dotted] (0.765625, 0.66015625) -- (0.76953125, 0.65625);
		\draw[line width = 1.5pt, blue, dotted] (0.7734375, 0.65234375) -- (0.77734375, 0.6484375);
		\draw[line width = 1.5pt, blue, dotted] (0.78125, 0.64453125) -- (0.78515625, 0.640625);
		\draw[line width = 1.5pt, blue, dotted] (0.7890625, 0.63671875) -- (0.79296875, 0.6328125);
		\draw[line width = 1.5pt, blue, dotted] (0.796875, 0.62890625) -- (0.80078125, 0.625);
		\draw[line width = 1.5pt, blue, dotted] (0.8125, 0.61328125) -- (0.81640625, 0.609375);
		\draw[line width = 1.5pt, blue, dotted] (0.828125, 0.59765625) -- (0.83203125, 0.59375);
		\draw[line width = 1.5pt, blue, dotted] (0.84375, 0.58203125) -- (0.84765625, 0.578125);
		\draw[line width = 1.5pt, blue, dotted] (0.859375, 0.56640625) -- (0.86328125, 0.5625);
		\draw[line width = 1.5pt, blue, dotted] (0.875, 0.55078125) -- (0.87890625, 0.546875);
		\draw[line width = 1.5pt, blue, dotted] (0.453125, 0.96484375) -- (0.44921875, 0.96875);
		\draw[line width = 1.5pt, blue, dotted] (0.46484375, 0.953125) -- (0.46875, 0.94921875);
		\draw[line width = 1.5pt, blue, dotted] (0.4140625, 0.99609375) -- (0.41796875, 0.9921875);
		\draw[line width = 1.5pt, blue, dotted] (0.4375, 0.98046875) -- (0.43359375, 0.984375);
		\draw[line width = 1.5pt, blue, dotted] (0.48046875, 0.9375) -- (0.484375, 0.93359375);
		\draw[line width = 1.5pt, blue, dotted] (0.49609375, 0.921875) -- (0.5, 0.91796875);
		\draw[line width = 1.5pt, blue, dotted] (0.98828125, 0.4296875) -- (0.98828125, 0.421875);
		\draw[line width = 1.5pt, blue, dotted] (1.0, 0.41015625) -- (1.00390625, 0.40625);
		\draw[line width = 1.5pt, blue, dotted] (1.015625, 0.39453125) -- (1.01953125, 0.390625);
		\draw[line width = 1.5pt, blue, dotted] (1.03515625, 0.375) -- (1.03125, 0.37890625);
		\draw[line width = 1.5pt, blue, dotted] (1.06640625, 0.3359375) -- (1.0703125, 0.33203125);
		\draw[line width = 1.5pt, blue, dotted] (1.08203125, 0.3203125) -- (1.0859375, 0.31640625);
		\draw[line width = 1.5pt, blue, dotted] (1.0546875, 0.34765625) -- (1.05078125, 0.3515625);
		\draw[line width = 1.5pt, blue, dotted] (1.0966796875, 0.3046875) -- (1.09375, 0.30859375);
		\draw[line width = 1.5pt, blue, dotted] (1.09765625, 0.296875) -- (1.1015625, 0.29296875);
		\draw[line width = 1.5pt, blue, dotted] (1.109375, 0.28515625) -- (1.1044921875, 0.2890625);
		\draw[line width = 1.5pt, blue, dotted] (1.12109375, 0.2734375) -- (1.1171875, 0.27734375);
		\draw[line width = 1.5pt, blue, dotted] (1.1328125, 0.26171875) -- (1.13671875, 0.2578125);
		\draw[line width = 1.5pt, blue, dotted] (1.15625, 0.23046875) -- (1.15234375, 0.234375);
		\draw[line width = 1.5pt, blue, dotted] (2.50390625, 0.6640625) -- (2.5078125, 0.66015625);
		\draw[line width = 1.5pt, blue, dotted] (2.48828125, 0.6796875) -- (2.48828125, 0.6875);
		\draw[line width = 1.5pt, blue, dotted] (2.4921875, 0.6767578125) -- (2.49609375, 0.671875);
		\draw[line width = 1.5pt, blue, dotted] (-0.98828125, -0.4296875) -- (-0.98828125, -0.421875);
		\draw[line width = 1.5pt, blue, dotted] (-0.74609375, -0.6796875) -- (-0.75, -0.67578125);
		\draw[line width = 1.5pt, blue, dotted] (-0.73828125, -0.6875) -- (-0.7421875, -0.68359375);
		\draw[line width = 1.5pt, blue, dotted] (-0.7138671875, -0.7109375) -- (-0.71875, -0.7060546875);
		\draw[line width = 1.5pt, blue, dotted] (-0.7109375, -0.7138671875) -- (-0.7060546875, -0.71875);
		\draw[line width = 1.5pt, blue, dotted] (-0.7294921875, -0.6953125) -- (-0.734375, -0.6904296875);
		\draw[line width = 1.5pt, blue, dotted] (-0.7216796875, -0.703125) -- (-0.7265625, -0.6982421875);
		\draw[line width = 1.5pt, blue, dotted] (-0.703125, -0.7236328125) -- (-0.7001953125, -0.7265625);
		\draw[line width = 1.5pt, blue, dotted] (-0.6953125, -0.7314453125) -- (-0.6923828125, -0.734375);
		\draw[line width = 1.5pt, blue, dotted] (-0.6875, -0.7392578125) -- (-0.6845703125, -0.7421875);
		\draw[line width = 1.5pt, blue, dotted] (-0.6796875, -0.7470703125) -- (-0.67578125, -0.75);
		\draw[line width = 1.5pt, blue, dotted] (-0.859375, -0.56640625) -- (-0.86328125, -0.5625);
		\draw[line width = 1.5pt, blue, dotted] (-0.84765625, -0.578125) -- (-0.84375, -0.58203125);
		\draw[line width = 1.5pt, blue, dotted] (-0.83203125, -0.59375) -- (-0.828125, -0.59765625);
		\draw[line width = 1.5pt, blue, dotted] (-0.81640625, -0.609375) -- (-0.8125, -0.61328125);
		\draw[line width = 1.5pt, blue, dotted] (-0.875, -0.55078125) -- (-0.87890625, -0.546875);
		\draw[line width = 1.5pt, blue, dotted] (-0.78125, -0.64453125) -- (-0.77734375, -0.6484375);
		\draw[line width = 1.5pt, blue, dotted] (-0.7734375, -0.65234375) -- (-0.76953125, -0.65625);
		\draw[line width = 1.5pt, blue, dotted] (-0.796875, -0.62890625) -- (-0.79296875, -0.6328125);
		\draw[line width = 1.5pt, blue, dotted] (-0.7890625, -0.63671875) -- (-0.78515625, -0.640625);
		\draw[line width = 1.5pt, blue, dotted] (-0.765625, -0.66015625) -- (-0.76171875, -0.6640625);
		\draw[line width = 1.5pt, blue, dotted] (-0.7578125, -0.66796875) -- (-0.75390625, -0.671875);
		\draw[line width = 1.5pt, blue, dotted] (-0.62109375, -0.8046875) -- (-0.6171875, -0.80859375);
		\draw[line width = 1.5pt, blue, dotted] (-0.58984375, -0.8359375) -- (-0.5859375, -0.83984375);
		\draw[line width = 1.5pt, blue, dotted] (-0.60546875, -0.8203125) -- (-0.6015625, -0.82421875);
		\draw[line width = 1.5pt, blue, dotted] (-0.57421875, -0.8515625) -- (-0.5703125, -0.85546875);
		\draw[line width = 1.5pt, blue, dotted] (-0.65234375, -0.7734375) -- (-0.6484375, -0.77734375);
		\draw[line width = 1.5pt, blue, dotted] (-0.66796875, -0.7578125) -- (-0.6640625, -0.76171875);
		\draw[line width = 1.5pt, blue, dotted] (-0.63671875, -0.7890625) -- (-0.6328125, -0.79296875);
		\draw[line width = 1.5pt, blue, dotted] (-0.53125, -0.88671875) -- (-0.52734375, -0.890625);
		\draw[line width = 1.5pt, blue, dotted] (-0.515625, -0.90234375) -- (-0.51171875, -0.90625);
		\draw[line width = 1.5pt, blue, dotted] (-0.5, -0.91796875) -- (-0.49609375, -0.921875);
		\draw[line width = 1.5pt, blue, dotted] (-0.48046875, -0.9375) -- (-0.484375, -0.93359375);
		\draw[line width = 1.5pt, blue, dotted] (-0.46875, -0.94921875) -- (-0.46484375, -0.953125);
		\draw[line width = 1.5pt, blue, dotted] (-0.453125, -0.96484375) -- (-0.44921875, -0.96875);
		\draw[line width = 1.5pt, blue, dotted] (-0.4375, -0.98046875) -- (-0.43359375, -0.984375);
		\draw[line width = 1.5pt, blue, dotted] (-0.41796875, -0.9921875) -- (-0.4140625, -0.99609375);
		\draw[line width = 1.5pt, blue, dotted] (-1.15625, -0.23046875) -- (-1.15234375, -0.234375);
		\draw[line width = 1.5pt, blue, dotted] (-1.12109375, -0.2734375) -- (-1.1171875, -0.27734375);
		\draw[line width = 1.5pt, blue, dotted] (-1.1044921875, -0.2890625) -- (-1.109375, -0.28515625);
		\draw[line width = 1.5pt, blue, dotted] (-1.1015625, -0.29296875) -- (-1.09765625, -0.296875);
		\draw[line width = 1.5pt, blue, dotted] (-1.09375, -0.30859375) -- (-1.0966796875, -0.3046875);
		\draw[line width = 1.5pt, blue, dotted] (-1.08203125, -0.3203125) -- (-1.0859375, -0.31640625);
		\draw[line width = 1.5pt, blue, dotted] (-1.0703125, -0.33203125) -- (-1.06640625, -0.3359375);
		\draw[line width = 1.5pt, blue, dotted] (-1.0546875, -0.34765625) -- (-1.05078125, -0.3515625);
		\draw[line width = 1.5pt, blue, dotted] (-1.13671875, -0.2578125) -- (-1.1328125, -0.26171875);
		\draw[line width = 1.5pt, blue, dotted] (-1.015625, -0.39453125) -- (-1.01953125, -0.390625);
		\draw[line width = 1.5pt, blue, dotted] (-1.03515625, -0.375) -- (-1.03125, -0.37890625);
		\draw[line width = 1.5pt, blue, dotted] (-1.0, -0.41015625) -- (-1.00390625, -0.40625);
		\draw[line width = 1.5pt, blue, dotted] (-1.66796875, -1.6328125) -- (-1.671875, -1.62890625);
		\draw[line width = 1.5pt, blue, dotted] (-1.62890625, -1.671875) -- (-1.625, -1.67578125);
		\draw[line width = 1.5pt, blue, dotted] (-0.37109375, -1.0390625) -- (-0.3671875, -1.04296875);
		\draw[line width = 1.5pt, blue, dotted] (-0.3515625, -1.05078125) -- (-0.34765625, -1.0546875);
		\draw[line width = 1.5pt, blue, dotted] (-0.33984375, -1.0625) -- (-0.34375, -1.05859375);
		\draw[line width = 1.5pt, blue, dotted] (-0.328125, -1.07421875) -- (-0.33203125, -1.0703125);
		\draw[line width = 1.5pt, blue, dotted] (-0.32421875, -1.078125) -- (-0.3203125, -1.08203125);
		\draw[line width = 1.5pt, blue, dotted] (-0.31640625, -1.0859375) -- (-0.3125, -1.08984375);
		\draw[line width = 1.5pt, blue, dotted] (-0.296875, -1.0986328125) -- (-0.2919921875, -1.1015625);
		\draw[line width = 1.5pt, blue, dotted] (-0.2890625, -1.10546875) -- (-0.28515625, -1.109375);
		\draw[line width = 1.5pt, blue, dotted] (-0.30859375, -1.09375) -- (-0.3046875, -1.09765625);
		\draw[line width = 1.5pt, blue, dotted] (-0.28125, -1.11328125) -- (-0.27734375, -1.1171875);
		\draw[line width = 1.5pt, blue, dotted] (-0.2734375, -1.12109375) -- (-0.26953125, -1.125);
		\draw[line width = 1.5pt, blue, dotted] (-0.40234375, -1.0078125) -- (-0.3984375, -1.01171875);
		\draw[line width = 1.5pt, blue, dotted] (-0.38671875, -1.0234375) -- (-0.3828125, -1.02734375);
		\draw[line width = 1.5pt, blue, dotted] (-0.26171875, -1.1328125) -- (-0.265625, -1.12890625);
		\draw[line width = 1.5pt, blue, dotted] (-0.2578125, -1.13671875) -- (-0.25390625, -1.140625);
		\draw[line width = 1.5pt, blue, dotted] (-2.5078125, -0.66015625) -- (-2.50390625, -0.6640625);
		\draw[line width = 1.5pt, blue, dotted] (-2.5, -0.6669921875) -- (-2.49609375, -0.671875);
		\draw[line width = 1.5pt, blue, dotted] (-2.48828125, -0.6796875) -- (-2.4921875, -0.6767578125);
		\draw[line width = 1.5pt, blue, dotted] (1.046875, 0.361328125) -- (1.04296875, 0.3671875);
		\draw[line width = 1.5pt, blue, dotted] (-1.04296875, -0.3671875) -- (-1.0390625, -0.37109375);
		\draw[line width = 1.5pt, blue, dotted] (1.634765625, 1.6640625) -- (1.640625, 1.658203125);
		\draw[line width = 1.5pt, blue, dotted] (1.65625, 1.642578125) -- (1.658203125, 1.640625);
		\draw[line width = 1.5pt, blue, dotted] (-1.65625, -1.642578125) -- (-1.658203125, -1.640625);
		\draw[line width = 1.5pt, blue, dotted] (-1.634765625, -1.6640625) -- (-1.640625, -1.658203125);
		\draw[line width = 1.5pt, blue, dotted] (1.6328125, 1.666015625) -- (1.62890625, 1.671875);
		\draw[line width = 1.5pt, blue, dotted] (1.6640625, 1.634765625) -- (1.66796875, 1.6328125);
		\draw[line width = 1.5pt, blue, dotted] (0.2578125, 1.13671875) -- (0.25390625, 1.140625);
		\draw[line width = 1.5pt, blue, dotted] (0.26953125, 1.125) -- (0.2734375, 1.12109375);
		\draw[line width = 1.5pt, blue, dotted] (0.26171875, 1.1328125) -- (0.265625, 1.12890625);
		\draw[line width = 1.5pt, blue, dotted] (0.32421875, 1.078125) -- (0.328125, 1.07421875);
		\draw[line width = 1.5pt, blue, dotted] (0.2890625, 1.10546875) -- (0.2919921875, 1.1015625);
		\draw[line width = 1.5pt, blue, dotted] (0.28515625, 1.109375) -- (0.28125, 1.11328125);
		\draw[line width = 1.5pt, blue, dotted] (0.296875, 1.0986328125) -- (0.3046875, 1.09765625);
		\draw[line width = 1.5pt, blue, dotted] (0.31640625, 1.0859375) -- (0.3203125, 1.08203125);
		\draw[line width = 1.5pt, blue, dotted] (0.3125, 1.08984375) -- (0.30859375, 1.09375);
		\draw[line width = 1.5pt, blue, dotted] (0.3671875, 1.04296875) -- (0.36328125, 1.046875);
		\draw[line width = 1.5pt, blue, dotted] (0.37109375, 1.0390625) -- (0.375, 1.03515625);
		\draw[line width = 1.5pt, blue, dotted] (0.33203125, 1.0703125) -- (0.3359375, 1.06640625);
		\draw[line width = 1.5pt, blue, dotted] (0.34765625, 1.0546875) -- (0.3515625, 1.05078125);
		\draw[line width = 1.5pt, blue, dotted] (0.33984375, 1.0625) -- (0.34375, 1.05859375);
		\draw[line width = 1.5pt, blue, dotted] (0.3828125, 1.02734375) -- (0.37890625, 1.03125);
		\draw[line width = 1.5pt, blue, dotted] (0.38671875, 1.0234375) -- (0.390625, 1.01953125);
		\draw[line width = 1.5pt, blue, dotted] (0.3984375, 1.01171875) -- (0.39453125, 1.015625);
		\draw[line width = 1.5pt, blue, dotted] (0.40234375, 1.0078125) -- (0.40625, 1.00390625);
		\draw[line width = 1.5pt, blue, dotted] (0.5703125, 0.85546875) -- (0.56640625, 0.859375);
		\draw[line width = 1.5pt, blue, dotted] (0.57421875, 0.8515625) -- (0.578125, 0.84765625);
		\draw[line width = 1.5pt, blue, dotted] (0.5859375, 0.83984375) -- (0.58203125, 0.84375);
		\draw[line width = 1.5pt, blue, dotted] (0.58984375, 0.8359375) -- (0.59375, 0.83203125);
		\draw[line width = 1.5pt, blue, dotted] (0.6015625, 0.82421875) -- (0.59765625, 0.828125);
		\draw[line width = 1.5pt, blue, dotted] (0.60546875, 0.8203125) -- (0.609375, 0.81640625);
		\draw[line width = 1.5pt, blue, dotted] (0.6171875, 0.80859375) -- (0.61328125, 0.8125);
		\draw[line width = 1.5pt, blue, dotted] (0.62109375, 0.8046875) -- (0.625, 0.80078125);
		\draw[line width = 1.5pt, blue, dotted] (0.6328125, 0.79296875) -- (0.62890625, 0.796875);
		\draw[line width = 1.5pt, blue, dotted] (0.63671875, 0.7890625) -- (0.640625, 0.78515625);
		\draw[line width = 1.5pt, blue, dotted] (0.6484375, 0.77734375) -- (0.64453125, 0.78125);
		\draw[line width = 1.5pt, blue, dotted] (0.65234375, 0.7734375) -- (0.65625, 0.76953125);
		\draw[line width = 1.5pt, blue, dotted] (0.6640625, 0.76171875) -- (0.66015625, 0.765625);
		\draw[line width = 1.5pt, blue, dotted] (0.66796875, 0.7578125) -- (0.671875, 0.75390625);
		\draw[line width = 1.5pt, blue, dotted] (0.6923828125, 0.734375) -- (0.6953125, 0.7314453125);
		\draw[line width = 1.5pt, blue, dotted] (0.7001953125, 0.7265625) -- (0.703125, 0.7236328125);
		\draw[line width = 1.5pt, blue, dotted] (0.7080078125, 0.71875) -- (0.7109375, 0.7138671875);
		\draw[line width = 1.5pt, blue, dotted] (0.7138671875, 0.7109375) -- (0.71875, 0.7060546875);
		\draw[line width = 1.5pt, blue, dotted] (0.7216796875, 0.703125) -- (0.7265625, 0.6982421875);
		\draw[line width = 1.5pt, blue, dotted] (0.7294921875, 0.6953125) -- (0.734375, 0.6904296875);
		\draw[line width = 1.5pt, blue, dotted] (0.6796875, 0.7470703125) -- (0.67578125, 0.75);
		\draw[line width = 1.5pt, blue, dotted] (0.6875, 0.7392578125) -- (0.6845703125, 0.7421875);
		\draw[line width = 1.5pt, blue, dotted] (0.73828125, 0.6875) -- (0.7421875, 0.68359375);
		\draw[line width = 1.5pt, blue, dotted] (0.74609375, 0.6796875) -- (0.75, 0.67578125);
		\draw[line width = 1.5pt, blue, dotted] (0.75390625, 0.671875) -- (0.7578125, 0.66796875);
		\draw[line width = 1.5pt, blue, dotted] (0.76171875, 0.6640625) -- (0.765625, 0.66015625);
		\draw[line width = 1.5pt, blue, dotted] (0.76953125, 0.65625) -- (0.7734375, 0.65234375);
		\draw[line width = 1.5pt, blue, dotted] (0.77734375, 0.6484375) -- (0.78125, 0.64453125);
		\draw[line width = 1.5pt, blue, dotted] (0.78515625, 0.640625) -- (0.7890625, 0.63671875);
		\draw[line width = 1.5pt, blue, dotted] (0.79296875, 0.6328125) -- (0.796875, 0.62890625);
		\draw[line width = 1.5pt, blue, dotted] (0.4140625, 0.99609375) -- (0.41015625, 1.0);
		\draw[line width = 1.5pt, blue, dotted] (0.41796875, 0.9921875) -- (0.421875, 0.98828125);
		\draw[line width = 1.5pt, blue, dotted] (0.98828125, 0.4296875) -- (0.984375, 0.43359375);
		\draw[line width = 1.5pt, blue, dotted] (1.03515625, 0.375) -- (1.0390625, 0.37109375);
		\draw[line width = 1.5pt, blue, dotted] (1.06640625, 0.3359375) -- (1.0625, 0.33984375);
		\draw[line width = 1.5pt, blue, dotted] (1.0703125, 0.33203125) -- (1.07421875, 0.328125);
		\draw[line width = 1.5pt, blue, dotted] (1.08203125, 0.3203125) -- (1.078125, 0.32421875);
		\draw[line width = 1.5pt, blue, dotted] (1.0859375, 0.31640625) -- (1.0888671875, 0.3125);
		\draw[line width = 1.5pt, blue, dotted] (1.0546875, 0.34765625) -- (1.05859375, 0.34375);
		\draw[line width = 1.5pt, blue, dotted] (1.048828125, 0.359375) -- (1.05078125, 0.3515625);
		\draw[line width = 1.5pt, blue, dotted] (1.0966796875, 0.3046875) -- (1.09765625, 0.296875);
		\draw[line width = 1.5pt, blue, dotted] (1.109375, 0.28515625) -- (1.1142578125, 0.28125);
		\draw[line width = 1.5pt, blue, dotted] (1.1015625, 0.29296875) -- (1.1044921875, 0.2890625);
		\draw[line width = 1.5pt, blue, dotted] (1.12109375, 0.2734375) -- (1.125, 0.26953125);
		\draw[line width = 1.5pt, blue, dotted] (1.1328125, 0.26171875) -- (1.12890625, 0.265625);
		\draw[line width = 1.5pt, blue, dotted] (1.13671875, 0.2578125) -- (1.140625, 0.25390625);
		\draw[line width = 1.5pt, blue, dotted] (2.50390625, 0.6640625) -- (2.5, 0.6669921875);
		\draw[line width = 1.5pt, blue, dotted] (2.5078125, 0.66015625) -- (2.51171875, 0.65625);
		\draw[line width = 1.5pt, blue, dotted] (2.48828125, 0.6796875) -- (2.4921875, 0.6767578125);
		\draw[line width = 1.5pt, blue, dotted] (-0.98828125, -0.4296875) -- (-0.984375, -0.43359375);
		\draw[line width = 1.5pt, blue, dotted] (-0.7138671875, -0.7109375) -- (-0.7109375, -0.7138671875);
		\draw[line width = 1.5pt, blue, dotted] (-0.71875, -0.7060546875) -- (-0.7216796875, -0.703125);
		\draw[line width = 1.5pt, blue, dotted] (-0.7294921875, -0.6953125) -- (-0.7265625, -0.6982421875);
		\draw[line width = 1.5pt, blue, dotted] (-0.73828125, -0.6875) -- (-0.734375, -0.6904296875);
		\draw[line width = 1.5pt, blue, dotted] (-0.7060546875, -0.71875) -- (-0.703125, -0.7236328125);
		\draw[line width = 1.5pt, blue, dotted] (-0.7001953125, -0.7265625) -- (-0.6953125, -0.7314453125);
		\draw[line width = 1.5pt, blue, dotted] (-0.6923828125, -0.734375) -- (-0.6875, -0.7392578125);
		\draw[line width = 1.5pt, blue, dotted] (-0.6845703125, -0.7421875) -- (-0.6796875, -0.7470703125);
		\draw[line width = 1.5pt, blue, dotted] (-0.796875, -0.62890625) -- (-0.80078125, -0.625);
		\draw[line width = 1.5pt, blue, dotted] (-0.79296875, -0.6328125) -- (-0.7890625, -0.63671875);
		\draw[line width = 1.5pt, blue, dotted] (-0.78125, -0.64453125) -- (-0.78515625, -0.640625);
		\draw[line width = 1.5pt, blue, dotted] (-0.77734375, -0.6484375) -- (-0.7734375, -0.65234375);
		\draw[line width = 1.5pt, blue, dotted] (-0.76953125, -0.65625) -- (-0.765625, -0.66015625);
		\draw[line width = 1.5pt, blue, dotted] (-0.76171875, -0.6640625) -- (-0.7578125, -0.66796875);
		\draw[line width = 1.5pt, blue, dotted] (-0.74609375, -0.6796875) -- (-0.7421875, -0.68359375);
		\draw[line width = 1.5pt, blue, dotted] (-0.75, -0.67578125) -- (-0.75390625, -0.671875);
		\draw[line width = 1.5pt, blue, dotted] (-0.62109375, -0.8046875) -- (-0.625, -0.80078125);
		\draw[line width = 1.5pt, blue, dotted] (-0.6171875, -0.80859375) -- (-0.61328125, -0.8125);
		\draw[line width = 1.5pt, blue, dotted] (-0.58984375, -0.8359375) -- (-0.59375, -0.83203125);
		\draw[line width = 1.5pt, blue, dotted] (-0.5859375, -0.83984375) -- (-0.58203125, -0.84375);
		\draw[line width = 1.5pt, blue, dotted] (-0.60546875, -0.8203125) -- (-0.609375, -0.81640625);
		\draw[line width = 1.5pt, blue, dotted] (-0.6015625, -0.82421875) -- (-0.59765625, -0.828125);
		\draw[line width = 1.5pt, blue, dotted] (-0.57421875, -0.8515625) -- (-0.578125, -0.84765625);
		\draw[line width = 1.5pt, blue, dotted] (-0.5703125, -0.85546875) -- (-0.56640625, -0.859375);
		\draw[line width = 1.5pt, blue, dotted] (-0.65234375, -0.7734375) -- (-0.65625, -0.76953125);
		\draw[line width = 1.5pt, blue, dotted] (-0.6484375, -0.77734375) -- (-0.64453125, -0.78125);
		\draw[line width = 1.5pt, blue, dotted] (-0.66796875, -0.7578125) -- (-0.671875, -0.75390625);
		\draw[line width = 1.5pt, blue, dotted] (-0.6640625, -0.76171875) -- (-0.66015625, -0.765625);
		\draw[line width = 1.5pt, blue, dotted] (-0.63671875, -0.7890625) -- (-0.640625, -0.78515625);
		\draw[line width = 1.5pt, blue, dotted] (-0.6328125, -0.79296875) -- (-0.62890625, -0.796875);
		\draw[line width = 1.5pt, blue, dotted] (-0.41796875, -0.9921875) -- (-0.421875, -0.98828125);
		\draw[line width = 1.5pt, blue, dotted] (-0.4140625, -0.99609375) -- (-0.41015625, -1.0);
		\draw[line width = 1.5pt, blue, dotted] (-1.12109375, -0.2734375) -- (-1.125, -0.26953125);
		\draw[line width = 1.5pt, blue, dotted] (-1.1171875, -0.27734375) -- (-1.1142578125, -0.28125);
		\draw[line width = 1.5pt, blue, dotted] (-1.1044921875, -0.2890625) -- (-1.1015625, -0.29296875);
		\draw[line width = 1.5pt, blue, dotted] (-1.09375, -0.30859375) -- (-1.0888671875, -0.3125);
		\draw[line width = 1.5pt, blue, dotted] (-1.09765625, -0.296875) -- (-1.0966796875, -0.3046875);
		\draw[line width = 1.5pt, blue, dotted] (-1.08203125, -0.3203125) -- (-1.078125, -0.32421875);
		\draw[line width = 1.5pt, blue, dotted] (-1.0703125, -0.33203125) -- (-1.07421875, -0.328125);
		\draw[line width = 1.5pt, blue, dotted] (-1.06640625, -0.3359375) -- (-1.0625, -0.33984375);
		\draw[line width = 1.5pt, blue, dotted] (-1.0546875, -0.34765625) -- (-1.05859375, -0.34375);
		\draw[line width = 1.5pt, blue, dotted] (-1.048828125, -0.359375) -- (-1.05078125, -0.3515625);
		\draw[line width = 1.5pt, blue, dotted] (-1.13671875, -0.2578125) -- (-1.140625, -0.25390625);
		\draw[line width = 1.5pt, blue, dotted] (-1.1328125, -0.26171875) -- (-1.12890625, -0.265625);
		\draw[line width = 1.5pt, blue, dotted] (-1.6640625, -1.634765625) -- (-1.66796875, -1.6328125);
		\draw[line width = 1.5pt, blue, dotted] (-1.6328125, -1.666015625) -- (-1.62890625, -1.671875);
		\draw[line width = 1.5pt, blue, dotted] (-0.37109375, -1.0390625) -- (-0.375, -1.03515625);
		\draw[line width = 1.5pt, blue, dotted] (-0.3671875, -1.04296875) -- (-0.36328125, -1.046875);
		\draw[line width = 1.5pt, blue, dotted] (-0.3515625, -1.05078125) -- (-0.359375, -1.05078125);
		\draw[line width = 1.5pt, blue, dotted] (-0.33984375, -1.0625) -- (-0.3359375, -1.06640625);
		\draw[line width = 1.5pt, blue, dotted] (-0.34765625, -1.0546875) -- (-0.34375, -1.05859375);
		\draw[line width = 1.5pt, blue, dotted] (-0.328125, -1.07421875) -- (-0.32421875, -1.078125);
		\draw[line width = 1.5pt, blue, dotted] (-0.3203125, -1.08203125) -- (-0.31640625, -1.0859375);
		\draw[line width = 1.5pt, blue, dotted] (-0.3125, -1.08984375) -- (-0.30859375, -1.09375);
		\draw[line width = 1.5pt, blue, dotted] (-0.296875, -1.0986328125) -- (-0.3046875, -1.09765625);
		\draw[line width = 1.5pt, blue, dotted] (-0.2919921875, -1.1015625) -- (-0.2890625, -1.10546875);
		\draw[line width = 1.5pt, blue, dotted] (-0.28515625, -1.109375) -- (-0.28125, -1.11328125);
		\draw[line width = 1.5pt, blue, dotted] (-0.40234375, -1.0078125) -- (-0.40625, -1.00390625);
		\draw[line width = 1.5pt, blue, dotted] (-0.3984375, -1.01171875) -- (-0.39453125, -1.015625);
		\draw[line width = 1.5pt, blue, dotted] (-0.38671875, -1.0234375) -- (-0.390625, -1.01953125);
		\draw[line width = 1.5pt, blue, dotted] (-0.3828125, -1.02734375) -- (-0.37890625, -1.03125);
		\draw[line width = 1.5pt, blue, dotted] (-0.27734375, -1.1171875) -- (-0.2734375, -1.12109375);
		\draw[line width = 1.5pt, blue, dotted] (-0.26171875, -1.1328125) -- (-0.2578125, -1.13671875);
		\draw[line width = 1.5pt, blue, dotted] (-0.26953125, -1.125) -- (-0.265625, -1.12890625);
		\draw[line width = 1.5pt, blue, dotted] (-2.5078125, -0.66015625) -- (-2.51171875, -0.65625);
		\draw[line width = 1.5pt, blue, dotted] (-2.50390625, -0.6640625) -- (-2.5, -0.6669921875);
		\draw[line width = 1.5pt, blue, dotted] (-2.48828125, -0.6796875) -- (-2.48828125, -0.6875);
		\draw[line width = 1.5pt, blue, dotted] (-2.49609375, -0.671875) -- (-2.4921875, -0.6767578125);
		\draw[line width = 1.5pt, blue, dotted] (-1.046875, -0.361328125) -- (-1.04296875, -0.3671875);
		\draw[line width = 1.5pt, blue, dotted] (-1.03515625, -0.375) -- (-1.0390625, -0.37109375);
		\draw[line width = 1.5pt, blue, dotted] (0.27734375, 1.1171875) -- (0.2734375, 1.12109375);
		\draw[line width = 1.5pt, blue, dotted] (1.04296875, 0.3671875) -- (1.0390625, 0.37109375);
		\draw[line width = 1.5pt, blue, dotted] (1.09375, 0.30859375) -- (1.0888671875, 0.3125);
		\draw[line width = 1.5pt, blue, dotted] (1.1171875, 0.27734375) -- (1.1142578125, 0.28125);
		\draw[line width = 1.5pt, blue, dotted] (2.49609375, 0.671875) -- (2.5, 0.6669921875);
		\draw[line width = 1.5pt, blue, dotted] (-1.109375, -0.28515625) -- (-1.1142578125, -0.28125);
		\draw[line width = 1.5pt, blue, dotted] (-1.0859375, -0.31640625) -- (-1.0888671875, -0.3125);
		\draw[line width = 1.5pt, blue, dotted] (-0.33203125, -1.0703125) -- (-0.3359375, -1.06640625);
		\draw[line width = 1.5pt, blue, dotted] (0.6640625, 2.5) -- (0.65625, 2.5078125);
		\draw[line width = 1.5pt, blue, dotted] (0.671875, 2.4921875) -- (0.6875, 2.4921875);
		\draw[line width = 1.5pt, blue, dotted] (1.6015625, 1.703125) -- (1.609375, 1.6953125);
		\draw[line width = 1.5pt, blue, dotted] (1.7109375, 1.59375) -- (1.71875, 1.5859375);
		\draw[line width = 1.5pt, blue, dotted] (1.6796875, 1.625) -- (1.6875, 1.6171875);
		\draw[line width = 1.5pt, blue, dotted] (0.1953125, 1.1875) -- (0.1875, 1.1953125);
		\draw[line width = 1.5pt, blue, dotted] (0.2265625, 1.15625) -- (0.21875, 1.1640625);
		\draw[line width = 1.5pt, blue, dotted] (0.25, 1.1484375) -- (0.234375, 1.1484375);
		\draw[line width = 1.5pt, blue, dotted] (0.5625, 0.8671875) -- (0.5546875, 0.875);
		\draw[line width = 1.5pt, blue, dotted] (0.90625, 0.5078125) -- (0.9140625, 0.5);
		\draw[line width = 1.5pt, blue, dotted] (0.9375, 0.4765625) -- (0.9453125, 0.46875);
		\draw[line width = 1.5pt, blue, dotted] (0.9765625, 0.4375) -- (0.96875, 0.4453125);
		\draw[line width = 1.5pt, blue, dotted] (1.1796875, 0.203125) -- (1.171875, 0.2109375);
		\draw[line width = 1.5pt, blue, dotted] (2.53125, 0.6328125) -- (2.5390625, 0.625);
		\draw[line width = 1.5pt, blue, dotted] (2.46875, 0.7109375) -- (2.4609375, 0.71875);
		\draw[line width = 1.5pt, blue, dotted] (-0.9765625, -0.4375) -- (-0.96875, -0.4453125);
		\draw[line width = 1.5pt, blue, dotted] (-0.9453125, -0.46875) -- (-0.9375, -0.4765625);
		\draw[line width = 1.5pt, blue, dotted] (-0.9140625, -0.5) -- (-0.90625, -0.5078125);
		\draw[line width = 1.5pt, blue, dotted] (-0.5625, -0.8671875) -- (-0.5546875, -0.875);
		\draw[line width = 1.5pt, blue, dotted] (-1.1796875, -0.203125) -- (-1.171875, -0.2109375);
		\draw[line width = 1.5pt, blue, dotted] (-1.7109375, -1.59375) -- (-1.71875, -1.5859375);
		\draw[line width = 1.5pt, blue, dotted] (-1.6796875, -1.625) -- (-1.6875, -1.6171875);
		\draw[line width = 1.5pt, blue, dotted] (-1.6015625, -1.703125) -- (-1.609375, -1.6953125);
		\draw[line width = 1.5pt, blue, dotted] (-0.25, -1.1484375) -- (-0.234375, -1.1484375);
		\draw[line width = 1.5pt, blue, dotted] (-0.2265625, -1.15625) -- (-0.21875, -1.1640625);
		\draw[line width = 1.5pt, blue, dotted] (-0.1953125, -1.1875) -- (-0.1875, -1.1953125);
		\draw[line width = 1.5pt, blue, dotted] (-2.53125, -0.6328125) -- (-2.5390625, -0.625);
		\draw[line width = 1.5pt, blue, dotted] (-2.46875, -0.7109375) -- (-2.4609375, -0.71875);
		\draw[line width = 1.5pt, blue, dotted] (-0.671875, -2.4921875) -- (-0.6875, -2.4921875);
		\draw[line width = 1.5pt, blue, dotted] (-0.6640625, -2.5) -- (-0.65625, -2.5078125);
		\draw[line width = 1.5pt, blue, dotted] (0.453125, 0.96484375) -- (0.46484375, 0.953125);
		\draw[line width = 1.5pt, blue, dotted] (0.44921875, 0.96875) -- (0.4375, 0.98046875);
		\draw[line width = 1.5pt, blue, dotted] (0.46875, 0.94921875) -- (0.48046875, 0.9375);
		\draw[line width = 1.5pt, blue, dotted] (0.98828125, 0.421875) -- (1.0, 0.41015625);
		\draw[line width = 1.5pt, blue, dotted] (1.00390625, 0.40625) -- (1.015625, 0.39453125);
		\draw[line width = 1.5pt, blue, dotted] (1.15625, 0.23046875) -- (1.1640625, 0.21875);
		\draw[line width = 1.5pt, blue, dotted] (2.515625, 0.6484375) -- (2.5234375, 0.640625);
		\draw[line width = 1.5pt, blue, dotted] (2.484375, 0.6953125) -- (2.4765625, 0.703125);
		\draw[line width = 1.5pt, blue, dotted] (-0.48046875, -0.9375) -- (-0.46875, -0.94921875);
		\draw[line width = 1.5pt, blue, dotted] (-0.46484375, -0.953125) -- (-0.453125, -0.96484375);
		\draw[line width = 1.5pt, blue, dotted] (-0.44921875, -0.96875) -- (-0.4375, -0.98046875);
		\draw[line width = 1.5pt, blue, dotted] (-1.15625, -0.23046875) -- (-1.1640625, -0.21875);
		\draw[line width = 1.5pt, blue, dotted] (-0.98828125, -0.421875) -- (-1.0, -0.41015625);
		\draw[line width = 1.5pt, blue, dotted] (-1.015625, -0.39453125) -- (-1.00390625, -0.40625);
		\draw[line width = 1.5pt, blue, dotted] (-2.515625, -0.6484375) -- (-2.5234375, -0.640625);
		\draw[line width = 1.5pt, blue, dotted] (1.625, 1.67578125) -- (1.6171875, 1.6875);
		\draw[line width = 1.5pt, blue, dotted] (0.359375, 1.05078125) -- (0.36328125, 1.046875);
		\draw[line width = 1.5pt, blue, dotted] (0.375, 1.03515625) -- (0.37890625, 1.03125);
		\draw[line width = 1.5pt, blue, dotted] (0.390625, 1.01953125) -- (0.39453125, 1.015625);
		\draw[line width = 1.5pt, blue, dotted] (0.515625, 0.90234375) -- (0.52734375, 0.890625);
		\draw[line width = 1.5pt, blue, dotted] (0.53125, 0.88671875) -- (0.546875, 0.8828125);
		\draw[line width = 1.5pt, blue, dotted] (0.578125, 0.84765625) -- (0.58203125, 0.84375);
		\draw[line width = 1.5pt, blue, dotted] (0.59375, 0.83203125) -- (0.59765625, 0.828125);
		\draw[line width = 1.5pt, blue, dotted] (0.609375, 0.81640625) -- (0.61328125, 0.8125);
		\draw[line width = 1.5pt, blue, dotted] (0.625, 0.80078125) -- (0.62890625, 0.796875);
		\draw[line width = 1.5pt, blue, dotted] (0.640625, 0.78515625) -- (0.64453125, 0.78125);
		\draw[line width = 1.5pt, blue, dotted] (0.65625, 0.76953125) -- (0.66015625, 0.765625);
		\draw[line width = 1.5pt, blue, dotted] (0.671875, 0.75390625) -- (0.67578125, 0.75);
		\draw[line width = 1.5pt, blue, dotted] (0.80078125, 0.625) -- (0.8125, 0.61328125);
		\draw[line width = 1.5pt, blue, dotted] (0.81640625, 0.609375) -- (0.828125, 0.59765625);
		\draw[line width = 1.5pt, blue, dotted] (0.83203125, 0.59375) -- (0.84375, 0.58203125);
		\draw[line width = 1.5pt, blue, dotted] (0.84765625, 0.578125) -- (0.859375, 0.56640625);
		\draw[line width = 1.5pt, blue, dotted] (0.86328125, 0.5625) -- (0.875, 0.55078125);
		\draw[line width = 1.5pt, blue, dotted] (0.40625, 1.00390625) -- (0.41015625, 1.0);
		\draw[line width = 1.5pt, blue, dotted] (0.43359375, 0.984375) -- (0.421875, 0.98828125);
		\draw[line width = 1.5pt, blue, dotted] (0.484375, 0.93359375) -- (0.49609375, 0.921875);
		\draw[line width = 1.5pt, blue, dotted] (0.51171875, 0.90625) -- (0.5, 0.91796875);
		\draw[line width = 1.5pt, blue, dotted] (1.01953125, 0.390625) -- (1.03125, 0.37890625);
		\draw[line width = 1.5pt, blue, dotted] (1.07421875, 0.328125) -- (1.078125, 0.32421875);
		\draw[line width = 1.5pt, blue, dotted] (1.0625, 0.33984375) -- (1.05859375, 0.34375);
		\draw[line width = 1.5pt, blue, dotted] (1.125, 0.26953125) -- (1.12890625, 0.265625);
		\draw[line width = 1.5pt, blue, dotted] (1.140625, 0.25390625) -- (1.1484375, 0.25);
		\draw[line width = 1.5pt, blue, dotted] (-0.859375, -0.56640625) -- (-0.84765625, -0.578125);
		\draw[line width = 1.5pt, blue, dotted] (-0.84375, -0.58203125) -- (-0.83203125, -0.59375);
		\draw[line width = 1.5pt, blue, dotted] (-0.828125, -0.59765625) -- (-0.81640625, -0.609375);
		\draw[line width = 1.5pt, blue, dotted] (-0.86328125, -0.5625) -- (-0.875, -0.55078125);
		\draw[line width = 1.5pt, blue, dotted] (-0.8125, -0.61328125) -- (-0.80078125, -0.625);
		\draw[line width = 1.5pt, blue, dotted] (-0.61328125, -0.8125) -- (-0.609375, -0.81640625);
		\draw[line width = 1.5pt, blue, dotted] (-0.59375, -0.83203125) -- (-0.59765625, -0.828125);
		\draw[line width = 1.5pt, blue, dotted] (-0.58203125, -0.84375) -- (-0.578125, -0.84765625);
		\draw[line width = 1.5pt, blue, dotted] (-0.67578125, -0.75) -- (-0.671875, -0.75390625);
		\draw[line width = 1.5pt, blue, dotted] (-0.65625, -0.76953125) -- (-0.66015625, -0.765625);
		\draw[line width = 1.5pt, blue, dotted] (-0.64453125, -0.78125) -- (-0.640625, -0.78515625);
		\draw[line width = 1.5pt, blue, dotted] (-0.625, -0.80078125) -- (-0.62890625, -0.796875);
		\draw[line width = 1.5pt, blue, dotted] (-0.53125, -0.88671875) -- (-0.546875, -0.8828125);
		\draw[line width = 1.5pt, blue, dotted] (-0.52734375, -0.890625) -- (-0.515625, -0.90234375);
		\draw[line width = 1.5pt, blue, dotted] (-0.51171875, -0.90625) -- (-0.5, -0.91796875);
		\draw[line width = 1.5pt, blue, dotted] (-0.49609375, -0.921875) -- (-0.484375, -0.93359375);
		\draw[line width = 1.5pt, blue, dotted] (-0.43359375, -0.984375) -- (-0.421875, -0.98828125);
		\draw[line width = 1.5pt, blue, dotted] (-1.15234375, -0.234375) -- (-1.1484375, -0.25);
		\draw[line width = 1.5pt, blue, dotted] (-1.078125, -0.32421875) -- (-1.07421875, -0.328125);
		\draw[line width = 1.5pt, blue, dotted] (-1.0625, -0.33984375) -- (-1.05859375, -0.34375);
		\draw[line width = 1.5pt, blue, dotted] (-1.125, -0.26953125) -- (-1.12890625, -0.265625);
		\draw[line width = 1.5pt, blue, dotted] (-1.01953125, -0.390625) -- (-1.03125, -0.37890625);
		\draw[line width = 1.5pt, blue, dotted] (-1.625, -1.67578125) -- (-1.6171875, -1.6875);
		\draw[line width = 1.5pt, blue, dotted] (-0.36328125, -1.046875) -- (-0.359375, -1.05078125);
		\draw[line width = 1.5pt, blue, dotted] (-0.41015625, -1.0) -- (-0.40625, -1.00390625);
		\draw[line width = 1.5pt, blue, dotted] (-0.39453125, -1.015625) -- (-0.390625, -1.01953125);
		\draw[line width = 1.5pt, blue, dotted] (-0.375, -1.03515625) -- (-0.37890625, -1.03125);
		\draw[line width = 1.5pt, blue, dotted] (-2.48828125, -0.6875) -- (-2.484375, -0.6953125);
		\draw[line width = 1.5pt, blue, dotted] (0.6640625, 2.5) -- (0.671875, 2.4921875);
		\draw[line width = 1.5pt, blue, dotted] (1.6015625, 1.703125) -- (1.59375, 1.7109375);
		\draw[line width = 1.5pt, blue, dotted] (1.671875, 1.62890625) -- (1.6796875, 1.625);
		\draw[line width = 1.5pt, blue, dotted] (0.25390625, 1.140625) -- (0.25, 1.1484375);
		\draw[line width = 1.5pt, blue, dotted] (0.2265625, 1.15625) -- (0.234375, 1.1484375);
		\draw[line width = 1.5pt, blue, dotted] (0.56640625, 0.859375) -- (0.5625, 0.8671875);
		\draw[line width = 1.5pt, blue, dotted] (0.87890625, 0.546875) -- (0.8828125, 0.53125);
		\draw[line width = 1.5pt, blue, dotted] (0.984375, 0.43359375) -- (0.9765625, 0.4375);
		\draw[line width = 1.5pt, blue, dotted] (1.1796875, 0.203125) -- (1.1875, 0.1953125);
		\draw[line width = 1.5pt, blue, dotted] (-0.984375, -0.43359375) -- (-0.9765625, -0.4375);
		\draw[line width = 1.5pt, blue, dotted] (-0.87890625, -0.546875) -- (-0.8828125, -0.53125);
		\draw[line width = 1.5pt, blue, dotted] (-0.56640625, -0.859375) -- (-0.5625, -0.8671875);
		\draw[line width = 1.5pt, blue, dotted] (-1.1796875, -0.203125) -- (-1.1875, -0.1953125);
		\draw[line width = 1.5pt, blue, dotted] (-1.671875, -1.62890625) -- (-1.6796875, -1.625);
		\draw[line width = 1.5pt, blue, dotted] (-1.6015625, -1.703125) -- (-1.59375, -1.7109375);
		\draw[line width = 1.5pt, blue, dotted] (-0.25390625, -1.140625) -- (-0.25, -1.1484375);
		\draw[line width = 1.5pt, blue, dotted] (-0.234375, -1.1484375) -- (-0.2265625, -1.15625);
		\draw[line width = 1.5pt, blue, dotted] (-2.46875, -0.7109375) -- (-2.4765625, -0.703125);
		\draw[line width = 1.5pt, blue, dotted] (-0.671875, -2.4921875) -- (-0.6640625, -2.5);
		\draw[line width = 1.5pt, blue, dotted] (1.171875, 0.2109375) -- (1.1640625, 0.21875);
		\draw[line width = 1.5pt, blue, dotted] (2.51171875, 0.65625) -- (2.515625, 0.6484375);
		\draw[line width = 1.5pt, blue, dotted] (2.53125, 0.6328125) -- (2.5234375, 0.640625);
		\draw[line width = 1.5pt, blue, dotted] (2.48828125, 0.6875) -- (2.484375, 0.6953125);
		\draw[line width = 1.5pt, blue, dotted] (2.46875, 0.7109375) -- (2.4765625, 0.703125);
		\draw[line width = 1.5pt, blue, dotted] (-1.171875, -0.2109375) -- (-1.1640625, -0.21875);
		\draw[line width = 1.5pt, blue, dotted] (-2.51171875, -0.65625) -- (-2.515625, -0.6484375);
		\draw[line width = 1.5pt, blue, dotted] (-2.53125, -0.6328125) -- (-2.5234375, -0.640625);
		\draw[line width = 1.5pt, blue, dotted] (1.609375, 1.6953125) -- (1.6171875, 1.6875);
		\draw[line width = 1.5pt, blue, dotted] (0.5546875, 0.875) -- (0.546875, 0.8828125);
		\draw[line width = 1.5pt, blue, dotted] (1.15234375, 0.234375) -- (1.1484375, 0.25);
		\draw[line width = 1.5pt, blue, dotted] (-0.5546875, -0.875) -- (-0.546875, -0.8828125);
		\draw[line width = 1.5pt, blue, dotted] (-1.140625, -0.25390625) -- (-1.1484375, -0.25);
		\draw[line width = 1.5pt, blue, dotted] (-1.609375, -1.6953125) -- (-1.6171875, -1.6875);
		\draw[line width = 1.5pt, blue, dotted] (-2.484375, -0.6953125) -- (-2.4765625, -0.703125);
		\draw[line width = 1.5pt, blue, dotted] (0.640625, 2.53125) -- (0.625, 2.546875);
		\draw[line width = 1.5pt, blue, dotted] (1.578125, 1.71875) -- (1.5625, 1.734375);
		\draw[line width = 1.5pt, blue, dotted] (1.734375, 1.5625) -- (1.75, 1.546875);
		\draw[line width = 1.5pt, blue, dotted] (0.140625, 1.21875) -- (0.15625, 1.203125);
		\draw[line width = 1.5pt, blue, dotted] (1.234375, 0.125) -- (1.25, 0.109375);
		\draw[line width = 1.5pt, blue, dotted] (2.4375, 0.734375) -- (2.421875, 0.75);
		\draw[line width = 1.5pt, blue, dotted] (-1.265625, 1.3125) -- (-1.25, 1.328125);
		\draw[line width = 1.5pt, blue, dotted] (-1.296875, 1.28125) -- (-1.28125, 1.296875);
		\draw[line width = 1.5pt, blue, dotted] (-1.25, -0.109375) -- (-1.234375, -0.125);
		\draw[line width = 1.5pt, blue, dotted] (-1.734375, -1.5625) -- (-1.75, -1.546875);
		\draw[line width = 1.5pt, blue, dotted] (-1.578125, -1.71875) -- (-1.5625, -1.734375);
		\draw[line width = 1.5pt, blue, dotted] (-0.140625, -1.21875) -- (-0.15625, -1.203125);
		\draw[line width = 1.5pt, blue, dotted] (-2.4375, -0.734375) -- (-2.421875, -0.75);
		\draw[line width = 1.5pt, blue, dotted] (-0.640625, -2.53125) -- (-0.625, -2.546875);
		\draw[line width = 1.5pt, blue, dotted] (1.296875, -1.28125) -- (1.3125, -1.265625);
		\draw[line width = 1.5pt, blue, dotted] (1.265625, -1.3125) -- (1.28125, -1.296875);
		\draw[line width = 1.5pt, blue, dotted] (0.71875, 2.453125) -- (0.703125, 2.46875);
		\draw[line width = 1.5pt, blue, dotted] (2.5390625, 0.625) -- (2.5625, 0.609375);
		\draw[line width = 1.5pt, blue, dotted] (-2.5390625, -0.625) -- (-2.5625, -0.609375);
		\draw[line width = 1.5pt, blue, dotted] (-0.71875, -2.453125) -- (-0.703125, -2.46875);
		\draw[line width = 1.5pt, blue, dotted] (1.7109375, 1.59375) -- (1.6875, 1.6171875);
		\draw[line width = 1.5pt, blue, dotted] (0.1953125, 1.1875) -- (0.21875, 1.1640625);
		\draw[line width = 1.5pt, blue, dotted] (0.90625, 0.5078125) -- (0.8828125, 0.53125);
		\draw[line width = 1.5pt, blue, dotted] (0.9140625, 0.5) -- (0.9375, 0.4765625);
		\draw[line width = 1.5pt, blue, dotted] (0.9453125, 0.46875) -- (0.96875, 0.4453125);
		\draw[line width = 1.5pt, blue, dotted] (1.1875, 0.1953125) -- (1.203125, 0.1875);
		\draw[line width = 1.5pt, blue, dotted] (-0.96875, -0.4453125) -- (-0.9453125, -0.46875);
		\draw[line width = 1.5pt, blue, dotted] (-0.9375, -0.4765625) -- (-0.9140625, -0.5);
		\draw[line width = 1.5pt, blue, dotted] (-0.90625, -0.5078125) -- (-0.8828125, -0.53125);
		\draw[line width = 1.5pt, blue, dotted] (-1.1875, -0.1953125) -- (-1.203125, -0.1875);
		\draw[line width = 1.5pt, blue, dotted] (-1.7109375, -1.59375) -- (-1.6875, -1.6171875);
		\draw[line width = 1.5pt, blue, dotted] (-0.21875, -1.1640625) -- (-0.1953125, -1.1875);
		\draw[line width = 1.5pt, blue, dotted] (1.59375, 1.7109375) -- (1.578125, 1.71875);
		\draw[line width = 1.5pt, blue, dotted] (1.71875, 1.5859375) -- (1.734375, 1.5625);
		\draw[line width = 1.5pt, blue, dotted] (0.140625, 1.21875) -- (0.125, 1.234375);
		\draw[line width = 1.5pt, blue, dotted] (0.1875, 1.1953125) -- (0.15625, 1.203125);
		\draw[line width = 1.5pt, blue, dotted] (2.4609375, 0.71875) -- (2.4375, 0.734375);
		\draw[line width = 1.5pt, blue, dotted] (-1.296875, 1.28125) -- (-1.3125, 1.265625);
		\draw[line width = 1.5pt, blue, dotted] (-1.265625, 1.3125) -- (-1.28125, 1.296875);
		\draw[line width = 1.5pt, blue, dotted] (-1.71875, -1.5859375) -- (-1.734375, -1.5625);
		\draw[line width = 1.5pt, blue, dotted] (-1.59375, -1.7109375) -- (-1.578125, -1.71875);
		\draw[line width = 1.5pt, blue, dotted] (-0.140625, -1.21875) -- (-0.125, -1.234375);
		\draw[line width = 1.5pt, blue, dotted] (-0.1875, -1.1953125) -- (-0.15625, -1.203125);
		\draw[line width = 1.5pt, blue, dotted] (-2.4609375, -0.71875) -- (-2.4375, -0.734375);
		\draw[line width = 1.5pt, blue, dotted] (1.265625, -1.3125) -- (1.25, -1.328125);
		\draw[line width = 1.5pt, blue, dotted] (1.296875, -1.28125) -- (1.28125, -1.296875);
		\draw[line width = 1.5pt, blue, dotted] (0.71875, 2.453125) -- (0.734375, 2.4375);
		\draw[line width = 1.5pt, blue, dotted] (0.6875, 2.4921875) -- (0.703125, 2.46875);
		\draw[line width = 1.5pt, blue, dotted] (-0.71875, -2.453125) -- (-0.734375, -2.4375);
		\draw[line width = 1.5pt, blue, dotted] (-0.6875, -2.4921875) -- (-0.703125, -2.46875);
		\draw[line width = 1.5pt, blue, dotted] (0.65625, 2.5078125) -- (0.640625, 2.53125);
		\draw[line width = 1.5pt, blue, dotted] (-0.65625, -2.5078125) -- (-0.640625, -2.53125);
		\draw[line width = 1.5pt, blue, dotted] (0.75, 2.40625) -- (0.8125, 2.40625);
		\draw[line width = 1.5pt, blue, dotted] (1.53125, 1.75) -- (1.5, 1.78125);
		\draw[line width = 1.5pt, blue, dotted] (1.40625, 1.875) -- (1.375, 1.90625);
		\draw[line width = 1.5pt, blue, dotted] (1.84375, 1.4375) -- (1.8125, 1.46875);
		\draw[line width = 1.5pt, blue, dotted] (0.03125, 1.3125) -- (0.0625, 1.28125);
		\draw[line width = 1.5pt, blue, dotted] (2.09375, 1.125) -- (2.125, 1.09375);
		\draw[line width = 1.5pt, blue, dotted] (2.625, 0.53125) -- (2.65625, 0.5);
		\draw[line width = 1.5pt, blue, dotted] (2.375, 0.84375) -- (2.34375, 0.875);
		\draw[line width = 1.5pt, blue, dotted] (2.25, 0.96875) -- (2.21875, 1.0);
		\draw[line width = 1.5pt, blue, dotted] (-1.34375, 1.25) -- (-1.34375, 1.1875);
		\draw[line width = 1.5pt, blue, dotted] (-1.34375, 0.0) -- (-1.34375, 0.0625);
		\draw[line width = 1.5pt, blue, dotted] (-1.84375, -1.4375) -- (-1.8125, -1.46875);
		\draw[line width = 1.5pt, blue, dotted] (-1.53125, -1.75) -- (-1.5, -1.78125);
		\draw[line width = 1.5pt, blue, dotted] (-1.40625, -1.875) -- (-1.375, -1.90625);
		\draw[line width = 1.5pt, blue, dotted] (-0.03125, -1.3125) -- (-0.0625, -1.28125);
		\draw[line width = 1.5pt, blue, dotted] (-2.625, -0.53125) -- (-2.65625, -0.5);
		\draw[line width = 1.5pt, blue, dotted] (-2.375, -0.84375) -- (-2.34375, -0.875);
		\draw[line width = 1.5pt, blue, dotted] (-2.25, -0.96875) -- (-2.21875, -1.0);
		\draw[line width = 1.5pt, blue, dotted] (-2.09375, -1.125) -- (-2.125, -1.09375);
		\draw[line width = 1.5pt, blue, dotted] (-0.75, -2.40625) -- (-0.8125, -2.40625);
		\draw[line width = 1.5pt, blue, dotted] (1.34375, -0.0625) -- (1.34375, 0.0);
		\draw[line width = 1.5pt, blue, dotted] (1.34375, -1.1875) -- (1.375, -1.15625);
		\draw[line width = 1.5pt, blue, dotted] (0.5625, 2.59375) -- (0.59375, 2.5625);
		\draw[line width = 1.5pt, blue, dotted] (1.75, 1.546875) -- (1.78125, 1.5);
		\draw[line width = 1.5pt, blue, dotted] (1.28125, 0.0625) -- (1.3125, 0.03125);
		\draw[line width = 1.5pt, blue, dotted] (-1.1875, 1.34375) -- (-1.15625, 1.375);
		\draw[line width = 1.5pt, blue, dotted] (-1.25, -0.109375) -- (-1.28125, -0.0625);
		\draw[line width = 1.5pt, blue, dotted] (-1.75, -1.546875) -- (-1.78125, -1.5);
		\draw[line width = 1.5pt, blue, dotted] (-0.5625, -2.59375) -- (-0.59375, -2.5625);
		\draw[line width = 1.5pt, blue, dotted] (1.1875, -1.34375) -- (1.15625, -1.375);
		\draw[line width = 1.5pt, blue, dotted] (0.125, 1.234375) -- (0.09375, 1.25);
		\draw[line width = 1.5pt, blue, dotted] (2.421875, 0.75) -- (2.40625, 0.8125);
		\draw[line width = 1.5pt, blue, dotted] (-0.125, -1.234375) -- (-0.09375, -1.25);
		\draw[line width = 1.5pt, blue, dotted] (-2.421875, -0.75) -- (-2.40625, -0.8125);
		\draw[line width = 1.5pt, blue, dotted] (1.3125, -1.265625) -- (1.34375, -1.25);
		\draw[line width = 1.5pt, blue, dotted] (1.234375, 0.125) -- (1.203125, 0.1875);
		\draw[line width = 1.5pt, blue, dotted] (2.5625, 0.609375) -- (2.59375, 0.5625);
		\draw[line width = 1.5pt, blue, dotted] (-1.234375, -0.125) -- (-1.203125, -0.1875);
		\draw[line width = 1.5pt, blue, dotted] (-2.5625, -0.609375) -- (-2.59375, -0.5625);
		\draw[line width = 1.5pt, blue, dotted] (0.734375, 2.4375) -- (0.75, 2.40625);
		\draw[line width = 1.5pt, blue, dotted] (0.8125, 2.40625) -- (0.84375, 2.375);
		\draw[line width = 1.5pt, blue, dotted] (1.5625, 1.734375) -- (1.53125, 1.75);
		\draw[line width = 1.5pt, blue, dotted] (1.84375, 1.4375) -- (1.875, 1.40625);
		\draw[line width = 1.5pt, blue, dotted] (0.03125, 1.3125) -- (0.0, 1.34375);
		\draw[line width = 1.5pt, blue, dotted] (-1.3125, 1.265625) -- (-1.34375, 1.25);
		\draw[line width = 1.5pt, blue, dotted] (-1.34375, 1.1875) -- (-1.375, 1.15625);
		\draw[line width = 1.5pt, blue, dotted] (-1.34375, 0.0) -- (-1.3125, -0.03125);
		\draw[line width = 1.5pt, blue, dotted] (-1.34375, 0.0625) -- (-1.375, 0.09375);
		\draw[line width = 1.5pt, blue, dotted] (-1.84375, -1.4375) -- (-1.875, -1.40625);
		\draw[line width = 1.5pt, blue, dotted] (-1.5625, -1.734375) -- (-1.53125, -1.75);
		\draw[line width = 1.5pt, blue, dotted] (-0.03125, -1.3125) -- (0.0, -1.34375);
		\draw[line width = 1.5pt, blue, dotted] (-0.734375, -2.4375) -- (-0.75, -2.40625);
		\draw[line width = 1.5pt, blue, dotted] (-0.8125, -2.40625) -- (-0.84375, -2.375);
		\draw[line width = 1.5pt, blue, dotted] (1.34375, -0.0625) -- (1.375, -0.09375);
		\draw[line width = 1.5pt, blue, dotted] (0.5625, 2.59375) -- (0.53125, 2.625);
		\draw[line width = 1.5pt, blue, dotted] (0.625, 2.546875) -- (0.59375, 2.5625);
		\draw[line width = 1.5pt, blue, dotted] (1.8125, 1.46875) -- (1.78125, 1.5);
		\draw[line width = 1.5pt, blue, dotted] (1.25, 0.109375) -- (1.28125, 0.0625);
		\draw[line width = 1.5pt, blue, dotted] (1.34375, 0.0) -- (1.3125, 0.03125);
		\draw[line width = 1.5pt, blue, dotted] (-1.25, 1.328125) -- (-1.1875, 1.34375);
		\draw[line width = 1.5pt, blue, dotted] (-1.8125, -1.46875) -- (-1.78125, -1.5);
		\draw[line width = 1.5pt, blue, dotted] (-0.5625, -2.59375) -- (-0.53125, -2.625);
		\draw[line width = 1.5pt, blue, dotted] (-0.625, -2.546875) -- (-0.59375, -2.5625);
		\draw[line width = 1.5pt, blue, dotted] (0.0625, 1.28125) -- (0.09375, 1.25);
		\draw[line width = 1.5pt, blue, dotted] (2.375, 0.84375) -- (2.40625, 0.8125);
		\draw[line width = 1.5pt, blue, dotted] (-0.0625, -1.28125) -- (-0.09375, -1.25);
		\draw[line width = 1.5pt, blue, dotted] (-2.375, -0.84375) -- (-2.40625, -0.8125);
		\draw[line width = 1.5pt, blue, dotted] (1.25, -1.328125) -- (1.1875, -1.34375);
		\draw[line width = 1.5pt, blue, dotted] (1.34375, -1.1875) -- (1.34375, -1.25);
		\draw[line width = 1.5pt, blue, dotted] (2.625, 0.53125) -- (2.59375, 0.5625);
		\draw[line width = 1.5pt, blue, dotted] (-2.625, -0.53125) -- (-2.59375, -0.5625);
		\draw[line width = 1.5pt, blue, dotted] (-1.28125, -0.0625) -- (-1.3125, -0.03125);
		\draw[line width = 1.5pt, blue, dotted] (0.875, 2.3125) -- (0.9375, 2.25);
		\draw[line width = 1.5pt, blue, dotted] (1.3125, 2.0) -- (1.25, 2.0625);
		\draw[line width = 1.5pt, blue, dotted] (1.9375, 1.375) -- (2.0, 1.3125);
		\draw[line width = 1.5pt, blue, dotted] (-1.4375, 1.125) -- (-1.4375, 1.0);
		\draw[line width = 1.5pt, blue, dotted] (-1.4375, 0.25) -- (-1.5, 0.3125);
		\draw[line width = 1.5pt, blue, dotted] (-1.9375, -1.375) -- (-2.0, -1.3125);
		\draw[line width = 1.5pt, blue, dotted] (-0.875, -2.3125) -- (-0.9375, -2.25);
		\draw[line width = 1.5pt, blue, dotted] (-1.3125, -2.0) -- (-1.25, -2.0625);
		\draw[line width = 1.5pt, blue, dotted] (1.4375, -0.125) -- (1.4375, -0.25);
		\draw[line width = 1.5pt, blue, dotted] (1.4375, -1.0) -- (1.5, -0.9375);
		\draw[line width = 1.5pt, blue, dotted] (-1.125, 1.4375) -- (-1.0, 1.4375);
		\draw[line width = 1.5pt, blue, dotted] (1.125, -1.4375) -- (1.0, -1.4375);
		\draw[line width = 1.5pt, blue, dotted] (-0.125, 1.4375) -- (-0.0625, 1.375);
		\draw[line width = 1.5pt, blue, dotted] (2.65625, 0.5) -- (2.75, 0.4375);
		\draw[line width = 1.5pt, blue, dotted] (2.34375, 0.875) -- (2.25, 0.96875);
		\draw[line width = 1.5pt, blue, dotted] (0.125, -1.4375) -- (0.0625, -1.375);
		\draw[line width = 1.5pt, blue, dotted] (-2.65625, -0.5) -- (-2.75, -0.4375);
		\draw[line width = 1.5pt, blue, dotted] (-2.34375, -0.875) -- (-2.25, -0.96875);
		\draw[line width = 1.5pt, blue, dotted] (1.5, 1.78125) -- (1.40625, 1.875);
		\draw[line width = 1.5pt, blue, dotted] (-1.375, 0.09375) -- (-1.4375, 0.125);
		\draw[line width = 1.5pt, blue, dotted] (-1.5, -1.78125) -- (-1.40625, -1.875);
		\draw[line width = 1.5pt, blue, dotted] (0.53125, 2.625) -- (0.5, 2.6875);
		\draw[line width = 1.5pt, blue, dotted] (-0.53125, -2.625) -- (-0.5, -2.6875);
		\draw[line width = 1.5pt, blue, dotted] (1.375, -1.15625) -- (1.4375, -1.125);
		\draw[line width = 1.5pt, blue, dotted] (0.84375, 2.375) -- (0.875, 2.3125);
		\draw[line width = 1.5pt, blue, dotted] (1.375, 1.90625) -- (1.3125, 2.0);
		\draw[line width = 1.5pt, blue, dotted] (1.875, 1.40625) -- (1.9375, 1.375);
		\draw[line width = 1.5pt, blue, dotted] (2.09375, 1.125) -- (2.0625, 1.25);
		\draw[line width = 1.5pt, blue, dotted] (2.125, 1.09375) -- (2.21875, 1.0);
		\draw[line width = 1.5pt, blue, dotted] (-1.375, 1.15625) -- (-1.4375, 1.125);
		\draw[line width = 1.5pt, blue, dotted] (-1.4375, 1.0) -- (-1.5, 0.9375);
		\draw[line width = 1.5pt, blue, dotted] (-1.875, -1.40625) -- (-1.9375, -1.375);
		\draw[line width = 1.5pt, blue, dotted] (-2.09375, -1.125) -- (-2.0625, -1.25);
		\draw[line width = 1.5pt, blue, dotted] (-2.21875, -1.0) -- (-2.125, -1.09375);
		\draw[line width = 1.5pt, blue, dotted] (-0.84375, -2.375) -- (-0.875, -2.3125);
		\draw[line width = 1.5pt, blue, dotted] (-1.375, -1.90625) -- (-1.3125, -2.0);
		\draw[line width = 1.5pt, blue, dotted] (1.375, -0.09375) -- (1.4375, -0.125);
		\draw[line width = 1.5pt, blue, dotted] (1.4375, -0.25) -- (1.5, -0.3125);
		\draw[line width = 1.5pt, blue, dotted] (-1.15625, 1.375) -- (-1.125, 1.4375);
		\draw[line width = 1.5pt, blue, dotted] (1.15625, -1.375) -- (1.125, -1.4375);
		\draw[line width = 1.5pt, blue, dotted] (-0.125, 1.4375) -- (-0.25, 1.4375);
		\draw[line width = 1.5pt, blue, dotted] (0.0, 1.34375) -- (-0.0625, 1.375);
		\draw[line width = 1.5pt, blue, dotted] (0.125, -1.4375) -- (0.25, -1.4375);
		\draw[line width = 1.5pt, blue, dotted] (0.0, -1.34375) -- (0.0625, -1.375);
		\draw[line width = 1.5pt, blue, dotted] (-1.4375, 0.25) -- (-1.4375, 0.125);
		\draw[line width = 1.5pt, blue, dotted] (0.5, 2.6875) -- (0.4375, 2.75);
		\draw[line width = 1.5pt, blue, dotted] (1.4375, -1.0) -- (1.4375, -1.125);
		\draw[line width = 1.5pt, blue, dotted] (-0.5, -2.6875) -- (-0.4375, -2.75);
		\draw[line width = 1.5pt, blue, dotted] (0.25, 2.875) -- (0.125, 3.0);
		\draw[line width = 1.5pt, blue, dotted] (2.875, 0.25) -- (3.0, 0.125);
		\draw[line width = 1.5pt, blue, dotted] (-0.125, 3.25) -- (-0.125, 3.5);
		\draw[line width = 1.5pt, blue, dotted] (-3.25, 0.125) -- (-3.5, 0.125);
		\draw[line width = 1.5pt, blue, dotted] (-0.375, 1.5) -- (-0.5, 1.625);
		\draw[line width = 1.5pt, blue, dotted] (-2.875, -0.25) -- (-3.0, -0.125);
		\draw[line width = 1.5pt, blue, dotted] (-0.25, -2.875) -- (-0.125, -3.0);
		\draw[line width = 1.5pt, blue, dotted] (3.25, -0.125) -- (3.125, 0.0);
		\draw[line width = 1.5pt, blue, dotted] (0.375, -1.5) -- (0.5, -1.625);
		\draw[line width = 1.5pt, blue, dotted] (0.125, -3.25) -- (0.0, -3.125);
		\draw[line width = 1.5pt, blue, dotted] (-1.5, 0.3125) -- (-1.625, 0.5);
		\draw[line width = 1.5pt, blue, dotted] (1.625, -0.5) -- (1.625, -0.75);
		\draw[line width = 1.5pt, blue, dotted] (-1.0, 1.4375) -- (-0.875, 1.5);
		\draw[line width = 1.5pt, blue, dotted] (1.0, -1.4375) -- (0.875, -1.5);
		\draw[line width = 1.5pt, blue, dotted] (0.9375, 2.25) -- (1.0, 2.125);
		\draw[line width = 1.5pt, blue, dotted] (2.0, 1.3125) -- (2.0625, 1.25);
		\draw[line width = 1.5pt, blue, dotted] (-2.0, -1.3125) -- (-2.0625, -1.25);
		\draw[line width = 1.5pt, blue, dotted] (-0.9375, -2.25) -- (-1.0, -2.125);
		\draw[line width = 1.5pt, blue, dotted] (0.4375, 2.75) -- (0.25, 2.875);
		\draw[line width = 1.5pt, blue, dotted] (2.75, 0.4375) -- (2.875, 0.25);
		\draw[line width = 1.5pt, blue, dotted] (-0.125, 3.25) -- (0.0, 3.125);
		\draw[line width = 1.5pt, blue, dotted] (-3.25, 0.125) -- (-3.125, 0.0);
		\draw[line width = 1.5pt, blue, dotted] (-0.25, 1.4375) -- (-0.375, 1.5);
		\draw[line width = 1.5pt, blue, dotted] (-2.75, -0.4375) -- (-2.875, -0.25);
		\draw[line width = 1.5pt, blue, dotted] (-0.4375, -2.75) -- (-0.25, -2.875);
		\draw[line width = 1.5pt, blue, dotted] (3.25, -0.125) -- (3.5, -0.125);
		\draw[line width = 1.5pt, blue, dotted] (3.0, 0.125) -- (3.125, 0.0);
		\draw[line width = 1.5pt, blue, dotted] (0.25, -1.4375) -- (0.375, -1.5);
		\draw[line width = 1.5pt, blue, dotted] (0.125, -3.25) -- (0.125, -3.5);
		\draw[line width = 1.5pt, blue, dotted] (1.25, 2.0625) -- (1.0, 2.125);
		\draw[line width = 1.5pt, blue, dotted] (-1.5, 0.9375) -- (-1.625, 0.75);
		\draw[line width = 1.5pt, blue, dotted] (-1.25, -2.0625) -- (-1.0, -2.125);
		\draw[line width = 1.5pt, blue, dotted] (1.5, -0.3125) -- (1.625, -0.5);
		\draw[line width = 1.5pt, blue, dotted] (1.5, -0.9375) -- (1.625, -0.75);
		\draw[line width = 1.5pt, blue, dotted] (-1.625, 0.5) -- (-1.625, 0.75);
		\draw[line width = 1.5pt, blue, dotted] (-3.0, -0.125) -- (-3.125, 0.0);
		\draw[line width = 1.5pt, blue, dotted] (-0.75, 4.5) -- (-0.75, 5.0);
		\draw[line width = 1.5pt, blue, dotted] (-0.25, 4.0) -- (-0.5, 4.25);
		\draw[line width = 1.5pt, blue, dotted] (-5.0, 0.75) -- (-5.25, 1.0);
		\draw[line width = 1.5pt, blue, dotted] (-4.5, 0.75) -- (-4.25, 0.5);
		\draw[line width = 1.5pt, blue, dotted] (5.0, -0.75) -- (5.25, -1.0);
		\draw[line width = 1.5pt, blue, dotted] (4.0, -0.25) -- (4.25, -0.5);
		\draw[line width = 1.5pt, blue, dotted] (0.75, -4.5) -- (0.5, -4.25);
		\draw[line width = 1.5pt, blue, dotted] (-3.5, 0.125) -- (-4.0, 0.25);
		\draw[line width = 1.5pt, blue, dotted] (-0.5, 1.625) -- (-0.875, 1.5);
		\draw[line width = 1.5pt, blue, dotted] (0.5, -1.625) -- (0.875, -1.5);
		\draw[line width = 1.5pt, blue, dotted] (0.125, 3.0) -- (0.0, 3.125);
		\draw[line width = 1.5pt, blue, dotted] (-0.125, 3.5) -- (-0.25, 4.0);
		\draw[line width = 1.5pt, blue, dotted] (-0.75, 4.5) -- (-0.5, 4.25);
		\draw[line width = 1.5pt, blue, dotted] (-5.0, 0.75) -- (-4.5, 0.75);
		\draw[line width = 1.5pt, blue, dotted] (0.125, -3.5) -- (0.25, -4.0);
		\draw[line width = 1.5pt, blue, dotted] (-0.125, -3.0) -- (0.0, -3.125);
		\draw[line width = 1.5pt, blue, dotted] (5.0, -0.75) -- (4.5, -0.75);
		\draw[line width = 1.5pt, blue, dotted] (3.5, -0.125) -- (4.0, -0.25);
		\draw[line width = 1.5pt, blue, dotted] (0.75, -4.5) -- (0.75, -5.0);
		\draw[line width = 1.5pt, blue, dotted] (0.5, -4.25) -- (0.25, -4.0);
		\draw[line width = 1.5pt, blue, dotted] (-4.25, 0.5) -- (-4.0, 0.25);
		\draw[line width = 1.5pt, blue, dotted] (4.25, -0.5) -- (4.5, -0.75);
		\draw[line width = 1.5pt, blue, dotted] (-2.0, 7.5) -- (-1.5, 7.0);
		\draw[line width = 1.5pt, blue, dotted] (-1.0, 5.5) -- (-1.5, 6.0);
		\draw[line width = 1.5pt, blue, dotted] (-7.5, 2.0) -- (-8.0, 2.5);
		\draw[line width = 1.5pt, blue, dotted] (-6.0, 1.5) -- (-7.0, 1.5);
		\draw[line width = 1.5pt, blue, dotted] (6.0, -1.5) -- (7.0, -1.5);
		\draw[line width = 1.5pt, blue, dotted] (7.5, -2.0) -- (8.0, -2.5);
		\draw[line width = 1.5pt, blue, dotted] (1.0, -5.5) -- (1.5, -6.0);
		\draw[line width = 1.5pt, blue, dotted] (2.0, -7.5) -- (1.5, -7.0);
		\draw[line width = 1.5pt, blue, dotted] (-2.0, 7.5) -- (-2.5, 8.0);
		\draw[line width = 1.5pt, blue, dotted] (-0.75, 5.0) -- (-1.0, 5.5);
		\draw[line width = 1.5pt, blue, dotted] (-1.5, 7.0) -- (-1.5, 6.0);
		\draw[line width = 1.5pt, blue, dotted] (-5.25, 1.0) -- (-6.0, 1.5);
		\draw[line width = 1.5pt, blue, dotted] (-7.5, 2.0) -- (-7.0, 1.5);
		\draw[line width = 1.5pt, blue, dotted] (5.25, -1.0) -- (6.0, -1.5);
		\draw[line width = 1.5pt, blue, dotted] (7.0, -1.5) -- (7.5, -2.0);
		\draw[line width = 1.5pt, blue, dotted] (0.75, -5.0) -- (1.0, -5.5);
		\draw[line width = 1.5pt, blue, dotted] (2.0, -7.5) -- (2.5, -8.0);
		\draw[line width = 1.5pt, blue, dotted] (1.5, -6.0) -- (1.5, -7.0);
	\end{scope}
\end{tikzpicture}


==> figures_source/flower_figure_thicker.tex <==
\begin{tikzpicture}
	\begin{scope}[scale = 7.75/2.5*.65 ]
		\node at (0,-1.47) {(a)};
		\clip (-1.25, -1.25) rectangle (1.25,1.25);
		\draw[thin, black] (1.75, 1.75) -- (2, 1.75) -- (2, 2) -- (1.75, 2) -- (1.75, 1.75);
		\draw[thin, black] (1.5, 1.75) -- (1.75, 1.75) -- (1.75, 2) -- (1.5, 2) -- (1.5, 1.75);
		\draw[thin, black] (1.5, 1.5) -- (1.75, 1.5) -- (1.75, 1.75) -- (1.5, 1.75) -- (1.5, 1.5);
		\draw[thin, black] (1.75, 1.5) -- (2, 1.5) -- (2, 1.75) -- (1.75, 1.75) -- (1.75, 1.5);
		\draw[thin, black] (1.25, 1.75) -- (1.5, 1.75) -- (1.5, 2) -- (1.25, 2) -- (1.25, 1.75);
		\draw[thin, black] (1.0, 1.75) -- (1.25, 1.75) -- (1.25, 2) -- (1.0, 2) -- (1.0, 1.75);
		\draw[thin, black] (1.0, 1.5) -- (1.25, 1.5) -- (1.25, 1.75) -- (1.0, 1.75) -- (1.0, 1.5);
		\draw[thin, black] (1.25, 1.5) -- (1.5, 1.5) -- (1.5, 1.75) -- (1.25, 1.75) -- (1.25, 1.5);
		\draw[thin, black] (1.25, 1.25) -- (1.5, 1.25) -- (1.5, 1.5) -- (1.25, 1.5) -- (1.25, 1.25);
		\draw[thin, black] (1.75, 1.25) -- (2, 1.25) -- (2, 1.5) -- (1.75, 1.5) -- (1.75, 1.25);
		\draw[thin, black] (1.5, 1.25) -- (1.75, 1.25) -- (1.75, 1.5) -- (1.5, 1.5) -- (1.5, 1.25);
		\draw[thin, black] (1.5, 1.0) -- (1.75, 1.0) -- (1.75, 1.25) -- (1.5, 1.25) -- (1.5, 1.0);
		\draw[thin, black] (1.75, 1.0) -- (2, 1.0) -- (2, 1.25) -- (1.75, 1.25) -- (1.75, 1.0);
		\draw[thin, black] (0.75, 1.75) -- (1.0, 1.75) -- (1.0, 2) -- (0.75, 2) -- (0.75, 1.75);
		\draw[thin, black] (0.5, 1.75) -- (0.75, 1.75) -- (0.75, 2) -- (0.5, 2) -- (0.5, 1.75);
		\draw[thin, black] (0.75, 1.5) -- (1.0, 1.5) -- (1.0, 1.75) -- (0.75, 1.75) -- (0.75, 1.5);
		\draw[thin, black] (0.25, 1.75) -- (0.5, 1.75) -- (0.5, 2) -- (0.25, 2) -- (0.25, 1.75);
		\draw[thin, black] (0.0, 1.75) -- (0.25, 1.75) -- (0.25, 2) -- (0.0, 2) -- (0.0, 1.75);
		\draw[thin, black] (1.75, 0.75) -- (2, 0.75) -- (2, 1.0) -- (1.75, 1.0) -- (1.75, 0.75);
		\draw[thin, black] (1.5, 0.5) -- (1.75, 0.5) -- (1.75, 0.75) -- (1.5, 0.75) -- (1.5, 0.5);
		\draw[thin, black] (1.75, 0.5) -- (2, 0.5) -- (2, 0.75) -- (1.75, 0.75) -- (1.75, 0.5);
		\draw[thin, black] (1.25, 0.0) -- (1.5, 0.0) -- (1.5, 0.25) -- (1.25, 0.25) -- (1.25, 0.0);
		\draw[thin, black] (1.75, 0.25) -- (2, 0.25) -- (2, 0.5) -- (1.75, 0.5) -- (1.75, 0.25);
		\draw[thin, black] (1.5, 0.25) -- (1.75, 0.25) -- (1.75, 0.5) -- (1.5, 0.5) -- (1.5, 0.25);
		\draw[thin, black] (1.5, 0.0) -- (1.75, 0.0) -- (1.75, 0.25) -- (1.5, 0.25) -- (1.5, 0.0);
		\draw[thin, black] (1.75, 0.0) -- (2, 0.0) -- (2, 0.25) -- (1.75, 0.25) -- (1.75, 0.0);
		\draw[thin, black] (-0.25, 1.75) -- (0.0, 1.75) -- (0.0, 2) -- (-0.25, 2) -- (-0.25, 1.75);
		\draw[thin, black] (-0.5, 1.75) -- (-0.25, 1.75) -- (-0.25, 2) -- (-0.5, 2) -- (-0.5, 1.75);
		\draw[thin, black] (-0.75, 1.75) -- (-0.5, 1.75) -- (-0.5, 2) -- (-0.75, 2) -- (-0.75, 1.75);
		\draw[thin, black] (-1.0, 1.75) -- (-0.75, 1.75) -- (-0.75, 2) -- (-1.0, 2) -- (-1.0, 1.75);
		\draw[thin, black] (-1.0, 1.5) -- (-0.75, 1.5) -- (-0.75, 1.75) -- (-1.0, 1.75) -- (-1.0, 1.5);
		\draw[thin, black] (-1.25, 1.75) -- (-1.0, 1.75) -- (-1.0, 2) -- (-1.25, 2) -- (-1.25, 1.75);
		\draw[thin, black] (-1.5, 1.75) -- (-1.25, 1.75) -- (-1.25, 2) -- (-1.5, 2) -- (-1.5, 1.75);
		\draw[thin, black] (-1.5, 1.5) -- (-1.25, 1.5) -- (-1.25, 1.75) -- (-1.5, 1.75) -- (-1.5, 1.5);
		\draw[thin, black] (-1.25, 1.5) -- (-1.0, 1.5) -- (-1.0, 1.75) -- (-1.25, 1.75) -- (-1.25, 1.5);
		\draw[thin, black] (-1.75, 1.75) -- (-1.5, 1.75) -- (-1.5, 2) -- (-1.75, 2) -- (-1.75, 1.75);
		\draw[thin, black] (-2, 1.75) -- (-1.75, 1.75) -- (-1.75, 2) -- (-2, 2) -- (-2, 1.75);
		\draw[thin, black] (-2, 1.5) -- (-1.75, 1.5) -- (-1.75, 1.75) -- (-2, 1.75) -- (-2, 1.5);
		\draw[thin, black] (-1.75, 1.5) -- (-1.5, 1.5) -- (-1.5, 1.75) -- (-1.75, 1.75) -- (-1.75, 1.5);
		\draw[thin, black] (-1.75, 1.25) -- (-1.5, 1.25) -- (-1.5, 1.5) -- (-1.75, 1.5) -- (-1.75, 1.25);
		\draw[thin, black] (-2, 1.25) -- (-1.75, 1.25) -- (-1.75, 1.5) -- (-2, 1.5) -- (-2, 1.25);
		\draw[thin, black] (-2, 1.0) -- (-1.75, 1.0) -- (-1.75, 1.25) -- (-2, 1.25) -- (-2, 1.0);
		\draw[thin, black] (-1.75, 1.0) -- (-1.5, 1.0) -- (-1.5, 1.25) -- (-1.75, 1.25) -- (-1.75, 1.0);
		\draw[thin, black] (-1.5, 1.25) -- (-1.25, 1.25) -- (-1.25, 1.5) -- (-1.5, 1.5) -- (-1.5, 1.25);
		\draw[thin, black] (-2, 0.75) -- (-1.75, 0.75) -- (-1.75, 1.0) -- (-2, 1.0) -- (-2, 0.75);
		\draw[thin, black] (-2, 0.5) -- (-1.75, 0.5) -- (-1.75, 0.75) -- (-2, 0.75) -- (-2, 0.5);
		\draw[thin, black] (-1.75, 0.5) -- (-1.5, 0.5) -- (-1.5, 0.75) -- (-1.75, 0.75) -- (-1.75, 0.5);
		\draw[thin, black] (-1.75, 0.25) -- (-1.5, 0.25) -- (-1.5, 0.5) -- (-1.75, 0.5) -- (-1.75, 0.25);
		\draw[thin, black] (-2, 0.25) -- (-1.75, 0.25) -- (-1.75, 0.5) -- (-2, 0.5) -- (-2, 0.25);
		\draw[thin, black] (-2, 0.0) -- (-1.75, 0.0) -- (-1.75, 0.25) -- (-2, 0.25) -- (-2, 0.0);
		\draw[thin, black] (-1.75, 0.0) -- (-1.5, 0.0) -- (-1.5, 0.25) -- (-1.75, 0.25) -- (-1.75, 0.0);
		\draw[thin, black] (-1.5, 0.0) -- (-1.25, 0.0) -- (-1.25, 0.25) -- (-1.5, 0.25) -- (-1.5, 0.0);
		\draw[thin, black] (-1.5, -0.25) -- (-1.25, -0.25) -- (-1.25, 0.0) -- (-1.5, 0.0) -- (-1.5, -0.25);
		\draw[thin, black] (-1.75, -0.25) -- (-1.5, -0.25) -- (-1.5, 0.0) -- (-1.75, 0.0) -- (-1.75, -0.25);
		\draw[thin, black] (-2, -0.25) -- (-1.75, -0.25) -- (-1.75, 0.0) -- (-2, 0.0) -- (-2, -0.25);
		\draw[thin, black] (-2, -0.5) -- (-1.75, -0.5) -- (-1.75, -0.25) -- (-2, -0.25) -- (-2, -0.5);
		\draw[thin, black] (-1.75, -0.5) -- (-1.5, -0.5) -- (-1.5, -0.25) -- (-1.75, -0.25) -- (-1.75, -0.5);
		\draw[thin, black] (-1.75, -0.75) -- (-1.5, -0.75) -- (-1.5, -0.5) -- (-1.75, -0.5) -- (-1.75, -0.75);
		\draw[thin, black] (-2, -0.75) -- (-1.75, -0.75) -- (-1.75, -0.5) -- (-2, -0.5) -- (-2, -0.75);
		\draw[thin, black] (-2, -1.0) -- (-1.75, -1.0) -- (-1.75, -0.75) -- (-2, -0.75) -- (-2, -1.0);
		\draw[thin, black] (-1.5, -1.5) -- (-1.25, -1.5) -- (-1.25, -1.25) -- (-1.5, -1.25) -- (-1.5, -1.5);
		\draw[thin, black] (-1.75, -1.25) -- (-1.5, -1.25) -- (-1.5, -1.0) -- (-1.75, -1.0) -- (-1.75, -1.25);
		\draw[thin, black] (-2, -1.25) -- (-1.75, -1.25) -- (-1.75, -1.0) -- (-2, -1.0) -- (-2, -1.25);
		\draw[thin, black] (-2, -1.5) -- (-1.75, -1.5) -- (-1.75, -1.25) -- (-2, -1.25) -- (-2, -1.5);
		\draw[thin, black] (-1.75, -1.5) -- (-1.5, -1.5) -- (-1.5, -1.25) -- (-1.75, -1.25) -- (-1.75, -1.5);
		\draw[thin, black] (-1.75, -1.75) -- (-1.5, -1.75) -- (-1.5, -1.5) -- (-1.75, -1.5) -- (-1.75, -1.75);
		\draw[thin, black] (-2, -1.75) -- (-1.75, -1.75) -- (-1.75, -1.5) -- (-2, -1.5) -- (-2, -1.75);
		\draw[thin, black] (-2, -2) -- (-1.75, -2) -- (-1.75, -1.75) -- (-2, -1.75) -- (-2, -2);
		\draw[thin, black] (-1.75, -2) -- (-1.5, -2) -- (-1.5, -1.75) -- (-1.75, -1.75) -- (-1.75, -2);
		\draw[thin, black] (-1.25, -1.75) -- (-1.0, -1.75) -- (-1.0, -1.5) -- (-1.25, -1.5) -- (-1.25, -1.75);
		\draw[thin, black] (-1.5, -1.75) -- (-1.25, -1.75) -- (-1.25, -1.5) -- (-1.5, -1.5) -- (-1.5, -1.75);
		\draw[thin, black] (-1.5, -2) -- (-1.25, -2) -- (-1.25, -1.75) -- (-1.5, -1.75) -- (-1.5, -2);
		\draw[thin, black] (-1.25, -2) -- (-1.0, -2) -- (-1.0, -1.75) -- (-1.25, -1.75) -- (-1.25, -2);
		\draw[thin, black] (-1.0, -1.75) -- (-0.75, -1.75) -- (-0.75, -1.5) -- (-1.0, -1.5) -- (-1.0, -1.75);
		\draw[thin, black] (-1.0, -2) -- (-0.75, -2) -- (-0.75, -1.75) -- (-1.0, -1.75) -- (-1.0, -2);
		\draw[thin, black] (-0.75, -2) -- (-0.5, -2) -- (-0.5, -1.75) -- (-0.75, -1.75) -- (-0.75, -2);
		\draw[thin, black] (-0.5, -2) -- (-0.25, -2) -- (-0.25, -1.75) -- (-0.5, -1.75) -- (-0.5, -2);
		\draw[thin, black] (-0.25, -2) -- (0.0, -2) -- (0.0, -1.75) -- (-0.25, -1.75) -- (-0.25, -2);
		\draw[thin, black] (1.75, -0.25) -- (2, -0.25) -- (2, 0.0) -- (1.75, 0.0) -- (1.75, -0.25);
		\draw[thin, black] (1.5, -0.25) -- (1.75, -0.25) -- (1.75, 0.0) -- (1.5, 0.0) -- (1.5, -0.25);
		\draw[thin, black] (1.5, -0.5) -- (1.75, -0.5) -- (1.75, -0.25) -- (1.5, -0.25) -- (1.5, -0.5);
		\draw[thin, black] (1.75, -0.5) -- (2, -0.5) -- (2, -0.25) -- (1.75, -0.25) -- (1.75, -0.5);
		\draw[thin, black] (1.25, -0.25) -- (1.5, -0.25) -- (1.5, 0.0) -- (1.25, 0.0) -- (1.25, -0.25);
		\draw[thin, black] (1.75, -0.75) -- (2, -0.75) -- (2, -0.5) -- (1.75, -0.5) -- (1.75, -0.75);
		\draw[thin, black] (1.5, -0.75) -- (1.75, -0.75) -- (1.75, -0.5) -- (1.5, -0.5) -- (1.5, -0.75);
		\draw[thin, black] (1.75, -1.0) -- (2, -1.0) -- (2, -0.75) -- (1.75, -0.75) -- (1.75, -1.0);
		\draw[thin, black] (0.0, -2) -- (0.25, -2) -- (0.25, -1.75) -- (0.0, -1.75) -- (0.0, -2);
		\draw[thin, black] (0.25, -2) -- (0.5, -2) -- (0.5, -1.75) -- (0.25, -1.75) -- (0.25, -2);
		\draw[thin, black] (0.75, -1.75) -- (1.0, -1.75) -- (1.0, -1.5) -- (0.75, -1.5) -- (0.75, -1.75);
		\draw[thin, black] (0.5, -2) -- (0.75, -2) -- (0.75, -1.75) -- (0.5, -1.75) -- (0.5, -2);
		\draw[thin, black] (0.75, -2) -- (1.0, -2) -- (1.0, -1.75) -- (0.75, -1.75) -- (0.75, -2);
		\draw[thin, black] (1.75, -1.25) -- (2, -1.25) -- (2, -1.0) -- (1.75, -1.0) -- (1.75, -1.25);
		\draw[thin, black] (1.5, -1.25) -- (1.75, -1.25) -- (1.75, -1.0) -- (1.5, -1.0) -- (1.5, -1.25);
		\draw[thin, black] (1.5, -1.5) -- (1.75, -1.5) -- (1.75, -1.25) -- (1.5, -1.25) -- (1.5, -1.5);
		\draw[thin, black] (1.75, -1.5) -- (2, -1.5) -- (2, -1.25) -- (1.75, -1.25) -- (1.75, -1.5);
		\draw[thin, black] (1.25, -1.5) -- (1.5, -1.5) -- (1.5, -1.25) -- (1.25, -1.25) -- (1.25, -1.5);
		\draw[thin, black] (1.25, -1.75) -- (1.5, -1.75) -- (1.5, -1.5) -- (1.25, -1.5) -- (1.25, -1.75);
		\draw[thin, black] (1.0, -1.75) -- (1.25, -1.75) -- (1.25, -1.5) -- (1.0, -1.5) -- (1.0, -1.75);
		\draw[thin, black] (1.0, -2) -- (1.25, -2) -- (1.25, -1.75) -- (1.0, -1.75) -- (1.0, -2);
		\draw[thin, black] (1.25, -2) -- (1.5, -2) -- (1.5, -1.75) -- (1.25, -1.75) -- (1.25, -2);
		\draw[thin, black] (1.75, -1.75) -- (2, -1.75) -- (2, -1.5) -- (1.75, -1.5) -- (1.75, -1.75);
		\draw[thin, black] (1.5, -1.75) -- (1.75, -1.75) -- (1.75, -1.5) -- (1.5, -1.5) -- (1.5, -1.75);
		\draw[thin, black] (1.5, -2) -- (1.75, -2) -- (1.75, -1.75) -- (1.5, -1.75) -- (1.5, -2);
		\draw[thin, black] (1.75, -2) -- (2, -2) -- (2, -1.75) -- (1.75, -1.75) -- (1.75, -2);
		\draw[thin, black] (1.125, 1.125) -- (1.25, 1.125) -- (1.25, 1.25) -- (1.125, 1.25) -- (1.125, 1.125);
		\draw[thin, black] (1.0, 1.125) -- (1.125, 1.125) -- (1.125, 1.25) -- (1.0, 1.25) -- (1.0, 1.125);
		\draw[thin, black] (1.0, 1.0) -- (1.125, 1.0) -- (1.125, 1.125) -- (1.0, 1.125) -- (1.0, 1.0);
		\draw[thin, black] (1.125, 1.0) -- (1.25, 1.0) -- (1.25, 1.125) -- (1.125, 1.125) -- (1.125, 1.0);
		\draw[thin, black] (0.125, 1.625) -- (0.25, 1.625) -- (0.25, 1.75) -- (0.125, 1.75) -- (0.125, 1.625);
		\draw[thin, black] (0.0, 1.625) -- (0.125, 1.625) -- (0.125, 1.75) -- (0.0, 1.75) -- (0.0, 1.625);
		\draw[thin, black] (0.0, 1.5) -- (0.125, 1.5) -- (0.125, 1.625) -- (0.0, 1.625) -- (0.0, 1.5);
		\draw[thin, black] (0.125, 1.5) -- (0.25, 1.5) -- (0.25, 1.625) -- (0.125, 1.625) -- (0.125, 1.5);
		\draw[thin, black] (0.375, 1.375) -- (0.5, 1.375) -- (0.5, 1.5) -- (0.375, 1.5) -- (0.375, 1.375);
		\draw[thin, black] (0.25, 1.375) -- (0.375, 1.375) -- (0.375, 1.5) -- (0.25, 1.5) -- (0.25, 1.375);
		\draw[thin, black] (0.25, 1.25) -- (0.375, 1.25) -- (0.375, 1.375) -- (0.25, 1.375) -- (0.25, 1.25);
		\draw[thin, black] (0.375, 1.25) -- (0.5, 1.25) -- (0.5, 1.375) -- (0.375, 1.375) -- (0.375, 1.25);
		\draw[thin, black] (0.125, 1.375) -- (0.25, 1.375) -- (0.25, 1.5) -- (0.125, 1.5) -- (0.125, 1.375);
		\draw[thin, black] (0.0, 1.375) -- (0.125, 1.375) -- (0.125, 1.5) -- (0.0, 1.5) -- (0.0, 1.375);
		\draw[thin, black] (0.375, 1.125) -- (0.5, 1.125) -- (0.5, 1.25) -- (0.375, 1.25) -- (0.375, 1.125);
		\draw[thin, black] (0.375, 1.0) -- (0.5, 1.0) -- (0.5, 1.125) -- (0.375, 1.125) -- (0.375, 1.0);
		\draw[thin, black] (0.625, 1.375) -- (0.75, 1.375) -- (0.75, 1.5) -- (0.625, 1.5) -- (0.625, 1.375);
		\draw[thin, black] (0.5, 1.375) -- (0.625, 1.375) -- (0.625, 1.5) -- (0.5, 1.5) -- (0.5, 1.375);
		\draw[thin, black] (0.5, 1.25) -- (0.625, 1.25) -- (0.625, 1.375) -- (0.5, 1.375) -- (0.5, 1.25);
		\draw[thin, black] (0.625, 1.25) -- (0.75, 1.25) -- (0.75, 1.375) -- (0.625, 1.375) -- (0.625, 1.25);
		\draw[thin, black] (0.625, 1.125) -- (0.75, 1.125) -- (0.75, 1.25) -- (0.625, 1.25) -- (0.625, 1.125);
		\draw[thin, black] (0.5, 1.125) -- (0.625, 1.125) -- (0.625, 1.25) -- (0.5, 1.25) -- (0.5, 1.125);
		\draw[thin, black] (0.5, 1.0) -- (0.625, 1.0) -- (0.625, 1.125) -- (0.5, 1.125) -- (0.5, 1.0);
		\draw[thin, black] (0.625, 1.0) -- (0.75, 1.0) -- (0.75, 1.125) -- (0.625, 1.125) -- (0.625, 1.0);
		\draw[thin, black] (0.875, 1.125) -- (1.0, 1.125) -- (1.0, 1.25) -- (0.875, 1.25) -- (0.875, 1.125);
		\draw[thin, black] (0.75, 1.125) -- (0.875, 1.125) -- (0.875, 1.25) -- (0.75, 1.25) -- (0.75, 1.125);
		\draw[thin, black] (0.75, 1.0) -- (0.875, 1.0) -- (0.875, 1.125) -- (0.75, 1.125) -- (0.75, 1.0);
		\draw[thin, black] (0.875, 1.0) -- (1.0, 1.0) -- (1.0, 1.125) -- (0.875, 1.125) -- (0.875, 1.0);
		\draw[thin, black] (0.875, 0.875) -- (1.0, 0.875) -- (1.0, 1.0) -- (0.875, 1.0) -- (0.875, 0.875);
		\draw[thin, black] (0.75, 0.875) -- (0.875, 0.875) -- (0.875, 1.0) -- (0.75, 1.0) -- (0.75, 0.875);
		\draw[thin, black] (0.625, 0.875) -- (0.75, 0.875) -- (0.75, 1.0) -- (0.625, 1.0) -- (0.625, 0.875);
		\draw[thin, black] (0.5, 0.875) -- (0.625, 0.875) -- (0.625, 1.0) -- (0.5, 1.0) -- (0.5, 0.875);
		\draw[thin, black] (0.625, 0.5) -- (0.75, 0.5) -- (0.75, 0.625) -- (0.625, 0.625) -- (0.625, 0.5);
		\draw[thin, black] (0.875, 0.5) -- (1.0, 0.5) -- (1.0, 0.625) -- (0.875, 0.625) -- (0.875, 0.5);
		\draw[thin, black] (0.0, 0.75) -- (0.125, 0.75) -- (0.125, 0.875) -- (0.0, 0.875) -- (0.0, 0.75);
		\draw[thin, black] (0.0, 0.625) -- (0.125, 0.625) -- (0.125, 0.75) -- (0.0, 0.75) -- (0.0, 0.625);
		\draw[thin, black] (0.0, 0.5) -- (0.125, 0.5) -- (0.125, 0.625) -- (0.0, 0.625) -- (0.0, 0.5);
		\draw[thin, black] (0.375, 0.375) -- (0.5, 0.375) -- (0.5, 0.5) -- (0.375, 0.5) -- (0.375, 0.375);
		\draw[thin, black] (0.0, 0.125) -- (0.125, 0.125) -- (0.125, 0.25) -- (0.0, 0.25) -- (0.0, 0.125);
		\draw[thin, black] (0.0, 0.0) -- (0.125, 0.0) -- (0.125, 0.125) -- (0.0, 0.125) -- (0.0, 0.0);
		\draw[thin, black] (0.75, 0.25) -- (0.875, 0.25) -- (0.875, 0.375) -- (0.75, 0.375) -- (0.75, 0.25);
		\draw[thin, black] (0.625, 0.375) -- (0.75, 0.375) -- (0.75, 0.5) -- (0.625, 0.5) -- (0.625, 0.375);
		\draw[thin, black] (0.5, 0.375) -- (0.625, 0.375) -- (0.625, 0.5) -- (0.5, 0.5) -- (0.5, 0.375);
		\draw[thin, black] (0.5, 0.25) -- (0.625, 0.25) -- (0.625, 0.375) -- (0.5, 0.375) -- (0.5, 0.25);
		\draw[thin, black] (0.625, 0.25) -- (0.75, 0.25) -- (0.75, 0.375) -- (0.625, 0.375) -- (0.625, 0.25);
		\draw[thin, black] (1.375, 0.875) -- (1.5, 0.875) -- (1.5, 1.0) -- (1.375, 1.0) -- (1.375, 0.875);
		\draw[thin, black] (1.25, 0.875) -- (1.375, 0.875) -- (1.375, 1.0) -- (1.25, 1.0) -- (1.25, 0.875);
		\draw[thin, black] (1.25, 0.75) -- (1.375, 0.75) -- (1.375, 0.875) -- (1.25, 0.875) -- (1.25, 0.75);
		\draw[thin, black] (1.375, 0.75) -- (1.5, 0.75) -- (1.5, 0.875) -- (1.375, 0.875) -- (1.375, 0.75);
		\draw[thin, black] (1.125, 0.875) -- (1.25, 0.875) -- (1.25, 1.0) -- (1.125, 1.0) -- (1.125, 0.875);
		\draw[thin, black] (1.0, 0.875) -- (1.125, 0.875) -- (1.125, 1.0) -- (1.0, 1.0) -- (1.0, 0.875);
		\draw[thin, black] (1.125, 0.75) -- (1.25, 0.75) -- (1.25, 0.875) -- (1.125, 0.875) -- (1.125, 0.75);
		\draw[thin, black] (1.375, 0.625) -- (1.5, 0.625) -- (1.5, 0.75) -- (1.375, 0.75) -- (1.375, 0.625);
		\draw[thin, black] (1.25, 0.625) -- (1.375, 0.625) -- (1.375, 0.75) -- (1.25, 0.75) -- (1.25, 0.625);
		\draw[thin, black] (1.25, 0.5) -- (1.375, 0.5) -- (1.375, 0.625) -- (1.25, 0.625) -- (1.25, 0.5);
		\draw[thin, black] (1.375, 0.5) -- (1.5, 0.5) -- (1.5, 0.625) -- (1.375, 0.625) -- (1.375, 0.5);
		\draw[thin, black] (1.375, 0.375) -- (1.5, 0.375) -- (1.5, 0.5) -- (1.375, 0.5) -- (1.375, 0.375);
		\draw[thin, black] (1.25, 0.375) -- (1.375, 0.375) -- (1.375, 0.5) -- (1.25, 0.5) -- (1.25, 0.375);
		\draw[thin, black] (1.25, 0.25) -- (1.375, 0.25) -- (1.375, 0.375) -- (1.25, 0.375) -- (1.25, 0.25);
		\draw[thin, black] (1.375, 0.25) -- (1.5, 0.25) -- (1.5, 0.375) -- (1.375, 0.375) -- (1.375, 0.25);
		\draw[thin, black] (1.125, 0.375) -- (1.25, 0.375) -- (1.25, 0.5) -- (1.125, 0.5) -- (1.125, 0.375);
		\draw[thin, black] (1.125, 0.25) -- (1.25, 0.25) -- (1.25, 0.375) -- (1.125, 0.375) -- (1.125, 0.25);
		\draw[thin, black] (1.125, 0.125) -- (1.25, 0.125) -- (1.25, 0.25) -- (1.125, 0.25) -- (1.125, 0.125);
		\draw[thin, black] (1.125, 0.0) -- (1.25, 0.0) -- (1.25, 0.125) -- (1.125, 0.125) -- (1.125, 0.0);
		\draw[thin, black] (-0.125, 1.625) -- (0.0, 1.625) -- (0.0, 1.75) -- (-0.125, 1.75) -- (-0.125, 1.625);
		\draw[thin, black] (-0.25, 1.625) -- (-0.125, 1.625) -- (-0.125, 1.75) -- (-0.25, 1.75) -- (-0.25, 1.625);
		\draw[thin, black] (-0.25, 1.5) -- (-0.125, 1.5) -- (-0.125, 1.625) -- (-0.25, 1.625) -- (-0.25, 1.5);
		\draw[thin, black] (-0.125, 1.5) -- (0.0, 1.5) -- (0.0, 1.625) -- (-0.125, 1.625) -- (-0.125, 1.5);
		\draw[thin, black] (-0.625, 1.375) -- (-0.5, 1.375) -- (-0.5, 1.5) -- (-0.625, 1.5) -- (-0.625, 1.375);
		\draw[thin, black] (-0.75, 1.375) -- (-0.625, 1.375) -- (-0.625, 1.5) -- (-0.75, 1.5) -- (-0.75, 1.375);
		\draw[thin, black] (-0.75, 1.25) -- (-0.625, 1.25) -- (-0.625, 1.375) -- (-0.75, 1.375) -- (-0.75, 1.25);
		\draw[thin, black] (-0.625, 1.25) -- (-0.5, 1.25) -- (-0.5, 1.375) -- (-0.625, 1.375) -- (-0.625, 1.25);
		\draw[thin, black] (-0.875, 1.125) -- (-0.75, 1.125) -- (-0.75, 1.25) -- (-0.875, 1.25) -- (-0.875, 1.125);
		\draw[thin, black] (-1.0, 1.125) -- (-0.875, 1.125) -- (-0.875, 1.25) -- (-1.0, 1.25) -- (-1.0, 1.125);
		\draw[thin, black] (-1.0, 1.0) -- (-0.875, 1.0) -- (-0.875, 1.125) -- (-1.0, 1.125) -- (-1.0, 1.0);
		\draw[thin, black] (-0.875, 1.0) -- (-0.75, 1.0) -- (-0.75, 1.125) -- (-0.875, 1.125) -- (-0.875, 1.0);
		\draw[thin, black] (-0.625, 1.125) -- (-0.5, 1.125) -- (-0.5, 1.25) -- (-0.625, 1.25) -- (-0.625, 1.125);
		\draw[thin, black] (-0.75, 1.125) -- (-0.625, 1.125) -- (-0.625, 1.25) -- (-0.75, 1.25) -- (-0.75, 1.125);
		\draw[thin, black] (-0.75, 1.0) -- (-0.625, 1.0) -- (-0.625, 1.125) -- (-0.75, 1.125) -- (-0.75, 1.0);
		\draw[thin, black] (-0.625, 1.0) -- (-0.5, 1.0) -- (-0.5, 1.125) -- (-0.625, 1.125) -- (-0.625, 1.0);
		\draw[thin, black] (-0.125, 1.375) -- (0.0, 1.375) -- (0.0, 1.5) -- (-0.125, 1.5) -- (-0.125, 1.375);
		\draw[thin, black] (-0.25, 1.375) -- (-0.125, 1.375) -- (-0.125, 1.5) -- (-0.25, 1.5) -- (-0.25, 1.375);
		\draw[thin, black] (-0.375, 1.375) -- (-0.25, 1.375) -- (-0.25, 1.5) -- (-0.375, 1.5) -- (-0.375, 1.375);
		\draw[thin, black] (-0.5, 1.375) -- (-0.375, 1.375) -- (-0.375, 1.5) -- (-0.5, 1.5) -- (-0.5, 1.375);
		\draw[thin, black] (-0.5, 1.25) -- (-0.375, 1.25) -- (-0.375, 1.375) -- (-0.5, 1.375) -- (-0.5, 1.25);
		\draw[thin, black] (-0.375, 1.25) -- (-0.25, 1.25) -- (-0.25, 1.375) -- (-0.375, 1.375) -- (-0.375, 1.25);
		\draw[thin, black] (-0.5, 1.125) -- (-0.375, 1.125) -- (-0.375, 1.25) -- (-0.5, 1.25) -- (-0.5, 1.125);
		\draw[thin, black] (-0.5, 1.0) -- (-0.375, 1.0) -- (-0.375, 1.125) -- (-0.5, 1.125) -- (-0.5, 1.0);
		\draw[thin, black] (-1.125, 1.125) -- (-1.0, 1.125) -- (-1.0, 1.25) -- (-1.125, 1.25) -- (-1.125, 1.125);
		\draw[thin, black] (-1.25, 1.125) -- (-1.125, 1.125) -- (-1.125, 1.25) -- (-1.25, 1.25) -- (-1.25, 1.125);
		\draw[thin, black] (-1.25, 1.0) -- (-1.125, 1.0) -- (-1.125, 1.125) -- (-1.25, 1.125) -- (-1.25, 1.0);
		\draw[thin, black] (-1.125, 1.0) -- (-1.0, 1.0) -- (-1.0, 1.125) -- (-1.125, 1.125) -- (-1.125, 1.0);
		\draw[thin, black] (-1.125, 0.875) -- (-1.0, 0.875) -- (-1.0, 1.0) -- (-1.125, 1.0) -- (-1.125, 0.875);
		\draw[thin, black] (-1.25, 0.875) -- (-1.125, 0.875) -- (-1.125, 1.0) -- (-1.25, 1.0) -- (-1.25, 0.875);
		\draw[thin, black] (-1.25, 0.75) -- (-1.125, 0.75) -- (-1.125, 0.875) -- (-1.25, 0.875) -- (-1.25, 0.75);
		\draw[thin, black] (-1.375, 0.875) -- (-1.25, 0.875) -- (-1.25, 1.0) -- (-1.375, 1.0) -- (-1.375, 0.875);
		\draw[thin, black] (-1.5, 0.875) -- (-1.375, 0.875) -- (-1.375, 1.0) -- (-1.5, 1.0) -- (-1.5, 0.875);
		\draw[thin, black] (-1.5, 0.75) -- (-1.375, 0.75) -- (-1.375, 0.875) -- (-1.5, 0.875) -- (-1.5, 0.75);
		\draw[thin, black] (-1.375, 0.75) -- (-1.25, 0.75) -- (-1.25, 0.875) -- (-1.375, 0.875) -- (-1.375, 0.75);
		\draw[thin, black] (-1.375, 0.625) -- (-1.25, 0.625) -- (-1.25, 0.75) -- (-1.375, 0.75) -- (-1.375, 0.625);
		\draw[thin, black] (-1.5, 0.625) -- (-1.375, 0.625) -- (-1.375, 0.75) -- (-1.5, 0.75) -- (-1.5, 0.625);
		\draw[thin, black] (-1.5, 0.5) -- (-1.375, 0.5) -- (-1.375, 0.625) -- (-1.5, 0.625) -- (-1.5, 0.5);
		\draw[thin, black] (-1.375, 0.5) -- (-1.25, 0.5) -- (-1.25, 0.625) -- (-1.375, 0.625) -- (-1.375, 0.5);
		\draw[thin, black] (-1.25, 0.375) -- (-1.125, 0.375) -- (-1.125, 0.5) -- (-1.25, 0.5) -- (-1.25, 0.375);
		\draw[thin, black] (-1.25, 0.25) -- (-1.125, 0.25) -- (-1.125, 0.375) -- (-1.25, 0.375) -- (-1.25, 0.25);
		\draw[thin, black] (-1.375, 0.375) -- (-1.25, 0.375) -- (-1.25, 0.5) -- (-1.375, 0.5) -- (-1.375, 0.375);
		\draw[thin, black] (-1.5, 0.375) -- (-1.375, 0.375) -- (-1.375, 0.5) -- (-1.5, 0.5) -- (-1.5, 0.375);
		\draw[thin, black] (-1.5, 0.25) -- (-1.375, 0.25) -- (-1.375, 0.375) -- (-1.5, 0.375) -- (-1.5, 0.25);
		\draw[thin, black] (-1.375, 0.25) -- (-1.25, 0.25) -- (-1.25, 0.375) -- (-1.375, 0.375) -- (-1.375, 0.25);
		\draw[thin, black] (-1.25, 0.125) -- (-1.125, 0.125) -- (-1.125, 0.25) -- (-1.25, 0.25) -- (-1.25, 0.125);
		\draw[thin, black] (-1.25, 0.0) -- (-1.125, 0.0) -- (-1.125, 0.125) -- (-1.25, 0.125) -- (-1.25, 0.0);
		\draw[thin, black] (-0.125, 0.75) -- (0.0, 0.75) -- (0.0, 0.875) -- (-0.125, 0.875) -- (-0.125, 0.75);
		\draw[thin, black] (-0.125, 0.625) -- (0.0, 0.625) -- (0.0, 0.75) -- (-0.125, 0.75) -- (-0.125, 0.625);
		\draw[thin, black] (-0.125, 0.5) -- (0.0, 0.5) -- (0.0, 0.625) -- (-0.125, 0.625) -- (-0.125, 0.5);
		\draw[thin, black] (-0.625, 0.875) -- (-0.5, 0.875) -- (-0.5, 1.0) -- (-0.625, 1.0) -- (-0.625, 0.875);
		\draw[thin, black] (-0.75, 0.875) -- (-0.625, 0.875) -- (-0.625, 1.0) -- (-0.75, 1.0) -- (-0.75, 0.875);
		\draw[thin, black] (-0.875, 0.875) -- (-0.75, 0.875) -- (-0.75, 1.0) -- (-0.875, 1.0) -- (-0.875, 0.875);
		\draw[thin, black] (-1.0, 0.875) -- (-0.875, 0.875) -- (-0.875, 1.0) -- (-1.0, 1.0) -- (-1.0, 0.875);
		\draw[thin, black] (-1.0, 0.5) -- (-0.875, 0.5) -- (-0.875, 0.625) -- (-1.0, 0.625) -- (-1.0, 0.5);
		\draw[thin, black] (-0.75, 0.5) -- (-0.625, 0.5) -- (-0.625, 0.625) -- (-0.75, 0.625) -- (-0.75, 0.5);
		\draw[thin, black] (-0.625, 0.375) -- (-0.5, 0.375) -- (-0.5, 0.5) -- (-0.625, 0.5) -- (-0.625, 0.375);
		\draw[thin, black] (-0.75, 0.375) -- (-0.625, 0.375) -- (-0.625, 0.5) -- (-0.75, 0.5) -- (-0.75, 0.375);
		\draw[thin, black] (-0.75, 0.25) -- (-0.625, 0.25) -- (-0.625, 0.375) -- (-0.75, 0.375) -- (-0.75, 0.25);
		\draw[thin, black] (-0.625, 0.25) -- (-0.5, 0.25) -- (-0.5, 0.375) -- (-0.625, 0.375) -- (-0.625, 0.25);
		\draw[thin, black] (-0.875, 0.25) -- (-0.75, 0.25) -- (-0.75, 0.375) -- (-0.875, 0.375) -- (-0.875, 0.25);
		\draw[thin, black] (-0.5, 0.375) -- (-0.375, 0.375) -- (-0.375, 0.5) -- (-0.5, 0.5) -- (-0.5, 0.375);
		\draw[thin, black] (-0.125, 0.125) -- (0.0, 0.125) -- (0.0, 0.25) -- (-0.125, 0.25) -- (-0.125, 0.125);
		\draw[thin, black] (-0.125, 0.0) -- (0.0, 0.0) -- (0.0, 0.125) -- (-0.125, 0.125) -- (-0.125, 0.0);
		\draw[thin, black] (-0.125, -0.125) -- (0.0, -0.125) -- (0.0, 0.0) -- (-0.125, 0.0) -- (-0.125, -0.125);
		\draw[thin, black] (-0.125, -0.25) -- (0.0, -0.25) -- (0.0, -0.125) -- (-0.125, -0.125) -- (-0.125, -0.25);
		\draw[thin, black] (-0.5, -0.5) -- (-0.375, -0.5) -- (-0.375, -0.375) -- (-0.5, -0.375) -- (-0.5, -0.5);
		\draw[thin, black] (-0.875, -0.375) -- (-0.75, -0.375) -- (-0.75, -0.25) -- (-0.875, -0.25) -- (-0.875, -0.375);
		\draw[thin, black] (-0.625, -0.375) -- (-0.5, -0.375) -- (-0.5, -0.25) -- (-0.625, -0.25) -- (-0.625, -0.375);
		\draw[thin, black] (-0.75, -0.375) -- (-0.625, -0.375) -- (-0.625, -0.25) -- (-0.75, -0.25) -- (-0.75, -0.375);
		\draw[thin, black] (-0.75, -0.5) -- (-0.625, -0.5) -- (-0.625, -0.375) -- (-0.75, -0.375) -- (-0.75, -0.5);
		\draw[thin, black] (-0.625, -0.5) -- (-0.5, -0.5) -- (-0.5, -0.375) -- (-0.625, -0.375) -- (-0.625, -0.5);
		\draw[thin, black] (-0.75, -0.625) -- (-0.625, -0.625) -- (-0.625, -0.5) -- (-0.75, -0.5) -- (-0.75, -0.625);
		\draw[thin, black] (-1.0, -0.625) -- (-0.875, -0.625) -- (-0.875, -0.5) -- (-1.0, -0.5) -- (-1.0, -0.625);
		\draw[thin, black] (-1.0, -1.0) -- (-0.875, -1.0) -- (-0.875, -0.875) -- (-1.0, -0.875) -- (-1.0, -1.0);
		\draw[thin, black] (-0.875, -1.0) -- (-0.75, -1.0) -- (-0.75, -0.875) -- (-0.875, -0.875) -- (-0.875, -1.0);
		\draw[thin, black] (-0.75, -1.0) -- (-0.625, -1.0) -- (-0.625, -0.875) -- (-0.75, -0.875) -- (-0.75, -1.0);
		\draw[thin, black] (-0.625, -1.0) -- (-0.5, -1.0) -- (-0.5, -0.875) -- (-0.625, -0.875) -- (-0.625, -1.0);
		\draw[thin, black] (-0.125, -0.625) -- (0.0, -0.625) -- (0.0, -0.5) -- (-0.125, -0.5) -- (-0.125, -0.625);
		\draw[thin, black] (-0.125, -0.75) -- (0.0, -0.75) -- (0.0, -0.625) -- (-0.125, -0.625) -- (-0.125, -0.75);
		\draw[thin, black] (-0.125, -0.875) -- (0.0, -0.875) -- (0.0, -0.75) -- (-0.125, -0.75) -- (-0.125, -0.875);
		\draw[thin, black] (-1.25, -0.125) -- (-1.125, -0.125) -- (-1.125, 0.0) -- (-1.25, 0.0) -- (-1.25, -0.125);
		\draw[thin, black] (-1.25, -0.25) -- (-1.125, -0.25) -- (-1.125, -0.125) -- (-1.25, -0.125) -- (-1.25, -0.25);
		\draw[thin, black] (-1.375, -0.375) -- (-1.25, -0.375) -- (-1.25, -0.25) -- (-1.375, -0.25) -- (-1.375, -0.375);
		\draw[thin, black] (-1.5, -0.375) -- (-1.375, -0.375) -- (-1.375, -0.25) -- (-1.5, -0.25) -- (-1.5, -0.375);
		\draw[thin, black] (-1.5, -0.5) -- (-1.375, -0.5) -- (-1.375, -0.375) -- (-1.5, -0.375) -- (-1.5, -0.5);
		\draw[thin, black] (-1.375, -0.5) -- (-1.25, -0.5) -- (-1.25, -0.375) -- (-1.375, -0.375) -- (-1.375, -0.5);
		\draw[thin, black] (-1.25, -0.375) -- (-1.125, -0.375) -- (-1.125, -0.25) -- (-1.25, -0.25) -- (-1.25, -0.375);
		\draw[thin, black] (-1.25, -0.5) -- (-1.125, -0.5) -- (-1.125, -0.375) -- (-1.25, -0.375) -- (-1.25, -0.5);
		\draw[thin, black] (-1.375, -0.625) -- (-1.25, -0.625) -- (-1.25, -0.5) -- (-1.375, -0.5) -- (-1.375, -0.625);
		\draw[thin, black] (-1.5, -0.625) -- (-1.375, -0.625) -- (-1.375, -0.5) -- (-1.5, -0.5) -- (-1.5, -0.625);
		\draw[thin, black] (-1.5, -0.75) -- (-1.375, -0.75) -- (-1.375, -0.625) -- (-1.5, -0.625) -- (-1.5, -0.75);
		\draw[thin, black] (-1.375, -0.75) -- (-1.25, -0.75) -- (-1.25, -0.625) -- (-1.375, -0.625) -- (-1.375, -0.75);
		\draw[thin, black] (-1.375, -0.875) -- (-1.25, -0.875) -- (-1.25, -0.75) -- (-1.375, -0.75) -- (-1.375, -0.875);
		\draw[thin, black] (-1.5, -0.875) -- (-1.375, -0.875) -- (-1.375, -0.75) -- (-1.5, -0.75) -- (-1.5, -0.875);
		\draw[thin, black] (-1.5, -1.0) -- (-1.375, -1.0) -- (-1.375, -0.875) -- (-1.5, -0.875) -- (-1.5, -1.0);
		\draw[thin, black] (-1.375, -1.0) -- (-1.25, -1.0) -- (-1.25, -0.875) -- (-1.375, -0.875) -- (-1.375, -1.0);
		\draw[thin, black] (-1.25, -0.875) -- (-1.125, -0.875) -- (-1.125, -0.75) -- (-1.25, -0.75) -- (-1.25, -0.875);
		\draw[thin, black] (-1.25, -1.0) -- (-1.125, -1.0) -- (-1.125, -0.875) -- (-1.25, -0.875) -- (-1.25, -1.0);
		\draw[thin, black] (-1.125, -1.0) -- (-1.0, -1.0) -- (-1.0, -0.875) -- (-1.125, -0.875) -- (-1.125, -1.0);
		\draw[thin, black] (-1.125, -1.125) -- (-1.0, -1.125) -- (-1.0, -1.0) -- (-1.125, -1.0) -- (-1.125, -1.125);
		\draw[thin, black] (-1.25, -1.125) -- (-1.125, -1.125) -- (-1.125, -1.0) -- (-1.25, -1.0) -- (-1.25, -1.125);
		\draw[thin, black] (-1.25, -1.25) -- (-1.125, -1.25) -- (-1.125, -1.125) -- (-1.25, -1.125) -- (-1.25, -1.25);
		\draw[thin, black] (-1.125, -1.25) -- (-1.0, -1.25) -- (-1.0, -1.125) -- (-1.125, -1.125) -- (-1.125, -1.25);
		\draw[thin, black] (-0.5, -1.125) -- (-0.375, -1.125) -- (-0.375, -1.0) -- (-0.5, -1.0) -- (-0.5, -1.125);
		\draw[thin, black] (-0.5, -1.25) -- (-0.375, -1.25) -- (-0.375, -1.125) -- (-0.5, -1.125) -- (-0.5, -1.25);
		\draw[thin, black] (-0.375, -1.375) -- (-0.25, -1.375) -- (-0.25, -1.25) -- (-0.375, -1.25) -- (-0.375, -1.375);
		\draw[thin, black] (-0.5, -1.375) -- (-0.375, -1.375) -- (-0.375, -1.25) -- (-0.5, -1.25) -- (-0.5, -1.375);
		\draw[thin, black] (-0.5, -1.5) -- (-0.375, -1.5) -- (-0.375, -1.375) -- (-0.5, -1.375) -- (-0.5, -1.5);
		\draw[thin, black] (-0.375, -1.5) -- (-0.25, -1.5) -- (-0.25, -1.375) -- (-0.375, -1.375) -- (-0.375, -1.5);
		\draw[thin, black] (-0.25, -1.5) -- (-0.125, -1.5) -- (-0.125, -1.375) -- (-0.25, -1.375) -- (-0.25, -1.5);
		\draw[thin, black] (-0.125, -1.5) -- (0.0, -1.5) -- (0.0, -1.375) -- (-0.125, -1.375) -- (-0.125, -1.5);
		\draw[thin, black] (-0.625, -1.125) -- (-0.5, -1.125) -- (-0.5, -1.0) -- (-0.625, -1.0) -- (-0.625, -1.125);
		\draw[thin, black] (-0.75, -1.125) -- (-0.625, -1.125) -- (-0.625, -1.0) -- (-0.75, -1.0) -- (-0.75, -1.125);
		\draw[thin, black] (-0.75, -1.25) -- (-0.625, -1.25) -- (-0.625, -1.125) -- (-0.75, -1.125) -- (-0.75, -1.25);
		\draw[thin, black] (-0.625, -1.25) -- (-0.5, -1.25) -- (-0.5, -1.125) -- (-0.625, -1.125) -- (-0.625, -1.25);
		\draw[thin, black] (-0.875, -1.125) -- (-0.75, -1.125) -- (-0.75, -1.0) -- (-0.875, -1.0) -- (-0.875, -1.125);
		\draw[thin, black] (-1.0, -1.125) -- (-0.875, -1.125) -- (-0.875, -1.0) -- (-1.0, -1.0) -- (-1.0, -1.125);
		\draw[thin, black] (-1.0, -1.25) -- (-0.875, -1.25) -- (-0.875, -1.125) -- (-1.0, -1.125) -- (-1.0, -1.25);
		\draw[thin, black] (-0.875, -1.25) -- (-0.75, -1.25) -- (-0.75, -1.125) -- (-0.875, -1.125) -- (-0.875, -1.25);
		\draw[thin, black] (-0.625, -1.375) -- (-0.5, -1.375) -- (-0.5, -1.25) -- (-0.625, -1.25) -- (-0.625, -1.375);
		\draw[thin, black] (-0.75, -1.375) -- (-0.625, -1.375) -- (-0.625, -1.25) -- (-0.75, -1.25) -- (-0.75, -1.375);
		\draw[thin, black] (-0.75, -1.5) -- (-0.625, -1.5) -- (-0.625, -1.375) -- (-0.75, -1.375) -- (-0.75, -1.5);
		\draw[thin, black] (-0.625, -1.5) -- (-0.5, -1.5) -- (-0.5, -1.375) -- (-0.625, -1.375) -- (-0.625, -1.5);
		\draw[thin, black] (-0.125, -1.625) -- (0.0, -1.625) -- (0.0, -1.5) -- (-0.125, -1.5) -- (-0.125, -1.625);
		\draw[thin, black] (-0.25, -1.625) -- (-0.125, -1.625) -- (-0.125, -1.5) -- (-0.25, -1.5) -- (-0.25, -1.625);
		\draw[thin, black] (-0.25, -1.75) -- (-0.125, -1.75) -- (-0.125, -1.625) -- (-0.25, -1.625) -- (-0.25, -1.75);
		\draw[thin, black] (-0.125, -1.75) -- (0.0, -1.75) -- (0.0, -1.625) -- (-0.125, -1.625) -- (-0.125, -1.75);
		\draw[thin, black] (1.125, -0.125) -- (1.25, -0.125) -- (1.25, 0.0) -- (1.125, 0.0) -- (1.125, -0.125);
		\draw[thin, black] (1.125, -0.25) -- (1.25, -0.25) -- (1.25, -0.125) -- (1.125, -0.125) -- (1.125, -0.25);
		\draw[thin, black] (1.125, -0.375) -- (1.25, -0.375) -- (1.25, -0.25) -- (1.125, -0.25) -- (1.125, -0.375);
		\draw[thin, black] (1.125, -0.5) -- (1.25, -0.5) -- (1.25, -0.375) -- (1.125, -0.375) -- (1.125, -0.5);
		\draw[thin, black] (1.375, -0.375) -- (1.5, -0.375) -- (1.5, -0.25) -- (1.375, -0.25) -- (1.375, -0.375);
		\draw[thin, black] (1.25, -0.375) -- (1.375, -0.375) -- (1.375, -0.25) -- (1.25, -0.25) -- (1.25, -0.375);
		\draw[thin, black] (1.25, -0.5) -- (1.375, -0.5) -- (1.375, -0.375) -- (1.25, -0.375) -- (1.25, -0.5);
		\draw[thin, black] (1.375, -0.5) -- (1.5, -0.5) -- (1.5, -0.375) -- (1.375, -0.375) -- (1.375, -0.5);
		\draw[thin, black] (1.375, -0.625) -- (1.5, -0.625) -- (1.5, -0.5) -- (1.375, -0.5) -- (1.375, -0.625);
		\draw[thin, black] (1.25, -0.625) -- (1.375, -0.625) -- (1.375, -0.5) -- (1.25, -0.5) -- (1.25, -0.625);
		\draw[thin, black] (1.25, -0.75) -- (1.375, -0.75) -- (1.375, -0.625) -- (1.25, -0.625) -- (1.25, -0.75);
		\draw[thin, black] (1.375, -0.75) -- (1.5, -0.75) -- (1.5, -0.625) -- (1.375, -0.625) -- (1.375, -0.75);
		\draw[thin, black] (1.125, -0.875) -- (1.25, -0.875) -- (1.25, -0.75) -- (1.125, -0.75) -- (1.125, -0.875);
		\draw[thin, black] (1.0, -1.0) -- (1.125, -1.0) -- (1.125, -0.875) -- (1.0, -0.875) -- (1.0, -1.0);
		\draw[thin, black] (1.125, -1.0) -- (1.25, -1.0) -- (1.25, -0.875) -- (1.125, -0.875) -- (1.125, -1.0);
		\draw[thin, black] (1.375, -0.875) -- (1.5, -0.875) -- (1.5, -0.75) -- (1.375, -0.75) -- (1.375, -0.875);
		\draw[thin, black] (1.25, -0.875) -- (1.375, -0.875) -- (1.375, -0.75) -- (1.25, -0.75) -- (1.25, -0.875);
		\draw[thin, black] (1.25, -1.0) -- (1.375, -1.0) -- (1.375, -0.875) -- (1.25, -0.875) -- (1.25, -1.0);
		\draw[thin, black] (1.375, -1.0) -- (1.5, -1.0) -- (1.5, -0.875) -- (1.375, -0.875) -- (1.375, -1.0);
		\draw[thin, black] (0.625, -0.375) -- (0.75, -0.375) -- (0.75, -0.25) -- (0.625, -0.25) -- (0.625, -0.375);
		\draw[thin, black] (0.5, -0.375) -- (0.625, -0.375) -- (0.625, -0.25) -- (0.5, -0.25) -- (0.5, -0.375);
		\draw[thin, black] (0.5, -0.5) -- (0.625, -0.5) -- (0.625, -0.375) -- (0.5, -0.375) -- (0.5, -0.5);
		\draw[thin, black] (0.625, -0.5) -- (0.75, -0.5) -- (0.75, -0.375) -- (0.625, -0.375) -- (0.625, -0.5);
		\draw[thin, black] (0.75, -0.375) -- (0.875, -0.375) -- (0.875, -0.25) -- (0.75, -0.25) -- (0.75, -0.375);
		\draw[thin, black] (0.0, -0.125) -- (0.125, -0.125) -- (0.125, 0.0) -- (0.0, 0.0) -- (0.0, -0.125);
		\draw[thin, black] (0.0, -0.25) -- (0.125, -0.25) -- (0.125, -0.125) -- (0.0, -0.125) -- (0.0, -0.25);
		\draw[thin, black] (0.375, -0.5) -- (0.5, -0.5) -- (0.5, -0.375) -- (0.375, -0.375) -- (0.375, -0.5);
		\draw[thin, black] (0.0, -0.625) -- (0.125, -0.625) -- (0.125, -0.5) -- (0.0, -0.5) -- (0.0, -0.625);
		\draw[thin, black] (0.0, -0.75) -- (0.125, -0.75) -- (0.125, -0.625) -- (0.0, -0.625) -- (0.0, -0.75);
		\draw[thin, black] (0.0, -0.875) -- (0.125, -0.875) -- (0.125, -0.75) -- (0.0, -0.75) -- (0.0, -0.875);
		\draw[thin, black] (0.875, -0.625) -- (1.0, -0.625) -- (1.0, -0.5) -- (0.875, -0.5) -- (0.875, -0.625);
		\draw[thin, black] (0.625, -0.625) -- (0.75, -0.625) -- (0.75, -0.5) -- (0.625, -0.5) -- (0.625, -0.625);
		\draw[thin, black] (0.5, -1.0) -- (0.625, -1.0) -- (0.625, -0.875) -- (0.5, -0.875) -- (0.5, -1.0);
		\draw[thin, black] (0.625, -1.0) -- (0.75, -1.0) -- (0.75, -0.875) -- (0.625, -0.875) -- (0.625, -1.0);
		\draw[thin, black] (0.75, -1.0) -- (0.875, -1.0) -- (0.875, -0.875) -- (0.75, -0.875) -- (0.75, -1.0);
		\draw[thin, black] (0.875, -1.0) -- (1.0, -1.0) -- (1.0, -0.875) -- (0.875, -0.875) -- (0.875, -1.0);
		\draw[thin, black] (0.875, -1.125) -- (1.0, -1.125) -- (1.0, -1.0) -- (0.875, -1.0) -- (0.875, -1.125);
		\draw[thin, black] (0.75, -1.125) -- (0.875, -1.125) -- (0.875, -1.0) -- (0.75, -1.0) -- (0.75, -1.125);
		\draw[thin, black] (0.75, -1.25) -- (0.875, -1.25) -- (0.875, -1.125) -- (0.75, -1.125) -- (0.75, -1.25);
		\draw[thin, black] (0.875, -1.25) -- (1.0, -1.25) -- (1.0, -1.125) -- (0.875, -1.125) -- (0.875, -1.25);
		\draw[thin, black] (0.625, -1.125) -- (0.75, -1.125) -- (0.75, -1.0) -- (0.625, -1.0) -- (0.625, -1.125);
		\draw[thin, black] (0.5, -1.125) -- (0.625, -1.125) -- (0.625, -1.0) -- (0.5, -1.0) -- (0.5, -1.125);
		\draw[thin, black] (0.5, -1.25) -- (0.625, -1.25) -- (0.625, -1.125) -- (0.5, -1.125) -- (0.5, -1.25);
		\draw[thin, black] (0.625, -1.25) -- (0.75, -1.25) -- (0.75, -1.125) -- (0.625, -1.125) -- (0.625, -1.25);
		\draw[thin, black] (0.625, -1.375) -- (0.75, -1.375) -- (0.75, -1.25) -- (0.625, -1.25) -- (0.625, -1.375);
		\draw[thin, black] (0.5, -1.375) -- (0.625, -1.375) -- (0.625, -1.25) -- (0.5, -1.25) -- (0.5, -1.375);
		\draw[thin, black] (0.5, -1.5) -- (0.625, -1.5) -- (0.625, -1.375) -- (0.5, -1.375) -- (0.5, -1.5);
		\draw[thin, black] (0.625, -1.5) -- (0.75, -1.5) -- (0.75, -1.375) -- (0.625, -1.375) -- (0.625, -1.5);
		\draw[thin, black] (0.375, -1.125) -- (0.5, -1.125) -- (0.5, -1.0) -- (0.375, -1.0) -- (0.375, -1.125);
		\draw[thin, black] (0.375, -1.25) -- (0.5, -1.25) -- (0.5, -1.125) -- (0.375, -1.125) -- (0.375, -1.25);
		\draw[thin, black] (0.0, -1.5) -- (0.125, -1.5) -- (0.125, -1.375) -- (0.0, -1.375) -- (0.0, -1.5);
		\draw[thin, black] (0.125, -1.5) -- (0.25, -1.5) -- (0.25, -1.375) -- (0.125, -1.375) -- (0.125, -1.5);
		\draw[thin, black] (0.375, -1.375) -- (0.5, -1.375) -- (0.5, -1.25) -- (0.375, -1.25) -- (0.375, -1.375);
		\draw[thin, black] (0.25, -1.375) -- (0.375, -1.375) -- (0.375, -1.25) -- (0.25, -1.25) -- (0.25, -1.375);
		\draw[thin, black] (0.25, -1.5) -- (0.375, -1.5) -- (0.375, -1.375) -- (0.25, -1.375) -- (0.25, -1.5);
		\draw[thin, black] (0.375, -1.5) -- (0.5, -1.5) -- (0.5, -1.375) -- (0.375, -1.375) -- (0.375, -1.5);
		\draw[thin, black] (0.125, -1.625) -- (0.25, -1.625) -- (0.25, -1.5) -- (0.125, -1.5) -- (0.125, -1.625);
		\draw[thin, black] (0.0, -1.625) -- (0.125, -1.625) -- (0.125, -1.5) -- (0.0, -1.5) -- (0.0, -1.625);
		\draw[thin, black] (0.0, -1.75) -- (0.125, -1.75) -- (0.125, -1.625) -- (0.0, -1.625) -- (0.0, -1.75);
		\draw[thin, black] (0.125, -1.75) -- (0.25, -1.75) -- (0.25, -1.625) -- (0.125, -1.625) -- (0.125, -1.75);
		\draw[thin, black] (1.125, -1.125) -- (1.25, -1.125) -- (1.25, -1.0) -- (1.125, -1.0) -- (1.125, -1.125);
		\draw[thin, black] (1.0, -1.125) -- (1.125, -1.125) -- (1.125, -1.0) -- (1.0, -1.0) -- (1.0, -1.125);
		\draw[thin, black] (1.0, -1.25) -- (1.125, -1.25) -- (1.125, -1.125) -- (1.0, -1.125) -- (1.0, -1.25);
		\draw[thin, black] (1.125, -1.25) -- (1.25, -1.25) -- (1.25, -1.125) -- (1.125, -1.125) -- (1.125, -1.25);
		\draw[thin, black] (0.0, 1.125) -- (0.0625, 1.125) -- (0.0625, 1.1875) -- (0.0, 1.1875) -- (0.0, 1.125);
		\draw[thin, black] (0.125, 1.0) -- (0.1875, 1.0) -- (0.1875, 1.0625) -- (0.125, 1.0625) -- (0.125, 1.0);
		\draw[thin, black] (0.5, 0.75) -- (0.5625, 0.75) -- (0.5625, 0.8125) -- (0.5, 0.8125) -- (0.5, 0.75);
		\draw[thin, black] (0.6875, 0.8125) -- (0.75, 0.8125) -- (0.75, 0.875) -- (0.6875, 0.875) -- (0.6875, 0.8125);
		\draw[thin, black] (0.625, 0.8125) -- (0.6875, 0.8125) -- (0.6875, 0.875) -- (0.625, 0.875) -- (0.625, 0.8125);
		\draw[thin, black] (0.6875, 0.75) -- (0.75, 0.75) -- (0.75, 0.8125) -- (0.6875, 0.8125) -- (0.6875, 0.75);
		\draw[thin, black] (0.5, 0.6875) -- (0.5625, 0.6875) -- (0.5625, 0.75) -- (0.5, 0.75) -- (0.5, 0.6875);
		\draw[thin, black] (0.5625, 0.5625) -- (0.625, 0.5625) -- (0.625, 0.625) -- (0.5625, 0.625) -- (0.5625, 0.5625);
		\draw[thin, black] (0.5, 0.5625) -- (0.5625, 0.5625) -- (0.5625, 0.625) -- (0.5, 0.625) -- (0.5, 0.5625);
		\draw[thin, black] (0.5, 0.5) -- (0.5625, 0.5) -- (0.5625, 0.5625) -- (0.5, 0.5625) -- (0.5, 0.5);
		\draw[thin, black] (0.5625, 0.5) -- (0.625, 0.5) -- (0.625, 0.5625) -- (0.5625, 0.5625) -- (0.5625, 0.5);
		\draw[thin, black] (0.875, 0.625) -- (0.9375, 0.625) -- (0.9375, 0.6875) -- (0.875, 0.6875) -- (0.875, 0.625);
		\draw[thin, black] (0.8125, 0.625) -- (0.875, 0.625) -- (0.875, 0.6875) -- (0.8125, 0.6875) -- (0.8125, 0.625);
		\draw[thin, black] (0.4375, 0.9375) -- (0.5, 0.9375) -- (0.5, 1.0) -- (0.4375, 1.0) -- (0.4375, 0.9375);
		\draw[thin, black] (0.375, 0.9375) -- (0.4375, 0.9375) -- (0.4375, 1.0) -- (0.375, 1.0) -- (0.375, 0.9375);
		\draw[thin, black] (0.375, 0.8125) -- (0.4375, 0.8125) -- (0.4375, 0.875) -- (0.375, 0.875) -- (0.375, 0.8125);
		\draw[thin, black] (0.375, 0.75) -- (0.4375, 0.75) -- (0.4375, 0.8125) -- (0.375, 0.8125) -- (0.375, 0.75);
		\draw[thin, black] (0.4375, 0.75) -- (0.5, 0.75) -- (0.5, 0.8125) -- (0.4375, 0.8125) -- (0.4375, 0.75);
		\draw[thin, black] (0.125, 0.875) -- (0.1875, 0.875) -- (0.1875, 0.9375) -- (0.125, 0.9375) -- (0.125, 0.875);
		\draw[thin, black] (0.1875, 0.875) -- (0.25, 0.875) -- (0.25, 0.9375) -- (0.1875, 0.9375) -- (0.1875, 0.875);
		\draw[thin, black] (0.1875, 0.8125) -- (0.25, 0.8125) -- (0.25, 0.875) -- (0.1875, 0.875) -- (0.1875, 0.8125);
		\draw[thin, black] (0.125, 0.8125) -- (0.1875, 0.8125) -- (0.1875, 0.875) -- (0.125, 0.875) -- (0.125, 0.8125);
		\draw[thin, black] (0.125, 0.75) -- (0.1875, 0.75) -- (0.1875, 0.8125) -- (0.125, 0.8125) -- (0.125, 0.75);
		\draw[thin, black] (0.1875, 0.75) -- (0.25, 0.75) -- (0.25, 0.8125) -- (0.1875, 0.8125) -- (0.1875, 0.75);
		\draw[thin, black] (0.1875, 0.6875) -- (0.25, 0.6875) -- (0.25, 0.75) -- (0.1875, 0.75) -- (0.1875, 0.6875);
		\draw[thin, black] (0.125, 0.6875) -- (0.1875, 0.6875) -- (0.1875, 0.75) -- (0.125, 0.75) -- (0.125, 0.6875);
		\draw[thin, black] (0.125, 0.625) -- (0.1875, 0.625) -- (0.1875, 0.6875) -- (0.125, 0.6875) -- (0.125, 0.625);
		\draw[thin, black] (0.1875, 0.625) -- (0.25, 0.625) -- (0.25, 0.6875) -- (0.1875, 0.6875) -- (0.1875, 0.625);
		\draw[thin, black] (0.1875, 0.5625) -- (0.25, 0.5625) -- (0.25, 0.625) -- (0.1875, 0.625) -- (0.1875, 0.5625);
		\draw[thin, black] (0.125, 0.5625) -- (0.1875, 0.5625) -- (0.1875, 0.625) -- (0.125, 0.625) -- (0.125, 0.5625);
		\draw[thin, black] (0.125, 0.5) -- (0.1875, 0.5) -- (0.1875, 0.5625) -- (0.125, 0.5625) -- (0.125, 0.5);
		\draw[thin, black] (0.1875, 0.5) -- (0.25, 0.5) -- (0.25, 0.5625) -- (0.1875, 0.5625) -- (0.1875, 0.5);
		\draw[thin, black] (0.4375, 0.6875) -- (0.5, 0.6875) -- (0.5, 0.75) -- (0.4375, 0.75) -- (0.4375, 0.6875);
		\draw[thin, black] (0.375, 0.6875) -- (0.4375, 0.6875) -- (0.4375, 0.75) -- (0.375, 0.75) -- (0.375, 0.6875);
		\draw[thin, black] (0.25, 0.5) -- (0.3125, 0.5) -- (0.3125, 0.5625) -- (0.25, 0.5625) -- (0.25, 0.5);
		\draw[thin, black] (0.3125, 0.5) -- (0.375, 0.5) -- (0.375, 0.5625) -- (0.3125, 0.5625) -- (0.3125, 0.5);
		\draw[thin, black] (0.375, 0.5) -- (0.4375, 0.5) -- (0.4375, 0.5625) -- (0.375, 0.5625) -- (0.375, 0.5);
		\draw[thin, black] (0.4375, 0.5) -- (0.5, 0.5) -- (0.5, 0.5625) -- (0.4375, 0.5625) -- (0.4375, 0.5);
		\draw[thin, black] (0.3125, 0.4375) -- (0.375, 0.4375) -- (0.375, 0.5) -- (0.3125, 0.5) -- (0.3125, 0.4375);
		\draw[thin, black] (0.25, 0.4375) -- (0.3125, 0.4375) -- (0.3125, 0.5) -- (0.25, 0.5) -- (0.25, 0.4375);
		\draw[thin, black] (0.25, 0.375) -- (0.3125, 0.375) -- (0.3125, 0.4375) -- (0.25, 0.4375) -- (0.25, 0.375);
		\draw[thin, black] (0.3125, 0.375) -- (0.375, 0.375) -- (0.375, 0.4375) -- (0.3125, 0.4375) -- (0.3125, 0.375);
		\draw[thin, black] (0.3125, 0.3125) -- (0.375, 0.3125) -- (0.375, 0.375) -- (0.3125, 0.375) -- (0.3125, 0.3125);
		\draw[thin, black] (0.25, 0.3125) -- (0.3125, 0.3125) -- (0.3125, 0.375) -- (0.25, 0.375) -- (0.25, 0.3125);
		\draw[thin, black] (0.25, 0.25) -- (0.3125, 0.25) -- (0.3125, 0.3125) -- (0.25, 0.3125) -- (0.25, 0.25);
		\draw[thin, black] (0.3125, 0.25) -- (0.375, 0.25) -- (0.375, 0.3125) -- (0.3125, 0.3125) -- (0.3125, 0.25);
		\draw[thin, black] (0.4375, 0.3125) -- (0.5, 0.3125) -- (0.5, 0.375) -- (0.4375, 0.375) -- (0.4375, 0.3125);
		\draw[thin, black] (0.375, 0.3125) -- (0.4375, 0.3125) -- (0.4375, 0.375) -- (0.375, 0.375) -- (0.375, 0.3125);
		\draw[thin, black] (0.375, 0.25) -- (0.4375, 0.25) -- (0.4375, 0.3125) -- (0.375, 0.3125) -- (0.375, 0.25);
		\draw[thin, black] (0.4375, 0.25) -- (0.5, 0.25) -- (0.5, 0.3125) -- (0.4375, 0.3125) -- (0.4375, 0.25);
		\draw[thin, black] (0.1875, 0.4375) -- (0.25, 0.4375) -- (0.25, 0.5) -- (0.1875, 0.5) -- (0.1875, 0.4375);
		\draw[thin, black] (0.125, 0.4375) -- (0.1875, 0.4375) -- (0.1875, 0.5) -- (0.125, 0.5) -- (0.125, 0.4375);
		\draw[thin, black] (0.125, 0.375) -- (0.1875, 0.375) -- (0.1875, 0.4375) -- (0.125, 0.4375) -- (0.125, 0.375);
		\draw[thin, black] (0.1875, 0.375) -- (0.25, 0.375) -- (0.25, 0.4375) -- (0.1875, 0.4375) -- (0.1875, 0.375);
		\draw[thin, black] (0.0625, 0.4375) -- (0.125, 0.4375) -- (0.125, 0.5) -- (0.0625, 0.5) -- (0.0625, 0.4375);
		\draw[thin, black] (0.0, 0.4375) -- (0.0625, 0.4375) -- (0.0625, 0.5) -- (0.0, 0.5) -- (0.0, 0.4375);
		\draw[thin, black] (0.0, 0.375) -- (0.0625, 0.375) -- (0.0625, 0.4375) -- (0.0, 0.4375) -- (0.0, 0.375);
		\draw[thin, black] (0.0625, 0.375) -- (0.125, 0.375) -- (0.125, 0.4375) -- (0.0625, 0.4375) -- (0.0625, 0.375);
		\draw[thin, black] (0.0, 0.3125) -- (0.0625, 0.3125) -- (0.0625, 0.375) -- (0.0, 0.375) -- (0.0, 0.3125);
		\draw[thin, black] (0.125, 0.125) -- (0.1875, 0.125) -- (0.1875, 0.1875) -- (0.125, 0.1875) -- (0.125, 0.125);
		\draw[thin, black] (0.125, 0.0625) -- (0.1875, 0.0625) -- (0.1875, 0.125) -- (0.125, 0.125) -- (0.125, 0.0625);
		\draw[thin, black] (0.125, 0.0) -- (0.1875, 0.0) -- (0.1875, 0.0625) -- (0.125, 0.0625) -- (0.125, 0.0);
		\draw[thin, black] (0.1875, 0.0) -- (0.25, 0.0) -- (0.25, 0.0625) -- (0.1875, 0.0625) -- (0.1875, 0.0);
		\draw[thin, black] (0.4375, 0.1875) -- (0.5, 0.1875) -- (0.5, 0.25) -- (0.4375, 0.25) -- (0.4375, 0.1875);
		\draw[thin, black] (0.375, 0.1875) -- (0.4375, 0.1875) -- (0.4375, 0.25) -- (0.375, 0.25) -- (0.375, 0.1875);
		\draw[thin, black] (0.375, 0.125) -- (0.4375, 0.125) -- (0.4375, 0.1875) -- (0.375, 0.1875) -- (0.375, 0.125);
		\draw[thin, black] (0.4375, 0.125) -- (0.5, 0.125) -- (0.5, 0.1875) -- (0.4375, 0.1875) -- (0.4375, 0.125);
		\draw[thin, black] (0.3125, 0.1875) -- (0.375, 0.1875) -- (0.375, 0.25) -- (0.3125, 0.25) -- (0.3125, 0.1875);
		\draw[thin, black] (0.3125, 0.125) -- (0.375, 0.125) -- (0.375, 0.1875) -- (0.3125, 0.1875) -- (0.3125, 0.125);
		\draw[thin, black] (0.4375, 0.0625) -- (0.5, 0.0625) -- (0.5, 0.125) -- (0.4375, 0.125) -- (0.4375, 0.0625);
		\draw[thin, black] (0.4375, 0.0) -- (0.5, 0.0) -- (0.5, 0.0625) -- (0.4375, 0.0625) -- (0.4375, 0.0);
		\draw[thin, black] (0.875, 0.25) -- (0.9375, 0.25) -- (0.9375, 0.3125) -- (0.875, 0.3125) -- (0.875, 0.25);
		\draw[thin, black] (0.6875, 0.1875) -- (0.75, 0.1875) -- (0.75, 0.25) -- (0.6875, 0.25) -- (0.6875, 0.1875);
		\draw[thin, black] (0.625, 0.1875) -- (0.6875, 0.1875) -- (0.6875, 0.25) -- (0.625, 0.25) -- (0.625, 0.1875);
		\draw[thin, black] (0.625, 0.125) -- (0.6875, 0.125) -- (0.6875, 0.1875) -- (0.625, 0.1875) -- (0.625, 0.125);
		\draw[thin, black] (0.6875, 0.125) -- (0.75, 0.125) -- (0.75, 0.1875) -- (0.6875, 0.1875) -- (0.6875, 0.125);
		\draw[thin, black] (0.5625, 0.1875) -- (0.625, 0.1875) -- (0.625, 0.25) -- (0.5625, 0.25) -- (0.5625, 0.1875);
		\draw[thin, black] (0.5, 0.1875) -- (0.5625, 0.1875) -- (0.5625, 0.25) -- (0.5, 0.25) -- (0.5, 0.1875);
		\draw[thin, black] (0.5, 0.125) -- (0.5625, 0.125) -- (0.5625, 0.1875) -- (0.5, 0.1875) -- (0.5, 0.125);
		\draw[thin, black] (0.5625, 0.125) -- (0.625, 0.125) -- (0.625, 0.1875) -- (0.5625, 0.1875) -- (0.5625, 0.125);
		\draw[thin, black] (0.5625, 0.0625) -- (0.625, 0.0625) -- (0.625, 0.125) -- (0.5625, 0.125) -- (0.5625, 0.0625);
		\draw[thin, black] (0.5, 0.0625) -- (0.5625, 0.0625) -- (0.5625, 0.125) -- (0.5, 0.125) -- (0.5, 0.0625);
		\draw[thin, black] (0.5, 0.0) -- (0.5625, 0.0) -- (0.5625, 0.0625) -- (0.5, 0.0625) -- (0.5, 0.0);
		\draw[thin, black] (0.5625, 0.0) -- (0.625, 0.0) -- (0.625, 0.0625) -- (0.5625, 0.0625) -- (0.5625, 0.0);
		\draw[thin, black] (0.625, 0.0625) -- (0.6875, 0.0625) -- (0.6875, 0.125) -- (0.625, 0.125) -- (0.625, 0.0625);
		\draw[thin, black] (0.625, 0.0) -- (0.6875, 0.0) -- (0.6875, 0.0625) -- (0.625, 0.0625) -- (0.625, 0.0);
		\draw[thin, black] (0.8125, 0.1875) -- (0.875, 0.1875) -- (0.875, 0.25) -- (0.8125, 0.25) -- (0.8125, 0.1875);
		\draw[thin, black] (0.75, 0.1875) -- (0.8125, 0.1875) -- (0.8125, 0.25) -- (0.75, 0.25) -- (0.75, 0.1875);
		\draw[thin, black] (0.75, 0.125) -- (0.8125, 0.125) -- (0.8125, 0.1875) -- (0.75, 0.1875) -- (0.75, 0.125);
		\draw[thin, black] (0.8125, 0.0) -- (0.875, 0.0) -- (0.875, 0.0625) -- (0.8125, 0.0625) -- (0.8125, 0.0);
		\draw[thin, black] (0.875, 0.0625) -- (0.9375, 0.0625) -- (0.9375, 0.125) -- (0.875, 0.125) -- (0.875, 0.0625);
		\draw[thin, black] (0.875, 0.0) -- (0.9375, 0.0) -- (0.9375, 0.0625) -- (0.875, 0.0625) -- (0.875, 0.0);
		\draw[thin, black] (1.0, 0.5) -- (1.0625, 0.5) -- (1.0625, 0.5625) -- (1.0, 0.5625) -- (1.0, 0.5);
		\draw[thin, black] (-0.0625, 1.125) -- (0.0, 1.125) -- (0.0, 1.1875) -- (-0.0625, 1.1875) -- (-0.0625, 1.125);
		\draw[thin, black] (-0.1875, 1.0) -- (-0.125, 1.0) -- (-0.125, 1.0625) -- (-0.1875, 1.0625) -- (-0.1875, 1.0);
		\draw[thin, black] (-1.0625, 0.5) -- (-1.0, 0.5) -- (-1.0, 0.5625) -- (-1.0625, 0.5625) -- (-1.0625, 0.5);
		\draw[thin, black] (-0.25, 0.875) -- (-0.1875, 0.875) -- (-0.1875, 0.9375) -- (-0.25, 0.9375) -- (-0.25, 0.875);
		\draw[thin, black] (-0.1875, 0.875) -- (-0.125, 0.875) -- (-0.125, 0.9375) -- (-0.1875, 0.9375) -- (-0.1875, 0.875);
		\draw[thin, black] (-0.1875, 0.8125) -- (-0.125, 0.8125) -- (-0.125, 0.875) -- (-0.1875, 0.875) -- (-0.1875, 0.8125);
		\draw[thin, black] (-0.25, 0.8125) -- (-0.1875, 0.8125) -- (-0.1875, 0.875) -- (-0.25, 0.875) -- (-0.25, 0.8125);
		\draw[thin, black] (-0.25, 0.75) -- (-0.1875, 0.75) -- (-0.1875, 0.8125) -- (-0.25, 0.8125) -- (-0.25, 0.75);
		\draw[thin, black] (-0.1875, 0.75) -- (-0.125, 0.75) -- (-0.125, 0.8125) -- (-0.1875, 0.8125) -- (-0.1875, 0.75);
		\draw[thin, black] (-0.4375, 0.9375) -- (-0.375, 0.9375) -- (-0.375, 1.0) -- (-0.4375, 1.0) -- (-0.4375, 0.9375);
		\draw[thin, black] (-0.5, 0.9375) -- (-0.4375, 0.9375) -- (-0.4375, 1.0) -- (-0.5, 1.0) -- (-0.5, 0.9375);
		\draw[thin, black] (-0.4375, 0.8125) -- (-0.375, 0.8125) -- (-0.375, 0.875) -- (-0.4375, 0.875) -- (-0.4375, 0.8125);
		\draw[thin, black] (-0.5, 0.75) -- (-0.4375, 0.75) -- (-0.4375, 0.8125) -- (-0.5, 0.8125) -- (-0.5, 0.75);
		\draw[thin, black] (-0.4375, 0.75) -- (-0.375, 0.75) -- (-0.375, 0.8125) -- (-0.4375, 0.8125) -- (-0.4375, 0.75);
		\draw[thin, black] (-0.4375, 0.6875) -- (-0.375, 0.6875) -- (-0.375, 0.75) -- (-0.4375, 0.75) -- (-0.4375, 0.6875);
		\draw[thin, black] (-0.5, 0.6875) -- (-0.4375, 0.6875) -- (-0.4375, 0.75) -- (-0.5, 0.75) -- (-0.5, 0.6875);
		\draw[thin, black] (-0.5, 0.5) -- (-0.4375, 0.5) -- (-0.4375, 0.5625) -- (-0.5, 0.5625) -- (-0.5, 0.5);
		\draw[thin, black] (-0.4375, 0.5) -- (-0.375, 0.5) -- (-0.375, 0.5625) -- (-0.4375, 0.5625) -- (-0.4375, 0.5);
		\draw[thin, black] (-0.375, 0.5) -- (-0.3125, 0.5) -- (-0.3125, 0.5625) -- (-0.375, 0.5625) -- (-0.375, 0.5);
		\draw[thin, black] (-0.3125, 0.5) -- (-0.25, 0.5) -- (-0.25, 0.5625) -- (-0.3125, 0.5625) -- (-0.3125, 0.5);
		\draw[thin, black] (-0.1875, 0.6875) -- (-0.125, 0.6875) -- (-0.125, 0.75) -- (-0.1875, 0.75) -- (-0.1875, 0.6875);
		\draw[thin, black] (-0.25, 0.6875) -- (-0.1875, 0.6875) -- (-0.1875, 0.75) -- (-0.25, 0.75) -- (-0.25, 0.6875);
		\draw[thin, black] (-0.25, 0.625) -- (-0.1875, 0.625) -- (-0.1875, 0.6875) -- (-0.25, 0.6875) -- (-0.25, 0.625);
		\draw[thin, black] (-0.1875, 0.625) -- (-0.125, 0.625) -- (-0.125, 0.6875) -- (-0.1875, 0.6875) -- (-0.1875, 0.625);
		\draw[thin, black] (-0.1875, 0.5625) -- (-0.125, 0.5625) -- (-0.125, 0.625) -- (-0.1875, 0.625) -- (-0.1875, 0.5625);
		\draw[thin, black] (-0.25, 0.5625) -- (-0.1875, 0.5625) -- (-0.1875, 0.625) -- (-0.25, 0.625) -- (-0.25, 0.5625);
		\draw[thin, black] (-0.25, 0.5) -- (-0.1875, 0.5) -- (-0.1875, 0.5625) -- (-0.25, 0.5625) -- (-0.25, 0.5);
		\draw[thin, black] (-0.1875, 0.5) -- (-0.125, 0.5) -- (-0.125, 0.5625) -- (-0.1875, 0.5625) -- (-0.1875, 0.5);
		\draw[thin, black] (-0.6875, 0.8125) -- (-0.625, 0.8125) -- (-0.625, 0.875) -- (-0.6875, 0.875) -- (-0.6875, 0.8125);
		\draw[thin, black] (-0.75, 0.8125) -- (-0.6875, 0.8125) -- (-0.6875, 0.875) -- (-0.75, 0.875) -- (-0.75, 0.8125);
		\draw[thin, black] (-0.75, 0.75) -- (-0.6875, 0.75) -- (-0.6875, 0.8125) -- (-0.75, 0.8125) -- (-0.75, 0.75);
		\draw[thin, black] (-0.5625, 0.75) -- (-0.5, 0.75) -- (-0.5, 0.8125) -- (-0.5625, 0.8125) -- (-0.5625, 0.75);
		\draw[thin, black] (-0.875, 0.625) -- (-0.8125, 0.625) -- (-0.8125, 0.6875) -- (-0.875, 0.6875) -- (-0.875, 0.625);
		\draw[thin, black] (-0.9375, 0.625) -- (-0.875, 0.625) -- (-0.875, 0.6875) -- (-0.9375, 0.6875) -- (-0.9375, 0.625);
		\draw[thin, black] (-0.5625, 0.6875) -- (-0.5, 0.6875) -- (-0.5, 0.75) -- (-0.5625, 0.75) -- (-0.5625, 0.6875);
		\draw[thin, black] (-0.5625, 0.5625) -- (-0.5, 0.5625) -- (-0.5, 0.625) -- (-0.5625, 0.625) -- (-0.5625, 0.5625);
		\draw[thin, black] (-0.625, 0.5625) -- (-0.5625, 0.5625) -- (-0.5625, 0.625) -- (-0.625, 0.625) -- (-0.625, 0.5625);
		\draw[thin, black] (-0.625, 0.5) -- (-0.5625, 0.5) -- (-0.5625, 0.5625) -- (-0.625, 0.5625) -- (-0.625, 0.5);
		\draw[thin, black] (-0.5625, 0.5) -- (-0.5, 0.5) -- (-0.5, 0.5625) -- (-0.5625, 0.5625) -- (-0.5625, 0.5);
		\draw[thin, black] (-0.9375, 0.25) -- (-0.875, 0.25) -- (-0.875, 0.3125) -- (-0.9375, 0.3125) -- (-0.9375, 0.25);
		\draw[thin, black] (-0.8125, 0.1875) -- (-0.75, 0.1875) -- (-0.75, 0.25) -- (-0.8125, 0.25) -- (-0.8125, 0.1875);
		\draw[thin, black] (-0.875, 0.1875) -- (-0.8125, 0.1875) -- (-0.8125, 0.25) -- (-0.875, 0.25) -- (-0.875, 0.1875);
		\draw[thin, black] (-0.8125, 0.125) -- (-0.75, 0.125) -- (-0.75, 0.1875) -- (-0.8125, 0.1875) -- (-0.8125, 0.125);
		\draw[thin, black] (-0.9375, 0.0625) -- (-0.875, 0.0625) -- (-0.875, 0.125) -- (-0.9375, 0.125) -- (-0.9375, 0.0625);
		\draw[thin, black] (-0.9375, 0.0) -- (-0.875, 0.0) -- (-0.875, 0.0625) -- (-0.9375, 0.0625) -- (-0.9375, 0.0);
		\draw[thin, black] (-0.875, 0.0) -- (-0.8125, 0.0) -- (-0.8125, 0.0625) -- (-0.875, 0.0625) -- (-0.875, 0.0);
		\draw[thin, black] (-0.5625, 0.1875) -- (-0.5, 0.1875) -- (-0.5, 0.25) -- (-0.5625, 0.25) -- (-0.5625, 0.1875);
		\draw[thin, black] (-0.625, 0.1875) -- (-0.5625, 0.1875) -- (-0.5625, 0.25) -- (-0.625, 0.25) -- (-0.625, 0.1875);
		\draw[thin, black] (-0.625, 0.125) -- (-0.5625, 0.125) -- (-0.5625, 0.1875) -- (-0.625, 0.1875) -- (-0.625, 0.125);
		\draw[thin, black] (-0.5625, 0.125) -- (-0.5, 0.125) -- (-0.5, 0.1875) -- (-0.5625, 0.1875) -- (-0.5625, 0.125);
		\draw[thin, black] (-0.6875, 0.1875) -- (-0.625, 0.1875) -- (-0.625, 0.25) -- (-0.6875, 0.25) -- (-0.6875, 0.1875);
		\draw[thin, black] (-0.75, 0.1875) -- (-0.6875, 0.1875) -- (-0.6875, 0.25) -- (-0.75, 0.25) -- (-0.75, 0.1875);
		\draw[thin, black] (-0.75, 0.125) -- (-0.6875, 0.125) -- (-0.6875, 0.1875) -- (-0.75, 0.1875) -- (-0.75, 0.125);
		\draw[thin, black] (-0.6875, 0.125) -- (-0.625, 0.125) -- (-0.625, 0.1875) -- (-0.6875, 0.1875) -- (-0.6875, 0.125);
		\draw[thin, black] (-0.6875, 0.0625) -- (-0.625, 0.0625) -- (-0.625, 0.125) -- (-0.6875, 0.125) -- (-0.6875, 0.0625);
		\draw[thin, black] (-0.6875, 0.0) -- (-0.625, 0.0) -- (-0.625, 0.0625) -- (-0.6875, 0.0625) -- (-0.6875, 0.0);
		\draw[thin, black] (-0.5625, 0.0625) -- (-0.5, 0.0625) -- (-0.5, 0.125) -- (-0.5625, 0.125) -- (-0.5625, 0.0625);
		\draw[thin, black] (-0.625, 0.0625) -- (-0.5625, 0.0625) -- (-0.5625, 0.125) -- (-0.625, 0.125) -- (-0.625, 0.0625);
		\draw[thin, black] (-0.625, 0.0) -- (-0.5625, 0.0) -- (-0.5625, 0.0625) -- (-0.625, 0.0625) -- (-0.625, 0.0);
		\draw[thin, black] (-0.5625, 0.0) -- (-0.5, 0.0) -- (-0.5, 0.0625) -- (-0.5625, 0.0625) -- (-0.5625, 0.0);
		\draw[thin, black] (-0.0625, 0.4375) -- (0.0, 0.4375) -- (0.0, 0.5) -- (-0.0625, 0.5) -- (-0.0625, 0.4375);
		\draw[thin, black] (-0.125, 0.4375) -- (-0.0625, 0.4375) -- (-0.0625, 0.5) -- (-0.125, 0.5) -- (-0.125, 0.4375);
		\draw[thin, black] (-0.125, 0.375) -- (-0.0625, 0.375) -- (-0.0625, 0.4375) -- (-0.125, 0.4375) -- (-0.125, 0.375);
		\draw[thin, black] (-0.0625, 0.375) -- (0.0, 0.375) -- (0.0, 0.4375) -- (-0.0625, 0.4375) -- (-0.0625, 0.375);
		\draw[thin, black] (-0.1875, 0.4375) -- (-0.125, 0.4375) -- (-0.125, 0.5) -- (-0.1875, 0.5) -- (-0.1875, 0.4375);
		\draw[thin, black] (-0.25, 0.4375) -- (-0.1875, 0.4375) -- (-0.1875, 0.5) -- (-0.25, 0.5) -- (-0.25, 0.4375);
		\draw[thin, black] (-0.25, 0.375) -- (-0.1875, 0.375) -- (-0.1875, 0.4375) -- (-0.25, 0.4375) -- (-0.25, 0.375);
		\draw[thin, black] (-0.1875, 0.375) -- (-0.125, 0.375) -- (-0.125, 0.4375) -- (-0.1875, 0.4375) -- (-0.1875, 0.375);
		\draw[thin, black] (-0.0625, 0.3125) -- (0.0, 0.3125) -- (0.0, 0.375) -- (-0.0625, 0.375) -- (-0.0625, 0.3125);
		\draw[thin, black] (-0.3125, 0.4375) -- (-0.25, 0.4375) -- (-0.25, 0.5) -- (-0.3125, 0.5) -- (-0.3125, 0.4375);
		\draw[thin, black] (-0.375, 0.4375) -- (-0.3125, 0.4375) -- (-0.3125, 0.5) -- (-0.375, 0.5) -- (-0.375, 0.4375);
		\draw[thin, black] (-0.375, 0.375) -- (-0.3125, 0.375) -- (-0.3125, 0.4375) -- (-0.375, 0.4375) -- (-0.375, 0.375);
		\draw[thin, black] (-0.3125, 0.375) -- (-0.25, 0.375) -- (-0.25, 0.4375) -- (-0.3125, 0.4375) -- (-0.3125, 0.375);
		\draw[thin, black] (-0.4375, 0.3125) -- (-0.375, 0.3125) -- (-0.375, 0.375) -- (-0.4375, 0.375) -- (-0.4375, 0.3125);
		\draw[thin, black] (-0.5, 0.3125) -- (-0.4375, 0.3125) -- (-0.4375, 0.375) -- (-0.5, 0.375) -- (-0.5, 0.3125);
		\draw[thin, black] (-0.5, 0.25) -- (-0.4375, 0.25) -- (-0.4375, 0.3125) -- (-0.5, 0.3125) -- (-0.5, 0.25);
		\draw[thin, black] (-0.4375, 0.25) -- (-0.375, 0.25) -- (-0.375, 0.3125) -- (-0.4375, 0.3125) -- (-0.4375, 0.25);
		\draw[thin, black] (-0.3125, 0.3125) -- (-0.25, 0.3125) -- (-0.25, 0.375) -- (-0.3125, 0.375) -- (-0.3125, 0.3125);
		\draw[thin, black] (-0.375, 0.3125) -- (-0.3125, 0.3125) -- (-0.3125, 0.375) -- (-0.375, 0.375) -- (-0.375, 0.3125);
		\draw[thin, black] (-0.375, 0.25) -- (-0.3125, 0.25) -- (-0.3125, 0.3125) -- (-0.375, 0.3125) -- (-0.375, 0.25);
		\draw[thin, black] (-0.3125, 0.25) -- (-0.25, 0.25) -- (-0.25, 0.3125) -- (-0.3125, 0.3125) -- (-0.3125, 0.25);
		\draw[thin, black] (-0.375, 0.1875) -- (-0.3125, 0.1875) -- (-0.3125, 0.25) -- (-0.375, 0.25) -- (-0.375, 0.1875);
		\draw[thin, black] (-0.375, 0.125) -- (-0.3125, 0.125) -- (-0.3125, 0.1875) -- (-0.375, 0.1875) -- (-0.375, 0.125);
		\draw[thin, black] (-0.4375, 0.1875) -- (-0.375, 0.1875) -- (-0.375, 0.25) -- (-0.4375, 0.25) -- (-0.4375, 0.1875);
		\draw[thin, black] (-0.5, 0.1875) -- (-0.4375, 0.1875) -- (-0.4375, 0.25) -- (-0.5, 0.25) -- (-0.5, 0.1875);
		\draw[thin, black] (-0.5, 0.125) -- (-0.4375, 0.125) -- (-0.4375, 0.1875) -- (-0.5, 0.1875) -- (-0.5, 0.125);
		\draw[thin, black] (-0.4375, 0.125) -- (-0.375, 0.125) -- (-0.375, 0.1875) -- (-0.4375, 0.1875) -- (-0.4375, 0.125);
		\draw[thin, black] (-0.5, 0.0625) -- (-0.4375, 0.0625) -- (-0.4375, 0.125) -- (-0.5, 0.125) -- (-0.5, 0.0625);
		\draw[thin, black] (-0.5, 0.0) -- (-0.4375, 0.0) -- (-0.4375, 0.0625) -- (-0.5, 0.0625) -- (-0.5, 0.0);
		\draw[thin, black] (-0.1875, 0.125) -- (-0.125, 0.125) -- (-0.125, 0.1875) -- (-0.1875, 0.1875) -- (-0.1875, 0.125);
		\draw[thin, black] (-0.1875, 0.0625) -- (-0.125, 0.0625) -- (-0.125, 0.125) -- (-0.1875, 0.125) -- (-0.1875, 0.0625);
		\draw[thin, black] (-0.25, 0.0) -- (-0.1875, 0.0) -- (-0.1875, 0.0625) -- (-0.25, 0.0625) -- (-0.25, 0.0);
		\draw[thin, black] (-0.1875, 0.0) -- (-0.125, 0.0) -- (-0.125, 0.0625) -- (-0.1875, 0.0625) -- (-0.1875, 0.0);
		\draw[thin, black] (-0.1875, -0.0625) -- (-0.125, -0.0625) -- (-0.125, 0.0) -- (-0.1875, 0.0) -- (-0.1875, -0.0625);
		\draw[thin, black] (-0.25, -0.0625) -- (-0.1875, -0.0625) -- (-0.1875, 0.0) -- (-0.25, 0.0) -- (-0.25, -0.0625);
		\draw[thin, black] (-0.1875, -0.125) -- (-0.125, -0.125) -- (-0.125, -0.0625) -- (-0.1875, -0.0625) -- (-0.1875, -0.125);
		\draw[thin, black] (-0.1875, -0.1875) -- (-0.125, -0.1875) -- (-0.125, -0.125) -- (-0.1875, -0.125) -- (-0.1875, -0.1875);
		\draw[thin, black] (-0.5, -0.0625) -- (-0.4375, -0.0625) -- (-0.4375, 0.0) -- (-0.5, 0.0) -- (-0.5, -0.0625);
		\draw[thin, black] (-0.5, -0.125) -- (-0.4375, -0.125) -- (-0.4375, -0.0625) -- (-0.5, -0.0625) -- (-0.5, -0.125);
		\draw[thin, black] (-0.4375, -0.1875) -- (-0.375, -0.1875) -- (-0.375, -0.125) -- (-0.4375, -0.125) -- (-0.4375, -0.1875);
		\draw[thin, black] (-0.5, -0.1875) -- (-0.4375, -0.1875) -- (-0.4375, -0.125) -- (-0.5, -0.125) -- (-0.5, -0.1875);
		\draw[thin, black] (-0.5, -0.25) -- (-0.4375, -0.25) -- (-0.4375, -0.1875) -- (-0.5, -0.1875) -- (-0.5, -0.25);
		\draw[thin, black] (-0.4375, -0.25) -- (-0.375, -0.25) -- (-0.375, -0.1875) -- (-0.4375, -0.1875) -- (-0.4375, -0.25);
		\draw[thin, black] (-0.375, -0.1875) -- (-0.3125, -0.1875) -- (-0.3125, -0.125) -- (-0.375, -0.125) -- (-0.375, -0.1875);
		\draw[thin, black] (-0.375, -0.25) -- (-0.3125, -0.25) -- (-0.3125, -0.1875) -- (-0.375, -0.1875) -- (-0.375, -0.25);
		\draw[thin, black] (-0.3125, -0.3125) -- (-0.25, -0.3125) -- (-0.25, -0.25) -- (-0.3125, -0.25) -- (-0.3125, -0.3125);
		\draw[thin, black] (-0.375, -0.3125) -- (-0.3125, -0.3125) -- (-0.3125, -0.25) -- (-0.375, -0.25) -- (-0.375, -0.3125);
		\draw[thin, black] (-0.375, -0.375) -- (-0.3125, -0.375) -- (-0.3125, -0.3125) -- (-0.375, -0.3125) -- (-0.375, -0.375);
		\draw[thin, black] (-0.3125, -0.375) -- (-0.25, -0.375) -- (-0.25, -0.3125) -- (-0.3125, -0.3125) -- (-0.3125, -0.375);
		\draw[thin, black] (-0.4375, -0.3125) -- (-0.375, -0.3125) -- (-0.375, -0.25) -- (-0.4375, -0.25) -- (-0.4375, -0.3125);
		\draw[thin, black] (-0.5, -0.3125) -- (-0.4375, -0.3125) -- (-0.4375, -0.25) -- (-0.5, -0.25) -- (-0.5, -0.3125);
		\draw[thin, black] (-0.5, -0.375) -- (-0.4375, -0.375) -- (-0.4375, -0.3125) -- (-0.5, -0.3125) -- (-0.5, -0.375);
		\draw[thin, black] (-0.4375, -0.375) -- (-0.375, -0.375) -- (-0.375, -0.3125) -- (-0.4375, -0.3125) -- (-0.4375, -0.375);
		\draw[thin, black] (-0.3125, -0.4375) -- (-0.25, -0.4375) -- (-0.25, -0.375) -- (-0.3125, -0.375) -- (-0.3125, -0.4375);
		\draw[thin, black] (-0.375, -0.4375) -- (-0.3125, -0.4375) -- (-0.3125, -0.375) -- (-0.375, -0.375) -- (-0.375, -0.4375);
		\draw[thin, black] (-0.375, -0.5) -- (-0.3125, -0.5) -- (-0.3125, -0.4375) -- (-0.375, -0.4375) -- (-0.375, -0.5);
		\draw[thin, black] (-0.3125, -0.5) -- (-0.25, -0.5) -- (-0.25, -0.4375) -- (-0.3125, -0.4375) -- (-0.3125, -0.5);
		\draw[thin, black] (-0.0625, -0.375) -- (0.0, -0.375) -- (0.0, -0.3125) -- (-0.0625, -0.3125) -- (-0.0625, -0.375);
		\draw[thin, black] (-0.1875, -0.4375) -- (-0.125, -0.4375) -- (-0.125, -0.375) -- (-0.1875, -0.375) -- (-0.1875, -0.4375);
		\draw[thin, black] (-0.25, -0.4375) -- (-0.1875, -0.4375) -- (-0.1875, -0.375) -- (-0.25, -0.375) -- (-0.25, -0.4375);
		\draw[thin, black] (-0.25, -0.5) -- (-0.1875, -0.5) -- (-0.1875, -0.4375) -- (-0.25, -0.4375) -- (-0.25, -0.5);
		\draw[thin, black] (-0.1875, -0.5) -- (-0.125, -0.5) -- (-0.125, -0.4375) -- (-0.1875, -0.4375) -- (-0.1875, -0.5);
		\draw[thin, black] (-0.0625, -0.4375) -- (0.0, -0.4375) -- (0.0, -0.375) -- (-0.0625, -0.375) -- (-0.0625, -0.4375);
		\draw[thin, black] (-0.125, -0.4375) -- (-0.0625, -0.4375) -- (-0.0625, -0.375) -- (-0.125, -0.375) -- (-0.125, -0.4375);
		\draw[thin, black] (-0.125, -0.5) -- (-0.0625, -0.5) -- (-0.0625, -0.4375) -- (-0.125, -0.4375) -- (-0.125, -0.5);
		\draw[thin, black] (-0.0625, -0.5) -- (0.0, -0.5) -- (0.0, -0.4375) -- (-0.0625, -0.4375) -- (-0.0625, -0.5);
		\draw[thin, black] (-0.5625, -0.0625) -- (-0.5, -0.0625) -- (-0.5, 0.0) -- (-0.5625, 0.0) -- (-0.5625, -0.0625);
		\draw[thin, black] (-0.625, -0.0625) -- (-0.5625, -0.0625) -- (-0.5625, 0.0) -- (-0.625, 0.0) -- (-0.625, -0.0625);
		\draw[thin, black] (-0.625, -0.125) -- (-0.5625, -0.125) -- (-0.5625, -0.0625) -- (-0.625, -0.0625) -- (-0.625, -0.125);
		\draw[thin, black] (-0.5625, -0.125) -- (-0.5, -0.125) -- (-0.5, -0.0625) -- (-0.5625, -0.0625) -- (-0.5625, -0.125);
		\draw[thin, black] (-0.6875, -0.0625) -- (-0.625, -0.0625) -- (-0.625, 0.0) -- (-0.6875, 0.0) -- (-0.6875, -0.0625);
		\draw[thin, black] (-0.6875, -0.125) -- (-0.625, -0.125) -- (-0.625, -0.0625) -- (-0.6875, -0.0625) -- (-0.6875, -0.125);
		\draw[thin, black] (-0.6875, -0.1875) -- (-0.625, -0.1875) -- (-0.625, -0.125) -- (-0.6875, -0.125) -- (-0.6875, -0.1875);
		\draw[thin, black] (-0.75, -0.1875) -- (-0.6875, -0.1875) -- (-0.6875, -0.125) -- (-0.75, -0.125) -- (-0.75, -0.1875);
		\draw[thin, black] (-0.75, -0.25) -- (-0.6875, -0.25) -- (-0.6875, -0.1875) -- (-0.75, -0.1875) -- (-0.75, -0.25);
		\draw[thin, black] (-0.6875, -0.25) -- (-0.625, -0.25) -- (-0.625, -0.1875) -- (-0.6875, -0.1875) -- (-0.6875, -0.25);
		\draw[thin, black] (-0.5625, -0.1875) -- (-0.5, -0.1875) -- (-0.5, -0.125) -- (-0.5625, -0.125) -- (-0.5625, -0.1875);
		\draw[thin, black] (-0.625, -0.1875) -- (-0.5625, -0.1875) -- (-0.5625, -0.125) -- (-0.625, -0.125) -- (-0.625, -0.1875);
		\draw[thin, black] (-0.625, -0.25) -- (-0.5625, -0.25) -- (-0.5625, -0.1875) -- (-0.625, -0.1875) -- (-0.625, -0.25);
		\draw[thin, black] (-0.5625, -0.25) -- (-0.5, -0.25) -- (-0.5, -0.1875) -- (-0.5625, -0.1875) -- (-0.5625, -0.25);
		\draw[thin, black] (-0.875, -0.0625) -- (-0.8125, -0.0625) -- (-0.8125, 0.0) -- (-0.875, 0.0) -- (-0.875, -0.0625);
		\draw[thin, black] (-0.9375, -0.0625) -- (-0.875, -0.0625) -- (-0.875, 0.0) -- (-0.9375, 0.0) -- (-0.9375, -0.0625);
		\draw[thin, black] (-0.9375, -0.125) -- (-0.875, -0.125) -- (-0.875, -0.0625) -- (-0.9375, -0.0625) -- (-0.9375, -0.125);
		\draw[thin, black] (-0.8125, -0.1875) -- (-0.75, -0.1875) -- (-0.75, -0.125) -- (-0.8125, -0.125) -- (-0.8125, -0.1875);
		\draw[thin, black] (-0.875, -0.25) -- (-0.8125, -0.25) -- (-0.8125, -0.1875) -- (-0.875, -0.1875) -- (-0.875, -0.25);
		\draw[thin, black] (-0.8125, -0.25) -- (-0.75, -0.25) -- (-0.75, -0.1875) -- (-0.8125, -0.1875) -- (-0.8125, -0.25);
		\draw[thin, black] (-0.9375, -0.3125) -- (-0.875, -0.3125) -- (-0.875, -0.25) -- (-0.9375, -0.25) -- (-0.9375, -0.3125);
		\draw[thin, black] (-0.5625, -0.5625) -- (-0.5, -0.5625) -- (-0.5, -0.5) -- (-0.5625, -0.5) -- (-0.5625, -0.5625);
		\draw[thin, black] (-0.625, -0.5625) -- (-0.5625, -0.5625) -- (-0.5625, -0.5) -- (-0.625, -0.5) -- (-0.625, -0.5625);
		\draw[thin, black] (-0.625, -0.625) -- (-0.5625, -0.625) -- (-0.5625, -0.5625) -- (-0.625, -0.5625) -- (-0.625, -0.625);
		\draw[thin, black] (-0.5625, -0.625) -- (-0.5, -0.625) -- (-0.5, -0.5625) -- (-0.5625, -0.5625) -- (-0.5625, -0.625);
		\draw[thin, black] (-0.5625, -0.75) -- (-0.5, -0.75) -- (-0.5, -0.6875) -- (-0.5625, -0.6875) -- (-0.5625, -0.75);
		\draw[thin, black] (-0.9375, -0.6875) -- (-0.875, -0.6875) -- (-0.875, -0.625) -- (-0.9375, -0.625) -- (-0.9375, -0.6875);
		\draw[thin, black] (-0.875, -0.6875) -- (-0.8125, -0.6875) -- (-0.8125, -0.625) -- (-0.875, -0.625) -- (-0.875, -0.6875);
		\draw[thin, black] (-0.5625, -0.8125) -- (-0.5, -0.8125) -- (-0.5, -0.75) -- (-0.5625, -0.75) -- (-0.5625, -0.8125);
		\draw[thin, black] (-0.75, -0.8125) -- (-0.6875, -0.8125) -- (-0.6875, -0.75) -- (-0.75, -0.75) -- (-0.75, -0.8125);
		\draw[thin, black] (-0.75, -0.875) -- (-0.6875, -0.875) -- (-0.6875, -0.8125) -- (-0.75, -0.8125) -- (-0.75, -0.875);
		\draw[thin, black] (-0.6875, -0.875) -- (-0.625, -0.875) -- (-0.625, -0.8125) -- (-0.6875, -0.8125) -- (-0.6875, -0.875);
		\draw[thin, black] (-0.1875, -0.5625) -- (-0.125, -0.5625) -- (-0.125, -0.5) -- (-0.1875, -0.5) -- (-0.1875, -0.5625);
		\draw[thin, black] (-0.25, -0.5625) -- (-0.1875, -0.5625) -- (-0.1875, -0.5) -- (-0.25, -0.5) -- (-0.25, -0.5625);
		\draw[thin, black] (-0.25, -0.625) -- (-0.1875, -0.625) -- (-0.1875, -0.5625) -- (-0.25, -0.5625) -- (-0.25, -0.625);
		\draw[thin, black] (-0.1875, -0.625) -- (-0.125, -0.625) -- (-0.125, -0.5625) -- (-0.1875, -0.5625) -- (-0.1875, -0.625);
		\draw[thin, black] (-0.1875, -0.6875) -- (-0.125, -0.6875) -- (-0.125, -0.625) -- (-0.1875, -0.625) -- (-0.1875, -0.6875);
		\draw[thin, black] (-0.25, -0.6875) -- (-0.1875, -0.6875) -- (-0.1875, -0.625) -- (-0.25, -0.625) -- (-0.25, -0.6875);
		\draw[thin, black] (-0.25, -0.75) -- (-0.1875, -0.75) -- (-0.1875, -0.6875) -- (-0.25, -0.6875) -- (-0.25, -0.75);
		\draw[thin, black] (-0.1875, -0.75) -- (-0.125, -0.75) -- (-0.125, -0.6875) -- (-0.1875, -0.6875) -- (-0.1875, -0.75);
		\draw[thin, black] (-0.3125, -0.5625) -- (-0.25, -0.5625) -- (-0.25, -0.5) -- (-0.3125, -0.5) -- (-0.3125, -0.5625);
		\draw[thin, black] (-0.375, -0.5625) -- (-0.3125, -0.5625) -- (-0.3125, -0.5) -- (-0.375, -0.5) -- (-0.375, -0.5625);
		\draw[thin, black] (-0.4375, -0.5625) -- (-0.375, -0.5625) -- (-0.375, -0.5) -- (-0.4375, -0.5) -- (-0.4375, -0.5625);
		\draw[thin, black] (-0.5, -0.5625) -- (-0.4375, -0.5625) -- (-0.4375, -0.5) -- (-0.5, -0.5) -- (-0.5, -0.5625);
		\draw[thin, black] (-0.5, -0.75) -- (-0.4375, -0.75) -- (-0.4375, -0.6875) -- (-0.5, -0.6875) -- (-0.5, -0.75);
		\draw[thin, black] (-0.4375, -0.75) -- (-0.375, -0.75) -- (-0.375, -0.6875) -- (-0.4375, -0.6875) -- (-0.4375, -0.75);
		\draw[thin, black] (-0.4375, -0.8125) -- (-0.375, -0.8125) -- (-0.375, -0.75) -- (-0.4375, -0.75) -- (-0.4375, -0.8125);
		\draw[thin, black] (-0.5, -0.8125) -- (-0.4375, -0.8125) -- (-0.4375, -0.75) -- (-0.5, -0.75) -- (-0.5, -0.8125);
		\draw[thin, black] (-0.4375, -0.875) -- (-0.375, -0.875) -- (-0.375, -0.8125) -- (-0.4375, -0.8125) -- (-0.4375, -0.875);
		\draw[thin, black] (-0.5, -1.0) -- (-0.4375, -1.0) -- (-0.4375, -0.9375) -- (-0.5, -0.9375) -- (-0.5, -1.0);
		\draw[thin, black] (-0.4375, -1.0) -- (-0.375, -1.0) -- (-0.375, -0.9375) -- (-0.4375, -0.9375) -- (-0.4375, -1.0);
		\draw[thin, black] (-0.1875, -0.8125) -- (-0.125, -0.8125) -- (-0.125, -0.75) -- (-0.1875, -0.75) -- (-0.1875, -0.8125);
		\draw[thin, black] (-0.25, -0.8125) -- (-0.1875, -0.8125) -- (-0.1875, -0.75) -- (-0.25, -0.75) -- (-0.25, -0.8125);
		\draw[thin, black] (-0.25, -0.875) -- (-0.1875, -0.875) -- (-0.1875, -0.8125) -- (-0.25, -0.8125) -- (-0.25, -0.875);
		\draw[thin, black] (-0.1875, -0.875) -- (-0.125, -0.875) -- (-0.125, -0.8125) -- (-0.1875, -0.8125) -- (-0.1875, -0.875);
		\draw[thin, black] (-0.1875, -0.9375) -- (-0.125, -0.9375) -- (-0.125, -0.875) -- (-0.1875, -0.875) -- (-0.1875, -0.9375);
		\draw[thin, black] (-0.25, -0.9375) -- (-0.1875, -0.9375) -- (-0.1875, -0.875) -- (-0.25, -0.875) -- (-0.25, -0.9375);
		\draw[thin, black] (-1.0625, -0.5625) -- (-1.0, -0.5625) -- (-1.0, -0.5) -- (-1.0625, -0.5) -- (-1.0625, -0.5625);
		\draw[thin, black] (-0.1875, -1.0625) -- (-0.125, -1.0625) -- (-0.125, -1.0) -- (-0.1875, -1.0) -- (-0.1875, -1.0625);
		\draw[thin, black] (-0.0625, -1.1875) -- (0.0, -1.1875) -- (0.0, -1.125) -- (-0.0625, -1.125) -- (-0.0625, -1.1875);
		\draw[thin, black] (1.0, -0.5625) -- (1.0625, -0.5625) -- (1.0625, -0.5) -- (1.0, -0.5) -- (1.0, -0.5625);
		\draw[thin, black] (0.875, -0.0625) -- (0.9375, -0.0625) -- (0.9375, 0.0) -- (0.875, 0.0) -- (0.875, -0.0625);
		\draw[thin, black] (0.875, -0.125) -- (0.9375, -0.125) -- (0.9375, -0.0625) -- (0.875, -0.0625) -- (0.875, -0.125);
		\draw[thin, black] (0.8125, -0.0625) -- (0.875, -0.0625) -- (0.875, 0.0) -- (0.8125, 0.0) -- (0.8125, -0.0625);
		\draw[thin, black] (0.75, -0.1875) -- (0.8125, -0.1875) -- (0.8125, -0.125) -- (0.75, -0.125) -- (0.75, -0.1875);
		\draw[thin, black] (0.75, -0.25) -- (0.8125, -0.25) -- (0.8125, -0.1875) -- (0.75, -0.1875) -- (0.75, -0.25);
		\draw[thin, black] (0.8125, -0.25) -- (0.875, -0.25) -- (0.875, -0.1875) -- (0.8125, -0.1875) -- (0.8125, -0.25);
		\draw[thin, black] (0.625, -0.0625) -- (0.6875, -0.0625) -- (0.6875, 0.0) -- (0.625, 0.0) -- (0.625, -0.0625);
		\draw[thin, black] (0.625, -0.125) -- (0.6875, -0.125) -- (0.6875, -0.0625) -- (0.625, -0.0625) -- (0.625, -0.125);
		\draw[thin, black] (0.5625, -0.0625) -- (0.625, -0.0625) -- (0.625, 0.0) -- (0.5625, 0.0) -- (0.5625, -0.0625);
		\draw[thin, black] (0.5, -0.0625) -- (0.5625, -0.0625) -- (0.5625, 0.0) -- (0.5, 0.0) -- (0.5, -0.0625);
		\draw[thin, black] (0.5, -0.125) -- (0.5625, -0.125) -- (0.5625, -0.0625) -- (0.5, -0.0625) -- (0.5, -0.125);
		\draw[thin, black] (0.5625, -0.125) -- (0.625, -0.125) -- (0.625, -0.0625) -- (0.5625, -0.0625) -- (0.5625, -0.125);
		\draw[thin, black] (0.5625, -0.1875) -- (0.625, -0.1875) -- (0.625, -0.125) -- (0.5625, -0.125) -- (0.5625, -0.1875);
		\draw[thin, black] (0.5, -0.1875) -- (0.5625, -0.1875) -- (0.5625, -0.125) -- (0.5, -0.125) -- (0.5, -0.1875);
		\draw[thin, black] (0.5, -0.25) -- (0.5625, -0.25) -- (0.5625, -0.1875) -- (0.5, -0.1875) -- (0.5, -0.25);
		\draw[thin, black] (0.5625, -0.25) -- (0.625, -0.25) -- (0.625, -0.1875) -- (0.5625, -0.1875) -- (0.5625, -0.25);
		\draw[thin, black] (0.6875, -0.1875) -- (0.75, -0.1875) -- (0.75, -0.125) -- (0.6875, -0.125) -- (0.6875, -0.1875);
		\draw[thin, black] (0.625, -0.1875) -- (0.6875, -0.1875) -- (0.6875, -0.125) -- (0.625, -0.125) -- (0.625, -0.1875);
		\draw[thin, black] (0.625, -0.25) -- (0.6875, -0.25) -- (0.6875, -0.1875) -- (0.625, -0.1875) -- (0.625, -0.25);
		\draw[thin, black] (0.6875, -0.25) -- (0.75, -0.25) -- (0.75, -0.1875) -- (0.6875, -0.1875) -- (0.6875, -0.25);
		\draw[thin, black] (0.875, -0.3125) -- (0.9375, -0.3125) -- (0.9375, -0.25) -- (0.875, -0.25) -- (0.875, -0.3125);
		\draw[thin, black] (0.4375, -0.0625) -- (0.5, -0.0625) -- (0.5, 0.0) -- (0.4375, 0.0) -- (0.4375, -0.0625);
		\draw[thin, black] (0.4375, -0.125) -- (0.5, -0.125) -- (0.5, -0.0625) -- (0.4375, -0.0625) -- (0.4375, -0.125);
		\draw[thin, black] (0.3125, -0.1875) -- (0.375, -0.1875) -- (0.375, -0.125) -- (0.3125, -0.125) -- (0.3125, -0.1875);
		\draw[thin, black] (0.3125, -0.25) -- (0.375, -0.25) -- (0.375, -0.1875) -- (0.3125, -0.1875) -- (0.3125, -0.25);
		\draw[thin, black] (0.4375, -0.1875) -- (0.5, -0.1875) -- (0.5, -0.125) -- (0.4375, -0.125) -- (0.4375, -0.1875);
		\draw[thin, black] (0.375, -0.1875) -- (0.4375, -0.1875) -- (0.4375, -0.125) -- (0.375, -0.125) -- (0.375, -0.1875);
		\draw[thin, black] (0.375, -0.25) -- (0.4375, -0.25) -- (0.4375, -0.1875) -- (0.375, -0.1875) -- (0.375, -0.25);
		\draw[thin, black] (0.4375, -0.25) -- (0.5, -0.25) -- (0.5, -0.1875) -- (0.4375, -0.1875) -- (0.4375, -0.25);
		\draw[thin, black] (0.1875, -0.0625) -- (0.25, -0.0625) -- (0.25, 0.0) -- (0.1875, 0.0) -- (0.1875, -0.0625);
		\draw[thin, black] (0.125, -0.0625) -- (0.1875, -0.0625) -- (0.1875, 0.0) -- (0.125, 0.0) -- (0.125, -0.0625);
		\draw[thin, black] (0.125, -0.125) -- (0.1875, -0.125) -- (0.1875, -0.0625) -- (0.125, -0.0625) -- (0.125, -0.125);
		\draw[thin, black] (0.125, -0.1875) -- (0.1875, -0.1875) -- (0.1875, -0.125) -- (0.125, -0.125) -- (0.125, -0.1875);
		\draw[thin, black] (0.0, -0.375) -- (0.0625, -0.375) -- (0.0625, -0.3125) -- (0.0, -0.3125) -- (0.0, -0.375);
		\draw[thin, black] (0.0625, -0.4375) -- (0.125, -0.4375) -- (0.125, -0.375) -- (0.0625, -0.375) -- (0.0625, -0.4375);
		\draw[thin, black] (0.0, -0.4375) -- (0.0625, -0.4375) -- (0.0625, -0.375) -- (0.0, -0.375) -- (0.0, -0.4375);
		\draw[thin, black] (0.0, -0.5) -- (0.0625, -0.5) -- (0.0625, -0.4375) -- (0.0, -0.4375) -- (0.0, -0.5);
		\draw[thin, black] (0.0625, -0.5) -- (0.125, -0.5) -- (0.125, -0.4375) -- (0.0625, -0.4375) -- (0.0625, -0.5);
		\draw[thin, black] (0.1875, -0.4375) -- (0.25, -0.4375) -- (0.25, -0.375) -- (0.1875, -0.375) -- (0.1875, -0.4375);
		\draw[thin, black] (0.125, -0.4375) -- (0.1875, -0.4375) -- (0.1875, -0.375) -- (0.125, -0.375) -- (0.125, -0.4375);
		\draw[thin, black] (0.125, -0.5) -- (0.1875, -0.5) -- (0.1875, -0.4375) -- (0.125, -0.4375) -- (0.125, -0.5);
		\draw[thin, black] (0.1875, -0.5) -- (0.25, -0.5) -- (0.25, -0.4375) -- (0.1875, -0.4375) -- (0.1875, -0.5);
		\draw[thin, black] (0.4375, -0.3125) -- (0.5, -0.3125) -- (0.5, -0.25) -- (0.4375, -0.25) -- (0.4375, -0.3125);
		\draw[thin, black] (0.375, -0.3125) -- (0.4375, -0.3125) -- (0.4375, -0.25) -- (0.375, -0.25) -- (0.375, -0.3125);
		\draw[thin, black] (0.375, -0.375) -- (0.4375, -0.375) -- (0.4375, -0.3125) -- (0.375, -0.3125) -- (0.375, -0.375);
		\draw[thin, black] (0.4375, -0.375) -- (0.5, -0.375) -- (0.5, -0.3125) -- (0.4375, -0.3125) -- (0.4375, -0.375);
		\draw[thin, black] (0.3125, -0.3125) -- (0.375, -0.3125) -- (0.375, -0.25) -- (0.3125, -0.25) -- (0.3125, -0.3125);
		\draw[thin, black] (0.25, -0.3125) -- (0.3125, -0.3125) -- (0.3125, -0.25) -- (0.25, -0.25) -- (0.25, -0.3125);
		\draw[thin, black] (0.25, -0.375) -- (0.3125, -0.375) -- (0.3125, -0.3125) -- (0.25, -0.3125) -- (0.25, -0.375);
		\draw[thin, black] (0.3125, -0.375) -- (0.375, -0.375) -- (0.375, -0.3125) -- (0.3125, -0.3125) -- (0.3125, -0.375);
		\draw[thin, black] (0.3125, -0.4375) -- (0.375, -0.4375) -- (0.375, -0.375) -- (0.3125, -0.375) -- (0.3125, -0.4375);
		\draw[thin, black] (0.25, -0.4375) -- (0.3125, -0.4375) -- (0.3125, -0.375) -- (0.25, -0.375) -- (0.25, -0.4375);
		\draw[thin, black] (0.25, -0.5) -- (0.3125, -0.5) -- (0.3125, -0.4375) -- (0.25, -0.4375) -- (0.25, -0.5);
		\draw[thin, black] (0.3125, -0.5) -- (0.375, -0.5) -- (0.375, -0.4375) -- (0.3125, -0.4375) -- (0.3125, -0.5);
		\draw[thin, black] (0.4375, -0.5625) -- (0.5, -0.5625) -- (0.5, -0.5) -- (0.4375, -0.5) -- (0.4375, -0.5625);
		\draw[thin, black] (0.375, -0.5625) -- (0.4375, -0.5625) -- (0.4375, -0.5) -- (0.375, -0.5) -- (0.375, -0.5625);
		\draw[thin, black] (0.3125, -0.5625) -- (0.375, -0.5625) -- (0.375, -0.5) -- (0.3125, -0.5) -- (0.3125, -0.5625);
		\draw[thin, black] (0.25, -0.5625) -- (0.3125, -0.5625) -- (0.3125, -0.5) -- (0.25, -0.5) -- (0.25, -0.5625);
		\draw[thin, black] (0.375, -0.75) -- (0.4375, -0.75) -- (0.4375, -0.6875) -- (0.375, -0.6875) -- (0.375, -0.75);
		\draw[thin, black] (0.4375, -0.75) -- (0.5, -0.75) -- (0.5, -0.6875) -- (0.4375, -0.6875) -- (0.4375, -0.75);
		\draw[thin, black] (0.1875, -0.5625) -- (0.25, -0.5625) -- (0.25, -0.5) -- (0.1875, -0.5) -- (0.1875, -0.5625);
		\draw[thin, black] (0.125, -0.5625) -- (0.1875, -0.5625) -- (0.1875, -0.5) -- (0.125, -0.5) -- (0.125, -0.5625);
		\draw[thin, black] (0.125, -0.625) -- (0.1875, -0.625) -- (0.1875, -0.5625) -- (0.125, -0.5625) -- (0.125, -0.625);
		\draw[thin, black] (0.1875, -0.625) -- (0.25, -0.625) -- (0.25, -0.5625) -- (0.1875, -0.5625) -- (0.1875, -0.625);
		\draw[thin, black] (0.1875, -0.6875) -- (0.25, -0.6875) -- (0.25, -0.625) -- (0.1875, -0.625) -- (0.1875, -0.6875);
		\draw[thin, black] (0.125, -0.6875) -- (0.1875, -0.6875) -- (0.1875, -0.625) -- (0.125, -0.625) -- (0.125, -0.6875);
		\draw[thin, black] (0.125, -0.75) -- (0.1875, -0.75) -- (0.1875, -0.6875) -- (0.125, -0.6875) -- (0.125, -0.75);
		\draw[thin, black] (0.1875, -0.75) -- (0.25, -0.75) -- (0.25, -0.6875) -- (0.1875, -0.6875) -- (0.1875, -0.75);
		\draw[thin, black] (0.1875, -0.8125) -- (0.25, -0.8125) -- (0.25, -0.75) -- (0.1875, -0.75) -- (0.1875, -0.8125);
		\draw[thin, black] (0.125, -0.8125) -- (0.1875, -0.8125) -- (0.1875, -0.75) -- (0.125, -0.75) -- (0.125, -0.8125);
		\draw[thin, black] (0.125, -0.875) -- (0.1875, -0.875) -- (0.1875, -0.8125) -- (0.125, -0.8125) -- (0.125, -0.875);
		\draw[thin, black] (0.1875, -0.875) -- (0.25, -0.875) -- (0.25, -0.8125) -- (0.1875, -0.8125) -- (0.1875, -0.875);
		\draw[thin, black] (0.1875, -0.9375) -- (0.25, -0.9375) -- (0.25, -0.875) -- (0.1875, -0.875) -- (0.1875, -0.9375);
		\draw[thin, black] (0.125, -0.9375) -- (0.1875, -0.9375) -- (0.1875, -0.875) -- (0.125, -0.875) -- (0.125, -0.9375);
		\draw[thin, black] (0.4375, -0.8125) -- (0.5, -0.8125) -- (0.5, -0.75) -- (0.4375, -0.75) -- (0.4375, -0.8125);
		\draw[thin, black] (0.375, -0.8125) -- (0.4375, -0.8125) -- (0.4375, -0.75) -- (0.375, -0.75) -- (0.375, -0.8125);
		\draw[thin, black] (0.375, -0.875) -- (0.4375, -0.875) -- (0.4375, -0.8125) -- (0.375, -0.8125) -- (0.375, -0.875);
		\draw[thin, black] (0.375, -1.0) -- (0.4375, -1.0) -- (0.4375, -0.9375) -- (0.375, -0.9375) -- (0.375, -1.0);
		\draw[thin, black] (0.4375, -1.0) -- (0.5, -1.0) -- (0.5, -0.9375) -- (0.4375, -0.9375) -- (0.4375, -1.0);
		\draw[thin, black] (0.8125, -0.6875) -- (0.875, -0.6875) -- (0.875, -0.625) -- (0.8125, -0.625) -- (0.8125, -0.6875);
		\draw[thin, black] (0.875, -0.6875) -- (0.9375, -0.6875) -- (0.9375, -0.625) -- (0.875, -0.625) -- (0.875, -0.6875);
		\draw[thin, black] (0.5625, -0.5625) -- (0.625, -0.5625) -- (0.625, -0.5) -- (0.5625, -0.5) -- (0.5625, -0.5625);
		\draw[thin, black] (0.5, -0.5625) -- (0.5625, -0.5625) -- (0.5625, -0.5) -- (0.5, -0.5) -- (0.5, -0.5625);
		\draw[thin, black] (0.5, -0.625) -- (0.5625, -0.625) -- (0.5625, -0.5625) -- (0.5, -0.5625) -- (0.5, -0.625);
		\draw[thin, black] (0.5625, -0.625) -- (0.625, -0.625) -- (0.625, -0.5625) -- (0.5625, -0.5625) -- (0.5625, -0.625);
		\draw[thin, black] (0.5, -0.75) -- (0.5625, -0.75) -- (0.5625, -0.6875) -- (0.5, -0.6875) -- (0.5, -0.75);
		\draw[thin, black] (0.6875, -0.8125) -- (0.75, -0.8125) -- (0.75, -0.75) -- (0.6875, -0.75) -- (0.6875, -0.8125);
		\draw[thin, black] (0.625, -0.875) -- (0.6875, -0.875) -- (0.6875, -0.8125) -- (0.625, -0.8125) -- (0.625, -0.875);
		\draw[thin, black] (0.6875, -0.875) -- (0.75, -0.875) -- (0.75, -0.8125) -- (0.6875, -0.8125) -- (0.6875, -0.875);
		\draw[thin, black] (0.5, -0.8125) -- (0.5625, -0.8125) -- (0.5625, -0.75) -- (0.5, -0.75) -- (0.5, -0.8125);
		\draw[thin, black] (0.125, -1.0625) -- (0.1875, -1.0625) -- (0.1875, -1.0) -- (0.125, -1.0) -- (0.125, -1.0625);
		\draw[thin, black] (0.0, -1.1875) -- (0.0625, -1.1875) -- (0.0625, -1.125) -- (0.0, -1.125) -- (0.0, -1.1875);
		\draw[thin, black] (0.71875, 0.71875) -- (0.75, 0.71875) -- (0.75, 0.75) -- (0.71875, 0.75) -- (0.71875, 0.71875);
		\draw[thin, black] (0.625, 0.71875) -- (0.65625, 0.71875) -- (0.65625, 0.75) -- (0.625, 0.75) -- (0.625, 0.71875);
		\draw[thin, black] (0.28125, 0.96875) -- (0.3125, 0.96875) -- (0.3125, 1.0) -- (0.28125, 1.0) -- (0.28125, 0.96875);
		\draw[thin, black] (0.1875, 0.9375) -- (0.21875, 0.9375) -- (0.21875, 0.96875) -- (0.1875, 0.96875) -- (0.1875, 0.9375);
		\draw[thin, black] (0.40625, 0.65625) -- (0.4375, 0.65625) -- (0.4375, 0.6875) -- (0.40625, 0.6875) -- (0.40625, 0.65625);
		\draw[thin, black] (0.375, 0.65625) -- (0.40625, 0.65625) -- (0.40625, 0.6875) -- (0.375, 0.6875) -- (0.375, 0.65625);
		\draw[thin, black] (0.375, 0.625) -- (0.40625, 0.625) -- (0.40625, 0.65625) -- (0.375, 0.65625) -- (0.375, 0.625);
		\draw[thin, black] (0.40625, 0.625) -- (0.4375, 0.625) -- (0.4375, 0.65625) -- (0.40625, 0.65625) -- (0.40625, 0.625);
		\draw[thin, black] (0.34375, 0.65625) -- (0.375, 0.65625) -- (0.375, 0.6875) -- (0.34375, 0.6875) -- (0.34375, 0.65625);
		\draw[thin, black] (0.3125, 0.5625) -- (0.34375, 0.5625) -- (0.34375, 0.59375) -- (0.3125, 0.59375) -- (0.3125, 0.5625);
		\draw[thin, black] (0.34375, 0.5625) -- (0.375, 0.5625) -- (0.375, 0.59375) -- (0.34375, 0.59375) -- (0.34375, 0.5625);
		\draw[thin, black] (0.28125, 0.59375) -- (0.3125, 0.59375) -- (0.3125, 0.625) -- (0.28125, 0.625) -- (0.28125, 0.59375);
		\draw[thin, black] (0.25, 0.59375) -- (0.28125, 0.59375) -- (0.28125, 0.625) -- (0.25, 0.625) -- (0.25, 0.59375);
		\draw[thin, black] (0.25, 0.5625) -- (0.28125, 0.5625) -- (0.28125, 0.59375) -- (0.25, 0.59375) -- (0.25, 0.5625);
		\draw[thin, black] (0.28125, 0.5625) -- (0.3125, 0.5625) -- (0.3125, 0.59375) -- (0.28125, 0.59375) -- (0.28125, 0.5625);
		\draw[thin, black] (0.375, 0.5625) -- (0.40625, 0.5625) -- (0.40625, 0.59375) -- (0.375, 0.59375) -- (0.375, 0.5625);
		\draw[thin, black] (0.40625, 0.5625) -- (0.4375, 0.5625) -- (0.4375, 0.59375) -- (0.40625, 0.59375) -- (0.40625, 0.5625);
		\draw[thin, black] (0.21875, 0.34375) -- (0.25, 0.34375) -- (0.25, 0.375) -- (0.21875, 0.375) -- (0.21875, 0.34375);
		\draw[thin, black] (0.1875, 0.34375) -- (0.21875, 0.34375) -- (0.21875, 0.375) -- (0.1875, 0.375) -- (0.1875, 0.34375);
		\draw[thin, black] (0.1875, 0.3125) -- (0.21875, 0.3125) -- (0.21875, 0.34375) -- (0.1875, 0.34375) -- (0.1875, 0.3125);
		\draw[thin, black] (0.21875, 0.3125) -- (0.25, 0.3125) -- (0.25, 0.34375) -- (0.21875, 0.34375) -- (0.21875, 0.3125);
		\draw[thin, black] (0.15625, 0.34375) -- (0.1875, 0.34375) -- (0.1875, 0.375) -- (0.15625, 0.375) -- (0.15625, 0.34375);
		\draw[thin, black] (0.125, 0.34375) -- (0.15625, 0.34375) -- (0.15625, 0.375) -- (0.125, 0.375) -- (0.125, 0.34375);
		\draw[thin, black] (0.125, 0.3125) -- (0.15625, 0.3125) -- (0.15625, 0.34375) -- (0.125, 0.34375) -- (0.125, 0.3125);
		\draw[thin, black] (0.15625, 0.3125) -- (0.1875, 0.3125) -- (0.1875, 0.34375) -- (0.15625, 0.34375) -- (0.15625, 0.3125);
		\draw[thin, black] (0.125, 0.25) -- (0.15625, 0.25) -- (0.15625, 0.28125) -- (0.125, 0.28125) -- (0.125, 0.25);
		\draw[thin, black] (0.15625, 0.21875) -- (0.1875, 0.21875) -- (0.1875, 0.25) -- (0.15625, 0.25) -- (0.15625, 0.21875);
		\draw[thin, black] (0.125, 0.21875) -- (0.15625, 0.21875) -- (0.15625, 0.25) -- (0.125, 0.25) -- (0.125, 0.21875);
		\draw[thin, black] (0.125, 0.1875) -- (0.15625, 0.1875) -- (0.15625, 0.21875) -- (0.125, 0.21875) -- (0.125, 0.1875);
		\draw[thin, black] (0.15625, 0.1875) -- (0.1875, 0.1875) -- (0.1875, 0.21875) -- (0.15625, 0.21875) -- (0.15625, 0.1875);
		\draw[thin, black] (0.1875, 0.09375) -- (0.21875, 0.09375) -- (0.21875, 0.125) -- (0.1875, 0.125) -- (0.1875, 0.09375);
		\draw[thin, black] (0.1875, 0.0625) -- (0.21875, 0.0625) -- (0.21875, 0.09375) -- (0.1875, 0.09375) -- (0.1875, 0.0625);
		\draw[thin, black] (0.21875, 0.0625) -- (0.25, 0.0625) -- (0.25, 0.09375) -- (0.21875, 0.09375) -- (0.21875, 0.0625);
		\draw[thin, black] (0.25, 0.03125) -- (0.28125, 0.03125) -- (0.28125, 0.0625) -- (0.25, 0.0625) -- (0.25, 0.03125);
		\draw[thin, black] (0.25, 0.0) -- (0.28125, 0.0) -- (0.28125, 0.03125) -- (0.25, 0.03125) -- (0.25, 0.0);
		\draw[thin, black] (0.28125, 0.0) -- (0.3125, 0.0) -- (0.3125, 0.03125) -- (0.28125, 0.03125) -- (0.28125, 0.0);
		\draw[thin, black] (0.34375, 0.03125) -- (0.375, 0.03125) -- (0.375, 0.0625) -- (0.34375, 0.0625) -- (0.34375, 0.03125);
		\draw[thin, black] (0.34375, 0.0) -- (0.375, 0.0) -- (0.375, 0.03125) -- (0.34375, 0.03125) -- (0.34375, 0.0);
		\draw[thin, black] (0.40625, 0.03125) -- (0.4375, 0.03125) -- (0.4375, 0.0625) -- (0.40625, 0.0625) -- (0.40625, 0.03125);
		\draw[thin, black] (0.375, 0.03125) -- (0.40625, 0.03125) -- (0.40625, 0.0625) -- (0.375, 0.0625) -- (0.375, 0.03125);
		\draw[thin, black] (0.375, 0.0) -- (0.40625, 0.0) -- (0.40625, 0.03125) -- (0.375, 0.03125) -- (0.375, 0.0);
		\draw[thin, black] (0.40625, 0.0) -- (0.4375, 0.0) -- (0.4375, 0.03125) -- (0.40625, 0.03125) -- (0.40625, 0.0);
		\draw[thin, black] (0.9375, 0.1875) -- (0.96875, 0.1875) -- (0.96875, 0.21875) -- (0.9375, 0.21875) -- (0.9375, 0.1875);
		\draw[thin, black] (-0.21875, 0.9375) -- (-0.1875, 0.9375) -- (-0.1875, 0.96875) -- (-0.21875, 0.96875) -- (-0.21875, 0.9375);
		\draw[thin, black] (-0.3125, 0.96875) -- (-0.28125, 0.96875) -- (-0.28125, 1.0) -- (-0.3125, 1.0) -- (-0.3125, 0.96875);
		\draw[thin, black] (-0.375, 0.65625) -- (-0.34375, 0.65625) -- (-0.34375, 0.6875) -- (-0.375, 0.6875) -- (-0.375, 0.65625);
		\draw[thin, black] (-0.40625, 0.65625) -- (-0.375, 0.65625) -- (-0.375, 0.6875) -- (-0.40625, 0.6875) -- (-0.40625, 0.65625);
		\draw[thin, black] (-0.4375, 0.65625) -- (-0.40625, 0.65625) -- (-0.40625, 0.6875) -- (-0.4375, 0.6875) -- (-0.4375, 0.65625);
		\draw[thin, black] (-0.4375, 0.625) -- (-0.40625, 0.625) -- (-0.40625, 0.65625) -- (-0.4375, 0.65625) -- (-0.4375, 0.625);
		\draw[thin, black] (-0.40625, 0.625) -- (-0.375, 0.625) -- (-0.375, 0.65625) -- (-0.40625, 0.65625) -- (-0.40625, 0.625);
		\draw[thin, black] (-0.4375, 0.5625) -- (-0.40625, 0.5625) -- (-0.40625, 0.59375) -- (-0.4375, 0.59375) -- (-0.4375, 0.5625);
		\draw[thin, black] (-0.40625, 0.5625) -- (-0.375, 0.5625) -- (-0.375, 0.59375) -- (-0.40625, 0.59375) -- (-0.40625, 0.5625);
		\draw[thin, black] (-0.28125, 0.59375) -- (-0.25, 0.59375) -- (-0.25, 0.625) -- (-0.28125, 0.625) -- (-0.28125, 0.59375);
		\draw[thin, black] (-0.3125, 0.59375) -- (-0.28125, 0.59375) -- (-0.28125, 0.625) -- (-0.3125, 0.625) -- (-0.3125, 0.59375);
		\draw[thin, black] (-0.3125, 0.5625) -- (-0.28125, 0.5625) -- (-0.28125, 0.59375) -- (-0.3125, 0.59375) -- (-0.3125, 0.5625);
		\draw[thin, black] (-0.28125, 0.5625) -- (-0.25, 0.5625) -- (-0.25, 0.59375) -- (-0.28125, 0.59375) -- (-0.28125, 0.5625);
		\draw[thin, black] (-0.375, 0.5625) -- (-0.34375, 0.5625) -- (-0.34375, 0.59375) -- (-0.375, 0.59375) -- (-0.375, 0.5625);
		\draw[thin, black] (-0.34375, 0.5625) -- (-0.3125, 0.5625) -- (-0.3125, 0.59375) -- (-0.34375, 0.59375) -- (-0.34375, 0.5625);
		\draw[thin, black] (-0.65625, 0.71875) -- (-0.625, 0.71875) -- (-0.625, 0.75) -- (-0.65625, 0.75) -- (-0.65625, 0.71875);
		\draw[thin, black] (-0.75, 0.71875) -- (-0.71875, 0.71875) -- (-0.71875, 0.75) -- (-0.75, 0.75) -- (-0.75, 0.71875);
		\draw[thin, black] (-0.96875, 0.1875) -- (-0.9375, 0.1875) -- (-0.9375, 0.21875) -- (-0.96875, 0.21875) -- (-0.96875, 0.1875);
		\draw[thin, black] (-0.15625, 0.34375) -- (-0.125, 0.34375) -- (-0.125, 0.375) -- (-0.15625, 0.375) -- (-0.15625, 0.34375);
		\draw[thin, black] (-0.1875, 0.34375) -- (-0.15625, 0.34375) -- (-0.15625, 0.375) -- (-0.1875, 0.375) -- (-0.1875, 0.34375);
		\draw[thin, black] (-0.1875, 0.3125) -- (-0.15625, 0.3125) -- (-0.15625, 0.34375) -- (-0.1875, 0.34375) -- (-0.1875, 0.3125);
		\draw[thin, black] (-0.15625, 0.3125) -- (-0.125, 0.3125) -- (-0.125, 0.34375) -- (-0.15625, 0.34375) -- (-0.15625, 0.3125);
		\draw[thin, black] (-0.21875, 0.34375) -- (-0.1875, 0.34375) -- (-0.1875, 0.375) -- (-0.21875, 0.375) -- (-0.21875, 0.34375);
		\draw[thin, black] (-0.25, 0.34375) -- (-0.21875, 0.34375) -- (-0.21875, 0.375) -- (-0.25, 0.375) -- (-0.25, 0.34375);
		\draw[thin, black] (-0.25, 0.3125) -- (-0.21875, 0.3125) -- (-0.21875, 0.34375) -- (-0.25, 0.34375) -- (-0.25, 0.3125);
		\draw[thin, black] (-0.21875, 0.3125) -- (-0.1875, 0.3125) -- (-0.1875, 0.34375) -- (-0.21875, 0.34375) -- (-0.21875, 0.3125);
		\draw[thin, black] (-0.15625, 0.25) -- (-0.125, 0.25) -- (-0.125, 0.28125) -- (-0.15625, 0.28125) -- (-0.15625, 0.25);
		\draw[thin, black] (-0.40625, 0.03125) -- (-0.375, 0.03125) -- (-0.375, 0.0625) -- (-0.40625, 0.0625) -- (-0.40625, 0.03125);
		\draw[thin, black] (-0.4375, 0.03125) -- (-0.40625, 0.03125) -- (-0.40625, 0.0625) -- (-0.4375, 0.0625) -- (-0.4375, 0.03125);
		\draw[thin, black] (-0.4375, 0.0) -- (-0.40625, 0.0) -- (-0.40625, 0.03125) -- (-0.4375, 0.03125) -- (-0.4375, 0.0);
		\draw[thin, black] (-0.40625, 0.0) -- (-0.375, 0.0) -- (-0.375, 0.03125) -- (-0.40625, 0.03125) -- (-0.40625, 0.0);
		\draw[thin, black] (-0.375, 0.03125) -- (-0.34375, 0.03125) -- (-0.34375, 0.0625) -- (-0.375, 0.0625) -- (-0.375, 0.03125);
		\draw[thin, black] (-0.375, 0.0) -- (-0.34375, 0.0) -- (-0.34375, 0.03125) -- (-0.375, 0.03125) -- (-0.375, 0.0);
		\draw[thin, black] (-0.28125, 0.03125) -- (-0.25, 0.03125) -- (-0.25, 0.0625) -- (-0.28125, 0.0625) -- (-0.28125, 0.03125);
		\draw[thin, black] (-0.3125, 0.0) -- (-0.28125, 0.0) -- (-0.28125, 0.03125) -- (-0.3125, 0.03125) -- (-0.3125, 0.0);
		\draw[thin, black] (-0.28125, 0.0) -- (-0.25, 0.0) -- (-0.25, 0.03125) -- (-0.28125, 0.03125) -- (-0.28125, 0.0);
		\draw[thin, black] (-0.15625, 0.21875) -- (-0.125, 0.21875) -- (-0.125, 0.25) -- (-0.15625, 0.25) -- (-0.15625, 0.21875);
		\draw[thin, black] (-0.1875, 0.21875) -- (-0.15625, 0.21875) -- (-0.15625, 0.25) -- (-0.1875, 0.25) -- (-0.1875, 0.21875);
		\draw[thin, black] (-0.1875, 0.1875) -- (-0.15625, 0.1875) -- (-0.15625, 0.21875) -- (-0.1875, 0.21875) -- (-0.1875, 0.1875);
		\draw[thin, black] (-0.15625, 0.1875) -- (-0.125, 0.1875) -- (-0.125, 0.21875) -- (-0.15625, 0.21875) -- (-0.15625, 0.1875);
		\draw[thin, black] (-0.21875, 0.09375) -- (-0.1875, 0.09375) -- (-0.1875, 0.125) -- (-0.21875, 0.125) -- (-0.21875, 0.09375);
		\draw[thin, black] (-0.25, 0.0625) -- (-0.21875, 0.0625) -- (-0.21875, 0.09375) -- (-0.25, 0.09375) -- (-0.25, 0.0625);
		\draw[thin, black] (-0.21875, 0.0625) -- (-0.1875, 0.0625) -- (-0.1875, 0.09375) -- (-0.21875, 0.09375) -- (-0.21875, 0.0625);
		\draw[thin, black] (-0.21875, -0.09375) -- (-0.1875, -0.09375) -- (-0.1875, -0.0625) -- (-0.21875, -0.0625) -- (-0.21875, -0.09375);
		\draw[thin, black] (-0.25, -0.09375) -- (-0.21875, -0.09375) -- (-0.21875, -0.0625) -- (-0.25, -0.0625) -- (-0.25, -0.09375);
		\draw[thin, black] (-0.21875, -0.125) -- (-0.1875, -0.125) -- (-0.1875, -0.09375) -- (-0.21875, -0.09375) -- (-0.21875, -0.125);
		\draw[thin, black] (-0.15625, -0.21875) -- (-0.125, -0.21875) -- (-0.125, -0.1875) -- (-0.15625, -0.1875) -- (-0.15625, -0.21875);
		\draw[thin, black] (-0.1875, -0.21875) -- (-0.15625, -0.21875) -- (-0.15625, -0.1875) -- (-0.1875, -0.1875) -- (-0.1875, -0.21875);
		\draw[thin, black] (-0.1875, -0.25) -- (-0.15625, -0.25) -- (-0.15625, -0.21875) -- (-0.1875, -0.21875) -- (-0.1875, -0.25);
		\draw[thin, black] (-0.15625, -0.25) -- (-0.125, -0.25) -- (-0.125, -0.21875) -- (-0.15625, -0.21875) -- (-0.15625, -0.25);
		\draw[thin, black] (-0.28125, -0.03125) -- (-0.25, -0.03125) -- (-0.25, 0.0) -- (-0.28125, 0.0) -- (-0.28125, -0.03125);
		\draw[thin, black] (-0.3125, -0.03125) -- (-0.28125, -0.03125) -- (-0.28125, 0.0) -- (-0.3125, 0.0) -- (-0.3125, -0.03125);
		\draw[thin, black] (-0.28125, -0.0625) -- (-0.25, -0.0625) -- (-0.25, -0.03125) -- (-0.28125, -0.03125) -- (-0.28125, -0.0625);
		\draw[thin, black] (-0.375, -0.03125) -- (-0.34375, -0.03125) -- (-0.34375, 0.0) -- (-0.375, 0.0) -- (-0.375, -0.03125);
		\draw[thin, black] (-0.375, -0.0625) -- (-0.34375, -0.0625) -- (-0.34375, -0.03125) -- (-0.375, -0.03125) -- (-0.375, -0.0625);
		\draw[thin, black] (-0.40625, -0.03125) -- (-0.375, -0.03125) -- (-0.375, 0.0) -- (-0.40625, 0.0) -- (-0.40625, -0.03125);
		\draw[thin, black] (-0.4375, -0.03125) -- (-0.40625, -0.03125) -- (-0.40625, 0.0) -- (-0.4375, 0.0) -- (-0.4375, -0.03125);
		\draw[thin, black] (-0.4375, -0.0625) -- (-0.40625, -0.0625) -- (-0.40625, -0.03125) -- (-0.4375, -0.03125) -- (-0.4375, -0.0625);
		\draw[thin, black] (-0.40625, -0.0625) -- (-0.375, -0.0625) -- (-0.375, -0.03125) -- (-0.40625, -0.03125) -- (-0.40625, -0.0625);
		\draw[thin, black] (-0.15625, -0.28125) -- (-0.125, -0.28125) -- (-0.125, -0.25) -- (-0.15625, -0.25) -- (-0.15625, -0.28125);
		\draw[thin, black] (-0.21875, -0.34375) -- (-0.1875, -0.34375) -- (-0.1875, -0.3125) -- (-0.21875, -0.3125) -- (-0.21875, -0.34375);
		\draw[thin, black] (-0.25, -0.34375) -- (-0.21875, -0.34375) -- (-0.21875, -0.3125) -- (-0.25, -0.3125) -- (-0.25, -0.34375);
		\draw[thin, black] (-0.25, -0.375) -- (-0.21875, -0.375) -- (-0.21875, -0.34375) -- (-0.25, -0.34375) -- (-0.25, -0.375);
		\draw[thin, black] (-0.21875, -0.375) -- (-0.1875, -0.375) -- (-0.1875, -0.34375) -- (-0.21875, -0.34375) -- (-0.21875, -0.375);
		\draw[thin, black] (-0.15625, -0.34375) -- (-0.125, -0.34375) -- (-0.125, -0.3125) -- (-0.15625, -0.3125) -- (-0.15625, -0.34375);
		\draw[thin, black] (-0.1875, -0.34375) -- (-0.15625, -0.34375) -- (-0.15625, -0.3125) -- (-0.1875, -0.3125) -- (-0.1875, -0.34375);
		\draw[thin, black] (-0.1875, -0.375) -- (-0.15625, -0.375) -- (-0.15625, -0.34375) -- (-0.1875, -0.34375) -- (-0.1875, -0.375);
		\draw[thin, black] (-0.15625, -0.375) -- (-0.125, -0.375) -- (-0.125, -0.34375) -- (-0.15625, -0.34375) -- (-0.15625, -0.375);
		\draw[thin, black] (-0.96875, -0.21875) -- (-0.9375, -0.21875) -- (-0.9375, -0.1875) -- (-0.96875, -0.1875) -- (-0.96875, -0.21875);
		\draw[thin, black] (-0.75, -0.75) -- (-0.71875, -0.75) -- (-0.71875, -0.71875) -- (-0.75, -0.71875) -- (-0.75, -0.75);
		\draw[thin, black] (-0.65625, -0.75) -- (-0.625, -0.75) -- (-0.625, -0.71875) -- (-0.65625, -0.71875) -- (-0.65625, -0.75);
		\draw[thin, black] (-0.34375, -0.59375) -- (-0.3125, -0.59375) -- (-0.3125, -0.5625) -- (-0.34375, -0.5625) -- (-0.34375, -0.59375);
		\draw[thin, black] (-0.375, -0.59375) -- (-0.34375, -0.59375) -- (-0.34375, -0.5625) -- (-0.375, -0.5625) -- (-0.375, -0.59375);
		\draw[thin, black] (-0.28125, -0.59375) -- (-0.25, -0.59375) -- (-0.25, -0.5625) -- (-0.28125, -0.5625) -- (-0.28125, -0.59375);
		\draw[thin, black] (-0.3125, -0.59375) -- (-0.28125, -0.59375) -- (-0.28125, -0.5625) -- (-0.3125, -0.5625) -- (-0.3125, -0.59375);
		\draw[thin, black] (-0.3125, -0.625) -- (-0.28125, -0.625) -- (-0.28125, -0.59375) -- (-0.3125, -0.59375) -- (-0.3125, -0.625);
		\draw[thin, black] (-0.28125, -0.625) -- (-0.25, -0.625) -- (-0.25, -0.59375) -- (-0.28125, -0.59375) -- (-0.28125, -0.625);
		\draw[thin, black] (-0.40625, -0.59375) -- (-0.375, -0.59375) -- (-0.375, -0.5625) -- (-0.40625, -0.5625) -- (-0.40625, -0.59375);
		\draw[thin, black] (-0.4375, -0.59375) -- (-0.40625, -0.59375) -- (-0.40625, -0.5625) -- (-0.4375, -0.5625) -- (-0.4375, -0.59375);
		\draw[thin, black] (-0.40625, -0.65625) -- (-0.375, -0.65625) -- (-0.375, -0.625) -- (-0.40625, -0.625) -- (-0.40625, -0.65625);
		\draw[thin, black] (-0.4375, -0.65625) -- (-0.40625, -0.65625) -- (-0.40625, -0.625) -- (-0.4375, -0.625) -- (-0.4375, -0.65625);
		\draw[thin, black] (-0.4375, -0.6875) -- (-0.40625, -0.6875) -- (-0.40625, -0.65625) -- (-0.4375, -0.65625) -- (-0.4375, -0.6875);
		\draw[thin, black] (-0.40625, -0.6875) -- (-0.375, -0.6875) -- (-0.375, -0.65625) -- (-0.40625, -0.65625) -- (-0.40625, -0.6875);
		\draw[thin, black] (-0.375, -0.6875) -- (-0.34375, -0.6875) -- (-0.34375, -0.65625) -- (-0.375, -0.65625) -- (-0.375, -0.6875);
		\draw[thin, black] (-0.3125, -1.0) -- (-0.28125, -1.0) -- (-0.28125, -0.96875) -- (-0.3125, -0.96875) -- (-0.3125, -1.0);
		\draw[thin, black] (-0.21875, -0.96875) -- (-0.1875, -0.96875) -- (-0.1875, -0.9375) -- (-0.21875, -0.9375) -- (-0.21875, -0.96875);
		\draw[thin, black] (0.9375, -0.21875) -- (0.96875, -0.21875) -- (0.96875, -0.1875) -- (0.9375, -0.1875) -- (0.9375, -0.21875);
		\draw[thin, black] (0.40625, -0.03125) -- (0.4375, -0.03125) -- (0.4375, 0.0) -- (0.40625, 0.0) -- (0.40625, -0.03125);
		\draw[thin, black] (0.375, -0.03125) -- (0.40625, -0.03125) -- (0.40625, 0.0) -- (0.375, 0.0) -- (0.375, -0.03125);
		\draw[thin, black] (0.375, -0.0625) -- (0.40625, -0.0625) -- (0.40625, -0.03125) -- (0.375, -0.03125) -- (0.375, -0.0625);
		\draw[thin, black] (0.40625, -0.0625) -- (0.4375, -0.0625) -- (0.4375, -0.03125) -- (0.40625, -0.03125) -- (0.40625, -0.0625);
		\draw[thin, black] (0.34375, -0.03125) -- (0.375, -0.03125) -- (0.375, 0.0) -- (0.34375, 0.0) -- (0.34375, -0.03125);
		\draw[thin, black] (0.34375, -0.0625) -- (0.375, -0.0625) -- (0.375, -0.03125) -- (0.34375, -0.03125) -- (0.34375, -0.0625);
		\draw[thin, black] (0.28125, -0.03125) -- (0.3125, -0.03125) -- (0.3125, 0.0) -- (0.28125, 0.0) -- (0.28125, -0.03125);
		\draw[thin, black] (0.25, -0.03125) -- (0.28125, -0.03125) -- (0.28125, 0.0) -- (0.25, 0.0) -- (0.25, -0.03125);
		\draw[thin, black] (0.25, -0.0625) -- (0.28125, -0.0625) -- (0.28125, -0.03125) -- (0.25, -0.03125) -- (0.25, -0.0625);
		\draw[thin, black] (0.21875, -0.09375) -- (0.25, -0.09375) -- (0.25, -0.0625) -- (0.21875, -0.0625) -- (0.21875, -0.09375);
		\draw[thin, black] (0.1875, -0.09375) -- (0.21875, -0.09375) -- (0.21875, -0.0625) -- (0.1875, -0.0625) -- (0.1875, -0.09375);
		\draw[thin, black] (0.1875, -0.125) -- (0.21875, -0.125) -- (0.21875, -0.09375) -- (0.1875, -0.09375) -- (0.1875, -0.125);
		\draw[thin, black] (0.15625, -0.21875) -- (0.1875, -0.21875) -- (0.1875, -0.1875) -- (0.15625, -0.1875) -- (0.15625, -0.21875);
		\draw[thin, black] (0.125, -0.21875) -- (0.15625, -0.21875) -- (0.15625, -0.1875) -- (0.125, -0.1875) -- (0.125, -0.21875);
		\draw[thin, black] (0.125, -0.25) -- (0.15625, -0.25) -- (0.15625, -0.21875) -- (0.125, -0.21875) -- (0.125, -0.25);
		\draw[thin, black] (0.15625, -0.25) -- (0.1875, -0.25) -- (0.1875, -0.21875) -- (0.15625, -0.21875) -- (0.15625, -0.25);
		\draw[thin, black] (0.125, -0.28125) -- (0.15625, -0.28125) -- (0.15625, -0.25) -- (0.125, -0.25) -- (0.125, -0.28125);
		\draw[thin, black] (0.15625, -0.34375) -- (0.1875, -0.34375) -- (0.1875, -0.3125) -- (0.15625, -0.3125) -- (0.15625, -0.34375);
		\draw[thin, black] (0.125, -0.34375) -- (0.15625, -0.34375) -- (0.15625, -0.3125) -- (0.125, -0.3125) -- (0.125, -0.34375);
		\draw[thin, black] (0.125, -0.375) -- (0.15625, -0.375) -- (0.15625, -0.34375) -- (0.125, -0.34375) -- (0.125, -0.375);
		\draw[thin, black] (0.15625, -0.375) -- (0.1875, -0.375) -- (0.1875, -0.34375) -- (0.15625, -0.34375) -- (0.15625, -0.375);
		\draw[thin, black] (0.21875, -0.34375) -- (0.25, -0.34375) -- (0.25, -0.3125) -- (0.21875, -0.3125) -- (0.21875, -0.34375);
		\draw[thin, black] (0.1875, -0.34375) -- (0.21875, -0.34375) -- (0.21875, -0.3125) -- (0.1875, -0.3125) -- (0.1875, -0.34375);
		\draw[thin, black] (0.1875, -0.375) -- (0.21875, -0.375) -- (0.21875, -0.34375) -- (0.1875, -0.34375) -- (0.1875, -0.375);
		\draw[thin, black] (0.21875, -0.375) -- (0.25, -0.375) -- (0.25, -0.34375) -- (0.21875, -0.34375) -- (0.21875, -0.375);
		\draw[thin, black] (0.40625, -0.59375) -- (0.4375, -0.59375) -- (0.4375, -0.5625) -- (0.40625, -0.5625) -- (0.40625, -0.59375);
		\draw[thin, black] (0.375, -0.59375) -- (0.40625, -0.59375) -- (0.40625, -0.5625) -- (0.375, -0.5625) -- (0.375, -0.59375);
		\draw[thin, black] (0.28125, -0.59375) -- (0.3125, -0.59375) -- (0.3125, -0.5625) -- (0.28125, -0.5625) -- (0.28125, -0.59375);
		\draw[thin, black] (0.25, -0.59375) -- (0.28125, -0.59375) -- (0.28125, -0.5625) -- (0.25, -0.5625) -- (0.25, -0.59375);
		\draw[thin, black] (0.25, -0.625) -- (0.28125, -0.625) -- (0.28125, -0.59375) -- (0.25, -0.59375) -- (0.25, -0.625);
		\draw[thin, black] (0.28125, -0.625) -- (0.3125, -0.625) -- (0.3125, -0.59375) -- (0.28125, -0.59375) -- (0.28125, -0.625);
		\draw[thin, black] (0.34375, -0.59375) -- (0.375, -0.59375) -- (0.375, -0.5625) -- (0.34375, -0.5625) -- (0.34375, -0.59375);
		\draw[thin, black] (0.3125, -0.59375) -- (0.34375, -0.59375) -- (0.34375, -0.5625) -- (0.3125, -0.5625) -- (0.3125, -0.59375);
		\draw[thin, black] (0.34375, -0.6875) -- (0.375, -0.6875) -- (0.375, -0.65625) -- (0.34375, -0.65625) -- (0.34375, -0.6875);
		\draw[thin, black] (0.40625, -0.65625) -- (0.4375, -0.65625) -- (0.4375, -0.625) -- (0.40625, -0.625) -- (0.40625, -0.65625);
		\draw[thin, black] (0.375, -0.65625) -- (0.40625, -0.65625) -- (0.40625, -0.625) -- (0.375, -0.625) -- (0.375, -0.65625);
		\draw[thin, black] (0.375, -0.6875) -- (0.40625, -0.6875) -- (0.40625, -0.65625) -- (0.375, -0.65625) -- (0.375, -0.6875);
		\draw[thin, black] (0.40625, -0.6875) -- (0.4375, -0.6875) -- (0.4375, -0.65625) -- (0.40625, -0.65625) -- (0.40625, -0.6875);
		\draw[thin, black] (0.1875, -0.96875) -- (0.21875, -0.96875) -- (0.21875, -0.9375) -- (0.1875, -0.9375) -- (0.1875, -0.96875);
		\draw[thin, black] (0.28125, -1.0) -- (0.3125, -1.0) -- (0.3125, -0.96875) -- (0.28125, -0.96875) -- (0.28125, -1.0);
		\draw[thin, black] (0.625, -0.75) -- (0.65625, -0.75) -- (0.65625, -0.71875) -- (0.625, -0.71875) -- (0.625, -0.75);
		\draw[thin, black] (0.71875, -0.75) -- (0.75, -0.75) -- (0.75, -0.71875) -- (0.71875, -0.71875) -- (0.71875, -0.75);
		\draw[thin, black] (0.734375, 0.6875) -- (0.75, 0.6875) -- (0.75, 0.703125) -- (0.734375, 0.703125) -- (0.734375, 0.6875);
		\draw[thin, black] (0.21875, 0.984375) -- (0.234375, 0.984375) -- (0.234375, 1.0) -- (0.21875, 1.0) -- (0.21875, 0.984375);
		\draw[thin, black] (0.9375, 0.265625) -- (0.953125, 0.265625) -- (0.953125, 0.28125) -- (0.9375, 0.28125) -- (0.9375, 0.265625);
		\draw[thin, black] (0.9375, 0.25) -- (0.953125, 0.25) -- (0.953125, 0.265625) -- (0.9375, 0.265625) -- (0.9375, 0.25);
		\draw[thin, black] (0.953125, 0.21875) -- (0.96875, 0.21875) -- (0.96875, 0.234375) -- (0.953125, 0.234375) -- (0.953125, 0.21875);
		\draw[thin, black] (-0.234375, 0.984375) -- (-0.21875, 0.984375) -- (-0.21875, 1.0) -- (-0.234375, 1.0) -- (-0.234375, 0.984375);
		\draw[thin, black] (-0.75, 0.6875) -- (-0.734375, 0.6875) -- (-0.734375, 0.703125) -- (-0.75, 0.703125) -- (-0.75, 0.6875);
		\draw[thin, black] (-0.953125, 0.265625) -- (-0.9375, 0.265625) -- (-0.9375, 0.28125) -- (-0.953125, 0.28125) -- (-0.953125, 0.265625);
		\draw[thin, black] (-0.953125, 0.25) -- (-0.9375, 0.25) -- (-0.9375, 0.265625) -- (-0.953125, 0.265625) -- (-0.953125, 0.25);
		\draw[thin, black] (-0.96875, 0.21875) -- (-0.953125, 0.21875) -- (-0.953125, 0.234375) -- (-0.96875, 0.234375) -- (-0.96875, 0.21875);
		\draw[thin, black] (-0.96875, -0.234375) -- (-0.953125, -0.234375) -- (-0.953125, -0.21875) -- (-0.96875, -0.21875) -- (-0.96875, -0.234375);
		\draw[thin, black] (-0.953125, -0.265625) -- (-0.9375, -0.265625) -- (-0.9375, -0.25) -- (-0.953125, -0.25) -- (-0.953125, -0.265625);
		\draw[thin, black] (-0.953125, -0.28125) -- (-0.9375, -0.28125) -- (-0.9375, -0.265625) -- (-0.953125, -0.265625) -- (-0.953125, -0.28125);
		\draw[thin, black] (-0.75, -0.703125) -- (-0.734375, -0.703125) -- (-0.734375, -0.6875) -- (-0.75, -0.6875) -- (-0.75, -0.703125);
		\draw[thin, black] (-0.234375, -1.0) -- (-0.21875, -1.0) -- (-0.21875, -0.984375) -- (-0.234375, -0.984375) -- (-0.234375, -1.0);
		\draw[thin, black] (0.953125, -0.234375) -- (0.96875, -0.234375) -- (0.96875, -0.21875) -- (0.953125, -0.21875) -- (0.953125, -0.234375);
		\draw[thin, black] (0.9375, -0.265625) -- (0.953125, -0.265625) -- (0.953125, -0.25) -- (0.9375, -0.25) -- (0.9375, -0.265625);
		\draw[thin, black] (0.9375, -0.28125) -- (0.953125, -0.28125) -- (0.953125, -0.265625) -- (0.9375, -0.265625) -- (0.9375, -0.28125);
		\draw[thin, black] (0.21875, -1.0) -- (0.234375, -1.0) -- (0.234375, -0.984375) -- (0.21875, -0.984375) -- (0.21875, -1.0);
		\draw[thin, black] (0.734375, -0.703125) -- (0.75, -0.703125) -- (0.75, -0.6875) -- (0.734375, -0.6875) -- (0.734375, -0.703125);
		\draw[thin, black] (0.7109375, 0.7109375) -- (0.71875, 0.7109375) -- (0.71875, 0.71875) -- (0.7109375, 0.71875) -- (0.7109375, 0.7109375);
		\draw[thin, black] (0.25, 0.953125) -- (0.2578125, 0.953125) -- (0.2578125, 0.9609375) -- (0.25, 0.9609375) -- (0.25, 0.953125);
		\draw[thin, black] (0.953125, 0.2578125) -- (0.9609375, 0.2578125) -- (0.9609375, 0.265625) -- (0.953125, 0.265625) -- (0.953125, 0.2578125);
		\draw[thin, black] (0.953125, 0.234375) -- (0.9609375, 0.234375) -- (0.9609375, 0.2421875) -- (0.953125, 0.2421875) -- (0.953125, 0.234375);
		\draw[thin, black] (0.9609375, 0.234375) -- (0.96875, 0.234375) -- (0.96875, 0.2421875) -- (0.9609375, 0.2421875) -- (0.9609375, 0.234375);
		\draw[thin, black] (-0.2578125, 0.953125) -- (-0.25, 0.953125) -- (-0.25, 0.9609375) -- (-0.2578125, 0.9609375) -- (-0.2578125, 0.953125);
		\draw[thin, black] (-0.71875, 0.7109375) -- (-0.7109375, 0.7109375) -- (-0.7109375, 0.71875) -- (-0.71875, 0.71875) -- (-0.71875, 0.7109375);
		\draw[thin, black] (-0.9609375, 0.2578125) -- (-0.953125, 0.2578125) -- (-0.953125, 0.265625) -- (-0.9609375, 0.265625) -- (-0.9609375, 0.2578125);
		\draw[thin, black] (-0.96875, 0.234375) -- (-0.9609375, 0.234375) -- (-0.9609375, 0.2421875) -- (-0.96875, 0.2421875) -- (-0.96875, 0.234375);
		\draw[thin, black] (-0.9609375, 0.234375) -- (-0.953125, 0.234375) -- (-0.953125, 0.2421875) -- (-0.9609375, 0.2421875) -- (-0.9609375, 0.234375);
		\draw[thin, black] (-0.9609375, -0.2421875) -- (-0.953125, -0.2421875) -- (-0.953125, -0.234375) -- (-0.9609375, -0.234375) -- (-0.9609375, -0.2421875);
		\draw[thin, black] (-0.96875, -0.2421875) -- (-0.9609375, -0.2421875) -- (-0.9609375, -0.234375) -- (-0.96875, -0.234375) -- (-0.96875, -0.2421875);
		\draw[thin, black] (-0.9609375, -0.265625) -- (-0.953125, -0.265625) -- (-0.953125, -0.2578125) -- (-0.9609375, -0.2578125) -- (-0.9609375, -0.265625);
		\draw[thin, black] (-0.71875, -0.71875) -- (-0.7109375, -0.71875) -- (-0.7109375, -0.7109375) -- (-0.71875, -0.7109375) -- (-0.71875, -0.71875);
		\draw[thin, black] (-0.2578125, -0.9609375) -- (-0.25, -0.9609375) -- (-0.25, -0.953125) -- (-0.2578125, -0.953125) -- (-0.2578125, -0.9609375);
		\draw[thin, black] (0.9609375, -0.2421875) -- (0.96875, -0.2421875) -- (0.96875, -0.234375) -- (0.9609375, -0.234375) -- (0.9609375, -0.2421875);
		\draw[thin, black] (0.953125, -0.2421875) -- (0.9609375, -0.2421875) -- (0.9609375, -0.234375) -- (0.953125, -0.234375) -- (0.953125, -0.2421875);
		\draw[thin, black] (0.953125, -0.265625) -- (0.9609375, -0.265625) -- (0.9609375, -0.2578125) -- (0.953125, -0.2578125) -- (0.953125, -0.265625);
		\draw[thin, black] (0.25, -0.9609375) -- (0.2578125, -0.9609375) -- (0.2578125, -0.953125) -- (0.25, -0.953125) -- (0.25, -0.9609375);
		\draw[thin, black] (0.7109375, -0.71875) -- (0.71875, -0.71875) -- (0.71875, -0.7109375) -- (0.7109375, -0.7109375) -- (0.7109375, -0.71875);
		\draw[thin, black] (0.703125, 0.734375) -- (0.71875, 0.734375) -- (0.71875, 0.75) -- (0.703125, 0.75) -- (0.703125, 0.734375);
		\draw[thin, black] (0.6875, 0.734375) -- (0.703125, 0.734375) -- (0.703125, 0.75) -- (0.6875, 0.75) -- (0.6875, 0.734375);
		\draw[thin, black] (0.65625, 0.703125) -- (0.671875, 0.703125) -- (0.671875, 0.71875) -- (0.65625, 0.71875) -- (0.65625, 0.703125);
		\draw[thin, black] (0.265625, 0.984375) -- (0.28125, 0.984375) -- (0.28125, 1.0) -- (0.265625, 1.0) -- (0.265625, 0.984375);
		\draw[thin, black] (0.265625, 0.96875) -- (0.28125, 0.96875) -- (0.28125, 0.984375) -- (0.265625, 0.984375) -- (0.265625, 0.96875);
		\draw[thin, black] (0.984375, 0.25) -- (1.0, 0.25) -- (1.0, 0.265625) -- (0.984375, 0.265625) -- (0.984375, 0.25);
		\draw[thin, black] (0.984375, 0.234375) -- (1.0, 0.234375) -- (1.0, 0.25) -- (0.984375, 0.25) -- (0.984375, 0.234375);
		\draw[thin, black] (0.984375, 0.21875) -- (1.0, 0.21875) -- (1.0, 0.234375) -- (0.984375, 0.234375) -- (0.984375, 0.21875);
		\draw[thin, black] (-0.234375, 0.953125) -- (-0.21875, 0.953125) -- (-0.21875, 0.96875) -- (-0.234375, 0.96875) -- (-0.234375, 0.953125);
		\draw[thin, black] (-0.25, 0.9375) -- (-0.234375, 0.9375) -- (-0.234375, 0.953125) -- (-0.25, 0.953125) -- (-0.25, 0.9375);
		\draw[thin, black] (-0.234375, 0.9375) -- (-0.21875, 0.9375) -- (-0.21875, 0.953125) -- (-0.234375, 0.953125) -- (-0.234375, 0.9375);
		\draw[thin, black] (-0.28125, 0.984375) -- (-0.265625, 0.984375) -- (-0.265625, 1.0) -- (-0.28125, 1.0) -- (-0.28125, 0.984375);
		\draw[thin, black] (-0.28125, 0.96875) -- (-0.265625, 0.96875) -- (-0.265625, 0.984375) -- (-0.28125, 0.984375) -- (-0.28125, 0.96875);
		\draw[thin, black] (-0.671875, 0.703125) -- (-0.65625, 0.703125) -- (-0.65625, 0.71875) -- (-0.671875, 0.71875) -- (-0.671875, 0.703125);
		\draw[thin, black] (-0.703125, 0.734375) -- (-0.6875, 0.734375) -- (-0.6875, 0.75) -- (-0.703125, 0.75) -- (-0.703125, 0.734375);
		\draw[thin, black] (-0.71875, 0.734375) -- (-0.703125, 0.734375) -- (-0.703125, 0.75) -- (-0.71875, 0.75) -- (-0.71875, 0.734375);
		\draw[thin, black] (-0.71875, 0.71875) -- (-0.703125, 0.71875) -- (-0.703125, 0.734375) -- (-0.71875, 0.734375) -- (-0.71875, 0.71875);
		\draw[thin, black] (-1.0, 0.25) -- (-0.984375, 0.25) -- (-0.984375, 0.265625) -- (-1.0, 0.265625) -- (-1.0, 0.25);
		\draw[thin, black] (-1.0, 0.234375) -- (-0.984375, 0.234375) -- (-0.984375, 0.25) -- (-1.0, 0.25) -- (-1.0, 0.234375);
		\draw[thin, black] (-1.0, 0.21875) -- (-0.984375, 0.21875) -- (-0.984375, 0.234375) -- (-1.0, 0.234375) -- (-1.0, 0.21875);
		\draw[thin, black] (-1.0, -0.234375) -- (-0.984375, -0.234375) -- (-0.984375, -0.21875) -- (-1.0, -0.21875) -- (-1.0, -0.234375);
		\draw[thin, black] (-1.0, -0.25) -- (-0.984375, -0.25) -- (-0.984375, -0.234375) -- (-1.0, -0.234375) -- (-1.0, -0.25);
		\draw[thin, black] (-1.0, -0.265625) -- (-0.984375, -0.265625) -- (-0.984375, -0.25) -- (-1.0, -0.25) -- (-1.0, -0.265625);
		\draw[thin, black] (-0.671875, -0.71875) -- (-0.65625, -0.71875) -- (-0.65625, -0.703125) -- (-0.671875, -0.703125) -- (-0.671875, -0.71875);
		\draw[thin, black] (-0.71875, -0.734375) -- (-0.703125, -0.734375) -- (-0.703125, -0.71875) -- (-0.71875, -0.71875) -- (-0.71875, -0.734375);
		\draw[thin, black] (-0.71875, -0.75) -- (-0.703125, -0.75) -- (-0.703125, -0.734375) -- (-0.71875, -0.734375) -- (-0.71875, -0.75);
		\draw[thin, black] (-0.703125, -0.75) -- (-0.6875, -0.75) -- (-0.6875, -0.734375) -- (-0.703125, -0.734375) -- (-0.703125, -0.75);
		\draw[thin, black] (-0.28125, -0.984375) -- (-0.265625, -0.984375) -- (-0.265625, -0.96875) -- (-0.28125, -0.96875) -- (-0.28125, -0.984375);
		\draw[thin, black] (-0.28125, -1.0) -- (-0.265625, -1.0) -- (-0.265625, -0.984375) -- (-0.28125, -0.984375) -- (-0.28125, -1.0);
		\draw[thin, black] (-0.234375, -0.953125) -- (-0.21875, -0.953125) -- (-0.21875, -0.9375) -- (-0.234375, -0.9375) -- (-0.234375, -0.953125);
		\draw[thin, black] (-0.25, -0.953125) -- (-0.234375, -0.953125) -- (-0.234375, -0.9375) -- (-0.25, -0.9375) -- (-0.25, -0.953125);
		\draw[thin, black] (-0.234375, -0.96875) -- (-0.21875, -0.96875) -- (-0.21875, -0.953125) -- (-0.234375, -0.953125) -- (-0.234375, -0.96875);
		\draw[thin, black] (0.984375, -0.265625) -- (1.0, -0.265625) -- (1.0, -0.25) -- (0.984375, -0.25) -- (0.984375, -0.265625);
		\draw[thin, black] (0.234375, -0.953125) -- (0.25, -0.953125) -- (0.25, -0.9375) -- (0.234375, -0.9375) -- (0.234375, -0.953125);
		\draw[thin, black] (0.21875, -0.953125) -- (0.234375, -0.953125) -- (0.234375, -0.9375) -- (0.21875, -0.9375) -- (0.21875, -0.953125);
		\draw[thin, black] (0.21875, -0.96875) -- (0.234375, -0.96875) -- (0.234375, -0.953125) -- (0.21875, -0.953125) -- (0.21875, -0.96875);
		\draw[thin, black] (0.265625, -0.984375) -- (0.28125, -0.984375) -- (0.28125, -0.96875) -- (0.265625, -0.96875) -- (0.265625, -0.984375);
		\draw[thin, black] (0.265625, -1.0) -- (0.28125, -1.0) -- (0.28125, -0.984375) -- (0.265625, -0.984375) -- (0.265625, -1.0);
		\draw[thin, black] (0.65625, -0.71875) -- (0.671875, -0.71875) -- (0.671875, -0.703125) -- (0.65625, -0.703125) -- (0.65625, -0.71875);
		\draw[thin, black] (0.703125, -0.734375) -- (0.71875, -0.734375) -- (0.71875, -0.71875) -- (0.703125, -0.71875) -- (0.703125, -0.734375);
		\draw[thin, black] (0.6875, -0.75) -- (0.703125, -0.75) -- (0.703125, -0.734375) -- (0.6875, -0.734375) -- (0.6875, -0.75);
		\draw[thin, black] (0.703125, -0.75) -- (0.71875, -0.75) -- (0.71875, -0.734375) -- (0.703125, -0.734375) -- (0.703125, -0.75);
		\draw[thin, black] (0.21875, 0.953125) -- (0.234375, 0.953125) -- (0.234375, 0.96875) -- (0.21875, 0.96875) -- (0.21875, 0.953125);
		\draw[thin, black] (0.21875, 0.9375) -- (0.234375, 0.9375) -- (0.234375, 0.953125) -- (0.21875, 0.953125) -- (0.21875, 0.9375);
		\draw[thin, black] (0.234375, 0.9375) -- (0.25, 0.9375) -- (0.25, 0.953125) -- (0.234375, 0.953125) -- (0.234375, 0.9375);
		\draw[thin, black] (0.984375, -0.234375) -- (1.0, -0.234375) -- (1.0, -0.21875) -- (0.984375, -0.21875) -- (0.984375, -0.234375);
		\draw[thin, black] (0.984375, -0.25) -- (1.0, -0.25) -- (1.0, -0.234375) -- (0.984375, -0.234375) -- (0.984375, -0.25);
		\draw[thin, black] (0.6875, 0.65625) -- (0.71875, 0.65625) -- (0.71875, 0.6875) -- (0.6875, 0.6875) -- (0.6875, 0.65625);
		\draw[thin, black] (0.6875, 0.625) -- (0.71875, 0.625) -- (0.71875, 0.65625) -- (0.6875, 0.65625) -- (0.6875, 0.625);
		\draw[thin, black] (0.71875, 0.625) -- (0.75, 0.625) -- (0.75, 0.65625) -- (0.71875, 0.65625) -- (0.71875, 0.625);
		\draw[thin, black] (0.28125, 0.90625) -- (0.3125, 0.90625) -- (0.3125, 0.9375) -- (0.28125, 0.9375) -- (0.28125, 0.90625);
		\draw[thin, black] (0.1875, 1.0) -- (0.21875, 1.0) -- (0.21875, 1.03125) -- (0.1875, 1.03125) -- (0.1875, 1.0);
		\draw[thin, black] (0.875, 0.21875) -- (0.90625, 0.21875) -- (0.90625, 0.25) -- (0.875, 0.25) -- (0.875, 0.21875);
		\draw[thin, black] (-0.21875, 1.0) -- (-0.1875, 1.0) -- (-0.1875, 1.03125) -- (-0.21875, 1.03125) -- (-0.21875, 1.0);
		\draw[thin, black] (-0.3125, 0.90625) -- (-0.28125, 0.90625) -- (-0.28125, 0.9375) -- (-0.3125, 0.9375) -- (-0.3125, 0.90625);
		\draw[thin, black] (-0.71875, 0.65625) -- (-0.6875, 0.65625) -- (-0.6875, 0.6875) -- (-0.71875, 0.6875) -- (-0.71875, 0.65625);
		\draw[thin, black] (-0.75, 0.625) -- (-0.71875, 0.625) -- (-0.71875, 0.65625) -- (-0.75, 0.65625) -- (-0.75, 0.625);
		\draw[thin, black] (-0.71875, 0.625) -- (-0.6875, 0.625) -- (-0.6875, 0.65625) -- (-0.71875, 0.65625) -- (-0.71875, 0.625);
		\draw[thin, black] (-0.90625, 0.21875) -- (-0.875, 0.21875) -- (-0.875, 0.25) -- (-0.90625, 0.25) -- (-0.90625, 0.21875);
		\draw[thin, black] (-0.90625, -0.25) -- (-0.875, -0.25) -- (-0.875, -0.21875) -- (-0.90625, -0.21875) -- (-0.90625, -0.25);
		\draw[thin, black] (-0.71875, -0.65625) -- (-0.6875, -0.65625) -- (-0.6875, -0.625) -- (-0.71875, -0.625) -- (-0.71875, -0.65625);
		\draw[thin, black] (-0.75, -0.65625) -- (-0.71875, -0.65625) -- (-0.71875, -0.625) -- (-0.75, -0.625) -- (-0.75, -0.65625);
		\draw[thin, black] (-0.71875, -0.6875) -- (-0.6875, -0.6875) -- (-0.6875, -0.65625) -- (-0.71875, -0.65625) -- (-0.71875, -0.6875);
		\draw[thin, black] (-0.3125, -0.9375) -- (-0.28125, -0.9375) -- (-0.28125, -0.90625) -- (-0.3125, -0.90625) -- (-0.3125, -0.9375);
		\draw[thin, black] (-0.21875, -1.03125) -- (-0.1875, -1.03125) -- (-0.1875, -1.0) -- (-0.21875, -1.0) -- (-0.21875, -1.03125);
		\draw[thin, black] (0.875, -0.25) -- (0.90625, -0.25) -- (0.90625, -0.21875) -- (0.875, -0.21875) -- (0.875, -0.25);
		\draw[thin, black] (0.28125, -0.9375) -- (0.3125, -0.9375) -- (0.3125, -0.90625) -- (0.28125, -0.90625) -- (0.28125, -0.9375);
		\draw[thin, black] (0.71875, -0.65625) -- (0.75, -0.65625) -- (0.75, -0.625) -- (0.71875, -0.625) -- (0.71875, -0.65625);
		\draw[thin, black] (0.6875, -0.65625) -- (0.71875, -0.65625) -- (0.71875, -0.625) -- (0.6875, -0.625) -- (0.6875, -0.65625);
		\draw[thin, black] (0.6875, -0.6875) -- (0.71875, -0.6875) -- (0.71875, -0.65625) -- (0.6875, -0.65625) -- (0.6875, -0.6875);
		\draw[thin, black] (0.625, 0.625) -- (0.65625, 0.625) -- (0.65625, 0.65625) -- (0.625, 0.65625) -- (0.625, 0.625);
		\draw[thin, black] (0.65625, 0.625) -- (0.6875, 0.625) -- (0.6875, 0.65625) -- (0.65625, 0.65625) -- (0.65625, 0.625);
		\draw[thin, black] (1.0625, 0.3125) -- (1.125, 0.3125) -- (1.125, 0.375) -- (1.0625, 0.375) -- (1.0625, 0.3125);
		\draw[thin, black] (1.0625, 0.25) -- (1.125, 0.25) -- (1.125, 0.3125) -- (1.0625, 0.3125) -- (1.0625, 0.25);
		\draw[thin, black] (1.03125, 0.28125) -- (1.0625, 0.28125) -- (1.0625, 0.3125) -- (1.03125, 0.3125) -- (1.03125, 0.28125);
		\draw[thin, black] (1.03125, 0.25) -- (1.0625, 0.25) -- (1.0625, 0.28125) -- (1.03125, 0.28125) -- (1.03125, 0.25);
		\draw[thin, black] (-0.6875, 0.625) -- (-0.65625, 0.625) -- (-0.65625, 0.65625) -- (-0.6875, 0.65625) -- (-0.6875, 0.625);
		\draw[thin, black] (-0.65625, 0.625) -- (-0.625, 0.625) -- (-0.625, 0.65625) -- (-0.65625, 0.65625) -- (-0.65625, 0.625);
		\draw[thin, black] (-1.125, 0.3125) -- (-1.0625, 0.3125) -- (-1.0625, 0.375) -- (-1.125, 0.375) -- (-1.125, 0.3125);
		\draw[thin, black] (-1.125, 0.25) -- (-1.0625, 0.25) -- (-1.0625, 0.3125) -- (-1.125, 0.3125) -- (-1.125, 0.25);
		\draw[thin, black] (-1.0625, 0.28125) -- (-1.03125, 0.28125) -- (-1.03125, 0.3125) -- (-1.0625, 0.3125) -- (-1.0625, 0.28125);
		\draw[thin, black] (-1.0625, 0.25) -- (-1.03125, 0.25) -- (-1.03125, 0.28125) -- (-1.0625, 0.28125) -- (-1.0625, 0.25);
		\draw[thin, black] (-1.125, -0.3125) -- (-1.0625, -0.3125) -- (-1.0625, -0.25) -- (-1.125, -0.25) -- (-1.125, -0.3125);
		\draw[thin, black] (-1.125, -0.375) -- (-1.0625, -0.375) -- (-1.0625, -0.3125) -- (-1.125, -0.3125) -- (-1.125, -0.375);
		\draw[thin, black] (-1.0625, -0.28125) -- (-1.03125, -0.28125) -- (-1.03125, -0.25) -- (-1.0625, -0.25) -- (-1.0625, -0.28125);
		\draw[thin, black] (-1.0625, -0.3125) -- (-1.03125, -0.3125) -- (-1.03125, -0.28125) -- (-1.0625, -0.28125) -- (-1.0625, -0.3125);
		\draw[thin, black] (-0.65625, -0.65625) -- (-0.625, -0.65625) -- (-0.625, -0.625) -- (-0.65625, -0.625) -- (-0.65625, -0.65625);
		\draw[thin, black] (-0.6875, -0.65625) -- (-0.65625, -0.65625) -- (-0.65625, -0.625) -- (-0.6875, -0.625) -- (-0.6875, -0.65625);
		\draw[thin, black] (0.3125, -1.0625) -- (0.375, -1.0625) -- (0.375, -1.0) -- (0.3125, -1.0) -- (0.3125, -1.0625);
		\draw[thin, black] (0.25, -1.125) -- (0.3125, -1.125) -- (0.3125, -1.0625) -- (0.25, -1.0625) -- (0.25, -1.125);
		\draw[thin, black] (0.3125, -1.125) -- (0.375, -1.125) -- (0.375, -1.0625) -- (0.3125, -1.0625) -- (0.3125, -1.125);
		\draw[thin, black] (0.28125, -1.03125) -- (0.3125, -1.03125) -- (0.3125, -1.0) -- (0.28125, -1.0) -- (0.28125, -1.03125);
		\draw[thin, black] (0.25, -1.0625) -- (0.28125, -1.0625) -- (0.28125, -1.03125) -- (0.25, -1.03125) -- (0.25, -1.0625);
		\draw[thin, black] (0.28125, -1.0625) -- (0.3125, -1.0625) -- (0.3125, -1.03125) -- (0.28125, -1.03125) -- (0.28125, -1.0625);
		\draw[thin, black] (0.65625, -0.65625) -- (0.6875, -0.65625) -- (0.6875, -0.625) -- (0.65625, -0.625) -- (0.65625, -0.65625);
		\draw[thin, black] (0.625, -0.65625) -- (0.65625, -0.65625) -- (0.65625, -0.625) -- (0.625, -0.625) -- (0.625, -0.65625);
		\draw[thin, black] (1.0625, -0.3125) -- (1.125, -0.3125) -- (1.125, -0.25) -- (1.0625, -0.25) -- (1.0625, -0.3125);
		\draw[thin, black] (1.0625, -0.375) -- (1.125, -0.375) -- (1.125, -0.3125) -- (1.0625, -0.3125) -- (1.0625, -0.375);
		\draw[thin, black] (1.03125, -0.28125) -- (1.0625, -0.28125) -- (1.0625, -0.25) -- (1.03125, -0.25) -- (1.03125, -0.28125);
		\draw[thin, black] (1.03125, -0.3125) -- (1.0625, -0.3125) -- (1.0625, -0.28125) -- (1.03125, -0.28125) -- (1.03125, -0.3125);
		\draw[thin, black] (0.1875, -1.03125) -- (0.21875, -1.03125) -- (0.21875, -1.0) -- (0.1875, -1.0) -- (0.1875, -1.03125);
		\draw[thin, black] (0.3125, 1.0625) -- (0.375, 1.0625) -- (0.375, 1.125) -- (0.3125, 1.125) -- (0.3125, 1.0625);
		\draw[thin, black] (0.25, 1.0625) -- (0.3125, 1.0625) -- (0.3125, 1.125) -- (0.25, 1.125) -- (0.25, 1.0625);
		\draw[thin, black] (0.3125, 1.0) -- (0.375, 1.0) -- (0.375, 1.0625) -- (0.3125, 1.0625) -- (0.3125, 1.0);
		\draw[thin, black] (0.28125, 1.03125) -- (0.3125, 1.03125) -- (0.3125, 1.0625) -- (0.28125, 1.0625) -- (0.28125, 1.03125);
		\draw[thin, black] (0.25, 1.03125) -- (0.28125, 1.03125) -- (0.28125, 1.0625) -- (0.25, 1.0625) -- (0.25, 1.03125);
		\draw[thin, black] (0.28125, 1.0) -- (0.3125, 1.0) -- (0.3125, 1.03125) -- (0.28125, 1.03125) -- (0.28125, 1.0);
		\draw[thin, black] (-0.3125, 1.0625) -- (-0.25, 1.0625) -- (-0.25, 1.125) -- (-0.3125, 1.125) -- (-0.3125, 1.0625);
		\draw[thin, black] (-0.375, 1.0625) -- (-0.3125, 1.0625) -- (-0.3125, 1.125) -- (-0.375, 1.125) -- (-0.375, 1.0625);
		\draw[thin, black] (-0.375, 1.0) -- (-0.3125, 1.0) -- (-0.3125, 1.0625) -- (-0.375, 1.0625) -- (-0.375, 1.0);
		\draw[thin, black] (-0.28125, 1.03125) -- (-0.25, 1.03125) -- (-0.25, 1.0625) -- (-0.28125, 1.0625) -- (-0.28125, 1.03125);
		\draw[thin, black] (-0.3125, 1.03125) -- (-0.28125, 1.03125) -- (-0.28125, 1.0625) -- (-0.3125, 1.0625) -- (-0.3125, 1.03125);
		\draw[thin, black] (-0.3125, 1.0) -- (-0.28125, 1.0) -- (-0.28125, 1.03125) -- (-0.3125, 1.03125) -- (-0.3125, 1.0);
		\draw[thin, black] (-0.375, -1.0625) -- (-0.3125, -1.0625) -- (-0.3125, -1.0) -- (-0.375, -1.0) -- (-0.375, -1.0625);
		\draw[thin, black] (-0.375, -1.125) -- (-0.3125, -1.125) -- (-0.3125, -1.0625) -- (-0.375, -1.0625) -- (-0.375, -1.125);
		\draw[thin, black] (-0.3125, -1.125) -- (-0.25, -1.125) -- (-0.25, -1.0625) -- (-0.3125, -1.0625) -- (-0.3125, -1.125);
		\draw[thin, black] (-0.3125, -1.03125) -- (-0.28125, -1.03125) -- (-0.28125, -1.0) -- (-0.3125, -1.0) -- (-0.3125, -1.03125);
		\draw[thin, black] (-0.3125, -1.0625) -- (-0.28125, -1.0625) -- (-0.28125, -1.03125) -- (-0.3125, -1.03125) -- (-0.3125, -1.0625);
		\draw[thin, black] (-0.28125, -1.0625) -- (-0.25, -1.0625) -- (-0.25, -1.03125) -- (-0.28125, -1.03125) -- (-0.28125, -1.0625);
		\draw[thin, black] (0.8125, 0.8125) -- (0.875, 0.8125) -- (0.875, 0.875) -- (0.8125, 0.875) -- (0.8125, 0.8125);
		\draw[thin, black] (0.75, 0.8125) -- (0.8125, 0.8125) -- (0.8125, 0.875) -- (0.75, 0.875) -- (0.75, 0.8125);
		\draw[thin, black] (0.8125, 0.75) -- (0.875, 0.75) -- (0.875, 0.8125) -- (0.8125, 0.8125) -- (0.8125, 0.75);
		\draw[thin, black] (-0.8125, 0.8125) -- (-0.75, 0.8125) -- (-0.75, 0.875) -- (-0.8125, 0.875) -- (-0.8125, 0.8125);
		\draw[thin, black] (-0.875, 0.8125) -- (-0.8125, 0.8125) -- (-0.8125, 0.875) -- (-0.875, 0.875) -- (-0.875, 0.8125);
		\draw[thin, black] (-0.875, 0.75) -- (-0.8125, 0.75) -- (-0.8125, 0.8125) -- (-0.875, 0.8125) -- (-0.875, 0.75);
		\draw[thin, black] (-0.875, -0.8125) -- (-0.8125, -0.8125) -- (-0.8125, -0.75) -- (-0.875, -0.75) -- (-0.875, -0.8125);
		\draw[thin, black] (-0.875, -0.875) -- (-0.8125, -0.875) -- (-0.8125, -0.8125) -- (-0.875, -0.8125) -- (-0.875, -0.875);
		\draw[thin, black] (-0.8125, -0.875) -- (-0.75, -0.875) -- (-0.75, -0.8125) -- (-0.8125, -0.8125) -- (-0.8125, -0.875);
		\draw[thin, black] (0.8125, -0.8125) -- (0.875, -0.8125) -- (0.875, -0.75) -- (0.8125, -0.75) -- (0.8125, -0.8125);
		\draw[thin, black] (0.75, -0.875) -- (0.8125, -0.875) -- (0.8125, -0.8125) -- (0.75, -0.8125) -- (0.75, -0.875);
		\draw[thin, black] (0.8125, -0.875) -- (0.875, -0.875) -- (0.875, -0.8125) -- (0.8125, -0.8125) -- (0.8125, -0.875);
		\draw[thin, black] (1.0625, 0.1875) -- (1.125, 0.1875) -- (1.125, 0.25) -- (1.0625, 0.25) -- (1.0625, 0.1875);
		\draw[thin, black] (1.0, 0.125) -- (1.0625, 0.125) -- (1.0625, 0.1875) -- (1.0, 0.1875) -- (1.0, 0.125);
		\draw[thin, black] (1.0625, 0.125) -- (1.125, 0.125) -- (1.125, 0.1875) -- (1.0625, 0.1875) -- (1.0625, 0.125);
		\draw[thin, black] (-1.125, 0.1875) -- (-1.0625, 0.1875) -- (-1.0625, 0.25) -- (-1.125, 0.25) -- (-1.125, 0.1875);
		\draw[thin, black] (-1.125, 0.125) -- (-1.0625, 0.125) -- (-1.0625, 0.1875) -- (-1.125, 0.1875) -- (-1.125, 0.125);
		\draw[thin, black] (-1.0625, 0.125) -- (-1.0, 0.125) -- (-1.0, 0.1875) -- (-1.0625, 0.1875) -- (-1.0625, 0.125);
		\draw[thin, black] (-1.0625, -0.1875) -- (-1.0, -0.1875) -- (-1.0, -0.125) -- (-1.0625, -0.125) -- (-1.0625, -0.1875);
		\draw[thin, black] (-1.125, -0.1875) -- (-1.0625, -0.1875) -- (-1.0625, -0.125) -- (-1.125, -0.125) -- (-1.125, -0.1875);
		\draw[thin, black] (-1.125, -0.25) -- (-1.0625, -0.25) -- (-1.0625, -0.1875) -- (-1.125, -0.1875) -- (-1.125, -0.25);
		\draw[thin, black] (1.0625, -0.1875) -- (1.125, -0.1875) -- (1.125, -0.125) -- (1.0625, -0.125) -- (1.0625, -0.1875);
		\draw[thin, black] (1.0, -0.1875) -- (1.0625, -0.1875) -- (1.0625, -0.125) -- (1.0, -0.125) -- (1.0, -0.1875);
		\draw[thin, black] (1.0625, -0.25) -- (1.125, -0.25) -- (1.125, -0.1875) -- (1.0625, -0.1875) -- (1.0625, -0.25);
		\draw[thin, black] (0.703125, 0.7109375) -- (0.7109375, 0.7109375) -- (0.7109375, 0.71875) -- (0.703125, 0.71875) -- (0.703125, 0.7109375);
		\draw[thin, black] (0.703125, 0.7109375) -- (0.7109375, 0.7109375) -- (0.7109375, 0.71875) -- (0.703125, 0.71875) -- (0.703125, 0.7109375);
		\draw[thin, black] (0.7109375, 0.703125) -- (0.71875, 0.703125) -- (0.71875, 0.7109375) -- (0.7109375, 0.7109375) -- (0.7109375, 0.703125);
		\draw[thin, black] (0.7109375, 0.703125) -- (0.71875, 0.703125) -- (0.71875, 0.7109375) -- (0.7109375, 0.7109375) -- (0.7109375, 0.703125);
		\draw[thin, black] (0.6875, 0.7109375) -- (0.6953125, 0.7109375) -- (0.6953125, 0.71875) -- (0.6875, 0.71875) -- (0.6875, 0.7109375);
		\draw[thin, black] (0.6875, 0.7109375) -- (0.6953125, 0.7109375) -- (0.6953125, 0.71875) -- (0.6875, 0.71875) -- (0.6875, 0.7109375);
		\draw[thin, black] (0.6953125, 0.703125) -- (0.703125, 0.703125) -- (0.703125, 0.7109375) -- (0.6953125, 0.7109375) -- (0.6953125, 0.703125);
		\draw[thin, black] (0.6953125, 0.703125) -- (0.703125, 0.703125) -- (0.703125, 0.7109375) -- (0.6953125, 0.7109375) -- (0.6953125, 0.703125);
		\draw[thin, black] (0.2578125, 0.9609375) -- (0.265625, 0.9609375) -- (0.265625, 0.96875) -- (0.2578125, 0.96875) -- (0.2578125, 0.9609375);
		\draw[thin, black] (0.2578125, 0.9609375) -- (0.265625, 0.9609375) -- (0.265625, 0.96875) -- (0.2578125, 0.96875) -- (0.2578125, 0.9609375);
		\draw[thin, black] (0.9609375, 0.2578125) -- (0.96875, 0.2578125) -- (0.96875, 0.265625) -- (0.9609375, 0.265625) -- (0.9609375, 0.2578125);
		\draw[thin, black] (0.9609375, 0.2578125) -- (0.96875, 0.2578125) -- (0.96875, 0.265625) -- (0.9609375, 0.265625) -- (0.9609375, 0.2578125);
		\draw[thin, black] (0.953125, 0.25) -- (0.9609375, 0.25) -- (0.9609375, 0.2578125) -- (0.953125, 0.2578125) -- (0.953125, 0.25);
		\draw[thin, black] (0.953125, 0.25) -- (0.9609375, 0.25) -- (0.9609375, 0.2578125) -- (0.953125, 0.2578125) -- (0.953125, 0.25);
		\draw[thin, black] (0.9609375, 0.2421875) -- (0.96875, 0.2421875) -- (0.96875, 0.25) -- (0.9609375, 0.25) -- (0.9609375, 0.2421875);
		\draw[thin, black] (0.9609375, 0.2421875) -- (0.96875, 0.2421875) -- (0.96875, 0.25) -- (0.9609375, 0.25) -- (0.9609375, 0.2421875);
		\draw[thin, black] (-0.2578125, 0.9609375) -- (-0.25, 0.9609375) -- (-0.25, 0.96875) -- (-0.2578125, 0.96875) -- (-0.2578125, 0.9609375);
		\draw[thin, black] (-0.2578125, 0.9609375) -- (-0.25, 0.9609375) -- (-0.25, 0.96875) -- (-0.2578125, 0.96875) -- (-0.2578125, 0.9609375);
		\draw[thin, black] (-0.265625, 0.953125) -- (-0.2578125, 0.953125) -- (-0.2578125, 0.9609375) -- (-0.265625, 0.9609375) -- (-0.265625, 0.953125);
		\draw[thin, black] (-0.265625, 0.953125) -- (-0.2578125, 0.953125) -- (-0.2578125, 0.9609375) -- (-0.265625, 0.9609375) -- (-0.265625, 0.953125);
		\draw[thin, black] (-0.6953125, 0.7109375) -- (-0.6875, 0.7109375) -- (-0.6875, 0.71875) -- (-0.6953125, 0.71875) -- (-0.6953125, 0.7109375);
		\draw[thin, black] (-0.6953125, 0.7109375) -- (-0.6875, 0.7109375) -- (-0.6875, 0.71875) -- (-0.6953125, 0.71875) -- (-0.6953125, 0.7109375);
		\draw[thin, black] (-0.703125, 0.703125) -- (-0.6953125, 0.703125) -- (-0.6953125, 0.7109375) -- (-0.703125, 0.7109375) -- (-0.703125, 0.703125);
		\draw[thin, black] (-0.703125, 0.703125) -- (-0.6953125, 0.703125) -- (-0.6953125, 0.7109375) -- (-0.703125, 0.7109375) -- (-0.703125, 0.703125);
		\draw[thin, black] (-0.7109375, 0.7109375) -- (-0.703125, 0.7109375) -- (-0.703125, 0.71875) -- (-0.7109375, 0.71875) -- (-0.7109375, 0.7109375);
		\draw[thin, black] (-0.7109375, 0.7109375) -- (-0.703125, 0.7109375) -- (-0.703125, 0.71875) -- (-0.7109375, 0.71875) -- (-0.7109375, 0.7109375);
		\draw[thin, black] (-0.71875, 0.703125) -- (-0.7109375, 0.703125) -- (-0.7109375, 0.7109375) -- (-0.71875, 0.7109375) -- (-0.71875, 0.703125);
		\draw[thin, black] (-0.71875, 0.703125) -- (-0.7109375, 0.703125) -- (-0.7109375, 0.7109375) -- (-0.71875, 0.7109375) -- (-0.71875, 0.703125);
		\draw[thin, black] (-0.96875, 0.2578125) -- (-0.9609375, 0.2578125) -- (-0.9609375, 0.265625) -- (-0.96875, 0.265625) -- (-0.96875, 0.2578125);
		\draw[thin, black] (-0.96875, 0.2578125) -- (-0.9609375, 0.2578125) -- (-0.9609375, 0.265625) -- (-0.96875, 0.265625) -- (-0.96875, 0.2578125);
		\draw[thin, black] (-0.9609375, 0.25) -- (-0.953125, 0.25) -- (-0.953125, 0.2578125) -- (-0.9609375, 0.2578125) -- (-0.9609375, 0.25);
		\draw[thin, black] (-0.9609375, 0.25) -- (-0.953125, 0.25) -- (-0.953125, 0.2578125) -- (-0.9609375, 0.2578125) -- (-0.9609375, 0.25);
		\draw[thin, black] (-0.96875, 0.2421875) -- (-0.9609375, 0.2421875) -- (-0.9609375, 0.25) -- (-0.96875, 0.25) -- (-0.96875, 0.2421875);
		\draw[thin, black] (-0.96875, 0.2421875) -- (-0.9609375, 0.2421875) -- (-0.9609375, 0.25) -- (-0.96875, 0.25) -- (-0.96875, 0.2421875);
		\draw[thin, black] (-0.96875, -0.25) -- (-0.9609375, -0.25) -- (-0.9609375, -0.2421875) -- (-0.96875, -0.2421875) -- (-0.96875, -0.25);
		\draw[thin, black] (-0.96875, -0.25) -- (-0.9609375, -0.25) -- (-0.9609375, -0.2421875) -- (-0.96875, -0.2421875) -- (-0.96875, -0.25);
		\draw[thin, black] (-0.9609375, -0.2578125) -- (-0.953125, -0.2578125) -- (-0.953125, -0.25) -- (-0.9609375, -0.25) -- (-0.9609375, -0.2578125);
		\draw[thin, black] (-0.9609375, -0.2578125) -- (-0.953125, -0.2578125) -- (-0.953125, -0.25) -- (-0.9609375, -0.25) -- (-0.9609375, -0.2578125);
		\draw[thin, black] (-0.96875, -0.265625) -- (-0.9609375, -0.265625) -- (-0.9609375, -0.2578125) -- (-0.96875, -0.2578125) -- (-0.96875, -0.265625);
		\draw[thin, black] (-0.96875, -0.265625) -- (-0.9609375, -0.265625) -- (-0.9609375, -0.2578125) -- (-0.96875, -0.2578125) -- (-0.96875, -0.265625);
		\draw[thin, black] (-0.7109375, -0.7109375) -- (-0.703125, -0.7109375) -- (-0.703125, -0.703125) -- (-0.7109375, -0.703125) -- (-0.7109375, -0.7109375);
		\draw[thin, black] (-0.7109375, -0.7109375) -- (-0.703125, -0.7109375) -- (-0.703125, -0.703125) -- (-0.7109375, -0.703125) -- (-0.7109375, -0.7109375);
		\draw[thin, black] (-0.6953125, -0.7109375) -- (-0.6875, -0.7109375) -- (-0.6875, -0.703125) -- (-0.6953125, -0.703125) -- (-0.6953125, -0.7109375);
		\draw[thin, black] (-0.6953125, -0.7109375) -- (-0.6875, -0.7109375) -- (-0.6875, -0.703125) -- (-0.6953125, -0.703125) -- (-0.6953125, -0.7109375);
		\draw[thin, black] (-0.703125, -0.71875) -- (-0.6953125, -0.71875) -- (-0.6953125, -0.7109375) -- (-0.703125, -0.7109375) -- (-0.703125, -0.71875);
		\draw[thin, black] (-0.703125, -0.71875) -- (-0.6953125, -0.71875) -- (-0.6953125, -0.7109375) -- (-0.703125, -0.7109375) -- (-0.703125, -0.71875);
		\draw[thin, black] (-0.265625, -0.9609375) -- (-0.2578125, -0.9609375) -- (-0.2578125, -0.953125) -- (-0.265625, -0.953125) -- (-0.265625, -0.9609375);
		\draw[thin, black] (-0.265625, -0.9609375) -- (-0.2578125, -0.9609375) -- (-0.2578125, -0.953125) -- (-0.265625, -0.953125) -- (-0.265625, -0.9609375);
		\draw[thin, black] (-0.2578125, -0.96875) -- (-0.25, -0.96875) -- (-0.25, -0.9609375) -- (-0.2578125, -0.9609375) -- (-0.2578125, -0.96875);
		\draw[thin, black] (-0.2578125, -0.96875) -- (-0.25, -0.96875) -- (-0.25, -0.9609375) -- (-0.2578125, -0.9609375) -- (-0.2578125, -0.96875);
		\draw[thin, black] (0.953125, -0.25) -- (0.9609375, -0.25) -- (0.9609375, -0.2421875) -- (0.953125, -0.2421875) -- (0.953125, -0.25);
		\draw[thin, black] (0.953125, -0.25) -- (0.9609375, -0.25) -- (0.9609375, -0.2421875) -- (0.953125, -0.2421875) -- (0.953125, -0.25);
		\draw[thin, black] (0.9609375, -0.2578125) -- (0.96875, -0.2578125) -- (0.96875, -0.25) -- (0.9609375, -0.25) -- (0.9609375, -0.2578125);
		\draw[thin, black] (0.9609375, -0.2578125) -- (0.96875, -0.2578125) -- (0.96875, -0.25) -- (0.9609375, -0.25) -- (0.9609375, -0.2578125);
		\draw[thin, black] (0.2578125, -0.9609375) -- (0.265625, -0.9609375) -- (0.265625, -0.953125) -- (0.2578125, -0.953125) -- (0.2578125, -0.9609375);
		\draw[thin, black] (0.2578125, -0.9609375) -- (0.265625, -0.9609375) -- (0.265625, -0.953125) -- (0.2578125, -0.953125) -- (0.2578125, -0.9609375);
		\draw[thin, black] (0.25, -0.96875) -- (0.2578125, -0.96875) -- (0.2578125, -0.9609375) -- (0.25, -0.9609375) -- (0.25, -0.96875);
		\draw[thin, black] (0.25, -0.96875) -- (0.2578125, -0.96875) -- (0.2578125, -0.9609375) -- (0.25, -0.9609375) -- (0.25, -0.96875);
		\draw[thin, black] (0.6953125, -0.7109375) -- (0.703125, -0.7109375) -- (0.703125, -0.703125) -- (0.6953125, -0.703125) -- (0.6953125, -0.7109375);
		\draw[thin, black] (0.6953125, -0.7109375) -- (0.703125, -0.7109375) -- (0.703125, -0.703125) -- (0.6953125, -0.703125) -- (0.6953125, -0.7109375);
		\draw[thin, black] (0.6875, -0.71875) -- (0.6953125, -0.71875) -- (0.6953125, -0.7109375) -- (0.6875, -0.7109375) -- (0.6875, -0.71875);
		\draw[thin, black] (0.6875, -0.71875) -- (0.6953125, -0.71875) -- (0.6953125, -0.7109375) -- (0.6875, -0.7109375) -- (0.6875, -0.71875);
		\draw[thin, black] (0.7109375, -0.7109375) -- (0.71875, -0.7109375) -- (0.71875, -0.703125) -- (0.7109375, -0.703125) -- (0.7109375, -0.7109375);
		\draw[thin, black] (0.7109375, -0.7109375) -- (0.71875, -0.7109375) -- (0.71875, -0.703125) -- (0.7109375, -0.703125) -- (0.7109375, -0.7109375);
		\draw[thin, black] (0.703125, -0.71875) -- (0.7109375, -0.71875) -- (0.7109375, -0.7109375) -- (0.703125, -0.7109375) -- (0.703125, -0.71875);
		\draw[thin, black] (0.703125, -0.71875) -- (0.7109375, -0.71875) -- (0.7109375, -0.7109375) -- (0.703125, -0.7109375) -- (0.703125, -0.71875);
		\draw[thin, black] (0.703125, 0.703125) -- (0.7109375, 0.703125) -- (0.7109375, 0.7109375) -- (0.703125, 0.7109375) -- (0.703125, 0.703125);
		\draw[thin, black] (0.703125, 0.703125) -- (0.7109375, 0.703125) -- (0.7109375, 0.7109375) -- (0.703125, 0.7109375) -- (0.703125, 0.703125);
		\draw[thin, black] (0.6875, 0.703125) -- (0.6953125, 0.703125) -- (0.6953125, 0.7109375) -- (0.6875, 0.7109375) -- (0.6875, 0.703125);
		\draw[thin, black] (0.6875, 0.703125) -- (0.6953125, 0.703125) -- (0.6953125, 0.7109375) -- (0.6875, 0.7109375) -- (0.6875, 0.703125);
		\draw[thin, black] (0.6953125, 0.7109375) -- (0.703125, 0.7109375) -- (0.703125, 0.71875) -- (0.6953125, 0.71875) -- (0.6953125, 0.7109375);
		\draw[thin, black] (0.6953125, 0.7109375) -- (0.703125, 0.7109375) -- (0.703125, 0.71875) -- (0.6953125, 0.71875) -- (0.6953125, 0.7109375);
		\draw[thin, black] (0.25, 0.9609375) -- (0.2578125, 0.9609375) -- (0.2578125, 0.96875) -- (0.25, 0.96875) -- (0.25, 0.9609375);
		\draw[thin, black] (0.25, 0.9609375) -- (0.2578125, 0.9609375) -- (0.2578125, 0.96875) -- (0.25, 0.96875) -- (0.25, 0.9609375);
		\draw[thin, black] (0.2578125, 0.953125) -- (0.265625, 0.953125) -- (0.265625, 0.9609375) -- (0.2578125, 0.9609375) -- (0.2578125, 0.953125);
		\draw[thin, black] (0.2578125, 0.953125) -- (0.265625, 0.953125) -- (0.265625, 0.9609375) -- (0.2578125, 0.9609375) -- (0.2578125, 0.953125);
		\draw[thin, black] (0.953125, 0.2421875) -- (0.9609375, 0.2421875) -- (0.9609375, 0.25) -- (0.953125, 0.25) -- (0.953125, 0.2421875);
		\draw[thin, black] (0.953125, 0.2421875) -- (0.9609375, 0.2421875) -- (0.9609375, 0.25) -- (0.953125, 0.25) -- (0.953125, 0.2421875);
		\draw[thin, black] (0.9609375, 0.25) -- (0.96875, 0.25) -- (0.96875, 0.2578125) -- (0.9609375, 0.2578125) -- (0.9609375, 0.25);
		\draw[thin, black] (0.9609375, 0.25) -- (0.96875, 0.25) -- (0.96875, 0.2578125) -- (0.9609375, 0.2578125) -- (0.9609375, 0.25);
		\draw[thin, black] (-0.265625, 0.9609375) -- (-0.2578125, 0.9609375) -- (-0.2578125, 0.96875) -- (-0.265625, 0.96875) -- (-0.265625, 0.9609375);
		\draw[thin, black] (-0.265625, 0.9609375) -- (-0.2578125, 0.9609375) -- (-0.2578125, 0.96875) -- (-0.265625, 0.96875) -- (-0.265625, 0.9609375);
		\draw[thin, black] (-0.6953125, 0.703125) -- (-0.6875, 0.703125) -- (-0.6875, 0.7109375) -- (-0.6953125, 0.7109375) -- (-0.6953125, 0.703125);
		\draw[thin, black] (-0.6953125, 0.703125) -- (-0.6875, 0.703125) -- (-0.6875, 0.7109375) -- (-0.6953125, 0.7109375) -- (-0.6953125, 0.703125);
		\draw[thin, black] (-0.703125, 0.7109375) -- (-0.6953125, 0.7109375) -- (-0.6953125, 0.71875) -- (-0.703125, 0.71875) -- (-0.703125, 0.7109375);
		\draw[thin, black] (-0.703125, 0.7109375) -- (-0.6953125, 0.7109375) -- (-0.6953125, 0.71875) -- (-0.703125, 0.71875) -- (-0.703125, 0.7109375);
		\draw[thin, black] (-0.7109375, 0.703125) -- (-0.703125, 0.703125) -- (-0.703125, 0.7109375) -- (-0.7109375, 0.7109375) -- (-0.7109375, 0.703125);
		\draw[thin, black] (-0.7109375, 0.703125) -- (-0.703125, 0.703125) -- (-0.703125, 0.7109375) -- (-0.7109375, 0.7109375) -- (-0.7109375, 0.703125);
		\draw[thin, black] (-0.9609375, 0.2421875) -- (-0.953125, 0.2421875) -- (-0.953125, 0.25) -- (-0.9609375, 0.25) -- (-0.9609375, 0.2421875);
		\draw[thin, black] (-0.9609375, 0.2421875) -- (-0.953125, 0.2421875) -- (-0.953125, 0.25) -- (-0.9609375, 0.25) -- (-0.9609375, 0.2421875);
		\draw[thin, black] (-0.96875, 0.25) -- (-0.9609375, 0.25) -- (-0.9609375, 0.2578125) -- (-0.96875, 0.2578125) -- (-0.96875, 0.25);
		\draw[thin, black] (-0.96875, 0.25) -- (-0.9609375, 0.25) -- (-0.9609375, 0.2578125) -- (-0.96875, 0.2578125) -- (-0.96875, 0.25);
		\draw[thin, black] (-0.9609375, -0.25) -- (-0.953125, -0.25) -- (-0.953125, -0.2421875) -- (-0.9609375, -0.2421875) -- (-0.9609375, -0.25);
		\draw[thin, black] (-0.9609375, -0.25) -- (-0.953125, -0.25) -- (-0.953125, -0.2421875) -- (-0.9609375, -0.2421875) -- (-0.9609375, -0.25);
		\draw[thin, black] (-0.96875, -0.2578125) -- (-0.9609375, -0.2578125) -- (-0.9609375, -0.25) -- (-0.96875, -0.25) -- (-0.96875, -0.2578125);
		\draw[thin, black] (-0.96875, -0.2578125) -- (-0.9609375, -0.2578125) -- (-0.9609375, -0.25) -- (-0.96875, -0.25) -- (-0.96875, -0.2578125);
		\draw[thin, black] (-0.71875, -0.7109375) -- (-0.7109375, -0.7109375) -- (-0.7109375, -0.703125) -- (-0.71875, -0.703125) -- (-0.71875, -0.7109375);
		\draw[thin, black] (-0.71875, -0.7109375) -- (-0.7109375, -0.7109375) -- (-0.7109375, -0.703125) -- (-0.71875, -0.703125) -- (-0.71875, -0.7109375);
		\draw[thin, black] (-0.7109375, -0.71875) -- (-0.703125, -0.71875) -- (-0.703125, -0.7109375) -- (-0.7109375, -0.7109375) -- (-0.7109375, -0.71875);
		\draw[thin, black] (-0.7109375, -0.71875) -- (-0.703125, -0.71875) -- (-0.703125, -0.7109375) -- (-0.7109375, -0.7109375) -- (-0.7109375, -0.71875);
		\draw[thin, black] (-0.6953125, -0.71875) -- (-0.6875, -0.71875) -- (-0.6875, -0.7109375) -- (-0.6953125, -0.7109375) -- (-0.6953125, -0.71875);
		\draw[thin, black] (-0.6953125, -0.71875) -- (-0.6875, -0.71875) -- (-0.6875, -0.7109375) -- (-0.6953125, -0.7109375) -- (-0.6953125, -0.71875);
		\draw[thin, black] (-0.703125, -0.7109375) -- (-0.6953125, -0.7109375) -- (-0.6953125, -0.703125) -- (-0.703125, -0.703125) -- (-0.703125, -0.7109375);
		\draw[thin, black] (-0.703125, -0.7109375) -- (-0.6953125, -0.7109375) -- (-0.6953125, -0.703125) -- (-0.703125, -0.703125) -- (-0.703125, -0.7109375);
		\draw[thin, black] (-0.265625, -0.96875) -- (-0.2578125, -0.96875) -- (-0.2578125, -0.9609375) -- (-0.265625, -0.9609375) -- (-0.265625, -0.96875);
		\draw[thin, black] (-0.265625, -0.96875) -- (-0.2578125, -0.96875) -- (-0.2578125, -0.9609375) -- (-0.265625, -0.9609375) -- (-0.265625, -0.96875);
		\draw[thin, black] (0.9609375, -0.265625) -- (0.96875, -0.265625) -- (0.96875, -0.2578125) -- (0.9609375, -0.2578125) -- (0.9609375, -0.265625);
		\draw[thin, black] (0.9609375, -0.265625) -- (0.96875, -0.265625) -- (0.96875, -0.2578125) -- (0.9609375, -0.2578125) -- (0.9609375, -0.265625);
		\draw[thin, black] (0.9609375, -0.25) -- (0.96875, -0.25) -- (0.96875, -0.2421875) -- (0.9609375, -0.2421875) -- (0.9609375, -0.25);
		\draw[thin, black] (0.9609375, -0.25) -- (0.96875, -0.25) -- (0.96875, -0.2421875) -- (0.9609375, -0.2421875) -- (0.9609375, -0.25);
		\draw[thin, black] (0.953125, -0.2578125) -- (0.9609375, -0.2578125) -- (0.9609375, -0.25) -- (0.953125, -0.25) -- (0.953125, -0.2578125);
		\draw[thin, black] (0.953125, -0.2578125) -- (0.9609375, -0.2578125) -- (0.9609375, -0.25) -- (0.953125, -0.25) -- (0.953125, -0.2578125);
		\draw[thin, black] (0.2578125, -0.96875) -- (0.265625, -0.96875) -- (0.265625, -0.9609375) -- (0.2578125, -0.9609375) -- (0.2578125, -0.96875);
		\draw[thin, black] (0.2578125, -0.96875) -- (0.265625, -0.96875) -- (0.265625, -0.9609375) -- (0.2578125, -0.9609375) -- (0.2578125, -0.96875);
		\draw[thin, black] (0.6875, -0.7109375) -- (0.6953125, -0.7109375) -- (0.6953125, -0.703125) -- (0.6875, -0.703125) -- (0.6875, -0.7109375);
		\draw[thin, black] (0.6875, -0.7109375) -- (0.6953125, -0.7109375) -- (0.6953125, -0.703125) -- (0.6875, -0.703125) -- (0.6875, -0.7109375);
		\draw[thin, black] (0.6953125, -0.71875) -- (0.703125, -0.71875) -- (0.703125, -0.7109375) -- (0.6953125, -0.7109375) -- (0.6953125, -0.71875);
		\draw[thin, black] (0.6953125, -0.71875) -- (0.703125, -0.71875) -- (0.703125, -0.7109375) -- (0.6953125, -0.7109375) -- (0.6953125, -0.71875);
		\draw[thin, black] (0.703125, -0.7109375) -- (0.7109375, -0.7109375) -- (0.7109375, -0.703125) -- (0.703125, -0.703125) -- (0.703125, -0.7109375);
		\draw[thin, black] (0.703125, -0.7109375) -- (0.7109375, -0.7109375) -- (0.7109375, -0.703125) -- (0.703125, -0.703125) -- (0.703125, -0.7109375);
		\draw[thin, black] (0.734375, 0.703125) -- (0.75, 0.703125) -- (0.75, 0.71875) -- (0.734375, 0.71875) -- (0.734375, 0.703125);
		\draw[thin, black] (0.734375, 0.703125) -- (0.75, 0.703125) -- (0.75, 0.71875) -- (0.734375, 0.71875) -- (0.734375, 0.703125);
		\draw[thin, black] (0.71875, 0.6875) -- (0.734375, 0.6875) -- (0.734375, 0.703125) -- (0.71875, 0.703125) -- (0.71875, 0.6875);
		\draw[thin, black] (0.71875, 0.6875) -- (0.734375, 0.6875) -- (0.734375, 0.703125) -- (0.71875, 0.703125) -- (0.71875, 0.6875);
		\draw[thin, black] (0.265625, 0.9375) -- (0.28125, 0.9375) -- (0.28125, 0.953125) -- (0.265625, 0.953125) -- (0.265625, 0.9375);
		\draw[thin, black] (0.265625, 0.9375) -- (0.28125, 0.9375) -- (0.28125, 0.953125) -- (0.265625, 0.953125) -- (0.265625, 0.9375);
		\draw[thin, black] (0.234375, 0.984375) -- (0.25, 0.984375) -- (0.25, 1.0) -- (0.234375, 1.0) -- (0.234375, 0.984375);
		\draw[thin, black] (0.234375, 0.984375) -- (0.25, 0.984375) -- (0.25, 1.0) -- (0.234375, 1.0) -- (0.234375, 0.984375);
		\draw[thin, black] (0.21875, 0.96875) -- (0.234375, 0.96875) -- (0.234375, 0.984375) -- (0.21875, 0.984375) -- (0.21875, 0.96875);
		\draw[thin, black] (0.21875, 0.96875) -- (0.234375, 0.96875) -- (0.234375, 0.984375) -- (0.21875, 0.984375) -- (0.21875, 0.96875);
		\draw[thin, black] (0.9375, 0.21875) -- (0.953125, 0.21875) -- (0.953125, 0.234375) -- (0.9375, 0.234375) -- (0.9375, 0.21875);
		\draw[thin, black] (0.9375, 0.21875) -- (0.953125, 0.21875) -- (0.953125, 0.234375) -- (0.9375, 0.234375) -- (0.9375, 0.21875);
		\draw[thin, black] (-0.25, 0.984375) -- (-0.234375, 0.984375) -- (-0.234375, 1.0) -- (-0.25, 1.0) -- (-0.25, 0.984375);
		\draw[thin, black] (-0.25, 0.984375) -- (-0.234375, 0.984375) -- (-0.234375, 1.0) -- (-0.25, 1.0) -- (-0.25, 0.984375);
		\draw[thin, black] (-0.234375, 0.96875) -- (-0.21875, 0.96875) -- (-0.21875, 0.984375) -- (-0.234375, 0.984375) -- (-0.234375, 0.96875);
		\draw[thin, black] (-0.234375, 0.96875) -- (-0.21875, 0.96875) -- (-0.21875, 0.984375) -- (-0.234375, 0.984375) -- (-0.234375, 0.96875);
		\draw[thin, black] (-0.28125, 0.9375) -- (-0.265625, 0.9375) -- (-0.265625, 0.953125) -- (-0.28125, 0.953125) -- (-0.28125, 0.9375);
		\draw[thin, black] (-0.28125, 0.9375) -- (-0.265625, 0.9375) -- (-0.265625, 0.953125) -- (-0.28125, 0.953125) -- (-0.28125, 0.9375);
		\draw[thin, black] (-0.75, 0.703125) -- (-0.734375, 0.703125) -- (-0.734375, 0.71875) -- (-0.75, 0.71875) -- (-0.75, 0.703125);
		\draw[thin, black] (-0.75, 0.703125) -- (-0.734375, 0.703125) -- (-0.734375, 0.71875) -- (-0.75, 0.71875) -- (-0.75, 0.703125);
		\draw[thin, black] (-0.734375, 0.6875) -- (-0.71875, 0.6875) -- (-0.71875, 0.703125) -- (-0.734375, 0.703125) -- (-0.734375, 0.6875);
		\draw[thin, black] (-0.734375, 0.6875) -- (-0.71875, 0.6875) -- (-0.71875, 0.703125) -- (-0.734375, 0.703125) -- (-0.734375, 0.6875);
		\draw[thin, black] (-0.953125, 0.21875) -- (-0.9375, 0.21875) -- (-0.9375, 0.234375) -- (-0.953125, 0.234375) -- (-0.953125, 0.21875);
		\draw[thin, black] (-0.953125, 0.21875) -- (-0.9375, 0.21875) -- (-0.9375, 0.234375) -- (-0.953125, 0.234375) -- (-0.953125, 0.21875);
		\draw[thin, black] (-0.953125, -0.234375) -- (-0.9375, -0.234375) -- (-0.9375, -0.21875) -- (-0.953125, -0.21875) -- (-0.953125, -0.234375);
		\draw[thin, black] (-0.953125, -0.234375) -- (-0.9375, -0.234375) -- (-0.9375, -0.21875) -- (-0.953125, -0.21875) -- (-0.953125, -0.234375);
		\draw[thin, black] (-0.734375, -0.703125) -- (-0.71875, -0.703125) -- (-0.71875, -0.6875) -- (-0.734375, -0.6875) -- (-0.734375, -0.703125);
		\draw[thin, black] (-0.734375, -0.703125) -- (-0.71875, -0.703125) -- (-0.71875, -0.6875) -- (-0.734375, -0.6875) -- (-0.734375, -0.703125);
		\draw[thin, black] (-0.75, -0.71875) -- (-0.734375, -0.71875) -- (-0.734375, -0.703125) -- (-0.75, -0.703125) -- (-0.75, -0.71875);
		\draw[thin, black] (-0.75, -0.71875) -- (-0.734375, -0.71875) -- (-0.734375, -0.703125) -- (-0.75, -0.703125) -- (-0.75, -0.71875);
		\draw[thin, black] (-0.28125, -0.953125) -- (-0.265625, -0.953125) -- (-0.265625, -0.9375) -- (-0.28125, -0.9375) -- (-0.28125, -0.953125);
		\draw[thin, black] (-0.28125, -0.953125) -- (-0.265625, -0.953125) -- (-0.265625, -0.9375) -- (-0.28125, -0.9375) -- (-0.28125, -0.953125);
		\draw[thin, black] (-0.234375, -0.984375) -- (-0.21875, -0.984375) -- (-0.21875, -0.96875) -- (-0.234375, -0.96875) -- (-0.234375, -0.984375);
		\draw[thin, black] (-0.234375, -0.984375) -- (-0.21875, -0.984375) -- (-0.21875, -0.96875) -- (-0.234375, -0.96875) -- (-0.234375, -0.984375);
		\draw[thin, black] (-0.25, -1.0) -- (-0.234375, -1.0) -- (-0.234375, -0.984375) -- (-0.25, -0.984375) -- (-0.25, -1.0);
		\draw[thin, black] (-0.25, -1.0) -- (-0.234375, -1.0) -- (-0.234375, -0.984375) -- (-0.25, -0.984375) -- (-0.25, -1.0);
		\draw[thin, black] (0.9375, -0.234375) -- (0.953125, -0.234375) -- (0.953125, -0.21875) -- (0.9375, -0.21875) -- (0.9375, -0.234375);
		\draw[thin, black] (0.9375, -0.234375) -- (0.953125, -0.234375) -- (0.953125, -0.21875) -- (0.9375, -0.21875) -- (0.9375, -0.234375);
		\draw[thin, black] (0.234375, -0.984375) -- (0.25, -0.984375) -- (0.25, -0.96875) -- (0.234375, -0.96875) -- (0.234375, -0.984375);
		\draw[thin, black] (0.234375, -0.984375) -- (0.25, -0.984375) -- (0.25, -0.96875) -- (0.234375, -0.96875) -- (0.234375, -0.984375);
		\draw[thin, black] (0.265625, -0.953125) -- (0.28125, -0.953125) -- (0.28125, -0.9375) -- (0.265625, -0.9375) -- (0.265625, -0.953125);
		\draw[thin, black] (0.265625, -0.953125) -- (0.28125, -0.953125) -- (0.28125, -0.9375) -- (0.265625, -0.9375) -- (0.265625, -0.953125);
		\draw[thin, black] (0.71875, -0.703125) -- (0.734375, -0.703125) -- (0.734375, -0.6875) -- (0.71875, -0.6875) -- (0.71875, -0.703125);
		\draw[thin, black] (0.71875, -0.703125) -- (0.734375, -0.703125) -- (0.734375, -0.6875) -- (0.71875, -0.6875) -- (0.71875, -0.703125);
		\draw[thin, black] (0.734375, -0.71875) -- (0.75, -0.71875) -- (0.75, -0.703125) -- (0.734375, -0.703125) -- (0.734375, -0.71875);
		\draw[thin, black] (0.734375, -0.71875) -- (0.75, -0.71875) -- (0.75, -0.703125) -- (0.734375, -0.703125) -- (0.734375, -0.71875);
		\draw[thin, black] (0.703125, 0.71875) -- (0.71875, 0.71875) -- (0.71875, 0.734375) -- (0.703125, 0.734375) -- (0.703125, 0.71875);
		\draw[thin, black] (0.703125, 0.71875) -- (0.71875, 0.71875) -- (0.71875, 0.734375) -- (0.703125, 0.734375) -- (0.703125, 0.71875);
		\draw[thin, black] (0.65625, 0.6875) -- (0.671875, 0.6875) -- (0.671875, 0.703125) -- (0.65625, 0.703125) -- (0.65625, 0.6875);
		\draw[thin, black] (0.65625, 0.6875) -- (0.671875, 0.6875) -- (0.671875, 0.703125) -- (0.65625, 0.703125) -- (0.65625, 0.6875);
		\draw[thin, black] (0.953125, 0.265625) -- (0.96875, 0.265625) -- (0.96875, 0.28125) -- (0.953125, 0.28125) -- (0.953125, 0.265625);
		\draw[thin, black] (0.953125, 0.265625) -- (0.96875, 0.265625) -- (0.96875, 0.28125) -- (0.953125, 0.28125) -- (0.953125, 0.265625);
		\draw[thin, black] (0.984375, 0.265625) -- (1.0, 0.265625) -- (1.0, 0.28125) -- (0.984375, 0.28125) -- (0.984375, 0.265625);
		\draw[thin, black] (0.984375, 0.265625) -- (1.0, 0.265625) -- (1.0, 0.28125) -- (0.984375, 0.28125) -- (0.984375, 0.265625);
		\draw[thin, black] (0.96875, 0.21875) -- (0.984375, 0.21875) -- (0.984375, 0.234375) -- (0.96875, 0.234375) -- (0.96875, 0.21875);
		\draw[thin, black] (0.96875, 0.21875) -- (0.984375, 0.21875) -- (0.984375, 0.234375) -- (0.96875, 0.234375) -- (0.96875, 0.21875);
		\draw[thin, black] (-0.25, 0.953125) -- (-0.234375, 0.953125) -- (-0.234375, 0.96875) -- (-0.25, 0.96875) -- (-0.25, 0.953125);
		\draw[thin, black] (-0.25, 0.953125) -- (-0.234375, 0.953125) -- (-0.234375, 0.96875) -- (-0.25, 0.96875) -- (-0.25, 0.953125);
		\draw[thin, black] (-0.6875, 0.6875) -- (-0.671875, 0.6875) -- (-0.671875, 0.703125) -- (-0.6875, 0.703125) -- (-0.6875, 0.6875);
		\draw[thin, black] (-0.6875, 0.6875) -- (-0.671875, 0.6875) -- (-0.671875, 0.703125) -- (-0.6875, 0.703125) -- (-0.6875, 0.6875);
		\draw[thin, black] (-0.96875, 0.265625) -- (-0.953125, 0.265625) -- (-0.953125, 0.28125) -- (-0.96875, 0.28125) -- (-0.96875, 0.265625);
		\draw[thin, black] (-0.96875, 0.265625) -- (-0.953125, 0.265625) -- (-0.953125, 0.28125) -- (-0.96875, 0.28125) -- (-0.96875, 0.265625);
		\draw[thin, black] (-1.0, 0.265625) -- (-0.984375, 0.265625) -- (-0.984375, 0.28125) -- (-1.0, 0.28125) -- (-1.0, 0.265625);
		\draw[thin, black] (-1.0, 0.265625) -- (-0.984375, 0.265625) -- (-0.984375, 0.28125) -- (-1.0, 0.28125) -- (-1.0, 0.265625);
		\draw[thin, black] (-0.984375, 0.21875) -- (-0.96875, 0.21875) -- (-0.96875, 0.234375) -- (-0.984375, 0.234375) -- (-0.984375, 0.21875);
		\draw[thin, black] (-0.984375, 0.21875) -- (-0.96875, 0.21875) -- (-0.96875, 0.234375) -- (-0.984375, 0.234375) -- (-0.984375, 0.21875);
		\draw[thin, black] (-0.984375, -0.234375) -- (-0.96875, -0.234375) -- (-0.96875, -0.21875) -- (-0.984375, -0.21875) -- (-0.984375, -0.234375);
		\draw[thin, black] (-0.984375, -0.234375) -- (-0.96875, -0.234375) -- (-0.96875, -0.21875) -- (-0.984375, -0.21875) -- (-0.984375, -0.234375);
		\draw[thin, black] (-0.96875, -0.28125) -- (-0.953125, -0.28125) -- (-0.953125, -0.265625) -- (-0.96875, -0.265625) -- (-0.96875, -0.28125);
		\draw[thin, black] (-0.96875, -0.28125) -- (-0.953125, -0.28125) -- (-0.953125, -0.265625) -- (-0.96875, -0.265625) -- (-0.96875, -0.28125);
		\draw[thin, black] (-1.0, -0.28125) -- (-0.984375, -0.28125) -- (-0.984375, -0.265625) -- (-1.0, -0.265625) -- (-1.0, -0.28125);
		\draw[thin, black] (-1.0, -0.28125) -- (-0.984375, -0.28125) -- (-0.984375, -0.265625) -- (-1.0, -0.265625) -- (-1.0, -0.28125);
		\draw[thin, black] (-0.671875, -0.703125) -- (-0.65625, -0.703125) -- (-0.65625, -0.6875) -- (-0.671875, -0.6875) -- (-0.671875, -0.703125);
		\draw[thin, black] (-0.671875, -0.703125) -- (-0.65625, -0.703125) -- (-0.65625, -0.6875) -- (-0.671875, -0.6875) -- (-0.671875, -0.703125);
		\draw[thin, black] (-0.25, -0.96875) -- (-0.234375, -0.96875) -- (-0.234375, -0.953125) -- (-0.25, -0.953125) -- (-0.25, -0.96875);
		\draw[thin, black] (-0.25, -0.96875) -- (-0.234375, -0.96875) -- (-0.234375, -0.953125) -- (-0.25, -0.953125) -- (-0.25, -0.96875);
		\draw[thin, black] (0.96875, -0.28125) -- (0.984375, -0.28125) -- (0.984375, -0.265625) -- (0.96875, -0.265625) -- (0.96875, -0.28125);
		\draw[thin, black] (0.96875, -0.28125) -- (0.984375, -0.28125) -- (0.984375, -0.265625) -- (0.96875, -0.265625) -- (0.96875, -0.28125);
		\draw[thin, black] (0.25, -1.0) -- (0.265625, -1.0) -- (0.265625, -0.984375) -- (0.25, -0.984375) -- (0.25, -1.0);
		\draw[thin, black] (0.25, -1.0) -- (0.265625, -1.0) -- (0.265625, -0.984375) -- (0.25, -0.984375) -- (0.25, -1.0);
		\draw[thin, black] (0.671875, -0.703125) -- (0.6875, -0.703125) -- (0.6875, -0.6875) -- (0.671875, -0.6875) -- (0.671875, -0.703125);
		\draw[thin, black] (0.671875, -0.703125) -- (0.6875, -0.703125) -- (0.6875, -0.6875) -- (0.671875, -0.6875) -- (0.671875, -0.703125);
		\draw[thin, black] (0.671875, 0.703125) -- (0.6875, 0.703125) -- (0.6875, 0.71875) -- (0.671875, 0.71875) -- (0.671875, 0.703125);
		\draw[thin, black] (0.671875, 0.703125) -- (0.6875, 0.703125) -- (0.6875, 0.71875) -- (0.671875, 0.71875) -- (0.671875, 0.703125);
		\draw[thin, black] (0.6875, 0.6875) -- (0.703125, 0.6875) -- (0.703125, 0.703125) -- (0.6875, 0.703125) -- (0.6875, 0.6875);
		\draw[thin, black] (0.6875, 0.6875) -- (0.703125, 0.6875) -- (0.703125, 0.703125) -- (0.6875, 0.703125) -- (0.6875, 0.6875);
		\draw[thin, black] (0.25, 0.96875) -- (0.265625, 0.96875) -- (0.265625, 0.984375) -- (0.25, 0.984375) -- (0.25, 0.96875);
		\draw[thin, black] (0.25, 0.96875) -- (0.265625, 0.96875) -- (0.265625, 0.984375) -- (0.25, 0.984375) -- (0.25, 0.96875);
		\draw[thin, black] (0.234375, 0.953125) -- (0.25, 0.953125) -- (0.25, 0.96875) -- (0.234375, 0.96875) -- (0.234375, 0.953125);
		\draw[thin, black] (0.234375, 0.953125) -- (0.25, 0.953125) -- (0.25, 0.96875) -- (0.234375, 0.96875) -- (0.234375, 0.953125);
		\draw[thin, black] (0.96875, 0.25) -- (0.984375, 0.25) -- (0.984375, 0.265625) -- (0.96875, 0.265625) -- (0.96875, 0.25);
		\draw[thin, black] (0.96875, 0.25) -- (0.984375, 0.25) -- (0.984375, 0.265625) -- (0.96875, 0.265625) -- (0.96875, 0.25);
		\draw[thin, black] (-0.265625, 0.96875) -- (-0.25, 0.96875) -- (-0.25, 0.984375) -- (-0.265625, 0.984375) -- (-0.265625, 0.96875);
		\draw[thin, black] (-0.265625, 0.96875) -- (-0.25, 0.96875) -- (-0.25, 0.984375) -- (-0.265625, 0.984375) -- (-0.265625, 0.96875);
		\draw[thin, black] (-0.703125, 0.71875) -- (-0.6875, 0.71875) -- (-0.6875, 0.734375) -- (-0.703125, 0.734375) -- (-0.703125, 0.71875);
		\draw[thin, black] (-0.703125, 0.71875) -- (-0.6875, 0.71875) -- (-0.6875, 0.734375) -- (-0.703125, 0.734375) -- (-0.703125, 0.71875);
		\draw[thin, black] (-0.984375, 0.25) -- (-0.96875, 0.25) -- (-0.96875, 0.265625) -- (-0.984375, 0.265625) -- (-0.984375, 0.25);
		\draw[thin, black] (-0.984375, 0.25) -- (-0.96875, 0.25) -- (-0.96875, 0.265625) -- (-0.984375, 0.265625) -- (-0.984375, 0.25);
		\draw[thin, black] (-0.984375, -0.265625) -- (-0.96875, -0.265625) -- (-0.96875, -0.25) -- (-0.984375, -0.25) -- (-0.984375, -0.265625);
		\draw[thin, black] (-0.984375, -0.265625) -- (-0.96875, -0.265625) -- (-0.96875, -0.25) -- (-0.984375, -0.25) -- (-0.984375, -0.265625);
		\draw[thin, black] (-0.6875, -0.71875) -- (-0.671875, -0.71875) -- (-0.671875, -0.703125) -- (-0.6875, -0.703125) -- (-0.6875, -0.71875);
		\draw[thin, black] (-0.6875, -0.71875) -- (-0.671875, -0.71875) -- (-0.671875, -0.703125) -- (-0.6875, -0.703125) -- (-0.6875, -0.71875);
		\draw[thin, black] (-0.703125, -0.734375) -- (-0.6875, -0.734375) -- (-0.6875, -0.71875) -- (-0.703125, -0.71875) -- (-0.703125, -0.734375);
		\draw[thin, black] (-0.703125, -0.734375) -- (-0.6875, -0.734375) -- (-0.6875, -0.71875) -- (-0.703125, -0.71875) -- (-0.703125, -0.734375);
		\draw[thin, black] (-0.703125, -0.703125) -- (-0.6875, -0.703125) -- (-0.6875, -0.6875) -- (-0.703125, -0.6875) -- (-0.703125, -0.703125);
		\draw[thin, black] (-0.703125, -0.703125) -- (-0.6875, -0.703125) -- (-0.6875, -0.6875) -- (-0.703125, -0.6875) -- (-0.703125, -0.703125);
		\draw[thin, black] (-0.265625, -0.984375) -- (-0.25, -0.984375) -- (-0.25, -0.96875) -- (-0.265625, -0.96875) -- (-0.265625, -0.984375);
		\draw[thin, black] (-0.265625, -0.984375) -- (-0.25, -0.984375) -- (-0.25, -0.96875) -- (-0.265625, -0.96875) -- (-0.265625, -0.984375);
		\draw[thin, black] (0.96875, -0.234375) -- (0.984375, -0.234375) -- (0.984375, -0.21875) -- (0.96875, -0.21875) -- (0.96875, -0.234375);
		\draw[thin, black] (0.96875, -0.234375) -- (0.984375, -0.234375) -- (0.984375, -0.21875) -- (0.96875, -0.21875) -- (0.96875, -0.234375);
		\draw[thin, black] (0.6875, -0.734375) -- (0.703125, -0.734375) -- (0.703125, -0.71875) -- (0.6875, -0.71875) -- (0.6875, -0.734375);
		\draw[thin, black] (0.6875, -0.734375) -- (0.703125, -0.734375) -- (0.703125, -0.71875) -- (0.6875, -0.71875) -- (0.6875, -0.734375);
		\draw[thin, black] (0.71875, 0.703125) -- (0.734375, 0.703125) -- (0.734375, 0.71875) -- (0.71875, 0.71875) -- (0.71875, 0.703125);
		\draw[thin, black] (0.71875, 0.703125) -- (0.734375, 0.703125) -- (0.734375, 0.71875) -- (0.71875, 0.71875) -- (0.71875, 0.703125);
		\draw[thin, black] (0.25, 0.9375) -- (0.265625, 0.9375) -- (0.265625, 0.953125) -- (0.25, 0.953125) -- (0.25, 0.9375);
		\draw[thin, black] (0.25, 0.9375) -- (0.265625, 0.9375) -- (0.265625, 0.953125) -- (0.25, 0.953125) -- (0.25, 0.9375);
		\draw[thin, black] (0.265625, 0.953125) -- (0.28125, 0.953125) -- (0.28125, 0.96875) -- (0.265625, 0.96875) -- (0.265625, 0.953125);
		\draw[thin, black] (0.265625, 0.953125) -- (0.28125, 0.953125) -- (0.28125, 0.96875) -- (0.265625, 0.96875) -- (0.265625, 0.953125);
		\draw[thin, black] (0.9375, 0.234375) -- (0.953125, 0.234375) -- (0.953125, 0.25) -- (0.9375, 0.25) -- (0.9375, 0.234375);
		\draw[thin, black] (0.9375, 0.234375) -- (0.953125, 0.234375) -- (0.953125, 0.25) -- (0.9375, 0.25) -- (0.9375, 0.234375);
		\draw[thin, black] (-0.265625, 0.9375) -- (-0.25, 0.9375) -- (-0.25, 0.953125) -- (-0.265625, 0.953125) -- (-0.265625, 0.9375);
		\draw[thin, black] (-0.265625, 0.9375) -- (-0.25, 0.9375) -- (-0.25, 0.953125) -- (-0.265625, 0.953125) -- (-0.265625, 0.9375);
		\draw[thin, black] (-0.28125, 0.953125) -- (-0.265625, 0.953125) -- (-0.265625, 0.96875) -- (-0.28125, 0.96875) -- (-0.28125, 0.953125);
		\draw[thin, black] (-0.28125, 0.953125) -- (-0.265625, 0.953125) -- (-0.265625, 0.96875) -- (-0.28125, 0.96875) -- (-0.28125, 0.953125);
		\draw[thin, black] (-0.71875, 0.6875) -- (-0.703125, 0.6875) -- (-0.703125, 0.703125) -- (-0.71875, 0.703125) -- (-0.71875, 0.6875);
		\draw[thin, black] (-0.71875, 0.6875) -- (-0.703125, 0.6875) -- (-0.703125, 0.703125) -- (-0.71875, 0.703125) -- (-0.71875, 0.6875);
		\draw[thin, black] (-0.734375, 0.703125) -- (-0.71875, 0.703125) -- (-0.71875, 0.71875) -- (-0.734375, 0.71875) -- (-0.734375, 0.703125);
		\draw[thin, black] (-0.734375, 0.703125) -- (-0.71875, 0.703125) -- (-0.71875, 0.71875) -- (-0.734375, 0.71875) -- (-0.734375, 0.703125);
		\draw[thin, black] (-0.953125, 0.234375) -- (-0.9375, 0.234375) -- (-0.9375, 0.25) -- (-0.953125, 0.25) -- (-0.953125, 0.234375);
		\draw[thin, black] (-0.953125, 0.234375) -- (-0.9375, 0.234375) -- (-0.9375, 0.25) -- (-0.953125, 0.25) -- (-0.953125, 0.234375);
		\draw[thin, black] (-0.953125, -0.25) -- (-0.9375, -0.25) -- (-0.9375, -0.234375) -- (-0.953125, -0.234375) -- (-0.953125, -0.25);
		\draw[thin, black] (-0.953125, -0.25) -- (-0.9375, -0.25) -- (-0.9375, -0.234375) -- (-0.953125, -0.234375) -- (-0.953125, -0.25);
		\draw[thin, black] (-0.734375, -0.71875) -- (-0.71875, -0.71875) -- (-0.71875, -0.703125) -- (-0.734375, -0.703125) -- (-0.734375, -0.71875);
		\draw[thin, black] (-0.734375, -0.71875) -- (-0.71875, -0.71875) -- (-0.71875, -0.703125) -- (-0.734375, -0.703125) -- (-0.734375, -0.71875);
		\draw[thin, black] (-0.265625, -0.953125) -- (-0.25, -0.953125) -- (-0.25, -0.9375) -- (-0.265625, -0.9375) -- (-0.265625, -0.953125);
		\draw[thin, black] (-0.265625, -0.953125) -- (-0.25, -0.953125) -- (-0.25, -0.9375) -- (-0.265625, -0.9375) -- (-0.265625, -0.953125);
		\draw[thin, black] (-0.28125, -0.96875) -- (-0.265625, -0.96875) -- (-0.265625, -0.953125) -- (-0.28125, -0.953125) -- (-0.28125, -0.96875);
		\draw[thin, black] (-0.28125, -0.96875) -- (-0.265625, -0.96875) -- (-0.265625, -0.953125) -- (-0.28125, -0.953125) -- (-0.28125, -0.96875);
		\draw[thin, black] (0.9375, -0.25) -- (0.953125, -0.25) -- (0.953125, -0.234375) -- (0.9375, -0.234375) -- (0.9375, -0.25);
		\draw[thin, black] (0.9375, -0.25) -- (0.953125, -0.25) -- (0.953125, -0.234375) -- (0.9375, -0.234375) -- (0.9375, -0.25);
		\draw[thin, black] (0.21875, -0.984375) -- (0.234375, -0.984375) -- (0.234375, -0.96875) -- (0.21875, -0.96875) -- (0.21875, -0.984375);
		\draw[thin, black] (0.21875, -0.984375) -- (0.234375, -0.984375) -- (0.234375, -0.96875) -- (0.21875, -0.96875) -- (0.21875, -0.984375);
		\draw[thin, black] (0.234375, -0.96875) -- (0.25, -0.96875) -- (0.25, -0.953125) -- (0.234375, -0.953125) -- (0.234375, -0.96875);
		\draw[thin, black] (0.234375, -0.96875) -- (0.25, -0.96875) -- (0.25, -0.953125) -- (0.234375, -0.953125) -- (0.234375, -0.96875);
		\draw[thin, black] (0.25, -0.953125) -- (0.265625, -0.953125) -- (0.265625, -0.9375) -- (0.25, -0.9375) -- (0.25, -0.953125);
		\draw[thin, black] (0.25, -0.953125) -- (0.265625, -0.953125) -- (0.265625, -0.9375) -- (0.25, -0.9375) -- (0.25, -0.953125);
		\draw[thin, black] (0.265625, -0.96875) -- (0.28125, -0.96875) -- (0.28125, -0.953125) -- (0.265625, -0.953125) -- (0.265625, -0.96875);
		\draw[thin, black] (0.265625, -0.96875) -- (0.28125, -0.96875) -- (0.28125, -0.953125) -- (0.265625, -0.953125) -- (0.265625, -0.96875);
		\draw[thin, black] (0.703125, -0.703125) -- (0.71875, -0.703125) -- (0.71875, -0.6875) -- (0.703125, -0.6875) -- (0.703125, -0.703125);
		\draw[thin, black] (0.703125, -0.703125) -- (0.71875, -0.703125) -- (0.71875, -0.6875) -- (0.703125, -0.6875) -- (0.703125, -0.703125);
		\draw[thin, black] (0.71875, -0.71875) -- (0.734375, -0.71875) -- (0.734375, -0.703125) -- (0.71875, -0.703125) -- (0.71875, -0.71875);
		\draw[thin, black] (0.71875, -0.71875) -- (0.734375, -0.71875) -- (0.734375, -0.703125) -- (0.71875, -0.703125) -- (0.71875, -0.71875);
		\draw[thin, black] (0.6875, 0.71875) -- (0.703125, 0.71875) -- (0.703125, 0.734375) -- (0.6875, 0.734375) -- (0.6875, 0.71875);
		\draw[thin, black] (0.6875, 0.71875) -- (0.703125, 0.71875) -- (0.703125, 0.734375) -- (0.6875, 0.734375) -- (0.6875, 0.71875);
		\draw[thin, black] (-0.671875, 0.6875) -- (-0.65625, 0.6875) -- (-0.65625, 0.703125) -- (-0.671875, 0.703125) -- (-0.671875, 0.6875);
		\draw[thin, black] (-0.671875, 0.6875) -- (-0.65625, 0.6875) -- (-0.65625, 0.703125) -- (-0.671875, 0.703125) -- (-0.671875, 0.6875);
		\draw[thin, black] (-0.6875, 0.703125) -- (-0.671875, 0.703125) -- (-0.671875, 0.71875) -- (-0.6875, 0.71875) -- (-0.6875, 0.703125);
		\draw[thin, black] (-0.6875, 0.703125) -- (-0.671875, 0.703125) -- (-0.671875, 0.71875) -- (-0.6875, 0.71875) -- (-0.6875, 0.703125);
		\draw[thin, black] (0.984375, -0.28125) -- (1.0, -0.28125) -- (1.0, -0.265625) -- (0.984375, -0.265625) -- (0.984375, -0.28125);
		\draw[thin, black] (0.984375, -0.28125) -- (1.0, -0.28125) -- (1.0, -0.265625) -- (0.984375, -0.265625) -- (0.984375, -0.28125);
		\draw[thin, black] (0.953125, -0.28125) -- (0.96875, -0.28125) -- (0.96875, -0.265625) -- (0.953125, -0.265625) -- (0.953125, -0.28125);
		\draw[thin, black] (0.953125, -0.28125) -- (0.96875, -0.28125) -- (0.96875, -0.265625) -- (0.953125, -0.265625) -- (0.953125, -0.28125);
		\draw[thin, black] (0.96875, -0.265625) -- (0.984375, -0.265625) -- (0.984375, -0.25) -- (0.96875, -0.25) -- (0.96875, -0.265625);
		\draw[thin, black] (0.96875, -0.265625) -- (0.984375, -0.265625) -- (0.984375, -0.25) -- (0.96875, -0.25) -- (0.96875, -0.265625);
		\draw[thin, black] (0.234375, -1.0) -- (0.25, -1.0) -- (0.25, -0.984375) -- (0.234375, -0.984375) -- (0.234375, -1.0);
		\draw[thin, black] (0.234375, -1.0) -- (0.25, -1.0) -- (0.25, -0.984375) -- (0.234375, -0.984375) -- (0.234375, -1.0);
		\draw[thin, black] (0.25, -0.984375) -- (0.265625, -0.984375) -- (0.265625, -0.96875) -- (0.25, -0.96875) -- (0.25, -0.984375);
		\draw[thin, black] (0.25, -0.984375) -- (0.265625, -0.984375) -- (0.265625, -0.96875) -- (0.25, -0.96875) -- (0.25, -0.984375);
		\draw[thin, black] (0.65625, -0.703125) -- (0.671875, -0.703125) -- (0.671875, -0.6875) -- (0.65625, -0.6875) -- (0.65625, -0.703125);
		\draw[thin, black] (0.65625, -0.703125) -- (0.671875, -0.703125) -- (0.671875, -0.6875) -- (0.65625, -0.6875) -- (0.65625, -0.703125);
		\draw[thin, black] (0.671875, -0.71875) -- (0.6875, -0.71875) -- (0.6875, -0.703125) -- (0.671875, -0.703125) -- (0.671875, -0.71875);
		\draw[thin, black] (0.671875, -0.71875) -- (0.6875, -0.71875) -- (0.6875, -0.703125) -- (0.671875, -0.703125) -- (0.671875, -0.71875);
		\draw[thin, black] (0.703125, 0.6875) -- (0.71875, 0.6875) -- (0.71875, 0.703125) -- (0.703125, 0.703125) -- (0.703125, 0.6875);
		\draw[thin, black] (0.703125, 0.6875) -- (0.71875, 0.6875) -- (0.71875, 0.703125) -- (0.703125, 0.703125) -- (0.703125, 0.6875);
		\draw[thin, black] (0.671875, 0.6875) -- (0.6875, 0.6875) -- (0.6875, 0.703125) -- (0.671875, 0.703125) -- (0.671875, 0.6875);
		\draw[thin, black] (0.671875, 0.6875) -- (0.6875, 0.6875) -- (0.6875, 0.703125) -- (0.671875, 0.703125) -- (0.671875, 0.6875);
		\draw[thin, black] (0.25, 0.984375) -- (0.265625, 0.984375) -- (0.265625, 1.0) -- (0.25, 1.0) -- (0.25, 0.984375);
		\draw[thin, black] (0.25, 0.984375) -- (0.265625, 0.984375) -- (0.265625, 1.0) -- (0.25, 1.0) -- (0.25, 0.984375);
		\draw[thin, black] (0.234375, 0.96875) -- (0.25, 0.96875) -- (0.25, 0.984375) -- (0.234375, 0.984375) -- (0.234375, 0.96875);
		\draw[thin, black] (0.234375, 0.96875) -- (0.25, 0.96875) -- (0.25, 0.984375) -- (0.234375, 0.984375) -- (0.234375, 0.96875);
		\draw[thin, black] (0.96875, 0.265625) -- (0.984375, 0.265625) -- (0.984375, 0.28125) -- (0.96875, 0.28125) -- (0.96875, 0.265625);
		\draw[thin, black] (0.96875, 0.265625) -- (0.984375, 0.265625) -- (0.984375, 0.28125) -- (0.96875, 0.28125) -- (0.96875, 0.265625);
		\draw[thin, black] (0.96875, 0.234375) -- (0.984375, 0.234375) -- (0.984375, 0.25) -- (0.96875, 0.25) -- (0.96875, 0.234375);
		\draw[thin, black] (0.96875, 0.234375) -- (0.984375, 0.234375) -- (0.984375, 0.25) -- (0.96875, 0.25) -- (0.96875, 0.234375);
		\draw[thin, black] (-0.265625, 0.984375) -- (-0.25, 0.984375) -- (-0.25, 1.0) -- (-0.265625, 1.0) -- (-0.265625, 0.984375);
		\draw[thin, black] (-0.265625, 0.984375) -- (-0.25, 0.984375) -- (-0.25, 1.0) -- (-0.265625, 1.0) -- (-0.265625, 0.984375);
		\draw[thin, black] (-0.25, 0.96875) -- (-0.234375, 0.96875) -- (-0.234375, 0.984375) -- (-0.25, 0.984375) -- (-0.25, 0.96875);
		\draw[thin, black] (-0.25, 0.96875) -- (-0.234375, 0.96875) -- (-0.234375, 0.984375) -- (-0.25, 0.984375) -- (-0.25, 0.96875);
		\draw[thin, black] (-0.984375, 0.265625) -- (-0.96875, 0.265625) -- (-0.96875, 0.28125) -- (-0.984375, 0.28125) -- (-0.984375, 0.265625);
		\draw[thin, black] (-0.984375, 0.265625) -- (-0.96875, 0.265625) -- (-0.96875, 0.28125) -- (-0.984375, 0.28125) -- (-0.984375, 0.265625);
		\draw[thin, black] (-0.984375, 0.234375) -- (-0.96875, 0.234375) -- (-0.96875, 0.25) -- (-0.984375, 0.25) -- (-0.984375, 0.234375);
		\draw[thin, black] (-0.984375, 0.234375) -- (-0.96875, 0.234375) -- (-0.96875, 0.25) -- (-0.984375, 0.25) -- (-0.984375, 0.234375);
		\draw[thin, black] (-0.984375, -0.25) -- (-0.96875, -0.25) -- (-0.96875, -0.234375) -- (-0.984375, -0.234375) -- (-0.984375, -0.25);
		\draw[thin, black] (-0.984375, -0.25) -- (-0.96875, -0.25) -- (-0.96875, -0.234375) -- (-0.984375, -0.234375) -- (-0.984375, -0.25);
		\draw[thin, black] (-0.984375, -0.28125) -- (-0.96875, -0.28125) -- (-0.96875, -0.265625) -- (-0.984375, -0.265625) -- (-0.984375, -0.28125);
		\draw[thin, black] (-0.984375, -0.28125) -- (-0.96875, -0.28125) -- (-0.96875, -0.265625) -- (-0.984375, -0.265625) -- (-0.984375, -0.28125);
		\draw[thin, black] (-0.71875, -0.703125) -- (-0.703125, -0.703125) -- (-0.703125, -0.6875) -- (-0.71875, -0.6875) -- (-0.71875, -0.703125);
		\draw[thin, black] (-0.71875, -0.703125) -- (-0.703125, -0.703125) -- (-0.703125, -0.6875) -- (-0.71875, -0.6875) -- (-0.71875, -0.703125);
		\draw[thin, black] (-0.6875, -0.703125) -- (-0.671875, -0.703125) -- (-0.671875, -0.6875) -- (-0.6875, -0.6875) -- (-0.6875, -0.703125);
		\draw[thin, black] (-0.6875, -0.703125) -- (-0.671875, -0.703125) -- (-0.671875, -0.6875) -- (-0.6875, -0.6875) -- (-0.6875, -0.703125);
		\draw[thin, black] (-0.265625, -1.0) -- (-0.25, -1.0) -- (-0.25, -0.984375) -- (-0.265625, -0.984375) -- (-0.265625, -1.0);
		\draw[thin, black] (-0.265625, -1.0) -- (-0.25, -1.0) -- (-0.25, -0.984375) -- (-0.265625, -0.984375) -- (-0.265625, -1.0);
		\draw[thin, black] (-0.25, -0.984375) -- (-0.234375, -0.984375) -- (-0.234375, -0.96875) -- (-0.25, -0.96875) -- (-0.25, -0.984375);
		\draw[thin, black] (-0.25, -0.984375) -- (-0.234375, -0.984375) -- (-0.234375, -0.96875) -- (-0.25, -0.96875) -- (-0.25, -0.984375);
		\draw[thin, black] (-0.703125, 0.6875) -- (-0.6875, 0.6875) -- (-0.6875, 0.703125) -- (-0.703125, 0.703125) -- (-0.703125, 0.6875);
		\draw[thin, black] (-0.703125, 0.6875) -- (-0.6875, 0.6875) -- (-0.6875, 0.703125) -- (-0.703125, 0.703125) -- (-0.703125, 0.6875);
		\draw[thin, black] (0.6875, -0.703125) -- (0.703125, -0.703125) -- (0.703125, -0.6875) -- (0.6875, -0.6875) -- (0.6875, -0.703125);
		\draw[thin, black] (0.6875, -0.703125) -- (0.703125, -0.703125) -- (0.703125, -0.6875) -- (0.6875, -0.6875) -- (0.6875, -0.703125);
		\draw[thin, black] (0.96875, -0.25) -- (0.984375, -0.25) -- (0.984375, -0.234375) -- (0.96875, -0.234375) -- (0.96875, -0.25);
		\draw[thin, black] (0.96875, -0.25) -- (0.984375, -0.25) -- (0.984375, -0.234375) -- (0.96875, -0.234375) -- (0.96875, -0.25);
		\draw[thin, black] (0.3125, 0.65625) -- (0.34375, 0.65625) -- (0.34375, 0.6875) -- (0.3125, 0.6875) -- (0.3125, 0.65625);
		\draw[thin, black] (0.3125, 0.65625) -- (0.34375, 0.65625) -- (0.34375, 0.6875) -- (0.3125, 0.6875) -- (0.3125, 0.65625);
		\draw[thin, black] (0.34375, 0.625) -- (0.375, 0.625) -- (0.375, 0.65625) -- (0.34375, 0.65625) -- (0.34375, 0.625);
		\draw[thin, black] (0.34375, 0.625) -- (0.375, 0.625) -- (0.375, 0.65625) -- (0.34375, 0.65625) -- (0.34375, 0.625);
		\draw[thin, black] (0.3125, 0.59375) -- (0.34375, 0.59375) -- (0.34375, 0.625) -- (0.3125, 0.625) -- (0.3125, 0.59375);
		\draw[thin, black] (0.3125, 0.59375) -- (0.34375, 0.59375) -- (0.34375, 0.625) -- (0.3125, 0.625) -- (0.3125, 0.59375);
		\draw[thin, black] (0.40625, 0.59375) -- (0.4375, 0.59375) -- (0.4375, 0.625) -- (0.40625, 0.625) -- (0.40625, 0.59375);
		\draw[thin, black] (0.40625, 0.59375) -- (0.4375, 0.59375) -- (0.4375, 0.625) -- (0.40625, 0.625) -- (0.40625, 0.59375);
		\draw[thin, black] (0.09375, 0.28125) -- (0.125, 0.28125) -- (0.125, 0.3125) -- (0.09375, 0.3125) -- (0.09375, 0.28125);
		\draw[thin, black] (0.09375, 0.28125) -- (0.125, 0.28125) -- (0.125, 0.3125) -- (0.09375, 0.3125) -- (0.09375, 0.28125);
		\draw[thin, black] (0.0625, 0.25) -- (0.09375, 0.25) -- (0.09375, 0.28125) -- (0.0625, 0.28125) -- (0.0625, 0.25);
		\draw[thin, black] (0.0625, 0.25) -- (0.09375, 0.25) -- (0.09375, 0.28125) -- (0.0625, 0.28125) -- (0.0625, 0.25);
		\draw[thin, black] (0.15625, 0.28125) -- (0.1875, 0.28125) -- (0.1875, 0.3125) -- (0.15625, 0.3125) -- (0.15625, 0.28125);
		\draw[thin, black] (0.15625, 0.28125) -- (0.1875, 0.28125) -- (0.1875, 0.3125) -- (0.15625, 0.3125) -- (0.15625, 0.28125);
		\draw[thin, black] (0.21875, 0.09375) -- (0.25, 0.09375) -- (0.25, 0.125) -- (0.21875, 0.125) -- (0.21875, 0.09375);
		\draw[thin, black] (0.21875, 0.09375) -- (0.25, 0.09375) -- (0.25, 0.125) -- (0.21875, 0.125) -- (0.21875, 0.09375);
		\draw[thin, black] (0.28125, 0.03125) -- (0.3125, 0.03125) -- (0.3125, 0.0625) -- (0.28125, 0.0625) -- (0.28125, 0.03125);
		\draw[thin, black] (0.28125, 0.03125) -- (0.3125, 0.03125) -- (0.3125, 0.0625) -- (0.28125, 0.0625) -- (0.28125, 0.03125);
		\draw[thin, black] (0.3125, 0.0) -- (0.34375, 0.0) -- (0.34375, 0.03125) -- (0.3125, 0.03125) -- (0.3125, 0.0);
		\draw[thin, black] (0.3125, 0.0) -- (0.34375, 0.0) -- (0.34375, 0.03125) -- (0.3125, 0.03125) -- (0.3125, 0.0);
		\draw[thin, black] (0.71875, 0.03125) -- (0.75, 0.03125) -- (0.75, 0.0625) -- (0.71875, 0.0625) -- (0.71875, 0.03125);
		\draw[thin, black] (0.71875, 0.03125) -- (0.75, 0.03125) -- (0.75, 0.0625) -- (0.71875, 0.0625) -- (0.71875, 0.03125);
		\draw[thin, black] (0.6875, 0.0) -- (0.71875, 0.0) -- (0.71875, 0.03125) -- (0.6875, 0.03125) -- (0.6875, 0.0);
		\draw[thin, black] (0.6875, 0.0) -- (0.71875, 0.0) -- (0.71875, 0.03125) -- (0.6875, 0.03125) -- (0.6875, 0.0);
		\draw[thin, black] (-0.34375, 0.65625) -- (-0.3125, 0.65625) -- (-0.3125, 0.6875) -- (-0.34375, 0.6875) -- (-0.34375, 0.65625);
		\draw[thin, black] (-0.34375, 0.65625) -- (-0.3125, 0.65625) -- (-0.3125, 0.6875) -- (-0.34375, 0.6875) -- (-0.34375, 0.65625);
		\draw[thin, black] (-0.375, 0.625) -- (-0.34375, 0.625) -- (-0.34375, 0.65625) -- (-0.375, 0.65625) -- (-0.375, 0.625);
		\draw[thin, black] (-0.375, 0.625) -- (-0.34375, 0.625) -- (-0.34375, 0.65625) -- (-0.375, 0.65625) -- (-0.375, 0.625);
		\draw[thin, black] (-0.40625, 0.59375) -- (-0.375, 0.59375) -- (-0.375, 0.625) -- (-0.40625, 0.625) -- (-0.40625, 0.59375);
		\draw[thin, black] (-0.40625, 0.59375) -- (-0.375, 0.59375) -- (-0.375, 0.625) -- (-0.40625, 0.625) -- (-0.40625, 0.59375);
		\draw[thin, black] (-0.34375, 0.59375) -- (-0.3125, 0.59375) -- (-0.3125, 0.625) -- (-0.34375, 0.625) -- (-0.34375, 0.59375);
		\draw[thin, black] (-0.34375, 0.59375) -- (-0.3125, 0.59375) -- (-0.3125, 0.625) -- (-0.34375, 0.625) -- (-0.34375, 0.59375);
		\draw[thin, black] (-0.71875, 0.03125) -- (-0.6875, 0.03125) -- (-0.6875, 0.0625) -- (-0.71875, 0.0625) -- (-0.71875, 0.03125);
		\draw[thin, black] (-0.71875, 0.03125) -- (-0.6875, 0.03125) -- (-0.6875, 0.0625) -- (-0.71875, 0.0625) -- (-0.71875, 0.03125);
		\draw[thin, black] (-0.75, 0.0) -- (-0.71875, 0.0) -- (-0.71875, 0.03125) -- (-0.75, 0.03125) -- (-0.75, 0.0);
		\draw[thin, black] (-0.75, 0.0) -- (-0.71875, 0.0) -- (-0.71875, 0.03125) -- (-0.75, 0.03125) -- (-0.75, 0.0);
		\draw[thin, black] (-0.15625, 0.28125) -- (-0.125, 0.28125) -- (-0.125, 0.3125) -- (-0.15625, 0.3125) -- (-0.15625, 0.28125);
		\draw[thin, black] (-0.15625, 0.28125) -- (-0.125, 0.28125) -- (-0.125, 0.3125) -- (-0.15625, 0.3125) -- (-0.15625, 0.28125);
		\draw[thin, black] (-0.1875, 0.25) -- (-0.15625, 0.25) -- (-0.15625, 0.28125) -- (-0.1875, 0.28125) -- (-0.1875, 0.25);
		\draw[thin, black] (-0.1875, 0.25) -- (-0.15625, 0.25) -- (-0.15625, 0.28125) -- (-0.1875, 0.28125) -- (-0.1875, 0.25);
		\draw[thin, black] (-0.09375, 0.28125) -- (-0.0625, 0.28125) -- (-0.0625, 0.3125) -- (-0.09375, 0.3125) -- (-0.09375, 0.28125);
		\draw[thin, black] (-0.09375, 0.28125) -- (-0.0625, 0.28125) -- (-0.0625, 0.3125) -- (-0.09375, 0.3125) -- (-0.09375, 0.28125);
		\draw[thin, black] (-0.125, 0.25) -- (-0.09375, 0.25) -- (-0.09375, 0.28125) -- (-0.125, 0.28125) -- (-0.125, 0.25);
		\draw[thin, black] (-0.125, 0.25) -- (-0.09375, 0.25) -- (-0.09375, 0.28125) -- (-0.125, 0.28125) -- (-0.125, 0.25);
		\draw[thin, black] (-0.34375, 0.03125) -- (-0.3125, 0.03125) -- (-0.3125, 0.0625) -- (-0.34375, 0.0625) -- (-0.34375, 0.03125);
		\draw[thin, black] (-0.34375, 0.03125) -- (-0.3125, 0.03125) -- (-0.3125, 0.0625) -- (-0.34375, 0.0625) -- (-0.34375, 0.03125);
		\draw[thin, black] (-0.25, 0.09375) -- (-0.21875, 0.09375) -- (-0.21875, 0.125) -- (-0.25, 0.125) -- (-0.25, 0.09375);
		\draw[thin, black] (-0.25, 0.09375) -- (-0.21875, 0.09375) -- (-0.21875, 0.125) -- (-0.25, 0.125) -- (-0.25, 0.09375);
		\draw[thin, black] (-0.25, -0.125) -- (-0.21875, -0.125) -- (-0.21875, -0.09375) -- (-0.25, -0.09375) -- (-0.25, -0.125);
		\draw[thin, black] (-0.25, -0.125) -- (-0.21875, -0.125) -- (-0.21875, -0.09375) -- (-0.25, -0.09375) -- (-0.25, -0.125);
		\draw[thin, black] (-0.3125, -0.0625) -- (-0.28125, -0.0625) -- (-0.28125, -0.03125) -- (-0.3125, -0.03125) -- (-0.3125, -0.0625);
		\draw[thin, black] (-0.3125, -0.0625) -- (-0.28125, -0.0625) -- (-0.28125, -0.03125) -- (-0.3125, -0.03125) -- (-0.3125, -0.0625);
		\draw[thin, black] (-0.34375, -0.03125) -- (-0.3125, -0.03125) -- (-0.3125, 0.0) -- (-0.34375, 0.0) -- (-0.34375, -0.03125);
		\draw[thin, black] (-0.34375, -0.03125) -- (-0.3125, -0.03125) -- (-0.3125, 0.0) -- (-0.34375, 0.0) -- (-0.34375, -0.03125);
		\draw[thin, black] (-0.09375, -0.28125) -- (-0.0625, -0.28125) -- (-0.0625, -0.25) -- (-0.09375, -0.25) -- (-0.09375, -0.28125);
		\draw[thin, black] (-0.09375, -0.28125) -- (-0.0625, -0.28125) -- (-0.0625, -0.25) -- (-0.09375, -0.25) -- (-0.09375, -0.28125);
		\draw[thin, black] (-0.125, -0.3125) -- (-0.09375, -0.3125) -- (-0.09375, -0.28125) -- (-0.125, -0.28125) -- (-0.125, -0.3125);
		\draw[thin, black] (-0.125, -0.3125) -- (-0.09375, -0.3125) -- (-0.09375, -0.28125) -- (-0.125, -0.28125) -- (-0.125, -0.3125);
		\draw[thin, black] (-0.1875, -0.28125) -- (-0.15625, -0.28125) -- (-0.15625, -0.25) -- (-0.1875, -0.25) -- (-0.1875, -0.28125);
		\draw[thin, black] (-0.1875, -0.28125) -- (-0.15625, -0.28125) -- (-0.15625, -0.25) -- (-0.1875, -0.25) -- (-0.1875, -0.28125);
		\draw[thin, black] (-0.71875, -0.03125) -- (-0.6875, -0.03125) -- (-0.6875, 0.0) -- (-0.71875, 0.0) -- (-0.71875, -0.03125);
		\draw[thin, black] (-0.71875, -0.03125) -- (-0.6875, -0.03125) -- (-0.6875, 0.0) -- (-0.71875, 0.0) -- (-0.71875, -0.03125);
		\draw[thin, black] (-0.75, -0.0625) -- (-0.71875, -0.0625) -- (-0.71875, -0.03125) -- (-0.75, -0.03125) -- (-0.75, -0.0625);
		\draw[thin, black] (-0.75, -0.0625) -- (-0.71875, -0.0625) -- (-0.71875, -0.03125) -- (-0.75, -0.03125) -- (-0.75, -0.0625);
		\draw[thin, black] (-0.375, -0.625) -- (-0.34375, -0.625) -- (-0.34375, -0.59375) -- (-0.375, -0.59375) -- (-0.375, -0.625);
		\draw[thin, black] (-0.375, -0.625) -- (-0.34375, -0.625) -- (-0.34375, -0.59375) -- (-0.375, -0.59375) -- (-0.375, -0.625);
		\draw[thin, black] (-0.4375, -0.625) -- (-0.40625, -0.625) -- (-0.40625, -0.59375) -- (-0.4375, -0.59375) -- (-0.4375, -0.625);
		\draw[thin, black] (-0.4375, -0.625) -- (-0.40625, -0.625) -- (-0.40625, -0.59375) -- (-0.4375, -0.59375) -- (-0.4375, -0.625);
		\draw[thin, black] (-0.34375, -0.65625) -- (-0.3125, -0.65625) -- (-0.3125, -0.625) -- (-0.34375, -0.625) -- (-0.34375, -0.65625);
		\draw[thin, black] (-0.34375, -0.65625) -- (-0.3125, -0.65625) -- (-0.3125, -0.625) -- (-0.34375, -0.625) -- (-0.34375, -0.65625);
		\draw[thin, black] (0.71875, -0.03125) -- (0.75, -0.03125) -- (0.75, 0.0) -- (0.71875, 0.0) -- (0.71875, -0.03125);
		\draw[thin, black] (0.71875, -0.03125) -- (0.75, -0.03125) -- (0.75, 0.0) -- (0.71875, 0.0) -- (0.71875, -0.03125);
		\draw[thin, black] (0.6875, -0.0625) -- (0.71875, -0.0625) -- (0.71875, -0.03125) -- (0.6875, -0.03125) -- (0.6875, -0.0625);
		\draw[thin, black] (0.6875, -0.0625) -- (0.71875, -0.0625) -- (0.71875, -0.03125) -- (0.6875, -0.03125) -- (0.6875, -0.0625);
		\draw[thin, black] (0.3125, -0.0625) -- (0.34375, -0.0625) -- (0.34375, -0.03125) -- (0.3125, -0.03125) -- (0.3125, -0.0625);
		\draw[thin, black] (0.3125, -0.0625) -- (0.34375, -0.0625) -- (0.34375, -0.03125) -- (0.3125, -0.03125) -- (0.3125, -0.0625);
		\draw[thin, black] (0.21875, -0.125) -- (0.25, -0.125) -- (0.25, -0.09375) -- (0.21875, -0.09375) -- (0.21875, -0.125);
		\draw[thin, black] (0.21875, -0.125) -- (0.25, -0.125) -- (0.25, -0.09375) -- (0.21875, -0.09375) -- (0.21875, -0.125);
		\draw[thin, black] (0.15625, -0.28125) -- (0.1875, -0.28125) -- (0.1875, -0.25) -- (0.15625, -0.25) -- (0.15625, -0.28125);
		\draw[thin, black] (0.15625, -0.28125) -- (0.1875, -0.28125) -- (0.1875, -0.25) -- (0.15625, -0.25) -- (0.15625, -0.28125);
		\draw[thin, black] (0.125, -0.3125) -- (0.15625, -0.3125) -- (0.15625, -0.28125) -- (0.125, -0.28125) -- (0.125, -0.3125);
		\draw[thin, black] (0.125, -0.3125) -- (0.15625, -0.3125) -- (0.15625, -0.28125) -- (0.125, -0.28125) -- (0.125, -0.3125);
		\draw[thin, black] (0.09375, -0.28125) -- (0.125, -0.28125) -- (0.125, -0.25) -- (0.09375, -0.25) -- (0.09375, -0.28125);
		\draw[thin, black] (0.09375, -0.28125) -- (0.125, -0.28125) -- (0.125, -0.25) -- (0.09375, -0.25) -- (0.09375, -0.28125);
		\draw[thin, black] (0.0625, -0.3125) -- (0.09375, -0.3125) -- (0.09375, -0.28125) -- (0.0625, -0.28125) -- (0.0625, -0.3125);
		\draw[thin, black] (0.0625, -0.3125) -- (0.09375, -0.3125) -- (0.09375, -0.28125) -- (0.0625, -0.28125) -- (0.0625, -0.3125);
		\draw[thin, black] (0.375, -0.625) -- (0.40625, -0.625) -- (0.40625, -0.59375) -- (0.375, -0.59375) -- (0.375, -0.625);
		\draw[thin, black] (0.375, -0.625) -- (0.40625, -0.625) -- (0.40625, -0.59375) -- (0.375, -0.59375) -- (0.375, -0.625);
		\draw[thin, black] (0.3125, -0.625) -- (0.34375, -0.625) -- (0.34375, -0.59375) -- (0.3125, -0.59375) -- (0.3125, -0.625);
		\draw[thin, black] (0.3125, -0.625) -- (0.34375, -0.625) -- (0.34375, -0.59375) -- (0.3125, -0.59375) -- (0.3125, -0.625);
		\draw[thin, black] (0.34375, -0.65625) -- (0.375, -0.65625) -- (0.375, -0.625) -- (0.34375, -0.625) -- (0.34375, -0.65625);
		\draw[thin, black] (0.34375, -0.65625) -- (0.375, -0.65625) -- (0.375, -0.625) -- (0.34375, -0.625) -- (0.34375, -0.65625);
		\draw[thin, black] (0.3125, -0.6875) -- (0.34375, -0.6875) -- (0.34375, -0.65625) -- (0.3125, -0.65625) -- (0.3125, -0.6875);
		\draw[thin, black] (0.3125, -0.6875) -- (0.34375, -0.6875) -- (0.34375, -0.65625) -- (0.3125, -0.65625) -- (0.3125, -0.6875);
		\draw[thin, black] (0.78125, 0.71875) -- (0.8125, 0.71875) -- (0.8125, 0.75) -- (0.78125, 0.75) -- (0.78125, 0.71875);
		\draw[thin, black] (0.78125, 0.71875) -- (0.8125, 0.71875) -- (0.8125, 0.75) -- (0.78125, 0.75) -- (0.78125, 0.71875);
		\draw[thin, black] (0.75, 0.6875) -- (0.78125, 0.6875) -- (0.78125, 0.71875) -- (0.75, 0.71875) -- (0.75, 0.6875);
		\draw[thin, black] (0.75, 0.6875) -- (0.78125, 0.6875) -- (0.78125, 0.71875) -- (0.75, 0.71875) -- (0.75, 0.6875);
		\draw[thin, black] (0.71875, 0.65625) -- (0.75, 0.65625) -- (0.75, 0.6875) -- (0.71875, 0.6875) -- (0.71875, 0.65625);
		\draw[thin, black] (0.71875, 0.65625) -- (0.75, 0.65625) -- (0.75, 0.6875) -- (0.71875, 0.6875) -- (0.71875, 0.65625);
		\draw[thin, black] (0.25, 0.875) -- (0.28125, 0.875) -- (0.28125, 0.90625) -- (0.25, 0.90625) -- (0.25, 0.875);
		\draw[thin, black] (0.25, 0.875) -- (0.28125, 0.875) -- (0.28125, 0.90625) -- (0.25, 0.90625) -- (0.25, 0.875);
		\draw[thin, black] (0.21875, 1.03125) -- (0.25, 1.03125) -- (0.25, 1.0625) -- (0.21875, 1.0625) -- (0.21875, 1.03125);
		\draw[thin, black] (0.21875, 1.03125) -- (0.25, 1.03125) -- (0.25, 1.0625) -- (0.21875, 1.0625) -- (0.21875, 1.03125);
		\draw[thin, black] (0.1875, 0.96875) -- (0.21875, 0.96875) -- (0.21875, 1.0) -- (0.1875, 1.0) -- (0.1875, 0.96875);
		\draw[thin, black] (0.1875, 0.96875) -- (0.21875, 0.96875) -- (0.21875, 1.0) -- (0.1875, 1.0) -- (0.1875, 0.96875);
		\draw[thin, black] (0.875, 0.1875) -- (0.90625, 0.1875) -- (0.90625, 0.21875) -- (0.875, 0.21875) -- (0.875, 0.1875);
		\draw[thin, black] (0.875, 0.1875) -- (0.90625, 0.1875) -- (0.90625, 0.21875) -- (0.875, 0.21875) -- (0.875, 0.1875);
		\draw[thin, black] (-0.21875, 1.03125) -- (-0.1875, 1.03125) -- (-0.1875, 1.0625) -- (-0.21875, 1.0625) -- (-0.21875, 1.03125);
		\draw[thin, black] (-0.21875, 1.03125) -- (-0.1875, 1.03125) -- (-0.1875, 1.0625) -- (-0.21875, 1.0625) -- (-0.21875, 1.03125);
		\draw[thin, black] (-0.25, 1.0) -- (-0.21875, 1.0) -- (-0.21875, 1.03125) -- (-0.25, 1.03125) -- (-0.25, 1.0);
		\draw[thin, black] (-0.25, 1.0) -- (-0.21875, 1.0) -- (-0.21875, 1.03125) -- (-0.25, 1.03125) -- (-0.25, 1.0);
		\draw[thin, black] (-0.21875, 0.96875) -- (-0.1875, 0.96875) -- (-0.1875, 1.0) -- (-0.21875, 1.0) -- (-0.21875, 0.96875);
		\draw[thin, black] (-0.21875, 0.96875) -- (-0.1875, 0.96875) -- (-0.1875, 1.0) -- (-0.21875, 1.0) -- (-0.21875, 0.96875);
		\draw[thin, black] (-0.3125, 0.875) -- (-0.28125, 0.875) -- (-0.28125, 0.90625) -- (-0.3125, 0.90625) -- (-0.3125, 0.875);
		\draw[thin, black] (-0.3125, 0.875) -- (-0.28125, 0.875) -- (-0.28125, 0.90625) -- (-0.3125, 0.90625) -- (-0.3125, 0.875);
		\draw[thin, black] (-0.78125, 0.71875) -- (-0.75, 0.71875) -- (-0.75, 0.75) -- (-0.78125, 0.75) -- (-0.78125, 0.71875);
		\draw[thin, black] (-0.78125, 0.71875) -- (-0.75, 0.71875) -- (-0.75, 0.75) -- (-0.78125, 0.75) -- (-0.78125, 0.71875);
		\draw[thin, black] (-0.8125, 0.6875) -- (-0.78125, 0.6875) -- (-0.78125, 0.71875) -- (-0.8125, 0.71875) -- (-0.8125, 0.6875);
		\draw[thin, black] (-0.8125, 0.6875) -- (-0.78125, 0.6875) -- (-0.78125, 0.71875) -- (-0.8125, 0.71875) -- (-0.8125, 0.6875);
		\draw[thin, black] (-0.75, 0.65625) -- (-0.71875, 0.65625) -- (-0.71875, 0.6875) -- (-0.75, 0.6875) -- (-0.75, 0.65625);
		\draw[thin, black] (-0.75, 0.65625) -- (-0.71875, 0.65625) -- (-0.71875, 0.6875) -- (-0.75, 0.6875) -- (-0.75, 0.65625);
		\draw[thin, black] (-0.9375, 0.1875) -- (-0.90625, 0.1875) -- (-0.90625, 0.21875) -- (-0.9375, 0.21875) -- (-0.9375, 0.1875);
		\draw[thin, black] (-0.9375, 0.1875) -- (-0.90625, 0.1875) -- (-0.90625, 0.21875) -- (-0.9375, 0.21875) -- (-0.9375, 0.1875);
		\draw[thin, black] (-0.90625, -0.21875) -- (-0.875, -0.21875) -- (-0.875, -0.1875) -- (-0.90625, -0.1875) -- (-0.90625, -0.21875);
		\draw[thin, black] (-0.90625, -0.21875) -- (-0.875, -0.21875) -- (-0.875, -0.1875) -- (-0.90625, -0.1875) -- (-0.90625, -0.21875);
		\draw[thin, black] (-0.75, -0.6875) -- (-0.71875, -0.6875) -- (-0.71875, -0.65625) -- (-0.75, -0.65625) -- (-0.75, -0.6875);
		\draw[thin, black] (-0.75, -0.6875) -- (-0.71875, -0.6875) -- (-0.71875, -0.65625) -- (-0.75, -0.65625) -- (-0.75, -0.6875);
		\draw[thin, black] (-0.8125, -0.71875) -- (-0.78125, -0.71875) -- (-0.78125, -0.6875) -- (-0.8125, -0.6875) -- (-0.8125, -0.71875);
		\draw[thin, black] (-0.8125, -0.71875) -- (-0.78125, -0.71875) -- (-0.78125, -0.6875) -- (-0.8125, -0.6875) -- (-0.8125, -0.71875);
		\draw[thin, black] (-0.78125, -0.75) -- (-0.75, -0.75) -- (-0.75, -0.71875) -- (-0.78125, -0.71875) -- (-0.78125, -0.75);
		\draw[thin, black] (-0.78125, -0.75) -- (-0.75, -0.75) -- (-0.75, -0.71875) -- (-0.78125, -0.71875) -- (-0.78125, -0.75);
		\draw[thin, black] (-0.28125, -0.90625) -- (-0.25, -0.90625) -- (-0.25, -0.875) -- (-0.28125, -0.875) -- (-0.28125, -0.90625);
		\draw[thin, black] (-0.28125, -0.90625) -- (-0.25, -0.90625) -- (-0.25, -0.875) -- (-0.28125, -0.875) -- (-0.28125, -0.90625);
		\draw[thin, black] (-0.21875, -1.0) -- (-0.1875, -1.0) -- (-0.1875, -0.96875) -- (-0.21875, -0.96875) -- (-0.21875, -1.0);
		\draw[thin, black] (-0.21875, -1.0) -- (-0.1875, -1.0) -- (-0.1875, -0.96875) -- (-0.21875, -0.96875) -- (-0.21875, -1.0);
		\draw[thin, black] (-0.25, -1.0625) -- (-0.21875, -1.0625) -- (-0.21875, -1.03125) -- (-0.25, -1.03125) -- (-0.25, -1.0625);
		\draw[thin, black] (-0.25, -1.0625) -- (-0.21875, -1.0625) -- (-0.21875, -1.03125) -- (-0.25, -1.03125) -- (-0.25, -1.0625);
		\draw[thin, black] (0.90625, -0.21875) -- (0.9375, -0.21875) -- (0.9375, -0.1875) -- (0.90625, -0.1875) -- (0.90625, -0.21875);
		\draw[thin, black] (0.90625, -0.21875) -- (0.9375, -0.21875) -- (0.9375, -0.1875) -- (0.90625, -0.1875) -- (0.90625, -0.21875);
		\draw[thin, black] (0.28125, -0.90625) -- (0.3125, -0.90625) -- (0.3125, -0.875) -- (0.28125, -0.875) -- (0.28125, -0.90625);
		\draw[thin, black] (0.28125, -0.90625) -- (0.3125, -0.90625) -- (0.3125, -0.875) -- (0.28125, -0.875) -- (0.28125, -0.90625);
		\draw[thin, black] (0.71875, -0.6875) -- (0.75, -0.6875) -- (0.75, -0.65625) -- (0.71875, -0.65625) -- (0.71875, -0.6875);
		\draw[thin, black] (0.71875, -0.6875) -- (0.75, -0.6875) -- (0.75, -0.65625) -- (0.71875, -0.65625) -- (0.71875, -0.6875);
		\draw[thin, black] (0.78125, -0.71875) -- (0.8125, -0.71875) -- (0.8125, -0.6875) -- (0.78125, -0.6875) -- (0.78125, -0.71875);
		\draw[thin, black] (0.78125, -0.71875) -- (0.8125, -0.71875) -- (0.8125, -0.6875) -- (0.78125, -0.6875) -- (0.78125, -0.71875);
		\draw[thin, black] (0.75, -0.75) -- (0.78125, -0.75) -- (0.78125, -0.71875) -- (0.75, -0.71875) -- (0.75, -0.75);
		\draw[thin, black] (0.75, -0.75) -- (0.78125, -0.75) -- (0.78125, -0.71875) -- (0.75, -0.71875) -- (0.75, -0.75);
		\draw[thin, black] (0.625, 0.6875) -- (0.65625, 0.6875) -- (0.65625, 0.71875) -- (0.625, 0.71875) -- (0.625, 0.6875);
		\draw[thin, black] (0.625, 0.6875) -- (0.65625, 0.6875) -- (0.65625, 0.71875) -- (0.625, 0.71875) -- (0.625, 0.6875);
		\draw[thin, black] (0.9375, 0.28125) -- (0.96875, 0.28125) -- (0.96875, 0.3125) -- (0.9375, 0.3125) -- (0.9375, 0.28125);
		\draw[thin, black] (0.9375, 0.28125) -- (0.96875, 0.28125) -- (0.96875, 0.3125) -- (0.9375, 0.3125) -- (0.9375, 0.28125);
		\draw[thin, black] (1.0, 0.28125) -- (1.03125, 0.28125) -- (1.03125, 0.3125) -- (1.0, 0.3125) -- (1.0, 0.28125);
		\draw[thin, black] (1.0, 0.28125) -- (1.03125, 0.28125) -- (1.03125, 0.3125) -- (1.0, 0.3125) -- (1.0, 0.28125);
		\draw[thin, black] (0.96875, 0.1875) -- (1.0, 0.1875) -- (1.0, 0.21875) -- (0.96875, 0.21875) -- (0.96875, 0.1875);
		\draw[thin, black] (0.96875, 0.1875) -- (1.0, 0.1875) -- (1.0, 0.21875) -- (0.96875, 0.21875) -- (0.96875, 0.1875);
		\draw[thin, black] (-0.65625, 0.65625) -- (-0.625, 0.65625) -- (-0.625, 0.6875) -- (-0.65625, 0.6875) -- (-0.65625, 0.65625);
		\draw[thin, black] (-0.65625, 0.65625) -- (-0.625, 0.65625) -- (-0.625, 0.6875) -- (-0.65625, 0.6875) -- (-0.65625, 0.65625);
		\draw[thin, black] (-0.96875, 0.28125) -- (-0.9375, 0.28125) -- (-0.9375, 0.3125) -- (-0.96875, 0.3125) -- (-0.96875, 0.28125);
		\draw[thin, black] (-0.96875, 0.28125) -- (-0.9375, 0.28125) -- (-0.9375, 0.3125) -- (-0.96875, 0.3125) -- (-0.96875, 0.28125);
		\draw[thin, black] (-1.03125, 0.28125) -- (-1.0, 0.28125) -- (-1.0, 0.3125) -- (-1.03125, 0.3125) -- (-1.03125, 0.28125);
		\draw[thin, black] (-1.03125, 0.28125) -- (-1.0, 0.28125) -- (-1.0, 0.3125) -- (-1.03125, 0.3125) -- (-1.03125, 0.28125);
		\draw[thin, black] (-1.0, 0.1875) -- (-0.96875, 0.1875) -- (-0.96875, 0.21875) -- (-1.0, 0.21875) -- (-1.0, 0.1875);
		\draw[thin, black] (-1.0, 0.1875) -- (-0.96875, 0.1875) -- (-0.96875, 0.21875) -- (-1.0, 0.21875) -- (-1.0, 0.1875);
		\draw[thin, black] (-1.0, -0.21875) -- (-0.96875, -0.21875) -- (-0.96875, -0.1875) -- (-1.0, -0.1875) -- (-1.0, -0.21875);
		\draw[thin, black] (-1.0, -0.21875) -- (-0.96875, -0.21875) -- (-0.96875, -0.1875) -- (-1.0, -0.1875) -- (-1.0, -0.21875);
		\draw[thin, black] (-0.96875, -0.3125) -- (-0.9375, -0.3125) -- (-0.9375, -0.28125) -- (-0.96875, -0.28125) -- (-0.96875, -0.3125);
		\draw[thin, black] (-0.96875, -0.3125) -- (-0.9375, -0.3125) -- (-0.9375, -0.28125) -- (-0.96875, -0.28125) -- (-0.96875, -0.3125);
		\draw[thin, black] (-1.03125, -0.3125) -- (-1.0, -0.3125) -- (-1.0, -0.28125) -- (-1.03125, -0.28125) -- (-1.03125, -0.3125);
		\draw[thin, black] (-1.03125, -0.3125) -- (-1.0, -0.3125) -- (-1.0, -0.28125) -- (-1.03125, -0.28125) -- (-1.03125, -0.3125);
		\draw[thin, black] (-0.65625, -0.71875) -- (-0.625, -0.71875) -- (-0.625, -0.6875) -- (-0.65625, -0.6875) -- (-0.65625, -0.71875);
		\draw[thin, black] (-0.65625, -0.71875) -- (-0.625, -0.71875) -- (-0.625, -0.6875) -- (-0.65625, -0.6875) -- (-0.65625, -0.71875);
		\draw[thin, black] (0.25, -1.03125) -- (0.28125, -1.03125) -- (0.28125, -1.0) -- (0.25, -1.0) -- (0.25, -1.03125);
		\draw[thin, black] (0.25, -1.03125) -- (0.28125, -1.03125) -- (0.28125, -1.0) -- (0.25, -1.0) -- (0.25, -1.03125);
		\draw[thin, black] (0.625, -0.6875) -- (0.65625, -0.6875) -- (0.65625, -0.65625) -- (0.625, -0.65625) -- (0.625, -0.6875);
		\draw[thin, black] (0.625, -0.6875) -- (0.65625, -0.6875) -- (0.65625, -0.65625) -- (0.625, -0.65625) -- (0.625, -0.6875);
		\draw[thin, black] (-0.6875, -0.75) -- (-0.65625, -0.75) -- (-0.65625, -0.71875) -- (-0.6875, -0.71875) -- (-0.6875, -0.75);
		\draw[thin, black] (-0.6875, -0.75) -- (-0.65625, -0.75) -- (-0.65625, -0.71875) -- (-0.6875, -0.71875) -- (-0.6875, -0.75);
		\draw[thin, black] (0.96875, -0.21875) -- (1.0, -0.21875) -- (1.0, -0.1875) -- (0.96875, -0.1875) -- (0.96875, -0.21875);
		\draw[thin, black] (0.96875, -0.21875) -- (1.0, -0.21875) -- (1.0, -0.1875) -- (0.96875, -0.1875) -- (0.96875, -0.21875);
		\draw[thin, black] (0.28125, 0.9375) -- (0.3125, 0.9375) -- (0.3125, 0.96875) -- (0.28125, 0.96875) -- (0.28125, 0.9375);
		\draw[thin, black] (0.28125, 0.9375) -- (0.3125, 0.9375) -- (0.3125, 0.96875) -- (0.28125, 0.96875) -- (0.28125, 0.9375);
		\draw[thin, black] (0.90625, 0.21875) -- (0.9375, 0.21875) -- (0.9375, 0.25) -- (0.90625, 0.25) -- (0.90625, 0.21875);
		\draw[thin, black] (0.90625, 0.21875) -- (0.9375, 0.21875) -- (0.9375, 0.25) -- (0.90625, 0.25) -- (0.90625, 0.21875);
		\draw[thin, black] (-0.28125, 0.90625) -- (-0.25, 0.90625) -- (-0.25, 0.9375) -- (-0.28125, 0.9375) -- (-0.28125, 0.90625);
		\draw[thin, black] (-0.28125, 0.90625) -- (-0.25, 0.90625) -- (-0.25, 0.9375) -- (-0.28125, 0.9375) -- (-0.28125, 0.90625);
		\draw[thin, black] (-0.3125, 0.9375) -- (-0.28125, 0.9375) -- (-0.28125, 0.96875) -- (-0.3125, 0.96875) -- (-0.3125, 0.9375);
		\draw[thin, black] (-0.3125, 0.9375) -- (-0.28125, 0.9375) -- (-0.28125, 0.96875) -- (-0.3125, 0.96875) -- (-0.3125, 0.9375);
		\draw[thin, black] (-0.9375, -0.25) -- (-0.90625, -0.25) -- (-0.90625, -0.21875) -- (-0.9375, -0.21875) -- (-0.9375, -0.25);
		\draw[thin, black] (-0.9375, -0.25) -- (-0.90625, -0.25) -- (-0.90625, -0.21875) -- (-0.9375, -0.21875) -- (-0.9375, -0.25);
		\draw[thin, black] (-0.3125, -0.96875) -- (-0.28125, -0.96875) -- (-0.28125, -0.9375) -- (-0.3125, -0.9375) -- (-0.3125, -0.96875);
		\draw[thin, black] (-0.3125, -0.96875) -- (-0.28125, -0.96875) -- (-0.28125, -0.9375) -- (-0.3125, -0.9375) -- (-0.3125, -0.96875);
		\draw[thin, black] (0.1875, -1.0) -- (0.21875, -1.0) -- (0.21875, -0.96875) -- (0.1875, -0.96875) -- (0.1875, -1.0);
		\draw[thin, black] (0.1875, -1.0) -- (0.21875, -1.0) -- (0.21875, -0.96875) -- (0.1875, -0.96875) -- (0.1875, -1.0);
		\draw[thin, black] (0.25, -0.9375) -- (0.28125, -0.9375) -- (0.28125, -0.90625) -- (0.25, -0.90625) -- (0.25, -0.9375);
		\draw[thin, black] (0.25, -0.9375) -- (0.28125, -0.9375) -- (0.28125, -0.90625) -- (0.25, -0.90625) -- (0.25, -0.9375);
		\draw[thin, black] (0.28125, -0.96875) -- (0.3125, -0.96875) -- (0.3125, -0.9375) -- (0.28125, -0.9375) -- (0.28125, -0.96875);
		\draw[thin, black] (0.28125, -0.96875) -- (0.3125, -0.96875) -- (0.3125, -0.9375) -- (0.28125, -0.9375) -- (0.28125, -0.96875);
		\draw[thin, black] (0.65625, 0.71875) -- (0.6875, 0.71875) -- (0.6875, 0.75) -- (0.65625, 0.75) -- (0.65625, 0.71875);
		\draw[thin, black] (0.65625, 0.71875) -- (0.6875, 0.71875) -- (0.6875, 0.75) -- (0.65625, 0.75) -- (0.65625, 0.71875);
		\draw[thin, black] (-0.6875, 0.71875) -- (-0.65625, 0.71875) -- (-0.65625, 0.75) -- (-0.6875, 0.75) -- (-0.6875, 0.71875);
		\draw[thin, black] (-0.6875, 0.71875) -- (-0.65625, 0.71875) -- (-0.65625, 0.75) -- (-0.6875, 0.75) -- (-0.6875, 0.71875);
		\draw[thin, black] (0.96875, -0.3125) -- (1.0, -0.3125) -- (1.0, -0.28125) -- (0.96875, -0.28125) -- (0.96875, -0.3125);
		\draw[thin, black] (0.96875, -0.3125) -- (1.0, -0.3125) -- (1.0, -0.28125) -- (0.96875, -0.28125) -- (0.96875, -0.3125);
		\draw[thin, black] (1.0, -0.28125) -- (1.03125, -0.28125) -- (1.03125, -0.25) -- (1.0, -0.25) -- (1.0, -0.28125);
		\draw[thin, black] (1.0, -0.28125) -- (1.03125, -0.28125) -- (1.03125, -0.25) -- (1.0, -0.25) -- (1.0, -0.28125);
		\draw[thin, black] (0.1875, -1.0625) -- (0.21875, -1.0625) -- (0.21875, -1.03125) -- (0.1875, -1.03125) -- (0.1875, -1.0625);
		\draw[thin, black] (0.1875, -1.0625) -- (0.21875, -1.0625) -- (0.21875, -1.03125) -- (0.1875, -1.03125) -- (0.1875, -1.0625);
		\draw[thin, black] (0.65625, -0.75) -- (0.6875, -0.75) -- (0.6875, -0.71875) -- (0.65625, -0.71875) -- (0.65625, -0.75);
		\draw[thin, black] (0.65625, -0.75) -- (0.6875, -0.75) -- (0.6875, -0.71875) -- (0.65625, -0.71875) -- (0.65625, -0.75);
		\draw[thin, black] (0.65625, 0.65625) -- (0.6875, 0.65625) -- (0.6875, 0.6875) -- (0.65625, 0.6875) -- (0.65625, 0.65625);
		\draw[thin, black] (0.65625, 0.65625) -- (0.6875, 0.65625) -- (0.6875, 0.6875) -- (0.65625, 0.6875) -- (0.65625, 0.65625);
		\draw[thin, black] (0.25, 1.0) -- (0.28125, 1.0) -- (0.28125, 1.03125) -- (0.25, 1.03125) -- (0.25, 1.0);
		\draw[thin, black] (0.25, 1.0) -- (0.28125, 1.0) -- (0.28125, 1.03125) -- (0.25, 1.03125) -- (0.25, 1.0);
		\draw[thin, black] (-0.6875, -0.6875) -- (-0.65625, -0.6875) -- (-0.65625, -0.65625) -- (-0.6875, -0.65625) -- (-0.6875, -0.6875);
		\draw[thin, black] (-0.6875, -0.6875) -- (-0.65625, -0.6875) -- (-0.65625, -0.65625) -- (-0.6875, -0.65625) -- (-0.6875, -0.6875);
		\draw[thin, black] (-0.28125, -1.03125) -- (-0.25, -1.03125) -- (-0.25, -1.0) -- (-0.28125, -1.0) -- (-0.28125, -1.03125);
		\draw[thin, black] (-0.28125, -1.03125) -- (-0.25, -1.03125) -- (-0.25, -1.0) -- (-0.28125, -1.0) -- (-0.28125, -1.03125);
		\draw[thin, black] (0.34375, 0.59375) -- (0.375, 0.59375) -- (0.375, 0.625) -- (0.34375, 0.625) -- (0.34375, 0.59375);
		\draw[thin, black] (0.34375, 0.59375) -- (0.375, 0.59375) -- (0.375, 0.625) -- (0.34375, 0.625) -- (0.34375, 0.59375);
		\draw[thin, black] (0.3125, 0.625) -- (0.34375, 0.625) -- (0.34375, 0.65625) -- (0.3125, 0.65625) -- (0.3125, 0.625);
		\draw[thin, black] (0.3125, 0.625) -- (0.34375, 0.625) -- (0.34375, 0.65625) -- (0.3125, 0.65625) -- (0.3125, 0.625);
		\draw[thin, black] (0.0625, 0.28125) -- (0.09375, 0.28125) -- (0.09375, 0.3125) -- (0.0625, 0.3125) -- (0.0625, 0.28125);
		\draw[thin, black] (0.0625, 0.28125) -- (0.09375, 0.28125) -- (0.09375, 0.3125) -- (0.0625, 0.3125) -- (0.0625, 0.28125);
		\draw[thin, black] (0.09375, 0.25) -- (0.125, 0.25) -- (0.125, 0.28125) -- (0.09375, 0.28125) -- (0.09375, 0.25);
		\draw[thin, black] (0.09375, 0.25) -- (0.125, 0.25) -- (0.125, 0.28125) -- (0.09375, 0.28125) -- (0.09375, 0.25);
		\draw[thin, black] (0.15625, 0.25) -- (0.1875, 0.25) -- (0.1875, 0.28125) -- (0.15625, 0.28125) -- (0.15625, 0.25);
		\draw[thin, black] (0.15625, 0.25) -- (0.1875, 0.25) -- (0.1875, 0.28125) -- (0.15625, 0.28125) -- (0.15625, 0.25);
		\draw[thin, black] (0.125, 0.28125) -- (0.15625, 0.28125) -- (0.15625, 0.3125) -- (0.125, 0.3125) -- (0.125, 0.28125);
		\draw[thin, black] (0.125, 0.28125) -- (0.15625, 0.28125) -- (0.15625, 0.3125) -- (0.125, 0.3125) -- (0.125, 0.28125);
		\draw[thin, black] (0.3125, 0.03125) -- (0.34375, 0.03125) -- (0.34375, 0.0625) -- (0.3125, 0.0625) -- (0.3125, 0.03125);
		\draw[thin, black] (0.3125, 0.03125) -- (0.34375, 0.03125) -- (0.34375, 0.0625) -- (0.3125, 0.0625) -- (0.3125, 0.03125);
		\draw[thin, black] (0.6875, 0.03125) -- (0.71875, 0.03125) -- (0.71875, 0.0625) -- (0.6875, 0.0625) -- (0.6875, 0.03125);
		\draw[thin, black] (0.6875, 0.03125) -- (0.71875, 0.03125) -- (0.71875, 0.0625) -- (0.6875, 0.0625) -- (0.6875, 0.03125);
		\draw[thin, black] (-0.4375, 0.59375) -- (-0.40625, 0.59375) -- (-0.40625, 0.625) -- (-0.4375, 0.625) -- (-0.4375, 0.59375);
		\draw[thin, black] (-0.4375, 0.59375) -- (-0.40625, 0.59375) -- (-0.40625, 0.625) -- (-0.4375, 0.625) -- (-0.4375, 0.59375);
		\draw[thin, black] (-0.34375, 0.625) -- (-0.3125, 0.625) -- (-0.3125, 0.65625) -- (-0.34375, 0.65625) -- (-0.34375, 0.625);
		\draw[thin, black] (-0.34375, 0.625) -- (-0.3125, 0.625) -- (-0.3125, 0.65625) -- (-0.34375, 0.65625) -- (-0.34375, 0.625);
		\draw[thin, black] (-0.375, 0.59375) -- (-0.34375, 0.59375) -- (-0.34375, 0.625) -- (-0.375, 0.625) -- (-0.375, 0.59375);
		\draw[thin, black] (-0.375, 0.59375) -- (-0.34375, 0.59375) -- (-0.34375, 0.625) -- (-0.375, 0.625) -- (-0.375, 0.59375);
		\draw[thin, black] (-0.75, 0.03125) -- (-0.71875, 0.03125) -- (-0.71875, 0.0625) -- (-0.75, 0.0625) -- (-0.75, 0.03125);
		\draw[thin, black] (-0.75, 0.03125) -- (-0.71875, 0.03125) -- (-0.71875, 0.0625) -- (-0.75, 0.0625) -- (-0.75, 0.03125);
		\draw[thin, black] (-0.1875, 0.28125) -- (-0.15625, 0.28125) -- (-0.15625, 0.3125) -- (-0.1875, 0.3125) -- (-0.1875, 0.28125);
		\draw[thin, black] (-0.1875, 0.28125) -- (-0.15625, 0.28125) -- (-0.15625, 0.3125) -- (-0.1875, 0.3125) -- (-0.1875, 0.28125);
		\draw[thin, black] (-0.09375, 0.25) -- (-0.0625, 0.25) -- (-0.0625, 0.28125) -- (-0.09375, 0.28125) -- (-0.09375, 0.25);
		\draw[thin, black] (-0.09375, 0.25) -- (-0.0625, 0.25) -- (-0.0625, 0.28125) -- (-0.09375, 0.28125) -- (-0.09375, 0.25);
		\draw[thin, black] (-0.125, 0.28125) -- (-0.09375, 0.28125) -- (-0.09375, 0.3125) -- (-0.125, 0.3125) -- (-0.125, 0.28125);
		\draw[thin, black] (-0.125, 0.28125) -- (-0.09375, 0.28125) -- (-0.09375, 0.3125) -- (-0.125, 0.3125) -- (-0.125, 0.28125);
		\draw[thin, black] (-0.3125, 0.03125) -- (-0.28125, 0.03125) -- (-0.28125, 0.0625) -- (-0.3125, 0.0625) -- (-0.3125, 0.03125);
		\draw[thin, black] (-0.3125, 0.03125) -- (-0.28125, 0.03125) -- (-0.28125, 0.0625) -- (-0.3125, 0.0625) -- (-0.3125, 0.03125);
		\draw[thin, black] (-0.34375, 0.0) -- (-0.3125, 0.0) -- (-0.3125, 0.03125) -- (-0.34375, 0.03125) -- (-0.34375, 0.0);
		\draw[thin, black] (-0.34375, 0.0) -- (-0.3125, 0.0) -- (-0.3125, 0.03125) -- (-0.34375, 0.03125) -- (-0.34375, 0.0);
		\draw[thin, black] (-0.34375, -0.0625) -- (-0.3125, -0.0625) -- (-0.3125, -0.03125) -- (-0.34375, -0.03125) -- (-0.34375, -0.0625);
		\draw[thin, black] (-0.34375, -0.0625) -- (-0.3125, -0.0625) -- (-0.3125, -0.03125) -- (-0.34375, -0.03125) -- (-0.34375, -0.0625);
		\draw[thin, black] (-0.15625, -0.3125) -- (-0.125, -0.3125) -- (-0.125, -0.28125) -- (-0.15625, -0.28125) -- (-0.15625, -0.3125);
		\draw[thin, black] (-0.15625, -0.3125) -- (-0.125, -0.3125) -- (-0.125, -0.28125) -- (-0.15625, -0.28125) -- (-0.15625, -0.3125);
		\draw[thin, black] (-0.125, -0.28125) -- (-0.09375, -0.28125) -- (-0.09375, -0.25) -- (-0.125, -0.25) -- (-0.125, -0.28125);
		\draw[thin, black] (-0.125, -0.28125) -- (-0.09375, -0.28125) -- (-0.09375, -0.25) -- (-0.125, -0.25) -- (-0.125, -0.28125);
		\draw[thin, black] (-0.09375, -0.3125) -- (-0.0625, -0.3125) -- (-0.0625, -0.28125) -- (-0.09375, -0.28125) -- (-0.09375, -0.3125);
		\draw[thin, black] (-0.09375, -0.3125) -- (-0.0625, -0.3125) -- (-0.0625, -0.28125) -- (-0.09375, -0.28125) -- (-0.09375, -0.3125);
		\draw[thin, black] (-0.71875, 0.0) -- (-0.6875, 0.0) -- (-0.6875, 0.03125) -- (-0.71875, 0.03125) -- (-0.71875, 0.0);
		\draw[thin, black] (-0.71875, 0.0) -- (-0.6875, 0.0) -- (-0.6875, 0.03125) -- (-0.71875, 0.03125) -- (-0.71875, 0.0);
		\draw[thin, black] (-0.71875, -0.0625) -- (-0.6875, -0.0625) -- (-0.6875, -0.03125) -- (-0.71875, -0.03125) -- (-0.71875, -0.0625);
		\draw[thin, black] (-0.71875, -0.0625) -- (-0.6875, -0.0625) -- (-0.6875, -0.03125) -- (-0.71875, -0.03125) -- (-0.71875, -0.0625);
		\draw[thin, black] (-0.75, -0.03125) -- (-0.71875, -0.03125) -- (-0.71875, 0.0) -- (-0.75, 0.0) -- (-0.75, -0.03125);
		\draw[thin, black] (-0.75, -0.03125) -- (-0.71875, -0.03125) -- (-0.71875, 0.0) -- (-0.75, 0.0) -- (-0.75, -0.03125);
		\draw[thin, black] (-0.40625, -0.625) -- (-0.375, -0.625) -- (-0.375, -0.59375) -- (-0.40625, -0.59375) -- (-0.40625, -0.625);
		\draw[thin, black] (-0.40625, -0.625) -- (-0.375, -0.625) -- (-0.375, -0.59375) -- (-0.40625, -0.59375) -- (-0.40625, -0.625);
		\draw[thin, black] (-0.34375, -0.6875) -- (-0.3125, -0.6875) -- (-0.3125, -0.65625) -- (-0.34375, -0.65625) -- (-0.34375, -0.6875);
		\draw[thin, black] (-0.34375, -0.6875) -- (-0.3125, -0.6875) -- (-0.3125, -0.65625) -- (-0.34375, -0.65625) -- (-0.34375, -0.6875);
		\draw[thin, black] (-0.34375, -0.625) -- (-0.3125, -0.625) -- (-0.3125, -0.59375) -- (-0.34375, -0.59375) -- (-0.34375, -0.625);
		\draw[thin, black] (-0.34375, -0.625) -- (-0.3125, -0.625) -- (-0.3125, -0.59375) -- (-0.34375, -0.59375) -- (-0.34375, -0.625);
		\draw[thin, black] (-0.375, -0.65625) -- (-0.34375, -0.65625) -- (-0.34375, -0.625) -- (-0.375, -0.625) -- (-0.375, -0.65625);
		\draw[thin, black] (-0.375, -0.65625) -- (-0.34375, -0.65625) -- (-0.34375, -0.625) -- (-0.375, -0.625) -- (-0.375, -0.65625);
		\draw[thin, black] (0.71875, 0.0) -- (0.75, 0.0) -- (0.75, 0.03125) -- (0.71875, 0.03125) -- (0.71875, 0.0);
		\draw[thin, black] (0.71875, 0.0) -- (0.75, 0.0) -- (0.75, 0.03125) -- (0.71875, 0.03125) -- (0.71875, 0.0);
		\draw[thin, black] (0.71875, -0.0625) -- (0.75, -0.0625) -- (0.75, -0.03125) -- (0.71875, -0.03125) -- (0.71875, -0.0625);
		\draw[thin, black] (0.71875, -0.0625) -- (0.75, -0.0625) -- (0.75, -0.03125) -- (0.71875, -0.03125) -- (0.71875, -0.0625);
		\draw[thin, black] (0.6875, -0.03125) -- (0.71875, -0.03125) -- (0.71875, 0.0) -- (0.6875, 0.0) -- (0.6875, -0.03125);
		\draw[thin, black] (0.6875, -0.03125) -- (0.71875, -0.03125) -- (0.71875, 0.0) -- (0.6875, 0.0) -- (0.6875, -0.03125);
		\draw[thin, black] (0.28125, -0.0625) -- (0.3125, -0.0625) -- (0.3125, -0.03125) -- (0.28125, -0.03125) -- (0.28125, -0.0625);
		\draw[thin, black] (0.28125, -0.0625) -- (0.3125, -0.0625) -- (0.3125, -0.03125) -- (0.28125, -0.03125) -- (0.28125, -0.0625);
		\draw[thin, black] (0.3125, -0.03125) -- (0.34375, -0.03125) -- (0.34375, 0.0) -- (0.3125, 0.0) -- (0.3125, -0.03125);
		\draw[thin, black] (0.3125, -0.03125) -- (0.34375, -0.03125) -- (0.34375, 0.0) -- (0.3125, 0.0) -- (0.3125, -0.03125);
		\draw[thin, black] (0.15625, -0.3125) -- (0.1875, -0.3125) -- (0.1875, -0.28125) -- (0.15625, -0.28125) -- (0.15625, -0.3125);
		\draw[thin, black] (0.15625, -0.3125) -- (0.1875, -0.3125) -- (0.1875, -0.28125) -- (0.15625, -0.28125) -- (0.15625, -0.3125);
		\draw[thin, black] (0.0625, -0.28125) -- (0.09375, -0.28125) -- (0.09375, -0.25) -- (0.0625, -0.25) -- (0.0625, -0.28125);
		\draw[thin, black] (0.0625, -0.28125) -- (0.09375, -0.28125) -- (0.09375, -0.25) -- (0.0625, -0.25) -- (0.0625, -0.28125);
		\draw[thin, black] (0.09375, -0.3125) -- (0.125, -0.3125) -- (0.125, -0.28125) -- (0.09375, -0.28125) -- (0.09375, -0.3125);
		\draw[thin, black] (0.09375, -0.3125) -- (0.125, -0.3125) -- (0.125, -0.28125) -- (0.09375, -0.28125) -- (0.09375, -0.3125);
		\draw[thin, black] (0.40625, -0.625) -- (0.4375, -0.625) -- (0.4375, -0.59375) -- (0.40625, -0.59375) -- (0.40625, -0.625);
		\draw[thin, black] (0.40625, -0.625) -- (0.4375, -0.625) -- (0.4375, -0.59375) -- (0.40625, -0.59375) -- (0.40625, -0.625);
		\draw[thin, black] (0.34375, -0.625) -- (0.375, -0.625) -- (0.375, -0.59375) -- (0.34375, -0.59375) -- (0.34375, -0.625);
		\draw[thin, black] (0.34375, -0.625) -- (0.375, -0.625) -- (0.375, -0.59375) -- (0.34375, -0.59375) -- (0.34375, -0.625);
		\draw[thin, black] (0.3125, -0.65625) -- (0.34375, -0.65625) -- (0.34375, -0.625) -- (0.3125, -0.625) -- (0.3125, -0.65625);
		\draw[thin, black] (0.3125, -0.65625) -- (0.34375, -0.65625) -- (0.34375, -0.625) -- (0.3125, -0.625) -- (0.3125, -0.65625);
		\draw[thin, black] (0.75, 0.71875) -- (0.78125, 0.71875) -- (0.78125, 0.75) -- (0.75, 0.75) -- (0.75, 0.71875);
		\draw[thin, black] (0.75, 0.71875) -- (0.78125, 0.71875) -- (0.78125, 0.75) -- (0.75, 0.75) -- (0.75, 0.71875);
		\draw[thin, black] (0.78125, 0.6875) -- (0.8125, 0.6875) -- (0.8125, 0.71875) -- (0.78125, 0.71875) -- (0.78125, 0.6875);
		\draw[thin, black] (0.78125, 0.6875) -- (0.8125, 0.6875) -- (0.8125, 0.71875) -- (0.78125, 0.71875) -- (0.78125, 0.6875);
		\draw[thin, black] (0.28125, 0.875) -- (0.3125, 0.875) -- (0.3125, 0.90625) -- (0.28125, 0.90625) -- (0.28125, 0.875);
		\draw[thin, black] (0.28125, 0.875) -- (0.3125, 0.875) -- (0.3125, 0.90625) -- (0.28125, 0.90625) -- (0.28125, 0.875);
		\draw[thin, black] (0.25, 0.90625) -- (0.28125, 0.90625) -- (0.28125, 0.9375) -- (0.25, 0.9375) -- (0.25, 0.90625);
		\draw[thin, black] (0.25, 0.90625) -- (0.28125, 0.90625) -- (0.28125, 0.9375) -- (0.25, 0.9375) -- (0.25, 0.90625);
		\draw[thin, black] (0.1875, 1.03125) -- (0.21875, 1.03125) -- (0.21875, 1.0625) -- (0.1875, 1.0625) -- (0.1875, 1.03125);
		\draw[thin, black] (0.1875, 1.03125) -- (0.21875, 1.03125) -- (0.21875, 1.0625) -- (0.1875, 1.0625) -- (0.1875, 1.03125);
		\draw[thin, black] (-0.28125, 1.0) -- (-0.25, 1.0) -- (-0.25, 1.03125) -- (-0.28125, 1.03125) -- (-0.28125, 1.0);
		\draw[thin, black] (-0.28125, 1.0) -- (-0.25, 1.0) -- (-0.25, 1.03125) -- (-0.28125, 1.03125) -- (-0.28125, 1.0);
		\draw[thin, black] (-0.25, 1.03125) -- (-0.21875, 1.03125) -- (-0.21875, 1.0625) -- (-0.25, 1.0625) -- (-0.25, 1.03125);
		\draw[thin, black] (-0.25, 1.03125) -- (-0.21875, 1.03125) -- (-0.21875, 1.0625) -- (-0.25, 1.0625) -- (-0.25, 1.03125);
		\draw[thin, black] (-0.8125, 0.71875) -- (-0.78125, 0.71875) -- (-0.78125, 0.75) -- (-0.8125, 0.75) -- (-0.8125, 0.71875);
		\draw[thin, black] (-0.8125, 0.71875) -- (-0.78125, 0.71875) -- (-0.78125, 0.75) -- (-0.8125, 0.75) -- (-0.8125, 0.71875);
		\draw[thin, black] (-0.78125, 0.6875) -- (-0.75, 0.6875) -- (-0.75, 0.71875) -- (-0.78125, 0.71875) -- (-0.78125, 0.6875);
		\draw[thin, black] (-0.78125, 0.6875) -- (-0.75, 0.6875) -- (-0.75, 0.71875) -- (-0.78125, 0.71875) -- (-0.78125, 0.6875);
		\draw[thin, black] (-0.90625, 0.1875) -- (-0.875, 0.1875) -- (-0.875, 0.21875) -- (-0.90625, 0.21875) -- (-0.90625, 0.1875);
		\draw[thin, black] (-0.90625, 0.1875) -- (-0.875, 0.1875) -- (-0.875, 0.21875) -- (-0.90625, 0.21875) -- (-0.90625, 0.1875);
		\draw[thin, black] (-0.9375, 0.21875) -- (-0.90625, 0.21875) -- (-0.90625, 0.25) -- (-0.9375, 0.25) -- (-0.9375, 0.21875);
		\draw[thin, black] (-0.9375, 0.21875) -- (-0.90625, 0.21875) -- (-0.90625, 0.25) -- (-0.9375, 0.25) -- (-0.9375, 0.21875);
		\draw[thin, black] (-0.8125, -0.75) -- (-0.78125, -0.75) -- (-0.78125, -0.71875) -- (-0.8125, -0.71875) -- (-0.8125, -0.75);
		\draw[thin, black] (-0.8125, -0.75) -- (-0.78125, -0.75) -- (-0.78125, -0.71875) -- (-0.8125, -0.71875) -- (-0.8125, -0.75);
		\draw[thin, black] (-0.78125, -0.71875) -- (-0.75, -0.71875) -- (-0.75, -0.6875) -- (-0.78125, -0.6875) -- (-0.78125, -0.71875);
		\draw[thin, black] (-0.78125, -0.71875) -- (-0.75, -0.71875) -- (-0.75, -0.6875) -- (-0.78125, -0.6875) -- (-0.78125, -0.71875);
		\draw[thin, black] (-0.3125, -0.90625) -- (-0.28125, -0.90625) -- (-0.28125, -0.875) -- (-0.3125, -0.875) -- (-0.3125, -0.90625);
		\draw[thin, black] (-0.3125, -0.90625) -- (-0.28125, -0.90625) -- (-0.28125, -0.875) -- (-0.3125, -0.875) -- (-0.3125, -0.90625);
		\draw[thin, black] (-0.28125, -0.9375) -- (-0.25, -0.9375) -- (-0.25, -0.90625) -- (-0.28125, -0.90625) -- (-0.28125, -0.9375);
		\draw[thin, black] (-0.28125, -0.9375) -- (-0.25, -0.9375) -- (-0.25, -0.90625) -- (-0.28125, -0.90625) -- (-0.28125, -0.9375);
		\draw[thin, black] (-0.21875, -1.0625) -- (-0.1875, -1.0625) -- (-0.1875, -1.03125) -- (-0.21875, -1.03125) -- (-0.21875, -1.0625);
		\draw[thin, black] (-0.21875, -1.0625) -- (-0.1875, -1.0625) -- (-0.1875, -1.03125) -- (-0.21875, -1.03125) -- (-0.21875, -1.0625);
		\draw[thin, black] (0.875, -0.21875) -- (0.90625, -0.21875) -- (0.90625, -0.1875) -- (0.875, -0.1875) -- (0.875, -0.21875);
		\draw[thin, black] (0.875, -0.21875) -- (0.90625, -0.21875) -- (0.90625, -0.1875) -- (0.875, -0.1875) -- (0.875, -0.21875);
		\draw[thin, black] (0.90625, -0.25) -- (0.9375, -0.25) -- (0.9375, -0.21875) -- (0.90625, -0.21875) -- (0.90625, -0.25);
		\draw[thin, black] (0.90625, -0.25) -- (0.9375, -0.25) -- (0.9375, -0.21875) -- (0.90625, -0.21875) -- (0.90625, -0.25);
		\draw[thin, black] (0.78125, -0.75) -- (0.8125, -0.75) -- (0.8125, -0.71875) -- (0.78125, -0.71875) -- (0.78125, -0.75);
		\draw[thin, black] (0.78125, -0.75) -- (0.8125, -0.75) -- (0.8125, -0.71875) -- (0.78125, -0.71875) -- (0.78125, -0.75);
		\draw[thin, black] (0.75, -0.71875) -- (0.78125, -0.71875) -- (0.78125, -0.6875) -- (0.75, -0.6875) -- (0.75, -0.71875);
		\draw[thin, black] (0.75, -0.71875) -- (0.78125, -0.71875) -- (0.78125, -0.6875) -- (0.75, -0.6875) -- (0.75, -0.71875);
		\draw[thin, black] (1.0, 0.25) -- (1.03125, 0.25) -- (1.03125, 0.28125) -- (1.0, 0.28125) -- (1.0, 0.25);
		\draw[thin, black] (1.0, 0.25) -- (1.03125, 0.25) -- (1.03125, 0.28125) -- (1.0, 0.28125) -- (1.0, 0.25);
		\draw[thin, black] (0.96875, 0.28125) -- (1.0, 0.28125) -- (1.0, 0.3125) -- (0.96875, 0.3125) -- (0.96875, 0.28125);
		\draw[thin, black] (0.96875, 0.28125) -- (1.0, 0.28125) -- (1.0, 0.3125) -- (0.96875, 0.3125) -- (0.96875, 0.28125);
		\draw[thin, black] (-0.65625, 0.6875) -- (-0.625, 0.6875) -- (-0.625, 0.71875) -- (-0.65625, 0.71875) -- (-0.65625, 0.6875);
		\draw[thin, black] (-0.65625, 0.6875) -- (-0.625, 0.6875) -- (-0.625, 0.71875) -- (-0.65625, 0.71875) -- (-0.65625, 0.6875);
		\draw[thin, black] (-0.6875, 0.65625) -- (-0.65625, 0.65625) -- (-0.65625, 0.6875) -- (-0.6875, 0.6875) -- (-0.6875, 0.65625);
		\draw[thin, black] (-0.6875, 0.65625) -- (-0.65625, 0.65625) -- (-0.65625, 0.6875) -- (-0.6875, 0.6875) -- (-0.6875, 0.65625);
		\draw[thin, black] (-1.03125, 0.25) -- (-1.0, 0.25) -- (-1.0, 0.28125) -- (-1.03125, 0.28125) -- (-1.03125, 0.25);
		\draw[thin, black] (-1.03125, 0.25) -- (-1.0, 0.25) -- (-1.0, 0.28125) -- (-1.03125, 0.28125) -- (-1.03125, 0.25);
		\draw[thin, black] (-1.0, 0.28125) -- (-0.96875, 0.28125) -- (-0.96875, 0.3125) -- (-1.0, 0.3125) -- (-1.0, 0.28125);
		\draw[thin, black] (-1.0, 0.28125) -- (-0.96875, 0.28125) -- (-0.96875, 0.3125) -- (-1.0, 0.3125) -- (-1.0, 0.28125);
		\draw[thin, black] (-1.03125, -0.28125) -- (-1.0, -0.28125) -- (-1.0, -0.25) -- (-1.03125, -0.25) -- (-1.03125, -0.28125);
		\draw[thin, black] (-1.03125, -0.28125) -- (-1.0, -0.28125) -- (-1.0, -0.25) -- (-1.03125, -0.25) -- (-1.03125, -0.28125);
		\draw[thin, black] (-1.0, -0.3125) -- (-0.96875, -0.3125) -- (-0.96875, -0.28125) -- (-1.0, -0.28125) -- (-1.0, -0.3125);
		\draw[thin, black] (-1.0, -0.3125) -- (-0.96875, -0.3125) -- (-0.96875, -0.28125) -- (-1.0, -0.28125) -- (-1.0, -0.3125);
		\draw[thin, black] (0.21875, -1.03125) -- (0.25, -1.03125) -- (0.25, -1.0) -- (0.21875, -1.0) -- (0.21875, -1.03125);
		\draw[thin, black] (0.21875, -1.03125) -- (0.25, -1.03125) -- (0.25, -1.0) -- (0.21875, -1.0) -- (0.21875, -1.03125);
		\draw[thin, black] (0.625, -0.71875) -- (0.65625, -0.71875) -- (0.65625, -0.6875) -- (0.625, -0.6875) -- (0.625, -0.71875);
		\draw[thin, black] (0.625, -0.71875) -- (0.65625, -0.71875) -- (0.65625, -0.6875) -- (0.625, -0.6875) -- (0.625, -0.71875);
		\draw[thin, black] (0.65625, -0.6875) -- (0.6875, -0.6875) -- (0.6875, -0.65625) -- (0.65625, -0.65625) -- (0.65625, -0.6875);
		\draw[thin, black] (0.65625, -0.6875) -- (0.6875, -0.6875) -- (0.6875, -0.65625) -- (0.65625, -0.65625) -- (0.65625, -0.6875);
		\draw[thin, black] (0.90625, 0.1875) -- (0.9375, 0.1875) -- (0.9375, 0.21875) -- (0.90625, 0.21875) -- (0.90625, 0.1875);
		\draw[thin, black] (0.90625, 0.1875) -- (0.9375, 0.1875) -- (0.9375, 0.21875) -- (0.90625, 0.21875) -- (0.90625, 0.1875);
		\draw[thin, black] (-0.28125, 0.875) -- (-0.25, 0.875) -- (-0.25, 0.90625) -- (-0.28125, 0.90625) -- (-0.28125, 0.875);
		\draw[thin, black] (-0.28125, 0.875) -- (-0.25, 0.875) -- (-0.25, 0.90625) -- (-0.28125, 0.90625) -- (-0.28125, 0.875);
		\draw[thin, black] (-0.9375, -0.21875) -- (-0.90625, -0.21875) -- (-0.90625, -0.1875) -- (-0.9375, -0.1875) -- (-0.9375, -0.21875);
		\draw[thin, black] (-0.9375, -0.21875) -- (-0.90625, -0.21875) -- (-0.90625, -0.1875) -- (-0.9375, -0.1875) -- (-0.9375, -0.21875);
		\draw[thin, black] (0.25, -0.90625) -- (0.28125, -0.90625) -- (0.28125, -0.875) -- (0.25, -0.875) -- (0.25, -0.90625);
		\draw[thin, black] (0.25, -0.90625) -- (0.28125, -0.90625) -- (0.28125, -0.875) -- (0.25, -0.875) -- (0.25, -0.90625);
		\draw[thin, black] (0.9375, -0.3125) -- (0.96875, -0.3125) -- (0.96875, -0.28125) -- (0.9375, -0.28125) -- (0.9375, -0.3125);
		\draw[thin, black] (0.9375, -0.3125) -- (0.96875, -0.3125) -- (0.96875, -0.28125) -- (0.9375, -0.28125) -- (0.9375, -0.3125);
		\draw[thin, black] (1.0, -0.3125) -- (1.03125, -0.3125) -- (1.03125, -0.28125) -- (1.0, -0.28125) -- (1.0, -0.3125);
		\draw[thin, black] (1.0, -0.3125) -- (1.03125, -0.3125) -- (1.03125, -0.28125) -- (1.0, -0.28125) -- (1.0, -0.3125);
		\draw[thin, black] (0.625, 0.65625) -- (0.65625, 0.65625) -- (0.65625, 0.6875) -- (0.625, 0.6875) -- (0.625, 0.65625);
		\draw[thin, black] (0.625, 0.65625) -- (0.65625, 0.65625) -- (0.65625, 0.6875) -- (0.625, 0.6875) -- (0.625, 0.65625);
		\draw[thin, black] (0.21875, 1.0) -- (0.25, 1.0) -- (0.25, 1.03125) -- (0.21875, 1.03125) -- (0.21875, 1.0);
		\draw[thin, black] (0.21875, 1.0) -- (0.25, 1.0) -- (0.25, 1.03125) -- (0.21875, 1.03125) -- (0.21875, 1.0);
		\draw[thin, black] (-0.65625, -0.6875) -- (-0.625, -0.6875) -- (-0.625, -0.65625) -- (-0.65625, -0.65625) -- (-0.65625, -0.6875);
		\draw[thin, black] (-0.65625, -0.6875) -- (-0.625, -0.6875) -- (-0.625, -0.65625) -- (-0.65625, -0.65625) -- (-0.65625, -0.6875);
		\draw[thin, black] (-0.25, -1.03125) -- (-0.21875, -1.03125) -- (-0.21875, -1.0) -- (-0.25, -1.0) -- (-0.25, -1.03125);
		\draw[thin, black] (-0.25, -1.03125) -- (-0.21875, -1.03125) -- (-0.21875, -1.0) -- (-0.25, -1.0) -- (-0.25, -1.03125);
		\draw[thin, black] (0.375, 0.59375) -- (0.40625, 0.59375) -- (0.40625, 0.625) -- (0.375, 0.625) -- (0.375, 0.59375);
		\draw[thin, black] (0.375, 0.59375) -- (0.40625, 0.59375) -- (0.40625, 0.625) -- (0.375, 0.625) -- (0.375, 0.59375);
		\draw[thin, black] (-0.1875, -0.3125) -- (-0.15625, -0.3125) -- (-0.15625, -0.28125) -- (-0.1875, -0.28125) -- (-0.1875, -0.3125);
		\draw[thin, black] (-0.1875, -0.3125) -- (-0.15625, -0.3125) -- (-0.15625, -0.28125) -- (-0.1875, -0.28125) -- (-0.1875, -0.3125);
		\draw[thin, black] (0.21875, -1.0625) -- (0.25, -1.0625) -- (0.25, -1.03125) -- (0.21875, -1.03125) -- (0.21875, -1.0625);
		\draw[thin, black] (0.21875, -1.0625) -- (0.25, -1.0625) -- (0.25, -1.03125) -- (0.21875, -1.03125) -- (0.21875, -1.0625);
		\draw[thin, black] (0.0625, 1.1875) -- (0.125, 1.1875) -- (0.125, 1.25) -- (0.0625, 1.25) -- (0.0625, 1.1875);
		\draw[thin, black] (0.0625, 1.1875) -- (0.125, 1.1875) -- (0.125, 1.25) -- (0.0625, 1.25) -- (0.0625, 1.1875);
		\draw[thin, black] (0.125, 1.0625) -- (0.1875, 1.0625) -- (0.1875, 1.125) -- (0.125, 1.125) -- (0.125, 1.0625);
		\draw[thin, black] (0.125, 1.0625) -- (0.1875, 1.0625) -- (0.1875, 1.125) -- (0.125, 1.125) -- (0.125, 1.0625);
		\draw[thin, black] (0.5625, 0.8125) -- (0.625, 0.8125) -- (0.625, 0.875) -- (0.5625, 0.875) -- (0.5625, 0.8125);
		\draw[thin, black] (0.5625, 0.8125) -- (0.625, 0.8125) -- (0.625, 0.875) -- (0.5625, 0.875) -- (0.5625, 0.8125);
		\draw[thin, black] (0.5, 0.625) -- (0.5625, 0.625) -- (0.5625, 0.6875) -- (0.5, 0.6875) -- (0.5, 0.625);
		\draw[thin, black] (0.5, 0.625) -- (0.5625, 0.625) -- (0.5625, 0.6875) -- (0.5, 0.6875) -- (0.5, 0.625);
		\draw[thin, black] (0.9375, 0.6875) -- (1.0, 0.6875) -- (1.0, 0.75) -- (0.9375, 0.75) -- (0.9375, 0.6875);
		\draw[thin, black] (0.9375, 0.6875) -- (1.0, 0.6875) -- (1.0, 0.75) -- (0.9375, 0.75) -- (0.9375, 0.6875);
		\draw[thin, black] (0.375, 0.875) -- (0.4375, 0.875) -- (0.4375, 0.9375) -- (0.375, 0.9375) -- (0.375, 0.875);
		\draw[thin, black] (0.375, 0.875) -- (0.4375, 0.875) -- (0.4375, 0.9375) -- (0.375, 0.9375) -- (0.375, 0.875);
		\draw[thin, black] (0.3125, 0.8125) -- (0.375, 0.8125) -- (0.375, 0.875) -- (0.3125, 0.875) -- (0.3125, 0.8125);
		\draw[thin, black] (0.3125, 0.8125) -- (0.375, 0.8125) -- (0.375, 0.875) -- (0.3125, 0.875) -- (0.3125, 0.8125);
		\draw[thin, black] (0.25, 0.75) -- (0.3125, 0.75) -- (0.3125, 0.8125) -- (0.25, 0.8125) -- (0.25, 0.75);
		\draw[thin, black] (0.25, 0.75) -- (0.3125, 0.75) -- (0.3125, 0.8125) -- (0.25, 0.8125) -- (0.25, 0.75);
		\draw[thin, black] (0.4375, 0.8125) -- (0.5, 0.8125) -- (0.5, 0.875) -- (0.4375, 0.875) -- (0.4375, 0.8125);
		\draw[thin, black] (0.4375, 0.8125) -- (0.5, 0.8125) -- (0.5, 0.875) -- (0.4375, 0.875) -- (0.4375, 0.8125);
		\draw[thin, black] (0.1875, 0.1875) -- (0.25, 0.1875) -- (0.25, 0.25) -- (0.1875, 0.25) -- (0.1875, 0.1875);
		\draw[thin, black] (0.1875, 0.1875) -- (0.25, 0.1875) -- (0.25, 0.25) -- (0.1875, 0.25) -- (0.1875, 0.1875);
		\draw[thin, black] (0.25, 0.125) -- (0.3125, 0.125) -- (0.3125, 0.1875) -- (0.25, 0.1875) -- (0.25, 0.125);
		\draw[thin, black] (0.25, 0.125) -- (0.3125, 0.125) -- (0.3125, 0.1875) -- (0.25, 0.1875) -- (0.25, 0.125);
		\draw[thin, black] (0.375, 0.0625) -- (0.4375, 0.0625) -- (0.4375, 0.125) -- (0.375, 0.125) -- (0.375, 0.0625);
		\draw[thin, black] (0.375, 0.0625) -- (0.4375, 0.0625) -- (0.4375, 0.125) -- (0.375, 0.125) -- (0.375, 0.0625);
		\draw[thin, black] (0.875, 0.3125) -- (0.9375, 0.3125) -- (0.9375, 0.375) -- (0.875, 0.375) -- (0.875, 0.3125);
		\draw[thin, black] (0.875, 0.3125) -- (0.9375, 0.3125) -- (0.9375, 0.375) -- (0.875, 0.375) -- (0.875, 0.3125);
		\draw[thin, black] (0.8125, 0.125) -- (0.875, 0.125) -- (0.875, 0.1875) -- (0.8125, 0.1875) -- (0.8125, 0.125);
		\draw[thin, black] (0.8125, 0.125) -- (0.875, 0.125) -- (0.875, 0.1875) -- (0.8125, 0.1875) -- (0.8125, 0.125);
		\draw[thin, black] (0.75, 0.0625) -- (0.8125, 0.0625) -- (0.8125, 0.125) -- (0.75, 0.125) -- (0.75, 0.0625);
		\draw[thin, black] (0.75, 0.0625) -- (0.8125, 0.0625) -- (0.8125, 0.125) -- (0.75, 0.125) -- (0.75, 0.0625);
		\draw[thin, black] (0.9375, 0.0625) -- (1.0, 0.0625) -- (1.0, 0.125) -- (0.9375, 0.125) -- (0.9375, 0.0625);
		\draw[thin, black] (0.9375, 0.0625) -- (1.0, 0.0625) -- (1.0, 0.125) -- (0.9375, 0.125) -- (0.9375, 0.0625);
		\draw[thin, black] (1.0625, 0.5625) -- (1.125, 0.5625) -- (1.125, 0.625) -- (1.0625, 0.625) -- (1.0625, 0.5625);
		\draw[thin, black] (1.0625, 0.5625) -- (1.125, 0.5625) -- (1.125, 0.625) -- (1.0625, 0.625) -- (1.0625, 0.5625);
		\draw[thin, black] (-0.0625, 1.1875) -- (0.0, 1.1875) -- (0.0, 1.25) -- (-0.0625, 1.25) -- (-0.0625, 1.1875);
		\draw[thin, black] (-0.0625, 1.1875) -- (0.0, 1.1875) -- (0.0, 1.25) -- (-0.0625, 1.25) -- (-0.0625, 1.1875);
		\draw[thin, black] (-0.125, 1.125) -- (-0.0625, 1.125) -- (-0.0625, 1.1875) -- (-0.125, 1.1875) -- (-0.125, 1.125);
		\draw[thin, black] (-0.125, 1.125) -- (-0.0625, 1.125) -- (-0.0625, 1.1875) -- (-0.125, 1.1875) -- (-0.125, 1.125);
		\draw[thin, black] (-0.1875, 1.0625) -- (-0.125, 1.0625) -- (-0.125, 1.125) -- (-0.1875, 1.125) -- (-0.1875, 1.0625);
		\draw[thin, black] (-0.1875, 1.0625) -- (-0.125, 1.0625) -- (-0.125, 1.125) -- (-0.1875, 1.125) -- (-0.1875, 1.0625);
		\draw[thin, black] (-1.0625, 0.5625) -- (-1.0, 0.5625) -- (-1.0, 0.625) -- (-1.0625, 0.625) -- (-1.0625, 0.5625);
		\draw[thin, black] (-1.0625, 0.5625) -- (-1.0, 0.5625) -- (-1.0, 0.625) -- (-1.0625, 0.625) -- (-1.0625, 0.5625);
		\draw[thin, black] (-1.125, 0.5) -- (-1.0625, 0.5) -- (-1.0625, 0.5625) -- (-1.125, 0.5625) -- (-1.125, 0.5);
		\draw[thin, black] (-1.125, 0.5) -- (-1.0625, 0.5) -- (-1.0625, 0.5625) -- (-1.125, 0.5625) -- (-1.125, 0.5);
		\draw[thin, black] (-0.5, 0.875) -- (-0.4375, 0.875) -- (-0.4375, 0.9375) -- (-0.5, 0.9375) -- (-0.5, 0.875);
		\draw[thin, black] (-0.5, 0.875) -- (-0.4375, 0.875) -- (-0.4375, 0.9375) -- (-0.5, 0.9375) -- (-0.5, 0.875);
		\draw[thin, black] (-0.375, 0.8125) -- (-0.3125, 0.8125) -- (-0.3125, 0.875) -- (-0.375, 0.875) -- (-0.375, 0.8125);
		\draw[thin, black] (-0.375, 0.8125) -- (-0.3125, 0.8125) -- (-0.3125, 0.875) -- (-0.375, 0.875) -- (-0.375, 0.8125);
		\draw[thin, black] (-0.3125, 0.75) -- (-0.25, 0.75) -- (-0.25, 0.8125) -- (-0.3125, 0.8125) -- (-0.3125, 0.75);
		\draw[thin, black] (-0.3125, 0.75) -- (-0.25, 0.75) -- (-0.25, 0.8125) -- (-0.3125, 0.8125) -- (-0.3125, 0.75);
		\draw[thin, black] (-0.5, 0.625) -- (-0.4375, 0.625) -- (-0.4375, 0.6875) -- (-0.5, 0.6875) -- (-0.5, 0.625);
		\draw[thin, black] (-0.5, 0.625) -- (-0.4375, 0.625) -- (-0.4375, 0.6875) -- (-0.5, 0.6875) -- (-0.5, 0.625);
		\draw[thin, black] (-0.5625, 0.8125) -- (-0.5, 0.8125) -- (-0.5, 0.875) -- (-0.5625, 0.875) -- (-0.5625, 0.8125);
		\draw[thin, black] (-0.5625, 0.8125) -- (-0.5, 0.8125) -- (-0.5, 0.875) -- (-0.5625, 0.875) -- (-0.5625, 0.8125);
		\draw[thin, black] (-0.625, 0.75) -- (-0.5625, 0.75) -- (-0.5625, 0.8125) -- (-0.625, 0.8125) -- (-0.625, 0.75);
		\draw[thin, black] (-0.625, 0.75) -- (-0.5625, 0.75) -- (-0.5625, 0.8125) -- (-0.625, 0.8125) -- (-0.625, 0.75);
		\draw[thin, black] (-0.9375, 0.6875) -- (-0.875, 0.6875) -- (-0.875, 0.75) -- (-0.9375, 0.75) -- (-0.9375, 0.6875);
		\draw[thin, black] (-0.9375, 0.6875) -- (-0.875, 0.6875) -- (-0.875, 0.75) -- (-0.9375, 0.75) -- (-0.9375, 0.6875);
		\draw[thin, black] (-1.0, 0.625) -- (-0.9375, 0.625) -- (-0.9375, 0.6875) -- (-1.0, 0.6875) -- (-1.0, 0.625);
		\draw[thin, black] (-1.0, 0.625) -- (-0.9375, 0.625) -- (-0.9375, 0.6875) -- (-1.0, 0.6875) -- (-1.0, 0.625);
		\draw[thin, black] (-0.9375, 0.3125) -- (-0.875, 0.3125) -- (-0.875, 0.375) -- (-0.9375, 0.375) -- (-0.9375, 0.3125);
		\draw[thin, black] (-0.9375, 0.3125) -- (-0.875, 0.3125) -- (-0.875, 0.375) -- (-0.9375, 0.375) -- (-0.9375, 0.3125);
		\draw[thin, black] (-0.875, 0.125) -- (-0.8125, 0.125) -- (-0.8125, 0.1875) -- (-0.875, 0.1875) -- (-0.875, 0.125);
		\draw[thin, black] (-0.875, 0.125) -- (-0.8125, 0.125) -- (-0.8125, 0.1875) -- (-0.875, 0.1875) -- (-0.875, 0.125);
		\draw[thin, black] (-1.0, 0.0625) -- (-0.9375, 0.0625) -- (-0.9375, 0.125) -- (-1.0, 0.125) -- (-1.0, 0.0625);
		\draw[thin, black] (-1.0, 0.0625) -- (-0.9375, 0.0625) -- (-0.9375, 0.125) -- (-1.0, 0.125) -- (-1.0, 0.0625);
		\draw[thin, black] (-0.8125, 0.0625) -- (-0.75, 0.0625) -- (-0.75, 0.125) -- (-0.8125, 0.125) -- (-0.8125, 0.0625);
		\draw[thin, black] (-0.8125, 0.0625) -- (-0.75, 0.0625) -- (-0.75, 0.125) -- (-0.8125, 0.125) -- (-0.8125, 0.0625);
		\draw[thin, black] (-0.3125, 0.1875) -- (-0.25, 0.1875) -- (-0.25, 0.25) -- (-0.3125, 0.25) -- (-0.3125, 0.1875);
		\draw[thin, black] (-0.3125, 0.1875) -- (-0.25, 0.1875) -- (-0.25, 0.25) -- (-0.3125, 0.25) -- (-0.3125, 0.1875);
		\draw[thin, black] (-0.4375, 0.0625) -- (-0.375, 0.0625) -- (-0.375, 0.125) -- (-0.4375, 0.125) -- (-0.4375, 0.0625);
		\draw[thin, black] (-0.4375, 0.0625) -- (-0.375, 0.0625) -- (-0.375, 0.125) -- (-0.4375, 0.125) -- (-0.4375, 0.0625);
		\draw[thin, black] (-0.25, -0.25) -- (-0.1875, -0.25) -- (-0.1875, -0.1875) -- (-0.25, -0.1875) -- (-0.25, -0.25);
		\draw[thin, black] (-0.25, -0.25) -- (-0.1875, -0.25) -- (-0.1875, -0.1875) -- (-0.25, -0.1875) -- (-0.25, -0.25);
		\draw[thin, black] (-0.4375, -0.125) -- (-0.375, -0.125) -- (-0.375, -0.0625) -- (-0.4375, -0.0625) -- (-0.4375, -0.125);
		\draw[thin, black] (-0.4375, -0.125) -- (-0.375, -0.125) -- (-0.375, -0.0625) -- (-0.4375, -0.0625) -- (-0.4375, -0.125);
		\draw[thin, black] (-0.3125, -0.1875) -- (-0.25, -0.1875) -- (-0.25, -0.125) -- (-0.3125, -0.125) -- (-0.3125, -0.1875);
		\draw[thin, black] (-0.3125, -0.1875) -- (-0.25, -0.1875) -- (-0.25, -0.125) -- (-0.3125, -0.125) -- (-0.3125, -0.1875);
		\draw[thin, black] (-0.875, -0.125) -- (-0.8125, -0.125) -- (-0.8125, -0.0625) -- (-0.875, -0.0625) -- (-0.875, -0.125);
		\draw[thin, black] (-0.875, -0.125) -- (-0.8125, -0.125) -- (-0.8125, -0.0625) -- (-0.875, -0.0625) -- (-0.875, -0.125);
		\draw[thin, black] (-1.0, -0.0625) -- (-0.9375, -0.0625) -- (-0.9375, 0.0) -- (-1.0, 0.0) -- (-1.0, -0.0625);
		\draw[thin, black] (-1.0, -0.0625) -- (-0.9375, -0.0625) -- (-0.9375, 0.0) -- (-1.0, 0.0) -- (-1.0, -0.0625);
		\draw[thin, black] (-0.9375, -0.375) -- (-0.875, -0.375) -- (-0.875, -0.3125) -- (-0.9375, -0.3125) -- (-0.9375, -0.375);
		\draw[thin, black] (-0.9375, -0.375) -- (-0.875, -0.375) -- (-0.875, -0.3125) -- (-0.9375, -0.3125) -- (-0.9375, -0.375);
		\draw[thin, black] (-0.5625, -0.6875) -- (-0.5, -0.6875) -- (-0.5, -0.625) -- (-0.5625, -0.625) -- (-0.5625, -0.6875);
		\draw[thin, black] (-0.5625, -0.6875) -- (-0.5, -0.6875) -- (-0.5, -0.625) -- (-0.5625, -0.625) -- (-0.5625, -0.6875);
		\draw[thin, black] (-1.0, -0.6875) -- (-0.9375, -0.6875) -- (-0.9375, -0.625) -- (-1.0, -0.625) -- (-1.0, -0.6875);
		\draw[thin, black] (-1.0, -0.6875) -- (-0.9375, -0.6875) -- (-0.9375, -0.625) -- (-1.0, -0.625) -- (-1.0, -0.6875);
		\draw[thin, black] (-0.9375, -0.75) -- (-0.875, -0.75) -- (-0.875, -0.6875) -- (-0.9375, -0.6875) -- (-0.9375, -0.75);
		\draw[thin, black] (-0.9375, -0.75) -- (-0.875, -0.75) -- (-0.875, -0.6875) -- (-0.9375, -0.6875) -- (-0.9375, -0.75);
		\draw[thin, black] (-0.625, -0.8125) -- (-0.5625, -0.8125) -- (-0.5625, -0.75) -- (-0.625, -0.75) -- (-0.625, -0.8125);
		\draw[thin, black] (-0.625, -0.8125) -- (-0.5625, -0.8125) -- (-0.5625, -0.75) -- (-0.625, -0.75) -- (-0.625, -0.8125);
		\draw[thin, black] (-0.5625, -0.875) -- (-0.5, -0.875) -- (-0.5, -0.8125) -- (-0.5625, -0.8125) -- (-0.5625, -0.875);
		\draw[thin, black] (-0.5625, -0.875) -- (-0.5, -0.875) -- (-0.5, -0.8125) -- (-0.5625, -0.8125) -- (-0.5625, -0.875);
		\draw[thin, black] (-0.3125, -0.75) -- (-0.25, -0.75) -- (-0.25, -0.6875) -- (-0.3125, -0.6875) -- (-0.3125, -0.75);
		\draw[thin, black] (-0.3125, -0.75) -- (-0.25, -0.75) -- (-0.25, -0.6875) -- (-0.3125, -0.6875) -- (-0.3125, -0.75);
		\draw[thin, black] (-0.375, -0.8125) -- (-0.3125, -0.8125) -- (-0.3125, -0.75) -- (-0.375, -0.75) -- (-0.375, -0.8125);
		\draw[thin, black] (-0.375, -0.8125) -- (-0.3125, -0.8125) -- (-0.3125, -0.75) -- (-0.375, -0.75) -- (-0.375, -0.8125);
		\draw[thin, black] (-0.4375, -0.9375) -- (-0.375, -0.9375) -- (-0.375, -0.875) -- (-0.4375, -0.875) -- (-0.4375, -0.9375);
		\draw[thin, black] (-0.4375, -0.9375) -- (-0.375, -0.9375) -- (-0.375, -0.875) -- (-0.4375, -0.875) -- (-0.4375, -0.9375);
		\draw[thin, black] (-1.125, -0.5625) -- (-1.0625, -0.5625) -- (-1.0625, -0.5) -- (-1.125, -0.5) -- (-1.125, -0.5625);
		\draw[thin, black] (-1.125, -0.5625) -- (-1.0625, -0.5625) -- (-1.0625, -0.5) -- (-1.125, -0.5) -- (-1.125, -0.5625);
		\draw[thin, black] (-1.0625, -0.625) -- (-1.0, -0.625) -- (-1.0, -0.5625) -- (-1.0625, -0.5625) -- (-1.0625, -0.625);
		\draw[thin, black] (-1.0625, -0.625) -- (-1.0, -0.625) -- (-1.0, -0.5625) -- (-1.0625, -0.5625) -- (-1.0625, -0.625);
		\draw[thin, black] (-0.1875, -1.125) -- (-0.125, -1.125) -- (-0.125, -1.0625) -- (-0.1875, -1.0625) -- (-0.1875, -1.125);
		\draw[thin, black] (-0.1875, -1.125) -- (-0.125, -1.125) -- (-0.125, -1.0625) -- (-0.1875, -1.0625) -- (-0.1875, -1.125);
		\draw[thin, black] (-0.125, -1.1875) -- (-0.0625, -1.1875) -- (-0.0625, -1.125) -- (-0.125, -1.125) -- (-0.125, -1.1875);
		\draw[thin, black] (-0.125, -1.1875) -- (-0.0625, -1.1875) -- (-0.0625, -1.125) -- (-0.125, -1.125) -- (-0.125, -1.1875);
		\draw[thin, black] (-0.0625, -1.25) -- (0.0, -1.25) -- (0.0, -1.1875) -- (-0.0625, -1.1875) -- (-0.0625, -1.25);
		\draw[thin, black] (-0.0625, -1.25) -- (0.0, -1.25) -- (0.0, -1.1875) -- (-0.0625, -1.1875) -- (-0.0625, -1.25);
		\draw[thin, black] (1.0625, -0.5625) -- (1.125, -0.5625) -- (1.125, -0.5) -- (1.0625, -0.5) -- (1.0625, -0.5625);
		\draw[thin, black] (1.0625, -0.5625) -- (1.125, -0.5625) -- (1.125, -0.5) -- (1.0625, -0.5) -- (1.0625, -0.5625);
		\draw[thin, black] (1.0, -0.625) -- (1.0625, -0.625) -- (1.0625, -0.5625) -- (1.0, -0.5625) -- (1.0, -0.625);
		\draw[thin, black] (1.0, -0.625) -- (1.0625, -0.625) -- (1.0625, -0.5625) -- (1.0, -0.5625) -- (1.0, -0.625);
		\draw[thin, black] (0.9375, -0.0625) -- (1.0, -0.0625) -- (1.0, 0.0) -- (0.9375, 0.0) -- (0.9375, -0.0625);
		\draw[thin, black] (0.9375, -0.0625) -- (1.0, -0.0625) -- (1.0, 0.0) -- (0.9375, 0.0) -- (0.9375, -0.0625);
		\draw[thin, black] (0.75, -0.125) -- (0.8125, -0.125) -- (0.8125, -0.0625) -- (0.75, -0.0625) -- (0.75, -0.125);
		\draw[thin, black] (0.75, -0.125) -- (0.8125, -0.125) -- (0.8125, -0.0625) -- (0.75, -0.0625) -- (0.75, -0.125);
		\draw[thin, black] (0.8125, -0.1875) -- (0.875, -0.1875) -- (0.875, -0.125) -- (0.8125, -0.125) -- (0.8125, -0.1875);
		\draw[thin, black] (0.8125, -0.1875) -- (0.875, -0.1875) -- (0.875, -0.125) -- (0.8125, -0.125) -- (0.8125, -0.1875);
		\draw[thin, black] (0.875, -0.375) -- (0.9375, -0.375) -- (0.9375, -0.3125) -- (0.875, -0.3125) -- (0.875, -0.375);
		\draw[thin, black] (0.875, -0.375) -- (0.9375, -0.375) -- (0.9375, -0.3125) -- (0.875, -0.3125) -- (0.875, -0.375);
		\draw[thin, black] (0.375, -0.125) -- (0.4375, -0.125) -- (0.4375, -0.0625) -- (0.375, -0.0625) -- (0.375, -0.125);
		\draw[thin, black] (0.375, -0.125) -- (0.4375, -0.125) -- (0.4375, -0.0625) -- (0.375, -0.0625) -- (0.375, -0.125);
		\draw[thin, black] (0.25, -0.1875) -- (0.3125, -0.1875) -- (0.3125, -0.125) -- (0.25, -0.125) -- (0.25, -0.1875);
		\draw[thin, black] (0.25, -0.1875) -- (0.3125, -0.1875) -- (0.3125, -0.125) -- (0.25, -0.125) -- (0.25, -0.1875);
		\draw[thin, black] (0.1875, -0.25) -- (0.25, -0.25) -- (0.25, -0.1875) -- (0.1875, -0.1875) -- (0.1875, -0.25);
		\draw[thin, black] (0.1875, -0.25) -- (0.25, -0.25) -- (0.25, -0.1875) -- (0.1875, -0.1875) -- (0.1875, -0.25);
		\draw[thin, black] (0.25, -0.75) -- (0.3125, -0.75) -- (0.3125, -0.6875) -- (0.25, -0.6875) -- (0.25, -0.75);
		\draw[thin, black] (0.25, -0.75) -- (0.3125, -0.75) -- (0.3125, -0.6875) -- (0.25, -0.6875) -- (0.25, -0.75);
		\draw[thin, black] (0.4375, -0.6875) -- (0.5, -0.6875) -- (0.5, -0.625) -- (0.4375, -0.625) -- (0.4375, -0.6875);
		\draw[thin, black] (0.4375, -0.6875) -- (0.5, -0.6875) -- (0.5, -0.625) -- (0.4375, -0.625) -- (0.4375, -0.6875);
		\draw[thin, black] (0.4375, -0.875) -- (0.5, -0.875) -- (0.5, -0.8125) -- (0.4375, -0.8125) -- (0.4375, -0.875);
		\draw[thin, black] (0.4375, -0.875) -- (0.5, -0.875) -- (0.5, -0.8125) -- (0.4375, -0.8125) -- (0.4375, -0.875);
		\draw[thin, black] (0.3125, -0.8125) -- (0.375, -0.8125) -- (0.375, -0.75) -- (0.3125, -0.75) -- (0.3125, -0.8125);
		\draw[thin, black] (0.3125, -0.8125) -- (0.375, -0.8125) -- (0.375, -0.75) -- (0.3125, -0.75) -- (0.3125, -0.8125);
		\draw[thin, black] (0.375, -0.9375) -- (0.4375, -0.9375) -- (0.4375, -0.875) -- (0.375, -0.875) -- (0.375, -0.9375);
		\draw[thin, black] (0.375, -0.9375) -- (0.4375, -0.9375) -- (0.4375, -0.875) -- (0.375, -0.875) -- (0.375, -0.9375);
		\draw[thin, black] (0.9375, -0.6875) -- (1.0, -0.6875) -- (1.0, -0.625) -- (0.9375, -0.625) -- (0.9375, -0.6875);
		\draw[thin, black] (0.9375, -0.6875) -- (1.0, -0.6875) -- (1.0, -0.625) -- (0.9375, -0.625) -- (0.9375, -0.6875);
		\draw[thin, black] (0.875, -0.75) -- (0.9375, -0.75) -- (0.9375, -0.6875) -- (0.875, -0.6875) -- (0.875, -0.75);
		\draw[thin, black] (0.875, -0.75) -- (0.9375, -0.75) -- (0.9375, -0.6875) -- (0.875, -0.6875) -- (0.875, -0.75);
		\draw[thin, black] (0.5625, -0.8125) -- (0.625, -0.8125) -- (0.625, -0.75) -- (0.5625, -0.75) -- (0.5625, -0.8125);
		\draw[thin, black] (0.5625, -0.8125) -- (0.625, -0.8125) -- (0.625, -0.75) -- (0.5625, -0.75) -- (0.5625, -0.8125);
		\draw[thin, black] (0.125, -1.125) -- (0.1875, -1.125) -- (0.1875, -1.0625) -- (0.125, -1.0625) -- (0.125, -1.125);
		\draw[thin, black] (0.125, -1.125) -- (0.1875, -1.125) -- (0.1875, -1.0625) -- (0.125, -1.0625) -- (0.125, -1.125);
		\draw[thin, black] (0.0625, -1.1875) -- (0.125, -1.1875) -- (0.125, -1.125) -- (0.0625, -1.125) -- (0.0625, -1.1875);
		\draw[thin, black] (0.0625, -1.1875) -- (0.125, -1.1875) -- (0.125, -1.125) -- (0.0625, -1.125) -- (0.0625, -1.1875);
		\draw[thin, black] (0.3125, 0.6875) -- (0.375, 0.6875) -- (0.375, 0.75) -- (0.3125, 0.75) -- (0.3125, 0.6875);
		\draw[thin, black] (0.3125, 0.6875) -- (0.375, 0.6875) -- (0.375, 0.75) -- (0.3125, 0.75) -- (0.3125, 0.6875);
		\draw[thin, black] (0.4375, 0.5625) -- (0.5, 0.5625) -- (0.5, 0.625) -- (0.4375, 0.625) -- (0.4375, 0.5625);
		\draw[thin, black] (0.4375, 0.5625) -- (0.5, 0.5625) -- (0.5, 0.625) -- (0.4375, 0.625) -- (0.4375, 0.5625);
		\draw[thin, black] (-0.375, 0.6875) -- (-0.3125, 0.6875) -- (-0.3125, 0.75) -- (-0.375, 0.75) -- (-0.375, 0.6875);
		\draw[thin, black] (-0.375, 0.6875) -- (-0.3125, 0.6875) -- (-0.3125, 0.75) -- (-0.375, 0.75) -- (-0.375, 0.6875);
		\draw[thin, black] (-0.25, 0.125) -- (-0.1875, 0.125) -- (-0.1875, 0.1875) -- (-0.25, 0.1875) -- (-0.25, 0.125);
		\draw[thin, black] (-0.25, 0.125) -- (-0.1875, 0.125) -- (-0.1875, 0.1875) -- (-0.25, 0.1875) -- (-0.25, 0.125);
		\draw[thin, black] (-0.5, -0.625) -- (-0.4375, -0.625) -- (-0.4375, -0.5625) -- (-0.5, -0.5625) -- (-0.5, -0.625);
		\draw[thin, black] (-0.5, -0.625) -- (-0.4375, -0.625) -- (-0.4375, -0.5625) -- (-0.5, -0.5625) -- (-0.5, -0.625);
		\draw[thin, black] (0.125, 0.9375) -- (0.1875, 0.9375) -- (0.1875, 1.0) -- (0.125, 1.0) -- (0.125, 0.9375);
		\draw[thin, black] (0.125, 0.9375) -- (0.1875, 0.9375) -- (0.1875, 1.0) -- (0.125, 1.0) -- (0.125, 0.9375);
		\draw[thin, black] (-0.1875, 0.9375) -- (-0.125, 0.9375) -- (-0.125, 1.0) -- (-0.1875, 1.0) -- (-0.1875, 0.9375);
		\draw[thin, black] (-0.1875, 0.9375) -- (-0.125, 0.9375) -- (-0.125, 1.0) -- (-0.1875, 1.0) -- (-0.1875, 0.9375);
		\draw[thin, black] (-0.1875, -1.0) -- (-0.125, -1.0) -- (-0.125, -0.9375) -- (-0.1875, -0.9375) -- (-0.1875, -1.0);
		\draw[thin, black] (-0.1875, -1.0) -- (-0.125, -1.0) -- (-0.125, -0.9375) -- (-0.1875, -0.9375) -- (-0.1875, -1.0);
		\draw[thin, black] (0.5625, 0.6875) -- (0.625, 0.6875) -- (0.625, 0.75) -- (0.5625, 0.75) -- (0.5625, 0.6875);
		\draw[thin, black] (0.5625, 0.6875) -- (0.625, 0.6875) -- (0.625, 0.75) -- (0.5625, 0.75) -- (0.5625, 0.6875);
		\draw[thin, black] (1.0, 0.3125) -- (1.0625, 0.3125) -- (1.0625, 0.375) -- (1.0, 0.375) -- (1.0, 0.3125);
		\draw[thin, black] (1.0, 0.3125) -- (1.0625, 0.3125) -- (1.0625, 0.375) -- (1.0, 0.375) -- (1.0, 0.3125);
		\draw[thin, black] (-0.625, 0.625) -- (-0.5625, 0.625) -- (-0.5625, 0.6875) -- (-0.625, 0.6875) -- (-0.625, 0.625);
		\draw[thin, black] (-0.625, 0.625) -- (-0.5625, 0.625) -- (-0.5625, 0.6875) -- (-0.625, 0.6875) -- (-0.625, 0.625);
		\draw[thin, black] (-1.0625, 0.3125) -- (-1.0, 0.3125) -- (-1.0, 0.375) -- (-1.0625, 0.375) -- (-1.0625, 0.3125);
		\draw[thin, black] (-1.0625, 0.3125) -- (-1.0, 0.3125) -- (-1.0, 0.375) -- (-1.0625, 0.375) -- (-1.0625, 0.3125);
		\draw[thin, black] (-1.0, -0.1875) -- (-0.9375, -0.1875) -- (-0.9375, -0.125) -- (-1.0, -0.125) -- (-1.0, -0.1875);
		\draw[thin, black] (-1.0, -0.1875) -- (-0.9375, -0.1875) -- (-0.9375, -0.125) -- (-1.0, -0.125) -- (-1.0, -0.1875);
		\draw[thin, black] (-1.0625, -0.375) -- (-1.0, -0.375) -- (-1.0, -0.3125) -- (-1.0625, -0.3125) -- (-1.0625, -0.375);
		\draw[thin, black] (-1.0625, -0.375) -- (-1.0, -0.375) -- (-1.0, -0.3125) -- (-1.0625, -0.3125) -- (-1.0625, -0.375);
		\draw[thin, black] (0.5625, -0.6875) -- (0.625, -0.6875) -- (0.625, -0.625) -- (0.5625, -0.625) -- (0.5625, -0.6875);
		\draw[thin, black] (0.5625, -0.6875) -- (0.625, -0.6875) -- (0.625, -0.625) -- (0.5625, -0.625) -- (0.5625, -0.6875);
		\draw[thin, black] (0.9375, -0.1875) -- (1.0, -0.1875) -- (1.0, -0.125) -- (0.9375, -0.125) -- (0.9375, -0.1875);
		\draw[thin, black] (0.9375, -0.1875) -- (1.0, -0.1875) -- (1.0, -0.125) -- (0.9375, -0.125) -- (0.9375, -0.1875);
		\draw[thin, black] (0.3125, 0.9375) -- (0.375, 0.9375) -- (0.375, 1.0) -- (0.3125, 1.0) -- (0.3125, 0.9375);
		\draw[thin, black] (0.3125, 0.9375) -- (0.375, 0.9375) -- (0.375, 1.0) -- (0.3125, 1.0) -- (0.3125, 0.9375);
		\draw[thin, black] (-0.375, 0.9375) -- (-0.3125, 0.9375) -- (-0.3125, 1.0) -- (-0.375, 1.0) -- (-0.375, 0.9375);
		\draw[thin, black] (-0.375, 0.9375) -- (-0.3125, 0.9375) -- (-0.3125, 1.0) -- (-0.375, 1.0) -- (-0.375, 0.9375);
		\draw[thin, black] (-0.375, -1.0) -- (-0.3125, -1.0) -- (-0.3125, -0.9375) -- (-0.375, -0.9375) -- (-0.375, -1.0);
		\draw[thin, black] (-0.375, -1.0) -- (-0.3125, -1.0) -- (-0.3125, -0.9375) -- (-0.375, -0.9375) -- (-0.375, -1.0);
		\draw[thin, black] (0.125, -1.0) -- (0.1875, -1.0) -- (0.1875, -0.9375) -- (0.125, -0.9375) -- (0.125, -1.0);
		\draw[thin, black] (0.125, -1.0) -- (0.1875, -1.0) -- (0.1875, -0.9375) -- (0.125, -0.9375) -- (0.125, -1.0);
		\draw[thin, black] (0.3125, -1.0) -- (0.375, -1.0) -- (0.375, -0.9375) -- (0.3125, -0.9375) -- (0.3125, -1.0);
		\draw[thin, black] (0.3125, -1.0) -- (0.375, -1.0) -- (0.375, -0.9375) -- (0.3125, -0.9375) -- (0.3125, -1.0);
		\draw[thin, black] (0.625, 0.75) -- (0.6875, 0.75) -- (0.6875, 0.8125) -- (0.625, 0.8125) -- (0.625, 0.75);
		\draw[thin, black] (0.625, 0.75) -- (0.6875, 0.75) -- (0.6875, 0.8125) -- (0.625, 0.8125) -- (0.625, 0.75);
		\draw[thin, black] (1.0, -0.25) -- (1.0625, -0.25) -- (1.0625, -0.1875) -- (1.0, -0.1875) -- (1.0, -0.25);
		\draw[thin, black] (1.0, -0.25) -- (1.0625, -0.25) -- (1.0625, -0.1875) -- (1.0, -0.1875) -- (1.0, -0.25);
		\draw[thin, black] (0.25, 0.625) -- (0.3125, 0.625) -- (0.3125, 0.6875) -- (0.25, 0.6875) -- (0.25, 0.625);
		\draw[thin, black] (0.25, 0.625) -- (0.3125, 0.625) -- (0.3125, 0.6875) -- (0.25, 0.6875) -- (0.25, 0.625);
		\draw[thin, black] (0.0625, 0.3125) -- (0.125, 0.3125) -- (0.125, 0.375) -- (0.0625, 0.375) -- (0.0625, 0.3125);
		\draw[thin, black] (0.0625, 0.3125) -- (0.125, 0.3125) -- (0.125, 0.375) -- (0.0625, 0.375) -- (0.0625, 0.3125);
		\draw[thin, black] (0.0, 0.25) -- (0.0625, 0.25) -- (0.0625, 0.3125) -- (0.0, 0.3125) -- (0.0, 0.25);
		\draw[thin, black] (0.0, 0.25) -- (0.0625, 0.25) -- (0.0625, 0.3125) -- (0.0, 0.3125) -- (0.0, 0.25);
		\draw[thin, black] (-0.3125, 0.625) -- (-0.25, 0.625) -- (-0.25, 0.6875) -- (-0.3125, 0.6875) -- (-0.3125, 0.625);
		\draw[thin, black] (-0.3125, 0.625) -- (-0.25, 0.625) -- (-0.25, 0.6875) -- (-0.3125, 0.6875) -- (-0.3125, 0.625);
		\draw[thin, black] (-0.25, 0.25) -- (-0.1875, 0.25) -- (-0.1875, 0.3125) -- (-0.25, 0.3125) -- (-0.25, 0.25);
		\draw[thin, black] (-0.25, 0.25) -- (-0.1875, 0.25) -- (-0.1875, 0.3125) -- (-0.25, 0.3125) -- (-0.25, 0.25);
		\draw[thin, black] (-0.125, 0.3125) -- (-0.0625, 0.3125) -- (-0.0625, 0.375) -- (-0.125, 0.375) -- (-0.125, 0.3125);
		\draw[thin, black] (-0.125, 0.3125) -- (-0.0625, 0.3125) -- (-0.0625, 0.375) -- (-0.125, 0.375) -- (-0.125, 0.3125);
		\draw[thin, black] (-0.3125, 0.0625) -- (-0.25, 0.0625) -- (-0.25, 0.125) -- (-0.3125, 0.125) -- (-0.3125, 0.0625);
		\draw[thin, black] (-0.3125, 0.0625) -- (-0.25, 0.0625) -- (-0.25, 0.125) -- (-0.3125, 0.125) -- (-0.3125, 0.0625);
		\draw[thin, black] (-0.0625, -0.3125) -- (0.0, -0.3125) -- (0.0, -0.25) -- (-0.0625, -0.25) -- (-0.0625, -0.3125);
		\draw[thin, black] (-0.0625, -0.3125) -- (0.0, -0.3125) -- (0.0, -0.25) -- (-0.0625, -0.25) -- (-0.0625, -0.3125);
		\draw[thin, black] (-0.125, -0.375) -- (-0.0625, -0.375) -- (-0.0625, -0.3125) -- (-0.125, -0.3125) -- (-0.125, -0.375);
		\draw[thin, black] (-0.125, -0.375) -- (-0.0625, -0.375) -- (-0.0625, -0.3125) -- (-0.125, -0.3125) -- (-0.125, -0.375);
		\draw[thin, black] (-0.75, -0.125) -- (-0.6875, -0.125) -- (-0.6875, -0.0625) -- (-0.75, -0.0625) -- (-0.75, -0.125);
		\draw[thin, black] (-0.75, -0.125) -- (-0.6875, -0.125) -- (-0.6875, -0.0625) -- (-0.75, -0.0625) -- (-0.75, -0.125);
		\draw[thin, black] (-0.8125, -0.0625) -- (-0.75, -0.0625) -- (-0.75, 0.0) -- (-0.8125, 0.0) -- (-0.8125, -0.0625);
		\draw[thin, black] (-0.8125, -0.0625) -- (-0.75, -0.0625) -- (-0.75, 0.0) -- (-0.8125, 0.0) -- (-0.8125, -0.0625);
		\draw[thin, black] (0.0625, -0.375) -- (0.125, -0.375) -- (0.125, -0.3125) -- (0.0625, -0.3125) -- (0.0625, -0.375);
		\draw[thin, black] (0.0625, -0.375) -- (0.125, -0.375) -- (0.125, -0.3125) -- (0.0625, -0.3125) -- (0.0625, -0.375);
		\draw[thin, black] (0.75, 0.75) -- (0.8125, 0.75) -- (0.8125, 0.8125) -- (0.75, 0.8125) -- (0.75, 0.75);
		\draw[thin, black] (0.75, 0.75) -- (0.8125, 0.75) -- (0.8125, 0.8125) -- (0.75, 0.8125) -- (0.75, 0.75);
		\draw[thin, black] (0.8125, 0.6875) -- (0.875, 0.6875) -- (0.875, 0.75) -- (0.8125, 0.75) -- (0.8125, 0.6875);
		\draw[thin, black] (0.8125, 0.6875) -- (0.875, 0.6875) -- (0.875, 0.75) -- (0.8125, 0.75) -- (0.8125, 0.6875);
		\draw[thin, black] (0.75, 0.625) -- (0.8125, 0.625) -- (0.8125, 0.6875) -- (0.75, 0.6875) -- (0.75, 0.625);
		\draw[thin, black] (0.75, 0.625) -- (0.8125, 0.625) -- (0.8125, 0.6875) -- (0.75, 0.6875) -- (0.75, 0.625);
		\draw[thin, black] (-0.8125, 0.75) -- (-0.75, 0.75) -- (-0.75, 0.8125) -- (-0.8125, 0.8125) -- (-0.8125, 0.75);
		\draw[thin, black] (-0.8125, 0.75) -- (-0.75, 0.75) -- (-0.75, 0.8125) -- (-0.8125, 0.8125) -- (-0.8125, 0.75);
		\draw[thin, black] (-0.8125, 0.625) -- (-0.75, 0.625) -- (-0.75, 0.6875) -- (-0.8125, 0.6875) -- (-0.8125, 0.625);
		\draw[thin, black] (-0.8125, 0.625) -- (-0.75, 0.625) -- (-0.75, 0.6875) -- (-0.8125, 0.6875) -- (-0.8125, 0.625);
		\draw[thin, black] (-0.8125, -0.8125) -- (-0.75, -0.8125) -- (-0.75, -0.75) -- (-0.8125, -0.75) -- (-0.8125, -0.8125);
		\draw[thin, black] (-0.8125, -0.8125) -- (-0.75, -0.8125) -- (-0.75, -0.75) -- (-0.8125, -0.75) -- (-0.8125, -0.8125);
		\draw[thin, black] (-0.8125, -0.6875) -- (-0.75, -0.6875) -- (-0.75, -0.625) -- (-0.8125, -0.625) -- (-0.8125, -0.6875);
		\draw[thin, black] (-0.8125, -0.6875) -- (-0.75, -0.6875) -- (-0.75, -0.625) -- (-0.8125, -0.625) -- (-0.8125, -0.6875);
		\draw[thin, black] (-0.3125, -0.875) -- (-0.25, -0.875) -- (-0.25, -0.8125) -- (-0.3125, -0.8125) -- (-0.3125, -0.875);
		\draw[thin, black] (-0.3125, -0.875) -- (-0.25, -0.875) -- (-0.25, -0.8125) -- (-0.3125, -0.8125) -- (-0.3125, -0.875);
		\draw[thin, black] (0.75, -0.8125) -- (0.8125, -0.8125) -- (0.8125, -0.75) -- (0.75, -0.75) -- (0.75, -0.8125);
		\draw[thin, black] (0.75, -0.8125) -- (0.8125, -0.8125) -- (0.8125, -0.75) -- (0.75, -0.75) -- (0.75, -0.8125);
		\draw[thin, black] (0.75, -0.6875) -- (0.8125, -0.6875) -- (0.8125, -0.625) -- (0.75, -0.625) -- (0.75, -0.6875);
		\draw[thin, black] (0.75, -0.6875) -- (0.8125, -0.6875) -- (0.8125, -0.625) -- (0.75, -0.625) -- (0.75, -0.6875);
		\draw[thin, black] (1.0, 0.1875) -- (1.0625, 0.1875) -- (1.0625, 0.25) -- (1.0, 0.25) -- (1.0, 0.1875);
		\draw[thin, black] (1.0, 0.1875) -- (1.0625, 0.1875) -- (1.0625, 0.25) -- (1.0, 0.25) -- (1.0, 0.1875);
		\draw[thin, black] (-1.0625, 0.1875) -- (-1.0, 0.1875) -- (-1.0, 0.25) -- (-1.0625, 0.25) -- (-1.0625, 0.1875);
		\draw[thin, black] (-1.0625, 0.1875) -- (-1.0, 0.1875) -- (-1.0, 0.25) -- (-1.0625, 0.25) -- (-1.0625, 0.1875);
		\draw[thin, black] (-1.0625, -0.25) -- (-1.0, -0.25) -- (-1.0, -0.1875) -- (-1.0625, -0.1875) -- (-1.0625, -0.25);
		\draw[thin, black] (-1.0625, -0.25) -- (-1.0, -0.25) -- (-1.0, -0.1875) -- (-1.0625, -0.1875) -- (-1.0625, -0.25);
		\draw[thin, black] (0.25, -0.875) -- (0.3125, -0.875) -- (0.3125, -0.8125) -- (0.25, -0.8125) -- (0.25, -0.875);
		\draw[thin, black] (0.25, -0.875) -- (0.3125, -0.875) -- (0.3125, -0.8125) -- (0.25, -0.8125) -- (0.25, -0.875);
		\draw[thin, black] (1.0, -0.375) -- (1.0625, -0.375) -- (1.0625, -0.3125) -- (1.0, -0.3125) -- (1.0, -0.375);
		\draw[thin, black] (1.0, -0.375) -- (1.0625, -0.375) -- (1.0625, -0.3125) -- (1.0, -0.3125) -- (1.0, -0.375);
		\draw[thin, black] (0.0625, 1.125) -- (0.125, 1.125) -- (0.125, 1.1875) -- (0.0625, 1.1875) -- (0.0625, 1.125);
		\draw[thin, black] (0.0625, 1.125) -- (0.125, 1.125) -- (0.125, 1.1875) -- (0.0625, 1.1875) -- (0.0625, 1.125);
		\draw[thin, black] (0.1875, 1.0625) -- (0.25, 1.0625) -- (0.25, 1.125) -- (0.1875, 1.125) -- (0.1875, 1.0625);
		\draw[thin, black] (0.1875, 1.0625) -- (0.25, 1.0625) -- (0.25, 1.125) -- (0.1875, 1.125) -- (0.1875, 1.0625);
		\draw[thin, black] (0.9375, 0.625) -- (1.0, 0.625) -- (1.0, 0.6875) -- (0.9375, 0.6875) -- (0.9375, 0.625);
		\draw[thin, black] (0.9375, 0.625) -- (1.0, 0.625) -- (1.0, 0.6875) -- (0.9375, 0.6875) -- (0.9375, 0.625);
		\draw[thin, black] (0.25, 0.8125) -- (0.3125, 0.8125) -- (0.3125, 0.875) -- (0.25, 0.875) -- (0.25, 0.8125);
		\draw[thin, black] (0.25, 0.8125) -- (0.3125, 0.8125) -- (0.3125, 0.875) -- (0.25, 0.875) -- (0.25, 0.8125);
		\draw[thin, black] (0.5, 0.8125) -- (0.5625, 0.8125) -- (0.5625, 0.875) -- (0.5, 0.875) -- (0.5, 0.8125);
		\draw[thin, black] (0.5, 0.8125) -- (0.5625, 0.8125) -- (0.5625, 0.875) -- (0.5, 0.875) -- (0.5, 0.8125);
		\draw[thin, black] (0.4375, 0.875) -- (0.5, 0.875) -- (0.5, 0.9375) -- (0.4375, 0.9375) -- (0.4375, 0.875);
		\draw[thin, black] (0.4375, 0.875) -- (0.5, 0.875) -- (0.5, 0.9375) -- (0.4375, 0.9375) -- (0.4375, 0.875);
		\draw[thin, black] (0.1875, 0.25) -- (0.25, 0.25) -- (0.25, 0.3125) -- (0.1875, 0.3125) -- (0.1875, 0.25);
		\draw[thin, black] (0.1875, 0.25) -- (0.25, 0.25) -- (0.25, 0.3125) -- (0.1875, 0.3125) -- (0.1875, 0.25);
		\draw[thin, black] (0.25, 0.0625) -- (0.3125, 0.0625) -- (0.3125, 0.125) -- (0.25, 0.125) -- (0.25, 0.0625);
		\draw[thin, black] (0.25, 0.0625) -- (0.3125, 0.0625) -- (0.3125, 0.125) -- (0.25, 0.125) -- (0.25, 0.0625);
		\draw[thin, black] (0.25, 0.1875) -- (0.3125, 0.1875) -- (0.3125, 0.25) -- (0.25, 0.25) -- (0.25, 0.1875);
		\draw[thin, black] (0.25, 0.1875) -- (0.3125, 0.1875) -- (0.3125, 0.25) -- (0.25, 0.25) -- (0.25, 0.1875);
		\draw[thin, black] (0.1875, 0.125) -- (0.25, 0.125) -- (0.25, 0.1875) -- (0.1875, 0.1875) -- (0.1875, 0.125);
		\draw[thin, black] (0.1875, 0.125) -- (0.25, 0.125) -- (0.25, 0.1875) -- (0.1875, 0.1875) -- (0.1875, 0.125);
		\draw[thin, black] (0.875, 0.125) -- (0.9375, 0.125) -- (0.9375, 0.1875) -- (0.875, 0.1875) -- (0.875, 0.125);
		\draw[thin, black] (0.875, 0.125) -- (0.9375, 0.125) -- (0.9375, 0.1875) -- (0.875, 0.1875) -- (0.875, 0.125);
		\draw[thin, black] (0.6875, 0.0625) -- (0.75, 0.0625) -- (0.75, 0.125) -- (0.6875, 0.125) -- (0.6875, 0.0625);
		\draw[thin, black] (0.6875, 0.0625) -- (0.75, 0.0625) -- (0.75, 0.125) -- (0.6875, 0.125) -- (0.6875, 0.0625);
		\draw[thin, black] (0.75, 0.0) -- (0.8125, 0.0) -- (0.8125, 0.0625) -- (0.75, 0.0625) -- (0.75, 0.0);
		\draw[thin, black] (0.75, 0.0) -- (0.8125, 0.0) -- (0.8125, 0.0625) -- (0.75, 0.0625) -- (0.75, 0.0);
		\draw[thin, black] (0.8125, 0.0625) -- (0.875, 0.0625) -- (0.875, 0.125) -- (0.8125, 0.125) -- (0.8125, 0.0625);
		\draw[thin, black] (0.8125, 0.0625) -- (0.875, 0.0625) -- (0.875, 0.125) -- (0.8125, 0.125) -- (0.8125, 0.0625);
		\draw[thin, black] (1.0, 0.5625) -- (1.0625, 0.5625) -- (1.0625, 0.625) -- (1.0, 0.625) -- (1.0, 0.5625);
		\draw[thin, black] (1.0, 0.5625) -- (1.0625, 0.5625) -- (1.0625, 0.625) -- (1.0, 0.625) -- (1.0, 0.5625);
		\draw[thin, black] (1.0625, 0.5) -- (1.125, 0.5) -- (1.125, 0.5625) -- (1.0625, 0.5625) -- (1.0625, 0.5);
		\draw[thin, black] (1.0625, 0.5) -- (1.125, 0.5) -- (1.125, 0.5625) -- (1.0625, 0.5625) -- (1.0625, 0.5);
		\draw[thin, black] (0.0, 1.1875) -- (0.0625, 1.1875) -- (0.0625, 1.25) -- (0.0, 1.25) -- (0.0, 1.1875);
		\draw[thin, black] (0.0, 1.1875) -- (0.0625, 1.1875) -- (0.0625, 1.25) -- (0.0, 1.25) -- (0.0, 1.1875);
		\draw[thin, black] (-0.125, 1.1875) -- (-0.0625, 1.1875) -- (-0.0625, 1.25) -- (-0.125, 1.25) -- (-0.125, 1.1875);
		\draw[thin, black] (-0.125, 1.1875) -- (-0.0625, 1.1875) -- (-0.0625, 1.25) -- (-0.125, 1.25) -- (-0.125, 1.1875);
		\draw[thin, black] (-0.25, 1.0625) -- (-0.1875, 1.0625) -- (-0.1875, 1.125) -- (-0.25, 1.125) -- (-0.25, 1.0625);
		\draw[thin, black] (-0.25, 1.0625) -- (-0.1875, 1.0625) -- (-0.1875, 1.125) -- (-0.25, 1.125) -- (-0.25, 1.0625);
		\draw[thin, black] (-1.125, 0.5625) -- (-1.0625, 0.5625) -- (-1.0625, 0.625) -- (-1.125, 0.625) -- (-1.125, 0.5625);
		\draw[thin, black] (-1.125, 0.5625) -- (-1.0625, 0.5625) -- (-1.0625, 0.625) -- (-1.125, 0.625) -- (-1.125, 0.5625);
		\draw[thin, black] (-0.4375, 0.875) -- (-0.375, 0.875) -- (-0.375, 0.9375) -- (-0.4375, 0.9375) -- (-0.4375, 0.875);
		\draw[thin, black] (-0.4375, 0.875) -- (-0.375, 0.875) -- (-0.375, 0.9375) -- (-0.4375, 0.9375) -- (-0.4375, 0.875);
		\draw[thin, black] (-0.3125, 0.8125) -- (-0.25, 0.8125) -- (-0.25, 0.875) -- (-0.3125, 0.875) -- (-0.3125, 0.8125);
		\draw[thin, black] (-0.3125, 0.8125) -- (-0.25, 0.8125) -- (-0.25, 0.875) -- (-0.3125, 0.875) -- (-0.3125, 0.8125);
		\draw[thin, black] (-0.5, 0.5625) -- (-0.4375, 0.5625) -- (-0.4375, 0.625) -- (-0.5, 0.625) -- (-0.5, 0.5625);
		\draw[thin, black] (-0.5, 0.5625) -- (-0.4375, 0.5625) -- (-0.4375, 0.625) -- (-0.5, 0.625) -- (-0.5, 0.5625);
		\draw[thin, black] (-0.5, 0.8125) -- (-0.4375, 0.8125) -- (-0.4375, 0.875) -- (-0.5, 0.875) -- (-0.5, 0.8125);
		\draw[thin, black] (-0.5, 0.8125) -- (-0.4375, 0.8125) -- (-0.4375, 0.875) -- (-0.5, 0.875) -- (-0.5, 0.8125);
		\draw[thin, black] (-0.6875, 0.75) -- (-0.625, 0.75) -- (-0.625, 0.8125) -- (-0.6875, 0.8125) -- (-0.6875, 0.75);
		\draw[thin, black] (-0.6875, 0.75) -- (-0.625, 0.75) -- (-0.625, 0.8125) -- (-0.6875, 0.8125) -- (-0.6875, 0.75);
		\draw[thin, black] (-0.625, 0.8125) -- (-0.5625, 0.8125) -- (-0.5625, 0.875) -- (-0.625, 0.875) -- (-0.625, 0.8125);
		\draw[thin, black] (-0.625, 0.8125) -- (-0.5625, 0.8125) -- (-0.5625, 0.875) -- (-0.625, 0.875) -- (-0.625, 0.8125);
		\draw[thin, black] (-0.875, 0.6875) -- (-0.8125, 0.6875) -- (-0.8125, 0.75) -- (-0.875, 0.75) -- (-0.875, 0.6875);
		\draw[thin, black] (-0.875, 0.6875) -- (-0.8125, 0.6875) -- (-0.8125, 0.75) -- (-0.875, 0.75) -- (-0.875, 0.6875);
		\draw[thin, black] (-1.0, 0.6875) -- (-0.9375, 0.6875) -- (-0.9375, 0.75) -- (-1.0, 0.75) -- (-1.0, 0.6875);
		\draw[thin, black] (-1.0, 0.6875) -- (-0.9375, 0.6875) -- (-0.9375, 0.75) -- (-1.0, 0.75) -- (-1.0, 0.6875);
		\draw[thin, black] (-0.9375, 0.125) -- (-0.875, 0.125) -- (-0.875, 0.1875) -- (-0.9375, 0.1875) -- (-0.9375, 0.125);
		\draw[thin, black] (-0.9375, 0.125) -- (-0.875, 0.125) -- (-0.875, 0.1875) -- (-0.9375, 0.1875) -- (-0.9375, 0.125);
		\draw[thin, black] (-0.75, 0.0625) -- (-0.6875, 0.0625) -- (-0.6875, 0.125) -- (-0.75, 0.125) -- (-0.75, 0.0625);
		\draw[thin, black] (-0.75, 0.0625) -- (-0.6875, 0.0625) -- (-0.6875, 0.125) -- (-0.75, 0.125) -- (-0.75, 0.0625);
		\draw[thin, black] (-0.875, 0.0625) -- (-0.8125, 0.0625) -- (-0.8125, 0.125) -- (-0.875, 0.125) -- (-0.875, 0.0625);
		\draw[thin, black] (-0.875, 0.0625) -- (-0.8125, 0.0625) -- (-0.8125, 0.125) -- (-0.875, 0.125) -- (-0.875, 0.0625);
		\draw[thin, black] (-0.25, -0.3125) -- (-0.1875, -0.3125) -- (-0.1875, -0.25) -- (-0.25, -0.25) -- (-0.25, -0.3125);
		\draw[thin, black] (-0.25, -0.3125) -- (-0.1875, -0.3125) -- (-0.1875, -0.25) -- (-0.25, -0.25) -- (-0.25, -0.3125);
		\draw[thin, black] (-0.375, -0.125) -- (-0.3125, -0.125) -- (-0.3125, -0.0625) -- (-0.375, -0.0625) -- (-0.375, -0.125);
		\draw[thin, black] (-0.375, -0.125) -- (-0.3125, -0.125) -- (-0.3125, -0.0625) -- (-0.375, -0.0625) -- (-0.375, -0.125);
		\draw[thin, black] (-0.3125, -0.25) -- (-0.25, -0.25) -- (-0.25, -0.1875) -- (-0.3125, -0.1875) -- (-0.3125, -0.25);
		\draw[thin, black] (-0.3125, -0.25) -- (-0.25, -0.25) -- (-0.25, -0.1875) -- (-0.3125, -0.1875) -- (-0.3125, -0.25);
		\draw[thin, black] (-0.25, -0.1875) -- (-0.1875, -0.1875) -- (-0.1875, -0.125) -- (-0.25, -0.125) -- (-0.25, -0.1875);
		\draw[thin, black] (-0.25, -0.1875) -- (-0.1875, -0.1875) -- (-0.1875, -0.125) -- (-0.25, -0.125) -- (-0.25, -0.1875);
		\draw[thin, black] (-0.875, -0.1875) -- (-0.8125, -0.1875) -- (-0.8125, -0.125) -- (-0.875, -0.125) -- (-0.875, -0.1875);
		\draw[thin, black] (-0.875, -0.1875) -- (-0.8125, -0.1875) -- (-0.8125, -0.125) -- (-0.875, -0.125) -- (-0.875, -0.1875);
		\draw[thin, black] (-1.0, 0.0) -- (-0.9375, 0.0) -- (-0.9375, 0.0625) -- (-1.0, 0.0625) -- (-1.0, 0.0);
		\draw[thin, black] (-1.0, 0.0) -- (-0.9375, 0.0) -- (-0.9375, 0.0625) -- (-1.0, 0.0625) -- (-1.0, 0.0);
		\draw[thin, black] (-0.625, -0.6875) -- (-0.5625, -0.6875) -- (-0.5625, -0.625) -- (-0.625, -0.625) -- (-0.625, -0.6875);
		\draw[thin, black] (-0.625, -0.6875) -- (-0.5625, -0.6875) -- (-0.5625, -0.625) -- (-0.625, -0.625) -- (-0.625, -0.6875);
		\draw[thin, black] (-0.875, -0.75) -- (-0.8125, -0.75) -- (-0.8125, -0.6875) -- (-0.875, -0.6875) -- (-0.875, -0.75);
		\draw[thin, black] (-0.875, -0.75) -- (-0.8125, -0.75) -- (-0.8125, -0.6875) -- (-0.875, -0.6875) -- (-0.875, -0.75);
		\draw[thin, black] (-1.0, -0.75) -- (-0.9375, -0.75) -- (-0.9375, -0.6875) -- (-1.0, -0.6875) -- (-1.0, -0.75);
		\draw[thin, black] (-1.0, -0.75) -- (-0.9375, -0.75) -- (-0.9375, -0.6875) -- (-1.0, -0.6875) -- (-1.0, -0.75);
		\draw[thin, black] (-0.6875, -0.8125) -- (-0.625, -0.8125) -- (-0.625, -0.75) -- (-0.6875, -0.75) -- (-0.6875, -0.8125);
		\draw[thin, black] (-0.6875, -0.8125) -- (-0.625, -0.8125) -- (-0.625, -0.75) -- (-0.6875, -0.75) -- (-0.6875, -0.8125);
		\draw[thin, black] (-0.5, -0.875) -- (-0.4375, -0.875) -- (-0.4375, -0.8125) -- (-0.5, -0.8125) -- (-0.5, -0.875);
		\draw[thin, black] (-0.5, -0.875) -- (-0.4375, -0.875) -- (-0.4375, -0.8125) -- (-0.5, -0.8125) -- (-0.5, -0.875);
		\draw[thin, black] (-0.625, -0.875) -- (-0.5625, -0.875) -- (-0.5625, -0.8125) -- (-0.625, -0.8125) -- (-0.625, -0.875);
		\draw[thin, black] (-0.625, -0.875) -- (-0.5625, -0.875) -- (-0.5625, -0.8125) -- (-0.625, -0.8125) -- (-0.625, -0.875);
		\draw[thin, black] (-0.3125, -0.6875) -- (-0.25, -0.6875) -- (-0.25, -0.625) -- (-0.3125, -0.625) -- (-0.3125, -0.6875);
		\draw[thin, black] (-0.3125, -0.6875) -- (-0.25, -0.6875) -- (-0.25, -0.625) -- (-0.3125, -0.625) -- (-0.3125, -0.6875);
		\draw[thin, black] (-0.375, -0.75) -- (-0.3125, -0.75) -- (-0.3125, -0.6875) -- (-0.375, -0.6875) -- (-0.375, -0.75);
		\draw[thin, black] (-0.375, -0.75) -- (-0.3125, -0.75) -- (-0.3125, -0.6875) -- (-0.375, -0.6875) -- (-0.375, -0.75);
		\draw[thin, black] (-1.125, -0.625) -- (-1.0625, -0.625) -- (-1.0625, -0.5625) -- (-1.125, -0.5625) -- (-1.125, -0.625);
		\draw[thin, black] (-1.125, -0.625) -- (-1.0625, -0.625) -- (-1.0625, -0.5625) -- (-1.125, -0.5625) -- (-1.125, -0.625);
		\draw[thin, black] (-0.25, -1.125) -- (-0.1875, -1.125) -- (-0.1875, -1.0625) -- (-0.25, -1.0625) -- (-0.25, -1.125);
		\draw[thin, black] (-0.25, -1.125) -- (-0.1875, -1.125) -- (-0.1875, -1.0625) -- (-0.25, -1.0625) -- (-0.25, -1.125);
		\draw[thin, black] (0.0, -1.25) -- (0.0625, -1.25) -- (0.0625, -1.1875) -- (0.0, -1.1875) -- (0.0, -1.25);
		\draw[thin, black] (0.0, -1.25) -- (0.0625, -1.25) -- (0.0625, -1.1875) -- (0.0, -1.1875) -- (0.0, -1.25);
		\draw[thin, black] (-0.125, -1.25) -- (-0.0625, -1.25) -- (-0.0625, -1.1875) -- (-0.125, -1.1875) -- (-0.125, -1.25);
		\draw[thin, black] (-0.125, -1.25) -- (-0.0625, -1.25) -- (-0.0625, -1.1875) -- (-0.125, -1.1875) -- (-0.125, -1.25);
		\draw[thin, black] (1.0625, -0.625) -- (1.125, -0.625) -- (1.125, -0.5625) -- (1.0625, -0.5625) -- (1.0625, -0.625);
		\draw[thin, black] (1.0625, -0.625) -- (1.125, -0.625) -- (1.125, -0.5625) -- (1.0625, -0.5625) -- (1.0625, -0.625);
		\draw[thin, black] (0.9375, 0.0) -- (1.0, 0.0) -- (1.0, 0.0625) -- (0.9375, 0.0625) -- (0.9375, 0.0);
		\draw[thin, black] (0.9375, 0.0) -- (1.0, 0.0) -- (1.0, 0.0625) -- (0.9375, 0.0625) -- (0.9375, 0.0);
		\draw[thin, black] (0.6875, -0.125) -- (0.75, -0.125) -- (0.75, -0.0625) -- (0.6875, -0.0625) -- (0.6875, -0.125);
		\draw[thin, black] (0.6875, -0.125) -- (0.75, -0.125) -- (0.75, -0.0625) -- (0.6875, -0.0625) -- (0.6875, -0.125);
		\draw[thin, black] (0.8125, -0.125) -- (0.875, -0.125) -- (0.875, -0.0625) -- (0.8125, -0.0625) -- (0.8125, -0.125);
		\draw[thin, black] (0.8125, -0.125) -- (0.875, -0.125) -- (0.875, -0.0625) -- (0.8125, -0.0625) -- (0.8125, -0.125);
		\draw[thin, black] (0.3125, -0.125) -- (0.375, -0.125) -- (0.375, -0.0625) -- (0.3125, -0.0625) -- (0.3125, -0.125);
		\draw[thin, black] (0.3125, -0.125) -- (0.375, -0.125) -- (0.375, -0.0625) -- (0.3125, -0.0625) -- (0.3125, -0.125);
		\draw[thin, black] (0.1875, -0.3125) -- (0.25, -0.3125) -- (0.25, -0.25) -- (0.1875, -0.25) -- (0.1875, -0.3125);
		\draw[thin, black] (0.1875, -0.3125) -- (0.25, -0.3125) -- (0.25, -0.25) -- (0.1875, -0.25) -- (0.1875, -0.3125);
		\draw[thin, black] (0.25, -0.25) -- (0.3125, -0.25) -- (0.3125, -0.1875) -- (0.25, -0.1875) -- (0.25, -0.25);
		\draw[thin, black] (0.25, -0.25) -- (0.3125, -0.25) -- (0.3125, -0.1875) -- (0.25, -0.1875) -- (0.25, -0.25);
		\draw[thin, black] (0.1875, -0.1875) -- (0.25, -0.1875) -- (0.25, -0.125) -- (0.1875, -0.125) -- (0.1875, -0.1875);
		\draw[thin, black] (0.1875, -0.1875) -- (0.25, -0.1875) -- (0.25, -0.125) -- (0.1875, -0.125) -- (0.1875, -0.1875);
		\draw[thin, black] (0.25, -0.6875) -- (0.3125, -0.6875) -- (0.3125, -0.625) -- (0.25, -0.625) -- (0.25, -0.6875);
		\draw[thin, black] (0.25, -0.6875) -- (0.3125, -0.6875) -- (0.3125, -0.625) -- (0.25, -0.625) -- (0.25, -0.6875);
		\draw[thin, black] (0.4375, -0.625) -- (0.5, -0.625) -- (0.5, -0.5625) -- (0.4375, -0.5625) -- (0.4375, -0.625);
		\draw[thin, black] (0.4375, -0.625) -- (0.5, -0.625) -- (0.5, -0.5625) -- (0.4375, -0.5625) -- (0.4375, -0.625);
		\draw[thin, black] (0.5, -0.875) -- (0.5625, -0.875) -- (0.5625, -0.8125) -- (0.5, -0.8125) -- (0.5, -0.875);
		\draw[thin, black] (0.5, -0.875) -- (0.5625, -0.875) -- (0.5625, -0.8125) -- (0.5, -0.8125) -- (0.5, -0.875);
		\draw[thin, black] (0.3125, -0.75) -- (0.375, -0.75) -- (0.375, -0.6875) -- (0.3125, -0.6875) -- (0.3125, -0.75);
		\draw[thin, black] (0.3125, -0.75) -- (0.375, -0.75) -- (0.375, -0.6875) -- (0.3125, -0.6875) -- (0.3125, -0.75);
		\draw[thin, black] (0.4375, -0.9375) -- (0.5, -0.9375) -- (0.5, -0.875) -- (0.4375, -0.875) -- (0.4375, -0.9375);
		\draw[thin, black] (0.4375, -0.9375) -- (0.5, -0.9375) -- (0.5, -0.875) -- (0.4375, -0.875) -- (0.4375, -0.9375);
		\draw[thin, black] (0.8125, -0.75) -- (0.875, -0.75) -- (0.875, -0.6875) -- (0.8125, -0.6875) -- (0.8125, -0.75);
		\draw[thin, black] (0.8125, -0.75) -- (0.875, -0.75) -- (0.875, -0.6875) -- (0.8125, -0.6875) -- (0.8125, -0.75);
		\draw[thin, black] (0.9375, -0.75) -- (1.0, -0.75) -- (1.0, -0.6875) -- (0.9375, -0.6875) -- (0.9375, -0.75);
		\draw[thin, black] (0.9375, -0.75) -- (1.0, -0.75) -- (1.0, -0.6875) -- (0.9375, -0.6875) -- (0.9375, -0.75);
		\draw[thin, black] (0.625, -0.8125) -- (0.6875, -0.8125) -- (0.6875, -0.75) -- (0.625, -0.75) -- (0.625, -0.8125);
		\draw[thin, black] (0.625, -0.8125) -- (0.6875, -0.8125) -- (0.6875, -0.75) -- (0.625, -0.75) -- (0.625, -0.8125);
		\draw[thin, black] (0.1875, -1.125) -- (0.25, -1.125) -- (0.25, -1.0625) -- (0.1875, -1.0625) -- (0.1875, -1.125);
		\draw[thin, black] (0.1875, -1.125) -- (0.25, -1.125) -- (0.25, -1.0625) -- (0.1875, -1.0625) -- (0.1875, -1.125);
		\draw[thin, black] (0.3125, 0.75) -- (0.375, 0.75) -- (0.375, 0.8125) -- (0.3125, 0.8125) -- (0.3125, 0.75);
		\draw[thin, black] (0.3125, 0.75) -- (0.375, 0.75) -- (0.375, 0.8125) -- (0.3125, 0.8125) -- (0.3125, 0.75);
		\draw[thin, black] (0.4375, 0.625) -- (0.5, 0.625) -- (0.5, 0.6875) -- (0.4375, 0.6875) -- (0.4375, 0.625);
		\draw[thin, black] (0.4375, 0.625) -- (0.5, 0.625) -- (0.5, 0.6875) -- (0.4375, 0.6875) -- (0.4375, 0.625);
		\draw[thin, black] (-0.375, 0.75) -- (-0.3125, 0.75) -- (-0.3125, 0.8125) -- (-0.375, 0.8125) -- (-0.375, 0.75);
		\draw[thin, black] (-0.375, 0.75) -- (-0.3125, 0.75) -- (-0.3125, 0.8125) -- (-0.375, 0.8125) -- (-0.375, 0.75);
		\draw[thin, black] (-0.5, -0.6875) -- (-0.4375, -0.6875) -- (-0.4375, -0.625) -- (-0.5, -0.625) -- (-0.5, -0.6875);
		\draw[thin, black] (-0.5, -0.6875) -- (-0.4375, -0.6875) -- (-0.4375, -0.625) -- (-0.5, -0.625) -- (-0.5, -0.6875);
		\draw[thin, black] (0.5625, 0.625) -- (0.625, 0.625) -- (0.625, 0.6875) -- (0.5625, 0.6875) -- (0.5625, 0.625);
		\draw[thin, black] (0.5625, 0.625) -- (0.625, 0.625) -- (0.625, 0.6875) -- (0.5625, 0.6875) -- (0.5625, 0.625);
		\draw[thin, black] (0.9375, 0.3125) -- (1.0, 0.3125) -- (1.0, 0.375) -- (0.9375, 0.375) -- (0.9375, 0.3125);
		\draw[thin, black] (0.9375, 0.3125) -- (1.0, 0.3125) -- (1.0, 0.375) -- (0.9375, 0.375) -- (0.9375, 0.3125);
		\draw[thin, black] (-0.5625, 0.625) -- (-0.5, 0.625) -- (-0.5, 0.6875) -- (-0.5625, 0.6875) -- (-0.5625, 0.625);
		\draw[thin, black] (-0.5625, 0.625) -- (-0.5, 0.625) -- (-0.5, 0.6875) -- (-0.5625, 0.6875) -- (-0.5625, 0.625);
		\draw[thin, black] (-0.625, 0.6875) -- (-0.5625, 0.6875) -- (-0.5625, 0.75) -- (-0.625, 0.75) -- (-0.625, 0.6875);
		\draw[thin, black] (-0.625, 0.6875) -- (-0.5625, 0.6875) -- (-0.5625, 0.75) -- (-0.625, 0.75) -- (-0.625, 0.6875);
		\draw[thin, black] (-1.0, 0.3125) -- (-0.9375, 0.3125) -- (-0.9375, 0.375) -- (-1.0, 0.375) -- (-1.0, 0.3125);
		\draw[thin, black] (-1.0, 0.3125) -- (-0.9375, 0.3125) -- (-0.9375, 0.375) -- (-1.0, 0.375) -- (-1.0, 0.3125);
		\draw[thin, black] (-1.0, -0.125) -- (-0.9375, -0.125) -- (-0.9375, -0.0625) -- (-1.0, -0.0625) -- (-1.0, -0.125);
		\draw[thin, black] (-1.0, -0.125) -- (-0.9375, -0.125) -- (-0.9375, -0.0625) -- (-1.0, -0.0625) -- (-1.0, -0.125);
		\draw[thin, black] (-1.0, -0.375) -- (-0.9375, -0.375) -- (-0.9375, -0.3125) -- (-1.0, -0.3125) -- (-1.0, -0.375);
		\draw[thin, black] (-1.0, -0.375) -- (-0.9375, -0.375) -- (-0.9375, -0.3125) -- (-1.0, -0.3125) -- (-1.0, -0.375);
		\draw[thin, black] (0.5, -0.6875) -- (0.5625, -0.6875) -- (0.5625, -0.625) -- (0.5, -0.625) -- (0.5, -0.6875);
		\draw[thin, black] (0.5, -0.6875) -- (0.5625, -0.6875) -- (0.5625, -0.625) -- (0.5, -0.625) -- (0.5, -0.6875);
		\draw[thin, black] (0.5625, -0.75) -- (0.625, -0.75) -- (0.625, -0.6875) -- (0.5625, -0.6875) -- (0.5625, -0.75);
		\draw[thin, black] (0.5625, -0.75) -- (0.625, -0.75) -- (0.625, -0.6875) -- (0.5625, -0.6875) -- (0.5625, -0.75);
		\draw[thin, black] (0.9375, -0.125) -- (1.0, -0.125) -- (1.0, -0.0625) -- (0.9375, -0.0625) -- (0.9375, -0.125);
		\draw[thin, black] (0.9375, -0.125) -- (1.0, -0.125) -- (1.0, -0.0625) -- (0.9375, -0.0625) -- (0.9375, -0.125);
		\draw[thin, black] (0.875, -0.1875) -- (0.9375, -0.1875) -- (0.9375, -0.125) -- (0.875, -0.125) -- (0.875, -0.1875);
		\draw[thin, black] (0.875, -0.1875) -- (0.9375, -0.1875) -- (0.9375, -0.125) -- (0.875, -0.125) -- (0.875, -0.1875);
		\draw[thin, black] (0.3125, 0.875) -- (0.375, 0.875) -- (0.375, 0.9375) -- (0.3125, 0.9375) -- (0.3125, 0.875);
		\draw[thin, black] (0.3125, 0.875) -- (0.375, 0.875) -- (0.375, 0.9375) -- (0.3125, 0.9375) -- (0.3125, 0.875);
		\draw[thin, black] (-0.375, -0.9375) -- (-0.3125, -0.9375) -- (-0.3125, -0.875) -- (-0.375, -0.875) -- (-0.375, -0.9375);
		\draw[thin, black] (-0.375, -0.9375) -- (-0.3125, -0.9375) -- (-0.3125, -0.875) -- (-0.375, -0.875) -- (-0.375, -0.9375);
		\draw[thin, black] (0.3125, -0.9375) -- (0.375, -0.9375) -- (0.375, -0.875) -- (0.3125, -0.875) -- (0.3125, -0.9375);
		\draw[thin, black] (0.3125, -0.9375) -- (0.375, -0.9375) -- (0.375, -0.875) -- (0.3125, -0.875) -- (0.3125, -0.9375);
		\draw[thin, black] (0.5625, 0.75) -- (0.625, 0.75) -- (0.625, 0.8125) -- (0.5625, 0.8125) -- (0.5625, 0.75);
		\draw[thin, black] (0.5625, 0.75) -- (0.625, 0.75) -- (0.625, 0.8125) -- (0.5625, 0.8125) -- (0.5625, 0.75);
		\draw[thin, black] (0.25, 0.6875) -- (0.3125, 0.6875) -- (0.3125, 0.75) -- (0.25, 0.75) -- (0.25, 0.6875);
		\draw[thin, black] (0.25, 0.6875) -- (0.3125, 0.6875) -- (0.3125, 0.75) -- (0.25, 0.75) -- (0.25, 0.6875);
		\draw[thin, black] (-0.0625, 0.25) -- (0.0, 0.25) -- (0.0, 0.3125) -- (-0.0625, 0.3125) -- (-0.0625, 0.25);
		\draw[thin, black] (-0.0625, 0.25) -- (0.0, 0.25) -- (0.0, 0.3125) -- (-0.0625, 0.3125) -- (-0.0625, 0.25);
		\draw[thin, black] (-0.3125, 0.6875) -- (-0.25, 0.6875) -- (-0.25, 0.75) -- (-0.3125, 0.75) -- (-0.3125, 0.6875);
		\draw[thin, black] (-0.3125, 0.6875) -- (-0.25, 0.6875) -- (-0.25, 0.75) -- (-0.3125, 0.75) -- (-0.3125, 0.6875);
		\draw[thin, black] (-0.25, 0.1875) -- (-0.1875, 0.1875) -- (-0.1875, 0.25) -- (-0.25, 0.25) -- (-0.25, 0.1875);
		\draw[thin, black] (-0.25, 0.1875) -- (-0.1875, 0.1875) -- (-0.1875, 0.25) -- (-0.25, 0.25) -- (-0.25, 0.1875);
		\draw[thin, black] (-0.375, 0.0625) -- (-0.3125, 0.0625) -- (-0.3125, 0.125) -- (-0.375, 0.125) -- (-0.375, 0.0625);
		\draw[thin, black] (-0.375, 0.0625) -- (-0.3125, 0.0625) -- (-0.3125, 0.125) -- (-0.375, 0.125) -- (-0.375, 0.0625);
		\draw[thin, black] (-0.3125, 0.125) -- (-0.25, 0.125) -- (-0.25, 0.1875) -- (-0.3125, 0.1875) -- (-0.3125, 0.125);
		\draw[thin, black] (-0.3125, 0.125) -- (-0.25, 0.125) -- (-0.25, 0.1875) -- (-0.3125, 0.1875) -- (-0.3125, 0.125);
		\draw[thin, black] (0.0, -0.3125) -- (0.0625, -0.3125) -- (0.0625, -0.25) -- (0.0, -0.25) -- (0.0, -0.3125);
		\draw[thin, black] (0.0, -0.3125) -- (0.0625, -0.3125) -- (0.0625, -0.25) -- (0.0, -0.25) -- (0.0, -0.3125);
		\draw[thin, black] (-0.8125, 0.0) -- (-0.75, 0.0) -- (-0.75, 0.0625) -- (-0.8125, 0.0625) -- (-0.8125, 0.0);
		\draw[thin, black] (-0.8125, 0.0) -- (-0.75, 0.0) -- (-0.75, 0.0625) -- (-0.8125, 0.0625) -- (-0.8125, 0.0);
		\draw[thin, black] (-0.8125, -0.125) -- (-0.75, -0.125) -- (-0.75, -0.0625) -- (-0.8125, -0.0625) -- (-0.8125, -0.125);
		\draw[thin, black] (-0.8125, -0.125) -- (-0.75, -0.125) -- (-0.75, -0.0625) -- (-0.8125, -0.0625) -- (-0.8125, -0.125);
		\draw[thin, black] (0.875, 0.6875) -- (0.9375, 0.6875) -- (0.9375, 0.75) -- (0.875, 0.75) -- (0.875, 0.6875);
		\draw[thin, black] (0.875, 0.6875) -- (0.9375, 0.6875) -- (0.9375, 0.75) -- (0.875, 0.75) -- (0.875, 0.6875);
		\draw[thin, black] (-0.3125, -0.8125) -- (-0.25, -0.8125) -- (-0.25, -0.75) -- (-0.3125, -0.75) -- (-0.3125, -0.8125);
		\draw[thin, black] (-0.3125, -0.8125) -- (-0.25, -0.8125) -- (-0.25, -0.75) -- (-0.3125, -0.75) -- (-0.3125, -0.8125);
		\draw[thin, black] (0.25, -0.8125) -- (0.3125, -0.8125) -- (0.3125, -0.75) -- (0.25, -0.75) -- (0.25, -0.8125);
		\draw[thin, black] (0.25, -0.8125) -- (0.3125, -0.8125) -- (0.3125, -0.75) -- (0.25, -0.75) -- (0.25, -0.8125);
		\draw[thin, black] (0.9375, -0.375) -- (1.0, -0.375) -- (1.0, -0.3125) -- (0.9375, -0.3125) -- (0.9375, -0.375);
		\draw[thin, black] (0.9375, -0.375) -- (1.0, -0.375) -- (1.0, -0.3125) -- (0.9375, -0.3125) -- (0.9375, -0.375);
		\draw[thin, black] (0.3125, 0.0625) -- (0.375, 0.0625) -- (0.375, 0.125) -- (0.3125, 0.125) -- (0.3125, 0.0625);
		\draw[thin, black] (0.3125, 0.0625) -- (0.375, 0.0625) -- (0.375, 0.125) -- (0.3125, 0.125) -- (0.3125, 0.0625);
		\draw[thin, black] (0.9375, 0.125) -- (1.0, 0.125) -- (1.0, 0.1875) -- (0.9375, 0.1875) -- (0.9375, 0.125);
		\draw[thin, black] (0.9375, 0.125) -- (1.0, 0.125) -- (1.0, 0.1875) -- (0.9375, 0.1875) -- (0.9375, 0.125);
		\draw[thin, black] (0.75, -0.0625) -- (0.8125, -0.0625) -- (0.8125, 0.0) -- (0.75, 0.0) -- (0.75, -0.0625);
		\draw[thin, black] (0.75, -0.0625) -- (0.8125, -0.0625) -- (0.8125, 0.0) -- (0.75, 0.0) -- (0.75, -0.0625);
		\draw[thin, black] (-0.375, 0.875) -- (-0.3125, 0.875) -- (-0.3125, 0.9375) -- (-0.375, 0.9375) -- (-0.375, 0.875);
		\draw[thin, black] (-0.375, 0.875) -- (-0.3125, 0.875) -- (-0.3125, 0.9375) -- (-0.375, 0.9375) -- (-0.375, 0.875);
		\draw[thin, black] (-1.0, 0.125) -- (-0.9375, 0.125) -- (-0.9375, 0.1875) -- (-1.0, 0.1875) -- (-1.0, 0.125);
		\draw[thin, black] (-1.0, 0.125) -- (-0.9375, 0.125) -- (-0.9375, 0.1875) -- (-1.0, 0.1875) -- (-1.0, 0.125);
		\draw[thin, black] (-0.3125, -0.125) -- (-0.25, -0.125) -- (-0.25, -0.0625) -- (-0.3125, -0.0625) -- (-0.3125, -0.125);
		\draw[thin, black] (-0.3125, -0.125) -- (-0.25, -0.125) -- (-0.25, -0.0625) -- (-0.3125, -0.0625) -- (-0.3125, -0.125);
		\draw[thin, black] (-0.9375, -0.1875) -- (-0.875, -0.1875) -- (-0.875, -0.125) -- (-0.9375, -0.125) -- (-0.9375, -0.1875);
		\draw[thin, black] (-0.9375, -0.1875) -- (-0.875, -0.1875) -- (-0.875, -0.125) -- (-0.9375, -0.125) -- (-0.9375, -0.1875);
		\draw[thin, black] (-0.625, -0.75) -- (-0.5625, -0.75) -- (-0.5625, -0.6875) -- (-0.625, -0.6875) -- (-0.625, -0.75);
		\draw[thin, black] (-0.625, -0.75) -- (-0.5625, -0.75) -- (-0.5625, -0.6875) -- (-0.625, -0.6875) -- (-0.625, -0.75);
		\draw[thin, black] (-0.5, -0.9375) -- (-0.4375, -0.9375) -- (-0.4375, -0.875) -- (-0.5, -0.875) -- (-0.5, -0.9375);
		\draw[thin, black] (-0.5, -0.9375) -- (-0.4375, -0.9375) -- (-0.4375, -0.875) -- (-0.5, -0.875) -- (-0.5, -0.9375);
		\draw[thin, black] (0.0625, -1.25) -- (0.125, -1.25) -- (0.125, -1.1875) -- (0.0625, -1.1875) -- (0.0625, -1.25);
		\draw[thin, black] (0.0625, -1.25) -- (0.125, -1.25) -- (0.125, -1.1875) -- (0.0625, -1.1875) -- (0.0625, -1.25);
		\draw[thin, black] (0.25, -0.125) -- (0.3125, -0.125) -- (0.3125, -0.0625) -- (0.25, -0.0625) -- (0.25, -0.125);
		\draw[thin, black] (0.25, -0.125) -- (0.3125, -0.125) -- (0.3125, -0.0625) -- (0.25, -0.0625) -- (0.25, -0.125);
		\draw[thin, black] (0.5625, -0.875) -- (0.625, -0.875) -- (0.625, -0.8125) -- (0.5625, -0.8125) -- (0.5625, -0.875);
		\draw[thin, black] (0.5625, -0.875) -- (0.625, -0.875) -- (0.625, -0.8125) -- (0.5625, -0.8125) -- (0.5625, -0.875);
		\draw[thin, black] (-0.375, -0.875) -- (-0.3125, -0.875) -- (-0.3125, -0.8125) -- (-0.375, -0.8125) -- (-0.375, -0.875);
		\draw[thin, black] (-0.375, -0.875) -- (-0.3125, -0.875) -- (-0.3125, -0.8125) -- (-0.375, -0.8125) -- (-0.375, -0.875);
		\draw[thin, black] (0.3125, -0.875) -- (0.375, -0.875) -- (0.375, -0.8125) -- (0.3125, -0.8125) -- (0.3125, -0.875);
		\draw[thin, black] (0.3125, -0.875) -- (0.375, -0.875) -- (0.375, -0.8125) -- (0.3125, -0.8125) -- (0.3125, -0.875);
		\draw[thin, black] (0.125, 1.25) -- (0.25, 1.25) -- (0.25, 1.375) -- (0.125, 1.375) -- (0.125, 1.25);
		\draw[thin, black] (0.125, 1.25) -- (0.25, 1.25) -- (0.25, 1.375) -- (0.125, 1.375) -- (0.125, 1.25);
		\draw[thin, black] (0.25, 1.125) -- (0.375, 1.125) -- (0.375, 1.25) -- (0.25, 1.25) -- (0.25, 1.125);
		\draw[thin, black] (0.25, 1.125) -- (0.375, 1.125) -- (0.375, 1.25) -- (0.25, 1.25) -- (0.25, 1.125);
		\draw[thin, black] (0.75, 0.375) -- (0.875, 0.375) -- (0.875, 0.5) -- (0.75, 0.5) -- (0.75, 0.375);
		\draw[thin, black] (0.75, 0.375) -- (0.875, 0.375) -- (0.875, 0.5) -- (0.75, 0.5) -- (0.75, 0.375);
		\draw[thin, black] (1.0, 0.75) -- (1.125, 0.75) -- (1.125, 0.875) -- (1.0, 0.875) -- (1.0, 0.75);
		\draw[thin, black] (1.0, 0.75) -- (1.125, 0.75) -- (1.125, 0.875) -- (1.0, 0.875) -- (1.0, 0.75);
		\draw[thin, black] (1.125, 0.625) -- (1.25, 0.625) -- (1.25, 0.75) -- (1.125, 0.75) -- (1.125, 0.625);
		\draw[thin, black] (1.125, 0.625) -- (1.25, 0.625) -- (1.25, 0.75) -- (1.125, 0.75) -- (1.125, 0.625);
		\draw[thin, black] (-0.25, 1.25) -- (-0.125, 1.25) -- (-0.125, 1.375) -- (-0.25, 1.375) -- (-0.25, 1.25);
		\draw[thin, black] (-0.25, 1.25) -- (-0.125, 1.25) -- (-0.125, 1.375) -- (-0.25, 1.375) -- (-0.25, 1.25);
		\draw[thin, black] (-0.375, 1.125) -- (-0.25, 1.125) -- (-0.25, 1.25) -- (-0.375, 1.25) -- (-0.375, 1.125);
		\draw[thin, black] (-0.375, 1.125) -- (-0.25, 1.125) -- (-0.25, 1.25) -- (-0.375, 1.25) -- (-0.375, 1.125);
		\draw[thin, black] (-1.125, 0.75) -- (-1.0, 0.75) -- (-1.0, 0.875) -- (-1.125, 0.875) -- (-1.125, 0.75);
		\draw[thin, black] (-1.125, 0.75) -- (-1.0, 0.75) -- (-1.0, 0.875) -- (-1.125, 0.875) -- (-1.125, 0.75);
		\draw[thin, black] (-1.25, 0.625) -- (-1.125, 0.625) -- (-1.125, 0.75) -- (-1.25, 0.75) -- (-1.25, 0.625);
		\draw[thin, black] (-1.25, 0.625) -- (-1.125, 0.625) -- (-1.125, 0.75) -- (-1.25, 0.75) -- (-1.25, 0.625);
		\draw[thin, black] (-0.875, 0.375) -- (-0.75, 0.375) -- (-0.75, 0.5) -- (-0.875, 0.5) -- (-0.875, 0.375);
		\draw[thin, black] (-0.875, 0.375) -- (-0.75, 0.375) -- (-0.75, 0.5) -- (-0.875, 0.5) -- (-0.875, 0.375);
		\draw[thin, black] (-0.875, -0.5) -- (-0.75, -0.5) -- (-0.75, -0.375) -- (-0.875, -0.375) -- (-0.875, -0.5);
		\draw[thin, black] (-0.875, -0.5) -- (-0.75, -0.5) -- (-0.75, -0.375) -- (-0.875, -0.375) -- (-0.875, -0.5);
		\draw[thin, black] (-1.25, -0.75) -- (-1.125, -0.75) -- (-1.125, -0.625) -- (-1.25, -0.625) -- (-1.25, -0.75);
		\draw[thin, black] (-1.25, -0.75) -- (-1.125, -0.75) -- (-1.125, -0.625) -- (-1.25, -0.625) -- (-1.25, -0.75);
		\draw[thin, black] (-1.125, -0.875) -- (-1.0, -0.875) -- (-1.0, -0.75) -- (-1.125, -0.75) -- (-1.125, -0.875);
		\draw[thin, black] (-1.125, -0.875) -- (-1.0, -0.875) -- (-1.0, -0.75) -- (-1.125, -0.75) -- (-1.125, -0.875);
		\draw[thin, black] (-0.375, -1.25) -- (-0.25, -1.25) -- (-0.25, -1.125) -- (-0.375, -1.125) -- (-0.375, -1.25);
		\draw[thin, black] (-0.375, -1.25) -- (-0.25, -1.25) -- (-0.25, -1.125) -- (-0.375, -1.125) -- (-0.375, -1.25);
		\draw[thin, black] (-0.25, -1.375) -- (-0.125, -1.375) -- (-0.125, -1.25) -- (-0.25, -1.25) -- (-0.25, -1.375);
		\draw[thin, black] (-0.25, -1.375) -- (-0.125, -1.375) -- (-0.125, -1.25) -- (-0.25, -1.25) -- (-0.25, -1.375);
		\draw[thin, black] (1.125, -0.75) -- (1.25, -0.75) -- (1.25, -0.625) -- (1.125, -0.625) -- (1.125, -0.75);
		\draw[thin, black] (1.125, -0.75) -- (1.25, -0.75) -- (1.25, -0.625) -- (1.125, -0.625) -- (1.125, -0.75);
		\draw[thin, black] (1.0, -0.875) -- (1.125, -0.875) -- (1.125, -0.75) -- (1.0, -0.75) -- (1.0, -0.875);
		\draw[thin, black] (1.0, -0.875) -- (1.125, -0.875) -- (1.125, -0.75) -- (1.0, -0.75) -- (1.0, -0.875);
		\draw[thin, black] (0.75, -0.5) -- (0.875, -0.5) -- (0.875, -0.375) -- (0.75, -0.375) -- (0.75, -0.5);
		\draw[thin, black] (0.75, -0.5) -- (0.875, -0.5) -- (0.875, -0.375) -- (0.75, -0.375) -- (0.75, -0.5);
		\draw[thin, black] (0.25, -1.25) -- (0.375, -1.25) -- (0.375, -1.125) -- (0.25, -1.125) -- (0.25, -1.25);
		\draw[thin, black] (0.25, -1.25) -- (0.375, -1.25) -- (0.375, -1.125) -- (0.25, -1.125) -- (0.25, -1.25);
		\draw[thin, black] (0.125, -1.375) -- (0.25, -1.375) -- (0.25, -1.25) -- (0.125, -1.25) -- (0.125, -1.375);
		\draw[thin, black] (0.125, -1.375) -- (0.25, -1.375) -- (0.25, -1.25) -- (0.125, -1.25) -- (0.125, -1.375);
		\draw[thin, black] (-0.125, 1.0) -- (0.0, 1.0) -- (0.0, 1.125) -- (-0.125, 1.125) -- (-0.125, 1.0);
		\draw[thin, black] (-0.125, 1.0) -- (0.0, 1.0) -- (0.0, 1.125) -- (-0.125, 1.125) -- (-0.125, 1.0);
		\draw[thin, black] (-0.125, -1.125) -- (0.0, -1.125) -- (0.0, -1.0) -- (-0.125, -1.0) -- (-0.125, -1.125);
		\draw[thin, black] (-0.125, -1.125) -- (0.0, -1.125) -- (0.0, -1.0) -- (-0.125, -1.0) -- (-0.125, -1.125);
		\draw[thin, black] (0.0, 0.875) -- (0.125, 0.875) -- (0.125, 1.0) -- (0.0, 1.0) -- (0.0, 0.875);
		\draw[thin, black] (0.0, 0.875) -- (0.125, 0.875) -- (0.125, 1.0) -- (0.0, 1.0) -- (0.0, 0.875);
		\draw[thin, black] (-1.125, 0.375) -- (-1.0, 0.375) -- (-1.0, 0.5) -- (-1.125, 0.5) -- (-1.125, 0.375);
		\draw[thin, black] (-1.125, 0.375) -- (-1.0, 0.375) -- (-1.0, 0.5) -- (-1.125, 0.5) -- (-1.125, 0.375);
		\draw[thin, black] (-1.125, -0.5) -- (-1.0, -0.5) -- (-1.0, -0.375) -- (-1.125, -0.375) -- (-1.125, -0.5);
		\draw[thin, black] (-1.125, -0.5) -- (-1.0, -0.5) -- (-1.0, -0.375) -- (-1.125, -0.375) -- (-1.125, -0.5);
		\draw[thin, black] (0.0, -1.0) -- (0.125, -1.0) -- (0.125, -0.875) -- (0.0, -0.875) -- (0.0, -1.0);
		\draw[thin, black] (0.0, -1.0) -- (0.125, -1.0) -- (0.125, -0.875) -- (0.0, -0.875) -- (0.0, -1.0);
		\draw[thin, black] (1.0, -0.5) -- (1.125, -0.5) -- (1.125, -0.375) -- (1.0, -0.375) -- (1.0, -0.5);
		\draw[thin, black] (1.0, -0.5) -- (1.125, -0.5) -- (1.125, -0.375) -- (1.0, -0.375) -- (1.0, -0.5);
		\draw[thin, black] (1.0, 0.375) -- (1.125, 0.375) -- (1.125, 0.5) -- (1.0, 0.5) -- (1.0, 0.375);
		\draw[thin, black] (1.0, 0.375) -- (1.125, 0.375) -- (1.125, 0.5) -- (1.0, 0.5) -- (1.0, 0.375);
		\draw[thin, black] (-1.125, 0.0) -- (-1.0, 0.0) -- (-1.0, 0.125) -- (-1.125, 0.125) -- (-1.125, 0.0);
		\draw[thin, black] (-1.125, 0.0) -- (-1.0, 0.0) -- (-1.0, 0.125) -- (-1.125, 0.125) -- (-1.125, 0.0);
		\draw[thin, black] (1.0, 0.0) -- (1.125, 0.0) -- (1.125, 0.125) -- (1.0, 0.125) -- (1.0, 0.0);
		\draw[thin, black] (1.0, 0.0) -- (1.125, 0.0) -- (1.125, 0.125) -- (1.0, 0.125) -- (1.0, 0.0);
		\draw[thin, black] (0.0, 1.25) -- (0.125, 1.25) -- (0.125, 1.375) -- (0.0, 1.375) -- (0.0, 1.25);
		\draw[thin, black] (0.0, 1.25) -- (0.125, 1.25) -- (0.125, 1.375) -- (0.0, 1.375) -- (0.0, 1.25);
		\draw[thin, black] (0.125, 1.125) -- (0.25, 1.125) -- (0.25, 1.25) -- (0.125, 1.25) -- (0.125, 1.125);
		\draw[thin, black] (0.125, 1.125) -- (0.25, 1.125) -- (0.25, 1.25) -- (0.125, 1.25) -- (0.125, 1.125);
		\draw[thin, black] (0.75, 0.5) -- (0.875, 0.5) -- (0.875, 0.625) -- (0.75, 0.625) -- (0.75, 0.5);
		\draw[thin, black] (0.75, 0.5) -- (0.875, 0.5) -- (0.875, 0.625) -- (0.75, 0.625) -- (0.75, 0.5);
		\draw[thin, black] (0.875, 0.75) -- (1.0, 0.75) -- (1.0, 0.875) -- (0.875, 0.875) -- (0.875, 0.75);
		\draw[thin, black] (0.875, 0.75) -- (1.0, 0.75) -- (1.0, 0.875) -- (0.875, 0.875) -- (0.875, 0.75);
		\draw[thin, black] (1.125, 0.5) -- (1.25, 0.5) -- (1.25, 0.625) -- (1.125, 0.625) -- (1.125, 0.5);
		\draw[thin, black] (1.125, 0.5) -- (1.25, 0.5) -- (1.25, 0.625) -- (1.125, 0.625) -- (1.125, 0.5);
		\draw[thin, black] (1.0, 0.625) -- (1.125, 0.625) -- (1.125, 0.75) -- (1.0, 0.75) -- (1.0, 0.625);
		\draw[thin, black] (1.0, 0.625) -- (1.125, 0.625) -- (1.125, 0.75) -- (1.0, 0.75) -- (1.0, 0.625);
		\draw[thin, black] (-0.25, 1.125) -- (-0.125, 1.125) -- (-0.125, 1.25) -- (-0.25, 1.25) -- (-0.25, 1.125);
		\draw[thin, black] (-0.25, 1.125) -- (-0.125, 1.125) -- (-0.125, 1.25) -- (-0.25, 1.25) -- (-0.25, 1.125);
		\draw[thin, black] (-1.0, 0.75) -- (-0.875, 0.75) -- (-0.875, 0.875) -- (-1.0, 0.875) -- (-1.0, 0.75);
		\draw[thin, black] (-1.0, 0.75) -- (-0.875, 0.75) -- (-0.875, 0.875) -- (-1.0, 0.875) -- (-1.0, 0.75);
		\draw[thin, black] (-1.25, 0.5) -- (-1.125, 0.5) -- (-1.125, 0.625) -- (-1.25, 0.625) -- (-1.25, 0.5);
		\draw[thin, black] (-1.25, 0.5) -- (-1.125, 0.5) -- (-1.125, 0.625) -- (-1.25, 0.625) -- (-1.25, 0.5);
		\draw[thin, black] (-1.125, 0.625) -- (-1.0, 0.625) -- (-1.0, 0.75) -- (-1.125, 0.75) -- (-1.125, 0.625);
		\draw[thin, black] (-1.125, 0.625) -- (-1.0, 0.625) -- (-1.0, 0.75) -- (-1.125, 0.75) -- (-1.125, 0.625);
		\draw[thin, black] (-0.875, 0.5) -- (-0.75, 0.5) -- (-0.75, 0.625) -- (-0.875, 0.625) -- (-0.875, 0.5);
		\draw[thin, black] (-0.875, 0.5) -- (-0.75, 0.5) -- (-0.75, 0.625) -- (-0.875, 0.625) -- (-0.875, 0.5);
		\draw[thin, black] (-0.875, -0.625) -- (-0.75, -0.625) -- (-0.75, -0.5) -- (-0.875, -0.5) -- (-0.875, -0.625);
		\draw[thin, black] (-0.875, -0.625) -- (-0.75, -0.625) -- (-0.75, -0.5) -- (-0.875, -0.5) -- (-0.875, -0.625);
		\draw[thin, black] (-1.25, -0.625) -- (-1.125, -0.625) -- (-1.125, -0.5) -- (-1.25, -0.5) -- (-1.25, -0.625);
		\draw[thin, black] (-1.25, -0.625) -- (-1.125, -0.625) -- (-1.125, -0.5) -- (-1.25, -0.5) -- (-1.25, -0.625);
		\draw[thin, black] (-1.0, -0.875) -- (-0.875, -0.875) -- (-0.875, -0.75) -- (-1.0, -0.75) -- (-1.0, -0.875);
		\draw[thin, black] (-1.0, -0.875) -- (-0.875, -0.875) -- (-0.875, -0.75) -- (-1.0, -0.75) -- (-1.0, -0.875);
		\draw[thin, black] (-1.125, -0.75) -- (-1.0, -0.75) -- (-1.0, -0.625) -- (-1.125, -0.625) -- (-1.125, -0.75);
		\draw[thin, black] (-1.125, -0.75) -- (-1.0, -0.75) -- (-1.0, -0.625) -- (-1.125, -0.625) -- (-1.125, -0.75);
		\draw[thin, black] (-0.125, -1.375) -- (0.0, -1.375) -- (0.0, -1.25) -- (-0.125, -1.25) -- (-0.125, -1.375);
		\draw[thin, black] (-0.125, -1.375) -- (0.0, -1.375) -- (0.0, -1.25) -- (-0.125, -1.25) -- (-0.125, -1.375);
		\draw[thin, black] (-0.25, -1.25) -- (-0.125, -1.25) -- (-0.125, -1.125) -- (-0.25, -1.125) -- (-0.25, -1.25);
		\draw[thin, black] (-0.25, -1.25) -- (-0.125, -1.25) -- (-0.125, -1.125) -- (-0.25, -1.125) -- (-0.25, -1.25);
		\draw[thin, black] (1.125, -0.625) -- (1.25, -0.625) -- (1.25, -0.5) -- (1.125, -0.5) -- (1.125, -0.625);
		\draw[thin, black] (1.125, -0.625) -- (1.25, -0.625) -- (1.25, -0.5) -- (1.125, -0.5) -- (1.125, -0.625);
		\draw[thin, black] (0.875, -0.875) -- (1.0, -0.875) -- (1.0, -0.75) -- (0.875, -0.75) -- (0.875, -0.875);
		\draw[thin, black] (0.875, -0.875) -- (1.0, -0.875) -- (1.0, -0.75) -- (0.875, -0.75) -- (0.875, -0.875);
		\draw[thin, black] (1.0, -0.75) -- (1.125, -0.75) -- (1.125, -0.625) -- (1.0, -0.625) -- (1.0, -0.75);
		\draw[thin, black] (1.0, -0.75) -- (1.125, -0.75) -- (1.125, -0.625) -- (1.0, -0.625) -- (1.0, -0.75);
		\draw[thin, black] (0.75, -0.625) -- (0.875, -0.625) -- (0.875, -0.5) -- (0.75, -0.5) -- (0.75, -0.625);
		\draw[thin, black] (0.75, -0.625) -- (0.875, -0.625) -- (0.875, -0.5) -- (0.75, -0.5) -- (0.75, -0.625);
		\draw[thin, black] (0.125, -1.25) -- (0.25, -1.25) -- (0.25, -1.125) -- (0.125, -1.125) -- (0.125, -1.25);
		\draw[thin, black] (0.125, -1.25) -- (0.25, -1.25) -- (0.25, -1.125) -- (0.125, -1.125) -- (0.125, -1.25);
		\draw[thin, black] (-0.125, 0.875) -- (0.0, 0.875) -- (0.0, 1.0) -- (-0.125, 1.0) -- (-0.125, 0.875);
		\draw[thin, black] (-0.125, 0.875) -- (0.0, 0.875) -- (0.0, 1.0) -- (-0.125, 1.0) -- (-0.125, 0.875);
		\draw[thin, black] (0.0, 1.0) -- (0.125, 1.0) -- (0.125, 1.125) -- (0.0, 1.125) -- (0.0, 1.0);
		\draw[thin, black] (0.0, 1.0) -- (0.125, 1.0) -- (0.125, 1.125) -- (0.0, 1.125) -- (0.0, 1.0);
		\draw[thin, black] (-1.0, 0.375) -- (-0.875, 0.375) -- (-0.875, 0.5) -- (-1.0, 0.5) -- (-1.0, 0.375);
		\draw[thin, black] (-1.0, 0.375) -- (-0.875, 0.375) -- (-0.875, 0.5) -- (-1.0, 0.5) -- (-1.0, 0.375);
		\draw[thin, black] (-1.0, -0.5) -- (-0.875, -0.5) -- (-0.875, -0.375) -- (-1.0, -0.375) -- (-1.0, -0.5);
		\draw[thin, black] (-1.0, -0.5) -- (-0.875, -0.5) -- (-0.875, -0.375) -- (-1.0, -0.375) -- (-1.0, -0.5);
		\draw[thin, black] (0.0, -1.125) -- (0.125, -1.125) -- (0.125, -1.0) -- (0.0, -1.0) -- (0.0, -1.125);
		\draw[thin, black] (0.0, -1.125) -- (0.125, -1.125) -- (0.125, -1.0) -- (0.0, -1.0) -- (0.0, -1.125);
		\draw[thin, black] (-0.125, -1.0) -- (0.0, -1.0) -- (0.0, -0.875) -- (-0.125, -0.875) -- (-0.125, -1.0);
		\draw[thin, black] (-0.125, -1.0) -- (0.0, -1.0) -- (0.0, -0.875) -- (-0.125, -0.875) -- (-0.125, -1.0);
		\draw[thin, black] (0.875, -0.5) -- (1.0, -0.5) -- (1.0, -0.375) -- (0.875, -0.375) -- (0.875, -0.5);
		\draw[thin, black] (0.875, -0.5) -- (1.0, -0.5) -- (1.0, -0.375) -- (0.875, -0.375) -- (0.875, -0.5);
		\draw[thin, black] (0.875, 0.375) -- (1.0, 0.375) -- (1.0, 0.5) -- (0.875, 0.5) -- (0.875, 0.375);
		\draw[thin, black] (0.875, 0.375) -- (1.0, 0.375) -- (1.0, 0.5) -- (0.875, 0.5) -- (0.875, 0.375);
		\draw[thin, black] (-1.125, -0.125) -- (-1.0, -0.125) -- (-1.0, 0.0) -- (-1.125, 0.0) -- (-1.125, -0.125);
		\draw[thin, black] (-1.125, -0.125) -- (-1.0, -0.125) -- (-1.0, 0.0) -- (-1.125, 0.0) -- (-1.125, -0.125);
		\draw[thin, black] (1.0, -0.125) -- (1.125, -0.125) -- (1.125, 0.0) -- (1.0, 0.0) -- (1.0, -0.125);
		\draw[thin, black] (1.0, -0.125) -- (1.125, -0.125) -- (1.125, 0.0) -- (1.0, 0.0) -- (1.0, -0.125);
		\draw[thin, black] (-0.125, 1.25) -- (0.0, 1.25) -- (0.0, 1.375) -- (-0.125, 1.375) -- (-0.125, 1.25);
		\draw[thin, black] (-0.125, 1.25) -- (0.0, 1.25) -- (0.0, 1.375) -- (-0.125, 1.375) -- (-0.125, 1.25);
		\draw[thin, black] (0.0, -1.375) -- (0.125, -1.375) -- (0.125, -1.25) -- (0.0, -1.25) -- (0.0, -1.375);
		\draw[thin, black] (0.0, -1.375) -- (0.125, -1.375) -- (0.125, -1.25) -- (0.0, -1.25) -- (0.0, -1.375);
		\draw[thin, black] (1.0, 1.25) -- (1.25, 1.25) -- (1.25, 1.5) -- (1.0, 1.5) -- (1.0, 1.25);
		\draw[thin, black] (1.0, 1.25) -- (1.25, 1.25) -- (1.25, 1.5) -- (1.0, 1.5) -- (1.0, 1.25);
		\draw[thin, black] (1.25, 1.0) -- (1.5, 1.0) -- (1.5, 1.25) -- (1.25, 1.25) -- (1.25, 1.0);
		\draw[thin, black] (1.25, 1.0) -- (1.5, 1.0) -- (1.5, 1.25) -- (1.25, 1.25) -- (1.25, 1.0);
		\draw[thin, black] (0.5, 1.5) -- (0.75, 1.5) -- (0.75, 1.75) -- (0.5, 1.75) -- (0.5, 1.5);
		\draw[thin, black] (0.5, 1.5) -- (0.75, 1.5) -- (0.75, 1.75) -- (0.5, 1.75) -- (0.5, 1.5);
		\draw[thin, black] (1.5, 0.75) -- (1.75, 0.75) -- (1.75, 1.0) -- (1.5, 1.0) -- (1.5, 0.75);
		\draw[thin, black] (1.5, 0.75) -- (1.75, 0.75) -- (1.75, 1.0) -- (1.5, 1.0) -- (1.5, 0.75);
		\draw[thin, black] (-0.5, 1.5) -- (-0.25, 1.5) -- (-0.25, 1.75) -- (-0.5, 1.75) -- (-0.5, 1.5);
		\draw[thin, black] (-0.5, 1.5) -- (-0.25, 1.5) -- (-0.25, 1.75) -- (-0.5, 1.75) -- (-0.5, 1.5);
		\draw[thin, black] (-1.0, 1.25) -- (-0.75, 1.25) -- (-0.75, 1.5) -- (-1.0, 1.5) -- (-1.0, 1.25);
		\draw[thin, black] (-1.0, 1.25) -- (-0.75, 1.25) -- (-0.75, 1.5) -- (-1.0, 1.5) -- (-1.0, 1.25);
		\draw[thin, black] (-1.5, 1.0) -- (-1.25, 1.0) -- (-1.25, 1.25) -- (-1.5, 1.25) -- (-1.5, 1.0);
		\draw[thin, black] (-1.5, 1.0) -- (-1.25, 1.0) -- (-1.25, 1.25) -- (-1.5, 1.25) -- (-1.5, 1.0);
		\draw[thin, black] (-1.75, 0.75) -- (-1.5, 0.75) -- (-1.5, 1.0) -- (-1.75, 1.0) -- (-1.75, 0.75);
		\draw[thin, black] (-1.75, 0.75) -- (-1.5, 0.75) -- (-1.5, 1.0) -- (-1.75, 1.0) -- (-1.75, 0.75);
		\draw[thin, black] (-1.75, -1.0) -- (-1.5, -1.0) -- (-1.5, -0.75) -- (-1.75, -0.75) -- (-1.75, -1.0);
		\draw[thin, black] (-1.75, -1.0) -- (-1.5, -1.0) -- (-1.5, -0.75) -- (-1.75, -0.75) -- (-1.75, -1.0);
		\draw[thin, black] (-1.5, -1.25) -- (-1.25, -1.25) -- (-1.25, -1.0) -- (-1.5, -1.0) -- (-1.5, -1.25);
		\draw[thin, black] (-1.5, -1.25) -- (-1.25, -1.25) -- (-1.25, -1.0) -- (-1.5, -1.0) -- (-1.5, -1.25);
		\draw[thin, black] (-1.25, -1.5) -- (-1.0, -1.5) -- (-1.0, -1.25) -- (-1.25, -1.25) -- (-1.25, -1.5);
		\draw[thin, black] (-1.25, -1.5) -- (-1.0, -1.5) -- (-1.0, -1.25) -- (-1.25, -1.25) -- (-1.25, -1.5);
		\draw[thin, black] (-0.75, -1.75) -- (-0.5, -1.75) -- (-0.5, -1.5) -- (-0.75, -1.5) -- (-0.75, -1.75);
		\draw[thin, black] (-0.75, -1.75) -- (-0.5, -1.75) -- (-0.5, -1.5) -- (-0.75, -1.5) -- (-0.75, -1.75);
		\draw[thin, black] (1.5, -1.0) -- (1.75, -1.0) -- (1.75, -0.75) -- (1.5, -0.75) -- (1.5, -1.0);
		\draw[thin, black] (1.5, -1.0) -- (1.75, -1.0) -- (1.75, -0.75) -- (1.5, -0.75) -- (1.5, -1.0);
		\draw[thin, black] (0.75, -1.5) -- (1.0, -1.5) -- (1.0, -1.25) -- (0.75, -1.25) -- (0.75, -1.5);
		\draw[thin, black] (0.75, -1.5) -- (1.0, -1.5) -- (1.0, -1.25) -- (0.75, -1.25) -- (0.75, -1.5);
		\draw[thin, black] (0.25, -1.75) -- (0.5, -1.75) -- (0.5, -1.5) -- (0.25, -1.5) -- (0.25, -1.75);
		\draw[thin, black] (0.25, -1.75) -- (0.5, -1.75) -- (0.5, -1.5) -- (0.25, -1.5) -- (0.25, -1.75);
		\draw[thin, black] (1.25, -1.25) -- (1.5, -1.25) -- (1.5, -1.0) -- (1.25, -1.0) -- (1.25, -1.25);
		\draw[thin, black] (1.25, -1.25) -- (1.5, -1.25) -- (1.5, -1.0) -- (1.25, -1.0) -- (1.25, -1.25);
		\draw[thin, black] (0.75, 1.25) -- (1.0, 1.25) -- (1.0, 1.5) -- (0.75, 1.5) -- (0.75, 1.25);
		\draw[thin, black] (0.75, 1.25) -- (1.0, 1.25) -- (1.0, 1.5) -- (0.75, 1.5) -- (0.75, 1.25);
		\draw[thin, black] (0.25, 1.5) -- (0.5, 1.5) -- (0.5, 1.75) -- (0.25, 1.75) -- (0.25, 1.5);
		\draw[thin, black] (0.25, 1.5) -- (0.5, 1.5) -- (0.5, 1.75) -- (0.25, 1.75) -- (0.25, 1.5);
		\draw[thin, black] (-0.75, 1.5) -- (-0.5, 1.5) -- (-0.5, 1.75) -- (-0.75, 1.75) -- (-0.75, 1.5);
		\draw[thin, black] (-0.75, 1.5) -- (-0.5, 1.5) -- (-0.5, 1.75) -- (-0.75, 1.75) -- (-0.75, 1.5);
		\draw[thin, black] (-1.25, 1.25) -- (-1.0, 1.25) -- (-1.0, 1.5) -- (-1.25, 1.5) -- (-1.25, 1.25);
		\draw[thin, black] (-1.25, 1.25) -- (-1.0, 1.25) -- (-1.0, 1.5) -- (-1.25, 1.5) -- (-1.25, 1.25);
		\draw[thin, black] (-1.0, -1.5) -- (-0.75, -1.5) -- (-0.75, -1.25) -- (-1.0, -1.25) -- (-1.0, -1.5);
		\draw[thin, black] (-1.0, -1.5) -- (-0.75, -1.5) -- (-0.75, -1.25) -- (-1.0, -1.25) -- (-1.0, -1.5);
		\draw[thin, black] (-0.5, -1.75) -- (-0.25, -1.75) -- (-0.25, -1.5) -- (-0.5, -1.5) -- (-0.5, -1.75);
		\draw[thin, black] (-0.5, -1.75) -- (-0.25, -1.75) -- (-0.25, -1.5) -- (-0.5, -1.5) -- (-0.5, -1.75);
		\draw[thin, black] (1.0, -1.5) -- (1.25, -1.5) -- (1.25, -1.25) -- (1.0, -1.25) -- (1.0, -1.5);
		\draw[thin, black] (1.0, -1.5) -- (1.25, -1.5) -- (1.25, -1.25) -- (1.0, -1.25) -- (1.0, -1.5);
		\draw[thin, black] (0.5, -1.75) -- (0.75, -1.75) -- (0.75, -1.5) -- (0.5, -1.5) -- (0.5, -1.75);
		\draw[thin, black] (0.5, -1.75) -- (0.75, -1.75) -- (0.75, -1.5) -- (0.5, -1.5) -- (0.5, -1.75);
		\draw[color=orange,  line width = 1pt, dashed] plot[id=unit_circle, raw gnuplot, smooth] function{
			f(x,y) = x**2 + y**2 - 1;
			set xrange [-8:8];
			set yrange [-8:8];
			set view 0,0;
			set isosample 1000,1000;
			set size square;
			set cont base;
			set cntrparam levels incre 0,0.1,0;
			unset surface;
			splot f(x,y)};
		\draw[color=cyan,  line width = 1pt, dotted] plot[id=flower, raw gnuplot, smooth] function{
			f(x,y) = 2000*y**8 + 8000*x**2*y**6 + 12000*x**4*y**4 + 8000*x**6*y**2 + 2000*x**8 - 3000*y**6 + 9000*x**2*y**4 - 21000*x**4*y**2 - 1000*x**6 + 1;
			set xrange [-8:8];
			set yrange [-8:8];
			set view 0,0;
			set isosample 1000,1000;
			set size square;
			set cont base;
			set cntrparam levels incre 0,0.1,0;
			unset surface;
			splot f(x,y)};
		\draw[red, line width=1.5pt, dashed] (0.70703125, 0.7109375) -- (0.703125, 0.71484375);
		\draw[red, line width=1.5pt, dashed] (0.7109375, 0.70703125) -- (0.71484375, 0.703125);
		\draw[red, line width=1.5pt, dashed] (0.6953125, 0.71484375) -- (0.69140625, 0.71875);
		\draw[red, line width=1.5pt, dashed] (0.2578125, 0.96484375) -- (0.265625, 0.96484375);
		\draw[red, line width=1.5pt, dashed] (0.96484375, 0.2578125) -- (0.96484375, 0.265625);
		\draw[red, line width=1.5pt, dashed] (0.96484375, 0.25) -- (0.96875, 0.24609375);
		\draw[red, line width=1.5pt, dashed] (-0.2578125, 0.96484375) -- (-0.25, 0.96484375);
		\draw[red, line width=1.5pt, dashed] (-0.6953125, 0.71484375) -- (-0.69140625, 0.71875);
		\draw[red, line width=1.5pt, dashed] (-0.703125, 0.71484375) -- (-0.70703125, 0.7109375);
		\draw[red, line width=1.5pt, dashed] (-0.7109375, 0.70703125) -- (-0.71484375, 0.703125);
		\draw[red, line width=1.5pt, dashed] (-0.96484375, 0.2578125) -- (-0.96484375, 0.265625);
		\draw[red, line width=1.5pt, dashed] (-0.96484375, 0.25) -- (-0.96875, 0.24609375);
		\draw[red, line width=1.5pt, dashed] (-0.96484375, -0.25) -- (-0.96875, -0.24609375);
		\draw[red, line width=1.5pt, dashed] (-0.96484375, -0.2578125) -- (-0.96484375, -0.265625);
		\draw[red, line width=1.5pt, dashed] (-0.7109375, -0.70703125) -- (-0.70703125, -0.7109375);
		\draw[red, line width=1.5pt, dashed] (-0.703125, -0.71484375) -- (-0.6953125, -0.71484375);
		\draw[red, line width=1.5pt, dashed] (-0.2578125, -0.96484375) -- (-0.25, -0.96484375);
		\draw[red, line width=1.5pt, dashed] (0.96484375, -0.2578125) -- (0.96484375, -0.25);
		\draw[red, line width=1.5pt, dashed] (0.2578125, -0.96484375) -- (0.25, -0.96484375);
		\draw[red, line width=1.5pt, dashed] (0.6953125, -0.71484375) -- (0.69140625, -0.71875);
		\draw[red, line width=1.5pt, dashed] (0.7109375, -0.70703125) -- (0.71484375, -0.703125);
		\draw[red, line width=1.5pt, dashed] (0.703125, -0.71484375) -- (0.70703125, -0.7109375);
		\draw[red, line width=1.5pt, dashed] (0.70703125, 0.7109375) -- (0.7109375, 0.70703125);
		\draw[red, line width=1.5pt, dashed] (0.703125, 0.71484375) -- (0.6953125, 0.71484375);
		\draw[red, line width=1.5pt, dashed] (0.2578125, 0.96484375) -- (0.25, 0.96484375);
		\draw[red, line width=1.5pt, dashed] (0.96484375, 0.2578125) -- (0.96484375, 0.25);
		\draw[red, line width=1.5pt, dashed] (-0.2578125, 0.96484375) -- (-0.265625, 0.96484375);
		\draw[red, line width=1.5pt, dashed] (-0.6953125, 0.71484375) -- (-0.703125, 0.71484375);
		\draw[red, line width=1.5pt, dashed] (-0.70703125, 0.7109375) -- (-0.7109375, 0.70703125);
		\draw[red, line width=1.5pt, dashed] (-0.96484375, 0.2578125) -- (-0.96484375, 0.25);
		\draw[red, line width=1.5pt, dashed] (-0.96484375, -0.25) -- (-0.96484375, -0.2578125);
		\draw[red, line width=1.5pt, dashed] (-0.7109375, -0.70703125) -- (-0.71484375, -0.703125);
		\draw[red, line width=1.5pt, dashed] (-0.70703125, -0.7109375) -- (-0.703125, -0.71484375);
		\draw[red, line width=1.5pt, dashed] (-0.6953125, -0.71484375) -- (-0.69140625, -0.71875);
		\draw[red, line width=1.5pt, dashed] (-0.2578125, -0.96484375) -- (-0.265625, -0.96484375);
		\draw[red, line width=1.5pt, dashed] (0.96484375, -0.2578125) -- (0.96484375, -0.265625);
		\draw[red, line width=1.5pt, dashed] (0.96484375, -0.25) -- (0.96875, -0.24609375);
		\draw[red, line width=1.5pt, dashed] (0.2578125, -0.96484375) -- (0.265625, -0.96484375);
		\draw[red, line width=1.5pt, dashed] (0.6953125, -0.71484375) -- (0.703125, -0.71484375);
		\draw[red, line width=1.5pt, dashed] (0.7109375, -0.70703125) -- (0.70703125, -0.7109375);
		\draw[red, line width=1.5pt, dashed] (0.71875, 0.6953125) -- (0.7265625, 0.6875);
		\draw[red, line width=1.5pt, dashed] (0.234375, 0.9765625) -- (0.21875, 0.9765625);
		\draw[red, line width=1.5pt, dashed] (-0.234375, 0.9765625) -- (-0.21875, 0.9765625);
		\draw[red, line width=1.5pt, dashed] (-0.71875, 0.6953125) -- (-0.7265625, 0.6875);
		\draw[red, line width=1.5pt, dashed] (-0.71875, -0.6953125) -- (-0.7265625, -0.6875);
		\draw[red, line width=1.5pt, dashed] (-0.234375, -0.9765625) -- (-0.21875, -0.9765625);
		\draw[red, line width=1.5pt, dashed] (0.234375, -0.9765625) -- (0.2421875, -0.96875);
		\draw[red, line width=1.5pt, dashed] (0.71875, -0.6953125) -- (0.7265625, -0.6875);
		\draw[red, line width=1.5pt, dashed] (0.96484375, 0.265625) -- (0.9609375, 0.28125);
		\draw[red, line width=1.5pt, dashed] (0.9765625, 0.234375) -- (0.9765625, 0.21875);
		\draw[red, line width=1.5pt, dashed] (-0.25, 0.96484375) -- (-0.2421875, 0.96875);
		\draw[red, line width=1.5pt, dashed] (-0.96484375, 0.265625) -- (-0.9609375, 0.28125);
		\draw[red, line width=1.5pt, dashed] (-0.9765625, 0.234375) -- (-0.9765625, 0.21875);
		\draw[red, line width=1.5pt, dashed] (-0.9765625, -0.234375) -- (-0.9765625, -0.21875);
		\draw[red, line width=1.5pt, dashed] (-0.96484375, -0.265625) -- (-0.9609375, -0.28125);
		\draw[red, line width=1.5pt, dashed] (-0.25, -0.96484375) -- (-0.2421875, -0.96875);
		\draw[red, line width=1.5pt, dashed] (0.25, 0.96484375) -- (0.2421875, 0.96875);
		\draw[red, line width=1.5pt, dashed] (-0.69140625, 0.71875) -- (-0.6875, 0.7265625);
		\draw[red, line width=1.5pt, dashed] (-0.69140625, -0.71875) -- (-0.6875, -0.7265625);
		\draw[red, line width=1.5pt, dashed] (0.9765625, -0.234375) -- (0.9765625, -0.21875);
		\draw[red, line width=1.5pt, dashed] (0.69140625, -0.71875) -- (0.6875, -0.7265625);
		\draw[red, line width=1.5pt, dashed] (0.265625, 0.96484375) -- (0.28125, 0.9609375);
		\draw[red, line width=1.5pt, dashed] (-0.265625, 0.96484375) -- (-0.28125, 0.9609375);
		\draw[red, line width=1.5pt, dashed] (-0.71484375, 0.703125) -- (-0.71875, 0.6953125);
		\draw[red, line width=1.5pt, dashed] (-0.265625, -0.96484375) -- (-0.28125, -0.9609375);
		\draw[red, line width=1.5pt, dashed] (0.234375, -0.9765625) -- (0.21875, -0.9765625);
		\draw[red, line width=1.5pt, dashed] (0.25, -0.96484375) -- (0.2421875, -0.96875);
		\draw[red, line width=1.5pt, dashed] (0.265625, -0.96484375) -- (0.28125, -0.9609375);
		\draw[red, line width=1.5pt, dashed] (0.71484375, -0.703125) -- (0.71875, -0.6953125);
		\draw[red, line width=1.5pt, dashed] (0.69140625, 0.71875) -- (0.6875, 0.7265625);
		\draw[red, line width=1.5pt, dashed] (0.96484375, -0.265625) -- (0.9609375, -0.28125);
		\draw[red, line width=1.5pt, dashed] (0.71484375, 0.703125) -- (0.71875, 0.6953125);
		\draw[red, line width=1.5pt, dashed] (0.234375, 0.9765625) -- (0.2421875, 0.96875);
		\draw[red, line width=1.5pt, dashed] (0.96875, 0.24609375) -- (0.9765625, 0.234375);
		\draw[red, line width=1.5pt, dashed] (-0.234375, 0.9765625) -- (-0.2421875, 0.96875);
		\draw[red, line width=1.5pt, dashed] (-0.96875, 0.24609375) -- (-0.9765625, 0.234375);
		\draw[red, line width=1.5pt, dashed] (-0.96875, -0.24609375) -- (-0.9765625, -0.234375);
		\draw[red, line width=1.5pt, dashed] (-0.71484375, -0.703125) -- (-0.71875, -0.6953125);
		\draw[red, line width=1.5pt, dashed] (-0.234375, -0.9765625) -- (-0.2421875, -0.96875);
		\draw[red, line width=1.5pt, dashed] (0.96875, -0.24609375) -- (0.9765625, -0.234375);
		\draw[red, line width=1.5pt, dashed] (0.7265625, 0.6875) -- (0.75, 0.671875);
		\draw[red, line width=1.5pt, dashed] (0.21875, 0.9765625) -- (0.1875, 0.984375);
		\draw[red, line width=1.5pt, dashed] (-0.21875, 0.9765625) -- (-0.1875, 0.984375);
		\draw[red, line width=1.5pt, dashed] (-0.7265625, 0.6875) -- (-0.75, 0.671875);
		\draw[red, line width=1.5pt, dashed] (-0.7265625, -0.6875) -- (-0.75, -0.671875);
		\draw[red, line width=1.5pt, dashed] (-0.21875, -0.9765625) -- (-0.1875, -0.984375);
		\draw[red, line width=1.5pt, dashed] (0.7265625, -0.6875) -- (0.75, -0.671875);
		\draw[red, line width=1.5pt, dashed] (0.9609375, 0.28125) -- (0.953125, 0.3125);
		\draw[red, line width=1.5pt, dashed] (0.9765625, 0.21875) -- (0.984375, 0.1875);
		\draw[red, line width=1.5pt, dashed] (-0.9609375, 0.28125) -- (-0.953125, 0.3125);
		\draw[red, line width=1.5pt, dashed] (-0.9765625, 0.21875) -- (-0.984375, 0.1875);
		\draw[red, line width=1.5pt, dashed] (-0.9765625, -0.21875) -- (-0.984375, -0.1875);
		\draw[red, line width=1.5pt, dashed] (-0.9609375, -0.28125) -- (-0.953125, -0.3125);
		\draw[red, line width=1.5pt, dashed] (-0.6875, -0.7265625) -- (-0.671875, -0.75);
		\draw[red, line width=1.5pt, dashed] (0.9765625, -0.21875) -- (0.984375, -0.1875);
		\draw[red, line width=1.5pt, dashed] (0.28125, 0.9609375) -- (0.3125, 0.953125);
		\draw[red, line width=1.5pt, dashed] (-0.28125, 0.9609375) -- (-0.3125, 0.953125);
		\draw[red, line width=1.5pt, dashed] (-0.28125, -0.9609375) -- (-0.3125, -0.953125);
		\draw[red, line width=1.5pt, dashed] (0.21875, -0.9765625) -- (0.1875, -0.984375);
		\draw[red, line width=1.5pt, dashed] (0.28125, -0.9609375) -- (0.3125, -0.953125);
		\draw[red, line width=1.5pt, dashed] (0.6875, 0.7265625) -- (0.671875, 0.75);
		\draw[red, line width=1.5pt, dashed] (-0.6875, 0.7265625) -- (-0.671875, 0.75);
		\draw[red, line width=1.5pt, dashed] (0.6875, -0.7265625) -- (0.671875, -0.75);
		\draw[red, line width=1.5pt, dashed] (0.9609375, -0.28125) -- (0.953125, -0.3125);
		\draw[red, line width=1.5pt, dashed] (0.5625, 0.84375) -- (0.59375, 0.8125);
		\draw[red, line width=1.5pt, dashed] (0.4375, 0.90625) -- (0.375, 0.90625);
		\draw[red, line width=1.5pt, dashed] (0.5, 0.84375) -- (0.46875, 0.875);
		\draw[red, line width=1.5pt, dashed] (0.9375, 0.34375) -- (0.90625, 0.375);
		\draw[red, line width=1.5pt, dashed] (0.96875, 0.0625) -- (0.96875, 0.125);
		\draw[red, line width=1.5pt, dashed] (-0.4375, 0.90625) -- (-0.46875, 0.875);
		\draw[red, line width=1.5pt, dashed] (-0.5, 0.84375) -- (-0.5625, 0.84375);
		\draw[red, line width=1.5pt, dashed] (-0.625, 0.78125) -- (-0.59375, 0.8125);
		\draw[red, line width=1.5pt, dashed] (-0.9375, 0.34375) -- (-0.90625, 0.375);
		\draw[red, line width=1.5pt, dashed] (-0.96875, 0.0625) -- (-0.96875, 0.125);
		\draw[red, line width=1.5pt, dashed] (-0.96875, 0.0) -- (-0.96875, -0.0625);
		\draw[red, line width=1.5pt, dashed] (-0.9375, -0.34375) -- (-0.90625, -0.375);
		\draw[red, line width=1.5pt, dashed] (-0.625, -0.78125) -- (-0.59375, -0.8125);
		\draw[red, line width=1.5pt, dashed] (-0.5, -0.84375) -- (-0.5625, -0.84375);
		\draw[red, line width=1.5pt, dashed] (-0.375, -0.90625) -- (-0.4375, -0.90625);
		\draw[red, line width=1.5pt, dashed] (0.96875, 0.0) -- (0.96875, -0.0625);
		\draw[red, line width=1.5pt, dashed] (0.9375, -0.34375) -- (0.90625, -0.375);
		\draw[red, line width=1.5pt, dashed] (0.5, -0.84375) -- (0.46875, -0.875);
		\draw[red, line width=1.5pt, dashed] (0.4375, -0.90625) -- (0.375, -0.90625);
		\draw[red, line width=1.5pt, dashed] (0.625, -0.78125) -- (0.59375, -0.8125);
		\draw[red, line width=1.5pt, dashed] (0.1875, 0.984375) -- (0.125, 0.96875);
		\draw[red, line width=1.5pt, dashed] (-0.1875, 0.984375) -- (-0.125, 0.96875);
		\draw[red, line width=1.5pt, dashed] (-0.1875, -0.984375) -- (-0.125, -0.96875);
		\draw[red, line width=1.5pt, dashed] (-0.984375, -0.1875) -- (-0.96875, -0.125);
		\draw[red, line width=1.5pt, dashed] (0.984375, -0.1875) -- (0.96875, -0.125);
		\draw[red, line width=1.5pt, dashed] (0.3125, 0.953125) -- (0.34375, 0.9375);
		\draw[red, line width=1.5pt, dashed] (-0.3125, 0.953125) -- (-0.34375, 0.9375);
		\draw[red, line width=1.5pt, dashed] (-0.3125, -0.953125) -- (-0.34375, -0.9375);
		\draw[red, line width=1.5pt, dashed] (0.1875, -0.984375) -- (0.125, -0.96875);
		\draw[red, line width=1.5pt, dashed] (0.3125, -0.953125) -- (0.34375, -0.9375);
		\draw[red, line width=1.5pt, dashed] (0.671875, 0.75) -- (0.625, 0.78125);
		\draw[red, line width=1.5pt, dashed] (0.75, 0.671875) -- (0.78125, 0.625);
		\draw[red, line width=1.5pt, dashed] (-0.75, 0.671875) -- (-0.78125, 0.625);
		\draw[red, line width=1.5pt, dashed] (-0.75, -0.671875) -- (-0.78125, -0.625);
		\draw[red, line width=1.5pt, dashed] (0.75, -0.671875) -- (0.78125, -0.625);
		\draw[red, line width=1.5pt, dashed] (0.5625, 0.84375) -- (0.5, 0.84375);
		\draw[red, line width=1.5pt, dashed] (0.4375, 0.90625) -- (0.46875, 0.875);
		\draw[red, line width=1.5pt, dashed] (-0.4375, 0.90625) -- (-0.375, 0.90625);
		\draw[red, line width=1.5pt, dashed] (-0.46875, 0.875) -- (-0.5, 0.84375);
		\draw[red, line width=1.5pt, dashed] (-0.671875, 0.75) -- (-0.625, 0.78125);
		\draw[red, line width=1.5pt, dashed] (-0.5625, 0.84375) -- (-0.59375, 0.8125);
		\draw[red, line width=1.5pt, dashed] (-0.96875, 0.0625) -- (-0.96875, 0.0);
		\draw[red, line width=1.5pt, dashed] (-0.671875, -0.75) -- (-0.625, -0.78125);
		\draw[red, line width=1.5pt, dashed] (-0.5, -0.84375) -- (-0.46875, -0.875);
		\draw[red, line width=1.5pt, dashed] (-0.59375, -0.8125) -- (-0.5625, -0.84375);
		\draw[red, line width=1.5pt, dashed] (0.96875, 0.0625) -- (0.96875, 0.0);
		\draw[red, line width=1.5pt, dashed] (0.5, -0.84375) -- (0.5625, -0.84375);
		\draw[red, line width=1.5pt, dashed] (0.46875, -0.875) -- (0.4375, -0.90625);
		\draw[red, line width=1.5pt, dashed] (0.671875, -0.75) -- (0.625, -0.78125);
		\draw[red, line width=1.5pt, dashed] (0.953125, 0.3125) -- (0.9375, 0.34375);
		\draw[red, line width=1.5pt, dashed] (-0.953125, 0.3125) -- (-0.9375, 0.34375);
		\draw[red, line width=1.5pt, dashed] (-0.96875, -0.0625) -- (-0.96875, -0.125);
		\draw[red, line width=1.5pt, dashed] (-0.953125, -0.3125) -- (-0.9375, -0.34375);
		\draw[red, line width=1.5pt, dashed] (0.96875, -0.0625) -- (0.96875, -0.125);
		\draw[red, line width=1.5pt, dashed] (0.375, 0.90625) -- (0.34375, 0.9375);
		\draw[red, line width=1.5pt, dashed] (-0.375, -0.90625) -- (-0.34375, -0.9375);
		\draw[red, line width=1.5pt, dashed] (0.375, -0.90625) -- (0.34375, -0.9375);
		\draw[red, line width=1.5pt, dashed] (0.59375, 0.8125) -- (0.625, 0.78125);
		\draw[red, line width=1.5pt, dashed] (0.953125, -0.3125) -- (0.9375, -0.34375);
		\draw[red, line width=1.5pt, dashed] (0.984375, 0.1875) -- (0.96875, 0.125);
		\draw[red, line width=1.5pt, dashed] (-0.34375, 0.9375) -- (-0.375, 0.90625);
		\draw[red, line width=1.5pt, dashed] (-0.984375, 0.1875) -- (-0.96875, 0.125);
		\draw[red, line width=1.5pt, dashed] (-0.4375, -0.90625) -- (-0.46875, -0.875);
		\draw[red, line width=1.5pt, dashed] (0.59375, -0.8125) -- (0.5625, -0.84375);
		\draw[red, line width=1.5pt, dashed] (0.8125, 0.5) -- (0.875, 0.4375);
		\draw[red, line width=1.5pt, dashed] (-0.8125, 0.5) -- (-0.875, 0.4375);
		\draw[red, line width=1.5pt, dashed] (-0.8125, -0.5) -- (-0.875, -0.4375);
		\draw[red, line width=1.5pt, dashed] (0.8125, -0.5) -- (0.875, -0.4375);
		\draw[red, line width=1.5pt, dashed] (0.125, 0.96875) -- (0.0, 0.9375);
		\draw[red, line width=1.5pt, dashed] (0.125, -0.96875) -- (0.0, -0.9375);
		\draw[red, line width=1.5pt, dashed] (0.78125, 0.625) -- (0.8125, 0.5);
		\draw[red, line width=1.5pt, dashed] (-0.78125, 0.625) -- (-0.8125, 0.5);
		\draw[red, line width=1.5pt, dashed] (-0.78125, -0.625) -- (-0.8125, -0.5);
		\draw[red, line width=1.5pt, dashed] (0.78125, -0.625) -- (0.8125, -0.5);
		\draw[red, line width=1.5pt, dashed] (-0.125, 0.96875) -- (0.0, 0.9375);
		\draw[red, line width=1.5pt, dashed] (-0.90625, 0.375) -- (-0.875, 0.4375);
		\draw[red, line width=1.5pt, dashed] (-0.90625, -0.375) -- (-0.875, -0.4375);
		\draw[red, line width=1.5pt, dashed] (-0.125, -0.96875) -- (0.0, -0.9375);
		\draw[red, line width=1.5pt, dashed] (0.90625, -0.375) -- (0.875, -0.4375);
		\draw[red, line width=1.5pt, dashed] (0.90625, 0.375) -- (0.875, 0.4375);
		\draw[blue, line width=1.5pt, dotted] (0.7109375, 0.70703125) -- (0.71875, 0.70703125);
		\draw[blue, line width=1.5pt, dotted] (0.703125, 0.70703125) -- (0.6953125, 0.70703125);
		\draw[blue, line width=1.5pt, dotted] (0.2578125, 0.96484375) -- (0.26171875, 0.9609375);
		\draw[blue, line width=1.5pt, dotted] (0.96484375, 0.2578125) -- (0.96875, 0.26171875);
		\draw[blue, line width=1.5pt, dotted] (0.95703125, 0.25) -- (0.9609375, 0.25390625);
		\draw[blue, line width=1.5pt, dotted] (-0.2578125, 0.96484375) -- (-0.25390625, 0.96875);
		\draw[blue, line width=1.5pt, dotted] (-0.26171875, 0.9609375) -- (-0.26171875, 0.953125);
		\draw[blue, line width=1.5pt, dotted] (-0.6953125, 0.70703125) -- (-0.703125, 0.70703125);
		\draw[blue, line width=1.5pt, dotted] (-0.7109375, 0.70703125) -- (-0.71875, 0.70703125);
		\draw[blue, line width=1.5pt, dotted] (-0.96484375, 0.2578125) -- (-0.96875, 0.26171875);
		\draw[blue, line width=1.5pt, dotted] (-0.95703125, 0.25) -- (-0.9609375, 0.25390625);
		\draw[blue, line width=1.5pt, dotted] (-0.95703125, -0.25) -- (-0.9609375, -0.25390625);
		\draw[blue, line width=1.5pt, dotted] (-0.96484375, -0.2578125) -- (-0.96875, -0.26171875);
		\draw[blue, line width=1.5pt, dotted] (-0.7109375, -0.70703125) -- (-0.703125, -0.70703125);
		\draw[blue, line width=1.5pt, dotted] (-0.6953125, -0.70703125) -- (-0.69140625, -0.703125);
		\draw[blue, line width=1.5pt, dotted] (-0.26171875, -0.9609375) -- (-0.26171875, -0.953125);
		\draw[blue, line width=1.5pt, dotted] (-0.2578125, -0.96484375) -- (-0.25390625, -0.96875);
		\draw[blue, line width=1.5pt, dotted] (0.95703125, -0.25) -- (0.953125, -0.24609375);
		\draw[blue, line width=1.5pt, dotted] (0.96484375, -0.2578125) -- (0.9609375, -0.25390625);
		\draw[blue, line width=1.5pt, dotted] (0.26171875, -0.9609375) -- (0.26171875, -0.953125);
		\draw[blue, line width=1.5pt, dotted] (0.2578125, -0.96484375) -- (0.25390625, -0.96875);
		\draw[blue, line width=1.5pt, dotted] (0.6953125, -0.70703125) -- (0.703125, -0.70703125);
		\draw[blue, line width=1.5pt, dotted] (0.7109375, -0.70703125) -- (0.71875, -0.70703125);
		\draw[blue, line width=1.5pt, dotted] (0.7109375, 0.70703125) -- (0.703125, 0.70703125);
		\draw[blue, line width=1.5pt, dotted] (0.6953125, 0.70703125) -- (0.69140625, 0.703125);
		\draw[blue, line width=1.5pt, dotted] (0.2578125, 0.96484375) -- (0.25390625, 0.96875);
		\draw[blue, line width=1.5pt, dotted] (0.26171875, 0.9609375) -- (0.26171875, 0.953125);
		\draw[blue, line width=1.5pt, dotted] (0.95703125, 0.25) -- (0.953125, 0.24609375);
		\draw[blue, line width=1.5pt, dotted] (0.96484375, 0.2578125) -- (0.9609375, 0.25390625);
		\draw[blue, line width=1.5pt, dotted] (-0.2578125, 0.96484375) -- (-0.26171875, 0.9609375);
		\draw[blue, line width=1.5pt, dotted] (-0.6953125, 0.70703125) -- (-0.69140625, 0.703125);
		\draw[blue, line width=1.5pt, dotted] (-0.703125, 0.70703125) -- (-0.7109375, 0.70703125);
		\draw[blue, line width=1.5pt, dotted] (-0.95703125, 0.25) -- (-0.953125, 0.24609375);
		\draw[blue, line width=1.5pt, dotted] (-0.96484375, 0.2578125) -- (-0.9609375, 0.25390625);
		\draw[blue, line width=1.5pt, dotted] (-0.95703125, -0.25) -- (-0.953125, -0.24609375);
		\draw[blue, line width=1.5pt, dotted] (-0.9609375, -0.25390625) -- (-0.96484375, -0.2578125);
		\draw[blue, line width=1.5pt, dotted] (-0.7109375, -0.70703125) -- (-0.71875, -0.70703125);
		\draw[blue, line width=1.5pt, dotted] (-0.703125, -0.70703125) -- (-0.6953125, -0.70703125);
		\draw[blue, line width=1.5pt, dotted] (-0.26171875, -0.9609375) -- (-0.2578125, -0.96484375);
		\draw[blue, line width=1.5pt, dotted] (0.96484375, -0.2578125) -- (0.96875, -0.26171875);
		\draw[blue, line width=1.5pt, dotted] (0.95703125, -0.25) -- (0.9609375, -0.25390625);
		\draw[blue, line width=1.5pt, dotted] (0.26171875, -0.9609375) -- (0.2578125, -0.96484375);
		\draw[blue, line width=1.5pt, dotted] (0.6953125, -0.70703125) -- (0.69140625, -0.703125);
		\draw[blue, line width=1.5pt, dotted] (0.703125, -0.70703125) -- (0.7109375, -0.70703125);
		\draw[blue, line width=1.5pt, dotted] (0.734375, 0.7109375) -- (0.75, 0.7109375);
		\draw[blue, line width=1.5pt, dotted] (0.265625, 0.9453125) -- (0.2734375, 0.9375);
		\draw[blue, line width=1.5pt, dotted] (0.25, 0.9921875) -- (0.2421875, 1.0);
		\draw[blue, line width=1.5pt, dotted] (0.9453125, 0.234375) -- (0.9375, 0.2265625);
		\draw[blue, line width=1.5pt, dotted] (-0.25, 0.9921875) -- (-0.2421875, 1.0);
		\draw[blue, line width=1.5pt, dotted] (-0.265625, 0.9453125) -- (-0.2734375, 0.9375);
		\draw[blue, line width=1.5pt, dotted] (-0.734375, 0.7109375) -- (-0.75, 0.7109375);
		\draw[blue, line width=1.5pt, dotted] (-0.9453125, 0.234375) -- (-0.9375, 0.2265625);
		\draw[blue, line width=1.5pt, dotted] (-0.9453125, -0.234375) -- (-0.9375, -0.2265625);
		\draw[blue, line width=1.5pt, dotted] (-0.734375, -0.7109375) -- (-0.75, -0.7109375);
		\draw[blue, line width=1.5pt, dotted] (-0.265625, -0.9453125) -- (-0.2734375, -0.9375);
		\draw[blue, line width=1.5pt, dotted] (-0.25, -0.9921875) -- (-0.2421875, -1.0);
		\draw[blue, line width=1.5pt, dotted] (0.9453125, -0.234375) -- (0.9375, -0.2265625);
		\draw[blue, line width=1.5pt, dotted] (0.265625, -0.9453125) -- (0.2734375, -0.9375);
		\draw[blue, line width=1.5pt, dotted] (0.734375, -0.7109375) -- (0.75, -0.7109375);
		\draw[blue, line width=1.5pt, dotted] (0.671875, 0.6953125) -- (0.65625, 0.6953125);
		\draw[blue, line width=1.5pt, dotted] (0.984375, 0.2734375) -- (0.9921875, 0.28125);
		\draw[blue, line width=1.5pt, dotted] (-0.671875, 0.6953125) -- (-0.6875, 0.6953125);
		\draw[blue, line width=1.5pt, dotted] (-0.984375, 0.2734375) -- (-0.9921875, 0.28125);
		\draw[blue, line width=1.5pt, dotted] (-0.984375, -0.2734375) -- (-0.9921875, -0.28125);
		\draw[blue, line width=1.5pt, dotted] (-0.671875, -0.6953125) -- (-0.65625, -0.6953125);
		\draw[blue, line width=1.5pt, dotted] (0.984375, -0.2734375) -- (0.9765625, -0.265625);
		\draw[blue, line width=1.5pt, dotted] (0.25, -0.9921875) -- (0.2578125, -0.984375);
		\draw[blue, line width=1.5pt, dotted] (0.671875, -0.6953125) -- (0.6875, -0.6953125);
		\draw[blue, line width=1.5pt, dotted] (0.69140625, 0.703125) -- (0.6875, 0.6953125);
		\draw[blue, line width=1.5pt, dotted] (0.25390625, 0.96875) -- (0.2578125, 0.984375);
		\draw[blue, line width=1.5pt, dotted] (0.96875, 0.26171875) -- (0.9765625, 0.265625);
		\draw[blue, line width=1.5pt, dotted] (-0.25390625, 0.96875) -- (-0.2578125, 0.984375);
		\draw[blue, line width=1.5pt, dotted] (-0.96875, 0.26171875) -- (-0.9765625, 0.265625);
		\draw[blue, line width=1.5pt, dotted] (-0.96875, -0.26171875) -- (-0.9765625, -0.265625);
		\draw[blue, line width=1.5pt, dotted] (-0.69140625, -0.703125) -- (-0.6875, -0.6953125);
		\draw[blue, line width=1.5pt, dotted] (-0.25390625, -0.96875) -- (-0.2578125, -0.984375);
		\draw[blue, line width=1.5pt, dotted] (0.71875, 0.70703125) -- (0.734375, 0.7109375);
		\draw[blue, line width=1.5pt, dotted] (0.26171875, 0.953125) -- (0.265625, 0.9453125);
		\draw[blue, line width=1.5pt, dotted] (0.953125, 0.24609375) -- (0.9453125, 0.234375);
		\draw[blue, line width=1.5pt, dotted] (-0.26171875, 0.953125) -- (-0.265625, 0.9453125);
		\draw[blue, line width=1.5pt, dotted] (-0.71875, 0.70703125) -- (-0.734375, 0.7109375);
		\draw[blue, line width=1.5pt, dotted] (-0.953125, 0.24609375) -- (-0.9453125, 0.234375);
		\draw[blue, line width=1.5pt, dotted] (-0.953125, -0.24609375) -- (-0.9453125, -0.234375);
		\draw[blue, line width=1.5pt, dotted] (-0.71875, -0.70703125) -- (-0.734375, -0.7109375);
		\draw[blue, line width=1.5pt, dotted] (-0.26171875, -0.953125) -- (-0.265625, -0.9453125);
		\draw[blue, line width=1.5pt, dotted] (0.953125, -0.24609375) -- (0.9453125, -0.234375);
		\draw[blue, line width=1.5pt, dotted] (0.26171875, -0.953125) -- (0.265625, -0.9453125);
		\draw[blue, line width=1.5pt, dotted] (0.71875, -0.70703125) -- (0.734375, -0.7109375);
		\draw[blue, line width=1.5pt, dotted] (-0.671875, 0.6953125) -- (-0.65625, 0.6953125);
		\draw[blue, line width=1.5pt, dotted] (0.984375, -0.2734375) -- (0.9921875, -0.28125);
		\draw[blue, line width=1.5pt, dotted] (0.96875, -0.26171875) -- (0.9765625, -0.265625);
		\draw[blue, line width=1.5pt, dotted] (0.25, -0.9921875) -- (0.2421875, -1.0);
		\draw[blue, line width=1.5pt, dotted] (0.25390625, -0.96875) -- (0.2578125, -0.984375);
		\draw[blue, line width=1.5pt, dotted] (0.671875, -0.6953125) -- (0.65625, -0.6953125);
		\draw[blue, line width=1.5pt, dotted] (0.671875, 0.6953125) -- (0.6875, 0.6953125);
		\draw[blue, line width=1.5pt, dotted] (0.25, 0.9921875) -- (0.2578125, 0.984375);
		\draw[blue, line width=1.5pt, dotted] (0.984375, 0.2734375) -- (0.9765625, 0.265625);
		\draw[blue, line width=1.5pt, dotted] (-0.25, 0.9921875) -- (-0.2578125, 0.984375);
		\draw[blue, line width=1.5pt, dotted] (-0.984375, 0.2734375) -- (-0.9765625, 0.265625);
		\draw[blue, line width=1.5pt, dotted] (-0.984375, -0.2734375) -- (-0.9765625, -0.265625);
		\draw[blue, line width=1.5pt, dotted] (-0.671875, -0.6953125) -- (-0.6875, -0.6953125);
		\draw[blue, line width=1.5pt, dotted] (-0.25, -0.9921875) -- (-0.2578125, -0.984375);
		\draw[blue, line width=1.5pt, dotted] (-0.69140625, 0.703125) -- (-0.6875, 0.6953125);
		\draw[blue, line width=1.5pt, dotted] (0.69140625, -0.703125) -- (0.6875, -0.6953125);
		\draw[blue, line width=1.5pt, dotted] (0.328125, 0.65625) -- (0.328125, 0.6875);
		\draw[blue, line width=1.5pt, dotted] (0.34375, 0.609375) -- (0.328125, 0.625);
		\draw[blue, line width=1.5pt, dotted] (0.40625, 0.609375) -- (0.4375, 0.609375);
		\draw[blue, line width=1.5pt, dotted] (0.09375, 0.296875) -- (0.125, 0.296875);
		\draw[blue, line width=1.5pt, dotted] (0.078125, 0.28125) -- (0.0625, 0.265625);
		\draw[blue, line width=1.5pt, dotted] (0.171875, 0.28125) -- (0.15625, 0.296875);
		\draw[blue, line width=1.5pt, dotted] (0.25, 0.109375) -- (0.234375, 0.125);
		\draw[blue, line width=1.5pt, dotted] (0.3125, 0.046875) -- (0.296875, 0.0625);
		\draw[blue, line width=1.5pt, dotted] (0.328125, 0.03125) -- (0.328125, 0.0);
		\draw[blue, line width=1.5pt, dotted] (0.71875, 0.046875) -- (0.734375, 0.0625);
		\draw[blue, line width=1.5pt, dotted] (0.703125, 0.03125) -- (0.703125, 0.0);
		\draw[blue, line width=1.5pt, dotted] (-0.328125, 0.65625) -- (-0.328125, 0.6875);
		\draw[blue, line width=1.5pt, dotted] (-0.40625, 0.609375) -- (-0.375, 0.609375);
		\draw[blue, line width=1.5pt, dotted] (-0.328125, 0.625) -- (-0.34375, 0.609375);
		\draw[blue, line width=1.5pt, dotted] (-0.71875, 0.046875) -- (-0.703125, 0.03125);
		\draw[blue, line width=1.5pt, dotted] (-0.15625, 0.296875) -- (-0.125, 0.296875);
		\draw[blue, line width=1.5pt, dotted] (-0.171875, 0.28125) -- (-0.1875, 0.265625);
		\draw[blue, line width=1.5pt, dotted] (-0.078125, 0.28125) -- (-0.09375, 0.296875);
		\draw[blue, line width=1.5pt, dotted] (-0.3125, 0.046875) -- (-0.328125, 0.03125);
		\draw[blue, line width=1.5pt, dotted] (-0.234375, 0.125) -- (-0.25, 0.109375);
		\draw[blue, line width=1.5pt, dotted] (-0.234375, -0.125) -- (-0.25, -0.109375);
		\draw[blue, line width=1.5pt, dotted] (-0.3125, -0.046875) -- (-0.296875, -0.0625);
		\draw[blue, line width=1.5pt, dotted] (-0.328125, 0.0) -- (-0.328125, -0.03125);
		\draw[blue, line width=1.5pt, dotted] (-0.078125, -0.28125) -- (-0.0625, -0.265625);
		\draw[blue, line width=1.5pt, dotted] (-0.125, -0.296875) -- (-0.09375, -0.296875);
		\draw[blue, line width=1.5pt, dotted] (-0.171875, -0.28125) -- (-0.1875, -0.265625);
		\draw[blue, line width=1.5pt, dotted] (-0.703125, 0.0) -- (-0.703125, -0.03125);
		\draw[blue, line width=1.5pt, dotted] (-0.71875, -0.046875) -- (-0.734375, -0.0625);
		\draw[blue, line width=1.5pt, dotted] (-0.375, -0.609375) -- (-0.34375, -0.609375);
		\draw[blue, line width=1.5pt, dotted] (-0.40625, -0.609375) -- (-0.4375, -0.609375);
		\draw[blue, line width=1.5pt, dotted] (-0.328125, -0.65625) -- (-0.328125, -0.625);
		\draw[blue, line width=1.5pt, dotted] (0.71875, -0.046875) -- (0.703125, -0.03125);
		\draw[blue, line width=1.5pt, dotted] (0.3125, -0.046875) -- (0.328125, -0.03125);
		\draw[blue, line width=1.5pt, dotted] (0.234375, -0.125) -- (0.25, -0.109375);
		\draw[blue, line width=1.5pt, dotted] (0.171875, -0.28125) -- (0.1875, -0.265625);
		\draw[blue, line width=1.5pt, dotted] (0.15625, -0.296875) -- (0.125, -0.296875);
		\draw[blue, line width=1.5pt, dotted] (0.078125, -0.28125) -- (0.09375, -0.296875);
		\draw[blue, line width=1.5pt, dotted] (0.40625, -0.609375) -- (0.375, -0.609375);
		\draw[blue, line width=1.5pt, dotted] (0.34375, -0.609375) -- (0.328125, -0.625);
		\draw[blue, line width=1.5pt, dotted] (0.328125, -0.65625) -- (0.328125, -0.6875);
		\draw[blue, line width=1.5pt, dotted] (0.796875, 0.71875) -- (0.8125, 0.734375);
		\draw[blue, line width=1.5pt, dotted] (0.75, 0.7109375) -- (0.78125, 0.703125);
		\draw[blue, line width=1.5pt, dotted] (0.28125, 0.890625) -- (0.265625, 0.90625);
		\draw[blue, line width=1.5pt, dotted] (0.21875, 1.046875) -- (0.234375, 1.03125);
		\draw[blue, line width=1.5pt, dotted] (0.90625, 0.203125) -- (0.890625, 0.1875);
		\draw[blue, line width=1.5pt, dotted] (-0.21875, 1.046875) -- (-0.203125, 1.0625);
		\draw[blue, line width=1.5pt, dotted] (-0.2421875, 1.0) -- (-0.234375, 1.03125);
		\draw[blue, line width=1.5pt, dotted] (-0.28125, 0.890625) -- (-0.296875, 0.875);
		\draw[blue, line width=1.5pt, dotted] (-0.796875, 0.71875) -- (-0.78125, 0.703125);
		\draw[blue, line width=1.5pt, dotted] (-0.90625, 0.203125) -- (-0.921875, 0.21875);
		\draw[blue, line width=1.5pt, dotted] (-0.90625, -0.203125) -- (-0.890625, -0.1875);
		\draw[blue, line width=1.5pt, dotted] (-0.796875, -0.71875) -- (-0.78125, -0.703125);
		\draw[blue, line width=1.5pt, dotted] (-0.28125, -0.890625) -- (-0.265625, -0.90625);
		\draw[blue, line width=1.5pt, dotted] (-0.21875, -1.046875) -- (-0.234375, -1.03125);
		\draw[blue, line width=1.5pt, dotted] (0.90625, -0.203125) -- (0.921875, -0.21875);
		\draw[blue, line width=1.5pt, dotted] (0.28125, -0.890625) -- (0.296875, -0.875);
		\draw[blue, line width=1.5pt, dotted] (0.796875, -0.71875) -- (0.78125, -0.703125);
		\draw[blue, line width=1.5pt, dotted] (0.65625, 0.6953125) -- (0.640625, 0.6875);
		\draw[blue, line width=1.5pt, dotted] (1.0, 0.296875) -- (1.015625, 0.3125);
		\draw[blue, line width=1.5pt, dotted] (-0.640625, 0.6875) -- (-0.625, 0.671875);
		\draw[blue, line width=1.5pt, dotted] (-1.0, 0.296875) -- (-1.015625, 0.3125);
		\draw[blue, line width=1.5pt, dotted] (-1.0, -0.296875) -- (-1.015625, -0.3125);
		\draw[blue, line width=1.5pt, dotted] (-0.65625, -0.6953125) -- (-0.640625, -0.6875);
		\draw[blue, line width=1.5pt, dotted] (0.640625, -0.6875) -- (0.625, -0.671875);
		\draw[blue, line width=1.5pt, dotted] (0.9375, 0.2265625) -- (0.921875, 0.21875);
		\draw[blue, line width=1.5pt, dotted] (-0.2734375, 0.9375) -- (-0.265625, 0.90625);
		\draw[blue, line width=1.5pt, dotted] (-0.9375, -0.2265625) -- (-0.921875, -0.21875);
		\draw[blue, line width=1.5pt, dotted] (0.2734375, -0.9375) -- (0.265625, -0.90625);
		\draw[blue, line width=1.5pt, dotted] (0.9921875, -0.28125) -- (1.0, -0.296875);
		\draw[blue, line width=1.5pt, dotted] (0.21875, -1.046875) -- (0.203125, -1.0625);
		\draw[blue, line width=1.5pt, dotted] (0.34375, 0.609375) -- (0.375, 0.609375);
		\draw[blue, line width=1.5pt, dotted] (0.328125, 0.65625) -- (0.328125, 0.625);
		\draw[blue, line width=1.5pt, dotted] (0.09375, 0.296875) -- (0.078125, 0.28125);
		\draw[blue, line width=1.5pt, dotted] (0.171875, 0.28125) -- (0.1875, 0.265625);
		\draw[blue, line width=1.5pt, dotted] (0.125, 0.296875) -- (0.15625, 0.296875);
		\draw[blue, line width=1.5pt, dotted] (0.3125, 0.046875) -- (0.328125, 0.03125);
		\draw[blue, line width=1.5pt, dotted] (0.71875, 0.046875) -- (0.703125, 0.03125);
		\draw[blue, line width=1.5pt, dotted] (-0.40625, 0.609375) -- (-0.4375, 0.609375);
		\draw[blue, line width=1.5pt, dotted] (-0.328125, 0.65625) -- (-0.328125, 0.625);
		\draw[blue, line width=1.5pt, dotted] (-0.375, 0.609375) -- (-0.34375, 0.609375);
		\draw[blue, line width=1.5pt, dotted] (-0.71875, 0.046875) -- (-0.734375, 0.0625);
		\draw[blue, line width=1.5pt, dotted] (-0.15625, 0.296875) -- (-0.171875, 0.28125);
		\draw[blue, line width=1.5pt, dotted] (-0.078125, 0.28125) -- (-0.0625, 0.265625);
		\draw[blue, line width=1.5pt, dotted] (-0.125, 0.296875) -- (-0.09375, 0.296875);
		\draw[blue, line width=1.5pt, dotted] (-0.3125, 0.046875) -- (-0.296875, 0.0625);
		\draw[blue, line width=1.5pt, dotted] (-0.328125, 0.03125) -- (-0.328125, 0.0);
		\draw[blue, line width=1.5pt, dotted] (-0.3125, -0.046875) -- (-0.328125, -0.03125);
		\draw[blue, line width=1.5pt, dotted] (-0.125, -0.296875) -- (-0.15625, -0.296875);
		\draw[blue, line width=1.5pt, dotted] (-0.078125, -0.28125) -- (-0.09375, -0.296875);
		\draw[blue, line width=1.5pt, dotted] (-0.703125, 0.03125) -- (-0.703125, 0.0);
		\draw[blue, line width=1.5pt, dotted] (-0.703125, -0.03125) -- (-0.71875, -0.046875);
		\draw[blue, line width=1.5pt, dotted] (-0.375, -0.609375) -- (-0.40625, -0.609375);
		\draw[blue, line width=1.5pt, dotted] (-0.328125, -0.65625) -- (-0.328125, -0.6875);
		\draw[blue, line width=1.5pt, dotted] (-0.34375, -0.609375) -- (-0.328125, -0.625);
		\draw[blue, line width=1.5pt, dotted] (0.71875, -0.046875) -- (0.734375, -0.0625);
		\draw[blue, line width=1.5pt, dotted] (0.703125, 0.0) -- (0.703125, -0.03125);
		\draw[blue, line width=1.5pt, dotted] (0.3125, -0.046875) -- (0.296875, -0.0625);
		\draw[blue, line width=1.5pt, dotted] (0.328125, 0.0) -- (0.328125, -0.03125);
		\draw[blue, line width=1.5pt, dotted] (0.171875, -0.28125) -- (0.15625, -0.296875);
		\draw[blue, line width=1.5pt, dotted] (0.078125, -0.28125) -- (0.0625, -0.265625);
		\draw[blue, line width=1.5pt, dotted] (0.125, -0.296875) -- (0.09375, -0.296875);
		\draw[blue, line width=1.5pt, dotted] (0.40625, -0.609375) -- (0.4375, -0.609375);
		\draw[blue, line width=1.5pt, dotted] (0.375, -0.609375) -- (0.34375, -0.609375);
		\draw[blue, line width=1.5pt, dotted] (0.328125, -0.625) -- (0.328125, -0.65625);
		\draw[blue, line width=1.5pt, dotted] (0.796875, 0.71875) -- (0.78125, 0.703125);
		\draw[blue, line width=1.5pt, dotted] (0.28125, 0.890625) -- (0.296875, 0.875);
		\draw[blue, line width=1.5pt, dotted] (0.2734375, 0.9375) -- (0.265625, 0.90625);
		\draw[blue, line width=1.5pt, dotted] (0.21875, 1.046875) -- (0.203125, 1.0625);
		\draw[blue, line width=1.5pt, dotted] (-0.21875, 1.046875) -- (-0.234375, 1.03125);
		\draw[blue, line width=1.5pt, dotted] (-0.796875, 0.71875) -- (-0.8125, 0.734375);
		\draw[blue, line width=1.5pt, dotted] (-0.75, 0.7109375) -- (-0.78125, 0.703125);
		\draw[blue, line width=1.5pt, dotted] (-0.90625, 0.203125) -- (-0.890625, 0.1875);
		\draw[blue, line width=1.5pt, dotted] (-0.9375, 0.2265625) -- (-0.921875, 0.21875);
		\draw[blue, line width=1.5pt, dotted] (-0.796875, -0.71875) -- (-0.8125, -0.734375);
		\draw[blue, line width=1.5pt, dotted] (-0.75, -0.7109375) -- (-0.78125, -0.703125);
		\draw[blue, line width=1.5pt, dotted] (-0.28125, -0.890625) -- (-0.296875, -0.875);
		\draw[blue, line width=1.5pt, dotted] (-0.2734375, -0.9375) -- (-0.265625, -0.90625);
		\draw[blue, line width=1.5pt, dotted] (-0.21875, -1.046875) -- (-0.203125, -1.0625);
		\draw[blue, line width=1.5pt, dotted] (0.90625, -0.203125) -- (0.890625, -0.1875);
		\draw[blue, line width=1.5pt, dotted] (0.9375, -0.2265625) -- (0.921875, -0.21875);
		\draw[blue, line width=1.5pt, dotted] (0.796875, -0.71875) -- (0.8125, -0.734375);
		\draw[blue, line width=1.5pt, dotted] (0.75, -0.7109375) -- (0.78125, -0.703125);
		\draw[blue, line width=1.5pt, dotted] (0.9921875, 0.28125) -- (1.0, 0.296875);
		\draw[blue, line width=1.5pt, dotted] (-0.65625, 0.6953125) -- (-0.640625, 0.6875);
		\draw[blue, line width=1.5pt, dotted] (-0.9921875, 0.28125) -- (-1.0, 0.296875);
		\draw[blue, line width=1.5pt, dotted] (-0.9921875, -0.28125) -- (-1.0, -0.296875);
		\draw[blue, line width=1.5pt, dotted] (0.2421875, -1.0) -- (0.234375, -1.03125);
		\draw[blue, line width=1.5pt, dotted] (0.65625, -0.6953125) -- (0.640625, -0.6875);
		\draw[blue, line width=1.5pt, dotted] (0.90625, 0.203125) -- (0.921875, 0.21875);
		\draw[blue, line width=1.5pt, dotted] (-0.28125, 0.890625) -- (-0.265625, 0.90625);
		\draw[blue, line width=1.5pt, dotted] (-0.90625, -0.203125) -- (-0.921875, -0.21875);
		\draw[blue, line width=1.5pt, dotted] (0.28125, -0.890625) -- (0.265625, -0.90625);
		\draw[blue, line width=1.5pt, dotted] (1.0, -0.296875) -- (1.015625, -0.3125);
		\draw[blue, line width=1.5pt, dotted] (0.640625, 0.6875) -- (0.625, 0.671875);
		\draw[blue, line width=1.5pt, dotted] (0.2421875, 1.0) -- (0.234375, 1.03125);
		\draw[blue, line width=1.5pt, dotted] (-0.640625, -0.6875) -- (-0.625, -0.671875);
		\draw[blue, line width=1.5pt, dotted] (-0.2421875, -1.0) -- (-0.234375, -1.03125);
		\draw[blue, line width=1.5pt, dotted] (0.40625, 0.609375) -- (0.375, 0.609375);
		\draw[blue, line width=1.5pt, dotted] (-0.171875, -0.28125) -- (-0.15625, -0.296875);
		\draw[blue, line width=1.5pt, dotted] (0.21875, -1.046875) -- (0.234375, -1.03125);
		\draw[blue, line width=1.5pt, dotted] (0.09375, 1.1875) -- (0.0625, 1.21875);
		\draw[blue, line width=1.5pt, dotted] (0.1875, 1.09375) -- (0.15625, 1.125);
		\draw[blue, line width=1.5pt, dotted] (0.5, 0.65625) -- (0.5625, 0.65625);
		\draw[blue, line width=1.5pt, dotted] (0.96875, 0.6875) -- (0.9375, 0.71875);
		\draw[blue, line width=1.5pt, dotted] (0.28125, 0.8125) -- (0.28125, 0.75);
		\draw[blue, line width=1.5pt, dotted] (0.21875, 0.25) -- (0.21875, 0.1875);
		\draw[blue, line width=1.5pt, dotted] (0.875, 0.15625) -- (0.84375, 0.125);
		\draw[blue, line width=1.5pt, dotted] (0.75, 0.09375) -- (0.8125, 0.09375);
		\draw[blue, line width=1.5pt, dotted] (1.0625, 0.59375) -- (1.09375, 0.5625);
		\draw[blue, line width=1.5pt, dotted] (0.0, 1.21875) -- (-0.0625, 1.21875);
		\draw[blue, line width=1.5pt, dotted] (-0.09375, 1.1875) -- (-0.125, 1.15625);
		\draw[blue, line width=1.5pt, dotted] (-0.1875, 1.09375) -- (-0.15625, 1.125);
		\draw[blue, line width=1.5pt, dotted] (-1.0625, 0.59375) -- (-1.03125, 0.625);
		\draw[blue, line width=1.5pt, dotted] (-1.09375, 0.5625) -- (-1.09375, 0.5);
		\draw[blue, line width=1.5pt, dotted] (-0.28125, 0.8125) -- (-0.28125, 0.75);
		\draw[blue, line width=1.5pt, dotted] (-0.46875, 0.625) -- (-0.5, 0.65625);
		\draw[blue, line width=1.5pt, dotted] (-0.875, 0.71875) -- (-0.9375, 0.71875);
		\draw[blue, line width=1.5pt, dotted] (-0.96875, 0.6875) -- (-1.0, 0.65625);
		\draw[blue, line width=1.5pt, dotted] (-0.875, 0.15625) -- (-0.84375, 0.125);
		\draw[blue, line width=1.5pt, dotted] (-0.75, 0.09375) -- (-0.8125, 0.09375);
		\draw[blue, line width=1.5pt, dotted] (-0.21875, -0.25) -- (-0.21875, -0.1875);
		\draw[blue, line width=1.5pt, dotted] (-0.84375, -0.125) -- (-0.8125, -0.09375);
		\draw[blue, line width=1.5pt, dotted] (-0.5625, -0.65625) -- (-0.5, -0.65625);
		\draw[blue, line width=1.5pt, dotted] (-0.96875, -0.6875) -- (-1.0, -0.65625);
		\draw[blue, line width=1.5pt, dotted] (-0.875, -0.71875) -- (-0.9375, -0.71875);
		\draw[blue, line width=1.5pt, dotted] (-0.3125, -0.71875) -- (-0.28125, -0.75);
		\draw[blue, line width=1.5pt, dotted] (-1.09375, -0.5625) -- (-1.09375, -0.5);
		\draw[blue, line width=1.5pt, dotted] (-1.0625, -0.59375) -- (-1.03125, -0.625);
		\draw[blue, line width=1.5pt, dotted] (-0.1875, -1.09375) -- (-0.15625, -1.125);
		\draw[blue, line width=1.5pt, dotted] (-0.09375, -1.1875) -- (-0.125, -1.15625);
		\draw[blue, line width=1.5pt, dotted] (0.0, -1.21875) -- (-0.0625, -1.21875);
		\draw[blue, line width=1.5pt, dotted] (1.09375, -0.5625) -- (1.09375, -0.5);
		\draw[blue, line width=1.5pt, dotted] (1.0625, -0.59375) -- (1.03125, -0.625);
		\draw[blue, line width=1.5pt, dotted] (0.75, -0.09375) -- (0.8125, -0.09375);
		\draw[blue, line width=1.5pt, dotted] (0.84375, -0.125) -- (0.875, -0.15625);
		\draw[blue, line width=1.5pt, dotted] (0.21875, -0.25) -- (0.21875, -0.1875);
		\draw[blue, line width=1.5pt, dotted] (0.3125, -0.71875) -- (0.28125, -0.75);
		\draw[blue, line width=1.5pt, dotted] (0.46875, -0.625) -- (0.5, -0.65625);
		\draw[blue, line width=1.5pt, dotted] (0.96875, -0.6875) -- (1.0, -0.65625);
		\draw[blue, line width=1.5pt, dotted] (0.875, -0.71875) -- (0.9375, -0.71875);
		\draw[blue, line width=1.5pt, dotted] (0.1875, -1.09375) -- (0.15625, -1.125);
		\draw[blue, line width=1.5pt, dotted] (0.09375, -1.1875) -- (0.125, -1.15625);
		\draw[blue, line width=1.5pt, dotted] (0.328125, 0.6875) -- (0.3125, 0.71875);
		\draw[blue, line width=1.5pt, dotted] (0.4375, 0.609375) -- (0.46875, 0.625);
		\draw[blue, line width=1.5pt, dotted] (-0.328125, 0.6875) -- (-0.3125, 0.71875);
		\draw[blue, line width=1.5pt, dotted] (-0.234375, 0.125) -- (-0.21875, 0.1875);
		\draw[blue, line width=1.5pt, dotted] (-0.4375, -0.609375) -- (-0.46875, -0.625);
		\draw[blue, line width=1.5pt, dotted] (1.015625, 0.3125) -- (1.03125, 0.375);
		\draw[blue, line width=1.5pt, dotted] (-0.625, 0.671875) -- (-0.5625, 0.65625);
		\draw[blue, line width=1.5pt, dotted] (-1.015625, 0.3125) -- (-1.03125, 0.375);
		\draw[blue, line width=1.5pt, dotted] (-1.015625, -0.3125) -- (-1.03125, -0.375);
		\draw[blue, line width=1.5pt, dotted] (0.625, -0.671875) -- (0.5625, -0.65625);
		\draw[blue, line width=1.5pt, dotted] (0.0625, 0.265625) -- (0.0, 0.28125);
		\draw[blue, line width=1.5pt, dotted] (-0.1875, 0.265625) -- (-0.21875, 0.25);
		\draw[blue, line width=1.5pt, dotted] (-0.25, 0.109375) -- (-0.296875, 0.0625);
		\draw[blue, line width=1.5pt, dotted] (-0.0625, -0.265625) -- (0.0, -0.28125);
		\draw[blue, line width=1.5pt, dotted] (-0.734375, -0.0625) -- (-0.75, -0.09375);
		\draw[blue, line width=1.5pt, dotted] (0.8125, 0.734375) -- (0.875, 0.71875);
		\draw[blue, line width=1.5pt, dotted] (-0.296875, -0.875) -- (-0.28125, -0.8125);
		\draw[blue, line width=1.5pt, dotted] (0.296875, -0.875) -- (0.28125, -0.8125);
		\draw[blue, line width=1.5pt, dotted] (1.015625, -0.3125) -- (1.03125, -0.375);
		\draw[blue, line width=1.5pt, dotted] (0.09375, 1.1875) -- (0.125, 1.15625);
		\draw[blue, line width=1.5pt, dotted] (0.203125, 1.0625) -- (0.1875, 1.09375);
		\draw[blue, line width=1.5pt, dotted] (0.96875, 0.6875) -- (1.0, 0.65625);
		\draw[blue, line width=1.5pt, dotted] (0.296875, 0.875) -- (0.28125, 0.8125);
		\draw[blue, line width=1.5pt, dotted] (0.1875, 0.265625) -- (0.21875, 0.25);
		\draw[blue, line width=1.5pt, dotted] (0.25, 0.109375) -- (0.296875, 0.0625);
		\draw[blue, line width=1.5pt, dotted] (0.234375, 0.125) -- (0.21875, 0.1875);
		\draw[blue, line width=1.5pt, dotted] (0.890625, 0.1875) -- (0.875, 0.15625);
		\draw[blue, line width=1.5pt, dotted] (0.734375, 0.0625) -- (0.75, 0.09375);
		\draw[blue, line width=1.5pt, dotted] (0.84375, 0.125) -- (0.8125, 0.09375);
		\draw[blue, line width=1.5pt, dotted] (1.0625, 0.59375) -- (1.03125, 0.625);
		\draw[blue, line width=1.5pt, dotted] (1.09375, 0.5625) -- (1.09375, 0.5);
		\draw[blue, line width=1.5pt, dotted] (0.0625, 1.21875) -- (0.0, 1.21875);
		\draw[blue, line width=1.5pt, dotted] (-0.0625, 1.21875) -- (-0.09375, 1.1875);
		\draw[blue, line width=1.5pt, dotted] (-0.203125, 1.0625) -- (-0.1875, 1.09375);
		\draw[blue, line width=1.5pt, dotted] (-1.0625, 0.59375) -- (-1.09375, 0.5625);
		\draw[blue, line width=1.5pt, dotted] (-0.296875, 0.875) -- (-0.28125, 0.8125);
		\draw[blue, line width=1.5pt, dotted] (-0.4375, 0.609375) -- (-0.46875, 0.625);
		\draw[blue, line width=1.5pt, dotted] (-0.8125, 0.734375) -- (-0.875, 0.71875);
		\draw[blue, line width=1.5pt, dotted] (-0.9375, 0.71875) -- (-0.96875, 0.6875);
		\draw[blue, line width=1.5pt, dotted] (-0.890625, 0.1875) -- (-0.875, 0.15625);
		\draw[blue, line width=1.5pt, dotted] (-0.734375, 0.0625) -- (-0.75, 0.09375);
		\draw[blue, line width=1.5pt, dotted] (-0.84375, 0.125) -- (-0.8125, 0.09375);
		\draw[blue, line width=1.5pt, dotted] (-0.1875, -0.265625) -- (-0.21875, -0.25);
		\draw[blue, line width=1.5pt, dotted] (-0.234375, -0.125) -- (-0.21875, -0.1875);
		\draw[blue, line width=1.5pt, dotted] (-0.84375, -0.125) -- (-0.875, -0.15625);
		\draw[blue, line width=1.5pt, dotted] (-0.625, -0.671875) -- (-0.5625, -0.65625);
		\draw[blue, line width=1.5pt, dotted] (-0.8125, -0.734375) -- (-0.875, -0.71875);
		\draw[blue, line width=1.5pt, dotted] (-0.96875, -0.6875) -- (-0.9375, -0.71875);
		\draw[blue, line width=1.5pt, dotted] (-0.328125, -0.6875) -- (-0.3125, -0.71875);
		\draw[blue, line width=1.5pt, dotted] (-1.09375, -0.5625) -- (-1.0625, -0.59375);
		\draw[blue, line width=1.5pt, dotted] (-0.203125, -1.0625) -- (-0.1875, -1.09375);
		\draw[blue, line width=1.5pt, dotted] (0.0, -1.21875) -- (0.0625, -1.21875);
		\draw[blue, line width=1.5pt, dotted] (-0.09375, -1.1875) -- (-0.0625, -1.21875);
		\draw[blue, line width=1.5pt, dotted] (1.09375, -0.5625) -- (1.0625, -0.59375);
		\draw[blue, line width=1.5pt, dotted] (0.734375, -0.0625) -- (0.75, -0.09375);
		\draw[blue, line width=1.5pt, dotted] (0.8125, -0.09375) -- (0.84375, -0.125);
		\draw[blue, line width=1.5pt, dotted] (0.1875, -0.265625) -- (0.21875, -0.25);
		\draw[blue, line width=1.5pt, dotted] (0.234375, -0.125) -- (0.21875, -0.1875);
		\draw[blue, line width=1.5pt, dotted] (0.4375, -0.609375) -- (0.46875, -0.625);
		\draw[blue, line width=1.5pt, dotted] (0.328125, -0.6875) -- (0.3125, -0.71875);
		\draw[blue, line width=1.5pt, dotted] (0.8125, -0.734375) -- (0.875, -0.71875);
		\draw[blue, line width=1.5pt, dotted] (0.96875, -0.6875) -- (0.9375, -0.71875);
		\draw[blue, line width=1.5pt, dotted] (0.203125, -1.0625) -- (0.1875, -1.09375);
		\draw[blue, line width=1.5pt, dotted] (0.5, 0.65625) -- (0.46875, 0.625);
		\draw[blue, line width=1.5pt, dotted] (-0.5, -0.65625) -- (-0.46875, -0.625);
		\draw[blue, line width=1.5pt, dotted] (0.625, 0.671875) -- (0.5625, 0.65625);
		\draw[blue, line width=1.5pt, dotted] (-0.5, 0.65625) -- (-0.5625, 0.65625);
		\draw[blue, line width=1.5pt, dotted] (0.5, -0.65625) -- (0.5625, -0.65625);
		\draw[blue, line width=1.5pt, dotted] (0.890625, -0.1875) -- (0.875, -0.15625);
		\draw[blue, line width=1.5pt, dotted] (0.28125, 0.75) -- (0.3125, 0.71875);
		\draw[blue, line width=1.5pt, dotted] (-0.0625, 0.265625) -- (0.0, 0.28125);
		\draw[blue, line width=1.5pt, dotted] (-0.28125, 0.75) -- (-0.3125, 0.71875);
		\draw[blue, line width=1.5pt, dotted] (-0.21875, 0.1875) -- (-0.21875, 0.25);
		\draw[blue, line width=1.5pt, dotted] (0.0625, -0.265625) -- (0.0, -0.28125);
		\draw[blue, line width=1.5pt, dotted] (-0.8125, -0.09375) -- (-0.75, -0.09375);
		\draw[blue, line width=1.5pt, dotted] (0.9375, 0.71875) -- (0.875, 0.71875);
		\draw[blue, line width=1.5pt, dotted] (-0.28125, -0.75) -- (-0.28125, -0.8125);
		\draw[blue, line width=1.5pt, dotted] (0.28125, -0.75) -- (0.28125, -0.8125);
		\draw[blue, line width=1.5pt, dotted] (-0.25, -0.109375) -- (-0.296875, -0.0625);
		\draw[blue, line width=1.5pt, dotted] (-0.890625, -0.1875) -- (-0.875, -0.15625);
		\draw[blue, line width=1.5pt, dotted] (0.09375, -1.1875) -- (0.0625, -1.21875);
		\draw[blue, line width=1.5pt, dotted] (0.25, -0.109375) -- (0.296875, -0.0625);
		\draw[blue, line width=1.5pt, dotted] (-1.09375, 0.5) -- (-1.03125, 0.375);
		\draw[blue, line width=1.5pt, dotted] (-1.09375, -0.5) -- (-1.03125, -0.375);
		\draw[blue, line width=1.5pt, dotted] (1.09375, -0.5) -- (1.03125, -0.375);
		\draw[blue, line width=1.5pt, dotted] (1.03125, 0.375) -- (1.09375, 0.5);
		\draw[blue, line width=1.5pt, dotted] (0.15625, 1.125) -- (0.125, 1.15625);
		\draw[blue, line width=1.5pt, dotted] (1.0, 0.65625) -- (1.03125, 0.625);
		\draw[blue, line width=1.5pt, dotted] (-0.125, 1.15625) -- (-0.15625, 1.125);
		\draw[blue, line width=1.5pt, dotted] (-1.03125, 0.625) -- (-1.0, 0.65625);
		\draw[blue, line width=1.5pt, dotted] (-1.0, -0.65625) -- (-1.03125, -0.625);
		\draw[blue, line width=1.5pt, dotted] (-0.15625, -1.125) -- (-0.125, -1.15625);
		\draw[blue, line width=1.5pt, dotted] (1.03125, -0.625) -- (1.0, -0.65625);
		\draw[blue, line width=1.5pt, dotted] (0.15625, -1.125) -- (0.125, -1.15625);
	\end{scope}
	\begin{scope}[shift = {(7.5,0)},scale = 7.75/16*.65]
		\draw[color=orange, line width = 1pt, dashed] plot[id=cool, raw gnuplot, smooth] function{
			f(x,y) = 3*y + x**2 + 5*x**3 + x**2*y - 6*x*y**2 - x**2*y**2 + 10*x*y**3;
			set xrange [-8:8];
			set yrange [-8:8];
			set view 0,0;
			set isosample 1000,1000;
			set size square;
			set cont base;
			set cntrparam levels incre 0,0.1,0;
			unset surface;
			splot f(x,y)};
		\draw[color=cyan, line width = 1pt, dotted] plot[id=cool, raw gnuplot, smooth] function{
			g(x,y) = 2 - 7*x - 2*x**2 + 4*x*y - 8*x**3 + 2*y**3 - 8*x**4 - x**2*y**2 + 4*x*y**3;
			set xrange [-8:8];
			set yrange [-8:8];
			set view 0,0;
			set isosample 1000,1000;
			set size square;
			set cont base;
			set cntrparam levels incre 0,0.1,0;
			unset surface;
			splot g(x,y)};
		\draw[thin, black] (6.0, 4.0) -- (8, 4.0) -- (8, 6.0) -- (6.0, 6.0) -- (6.0, 4.0);
		\draw[thin, black] (2.0, 6.0) -- (4.0, 6.0) -- (4.0, 8) -- (2.0, 8) -- (2.0, 6.0);
		\draw[thin, black] (6.0, 2.0) -- (8, 2.0) -- (8, 4.0) -- (6.0, 4.0) -- (6.0, 2.0);
		\draw[thin, black] (4.0, 0.0) -- (6.0, 0.0) -- (6.0, 2.0) -- (4.0, 2.0) -- (4.0, 0.0);
		\draw[thin, black] (6.0, 0.0) -- (8, 0.0) -- (8, 2.0) -- (6.0, 2.0) -- (6.0, 0.0);
		\draw[thin, black] (-6.0, 6.0) -- (-4.0, 6.0) -- (-4.0, 8) -- (-6.0, 8) -- (-6.0, 6.0);
		\draw[thin, black] (-8, 6.0) -- (-6.0, 6.0) -- (-6.0, 8) -- (-8, 8) -- (-8, 6.0);
		\draw[thin, black] (-8, 4.0) -- (-6.0, 4.0) -- (-6.0, 6.0) -- (-8, 6.0) -- (-8, 4.0);
		\draw[thin, black] (-6.0, 4.0) -- (-4.0, 4.0) -- (-4.0, 6.0) -- (-6.0, 6.0) -- (-6.0, 4.0);
		\draw[thin, black] (-8, 2.0) -- (-6.0, 2.0) -- (-6.0, 4.0) -- (-8, 4.0) -- (-8, 2.0);
		\draw[thin, black] (-8, 0.0) -- (-6.0, 0.0) -- (-6.0, 2.0) -- (-8, 2.0) -- (-8, 0.0);
		\draw[thin, black] (-6.0, 0.0) -- (-4.0, 0.0) -- (-4.0, 2.0) -- (-6.0, 2.0) -- (-6.0, 0.0);
		\draw[thin, black] (-8, -2.0) -- (-6.0, -2.0) -- (-6.0, 0.0) -- (-8, 0.0) -- (-8, -2.0);
		\draw[thin, black] (-8, -6.0) -- (-6.0, -6.0) -- (-6.0, -4.0) -- (-8, -4.0) -- (-8, -6.0);
		\draw[thin, black] (2.0, -8) -- (4.0, -8) -- (4.0, -6.0) -- (2.0, -6.0) -- (2.0, -8);
		\draw[thin, black] (6.0, -6.0) -- (8, -6.0) -- (8, -4.0) -- (6.0, -4.0) -- (6.0, -6.0);
		\draw[thin, black] (4.0, -6.0) -- (6.0, -6.0) -- (6.0, -4.0) -- (4.0, -4.0) -- (4.0, -6.0);
		\draw[thin, black] (4.0, -8) -- (6.0, -8) -- (6.0, -6.0) -- (4.0, -6.0) -- (4.0, -8);
		\draw[thin, black] (6.0, -8) -- (8, -8) -- (8, -6.0) -- (6.0, -6.0) -- (6.0, -8);
		\draw[thin, black] (1.0, 7.0) -- (2.0, 7.0) -- (2.0, 8) -- (1.0, 8) -- (1.0, 7.0);
		\draw[thin, black] (1.0, 6.0) -- (2.0, 6.0) -- (2.0, 7.0) -- (1.0, 7.0) -- (1.0, 6.0);
		\draw[thin, black] (1.0, 5.0) -- (2.0, 5.0) -- (2.0, 6.0) -- (1.0, 6.0) -- (1.0, 5.0);
		\draw[thin, black] (1.0, 4.0) -- (2.0, 4.0) -- (2.0, 5.0) -- (1.0, 5.0) -- (1.0, 4.0);
		\draw[thin, black] (2.0, 5.0) -- (3.0, 5.0) -- (3.0, 6.0) -- (2.0, 6.0) -- (2.0, 5.0);
		\draw[thin, black] (3.0, 2.0) -- (4.0, 2.0) -- (4.0, 3.0) -- (3.0, 3.0) -- (3.0, 2.0);
		\draw[thin, black] (1.0, 3.0) -- (2.0, 3.0) -- (2.0, 4.0) -- (1.0, 4.0) -- (1.0, 3.0);
		\draw[thin, black] (3.0, 1.0) -- (4.0, 1.0) -- (4.0, 2.0) -- (3.0, 2.0) -- (3.0, 1.0);
		\draw[thin, black] (2.0, 1.0) -- (3.0, 1.0) -- (3.0, 2.0) -- (2.0, 2.0) -- (2.0, 1.0);
		\draw[thin, black] (2.0, 0.0) -- (3.0, 0.0) -- (3.0, 1.0) -- (2.0, 1.0) -- (2.0, 0.0);
		\draw[thin, black] (3.0, 0.0) -- (4.0, 0.0) -- (4.0, 1.0) -- (3.0, 1.0) -- (3.0, 0.0);
		\draw[thin, black] (5.0, 3.0) -- (6.0, 3.0) -- (6.0, 4.0) -- (5.0, 4.0) -- (5.0, 3.0);
		\draw[thin, black] (4.0, 3.0) -- (5.0, 3.0) -- (5.0, 4.0) -- (4.0, 4.0) -- (4.0, 3.0);
		\draw[thin, black] (4.0, 2.0) -- (5.0, 2.0) -- (5.0, 3.0) -- (4.0, 3.0) -- (4.0, 2.0);
		\draw[thin, black] (5.0, 2.0) -- (6.0, 2.0) -- (6.0, 3.0) -- (5.0, 3.0) -- (5.0, 2.0);
		\draw[thin, black] (-2.0, 7.0) -- (-1.0, 7.0) -- (-1.0, 8) -- (-2.0, 8) -- (-2.0, 7.0);
		\draw[thin, black] (-2.0, 6.0) -- (-1.0, 6.0) -- (-1.0, 7.0) -- (-2.0, 7.0) -- (-2.0, 6.0);
		\draw[thin, black] (-3.0, 5.0) -- (-2.0, 5.0) -- (-2.0, 6.0) -- (-3.0, 6.0) -- (-3.0, 5.0);
		\draw[thin, black] (-4.0, 5.0) -- (-3.0, 5.0) -- (-3.0, 6.0) -- (-4.0, 6.0) -- (-4.0, 5.0);
		\draw[thin, black] (-4.0, 4.0) -- (-3.0, 4.0) -- (-3.0, 5.0) -- (-4.0, 5.0) -- (-4.0, 4.0);
		\draw[thin, black] (-3.0, 4.0) -- (-2.0, 4.0) -- (-2.0, 5.0) -- (-3.0, 5.0) -- (-3.0, 4.0);
		\draw[thin, black] (-2.0, 5.0) -- (-1.0, 5.0) -- (-1.0, 6.0) -- (-2.0, 6.0) -- (-2.0, 5.0);
		\draw[thin, black] (-5.0, 3.0) -- (-4.0, 3.0) -- (-4.0, 4.0) -- (-5.0, 4.0) -- (-5.0, 3.0);
		\draw[thin, black] (-6.0, 3.0) -- (-5.0, 3.0) -- (-5.0, 4.0) -- (-6.0, 4.0) -- (-6.0, 3.0);
		\draw[thin, black] (-6.0, 2.0) -- (-5.0, 2.0) -- (-5.0, 3.0) -- (-6.0, 3.0) -- (-6.0, 2.0);
		\draw[thin, black] (-5.0, 2.0) -- (-4.0, 2.0) -- (-4.0, 3.0) -- (-5.0, 3.0) -- (-5.0, 2.0);
		\draw[thin, black] (-3.0, 3.0) -- (-2.0, 3.0) -- (-2.0, 4.0) -- (-3.0, 4.0) -- (-3.0, 3.0);
		\draw[thin, black] (-4.0, 3.0) -- (-3.0, 3.0) -- (-3.0, 4.0) -- (-4.0, 4.0) -- (-4.0, 3.0);
		\draw[thin, black] (-4.0, 2.0) -- (-3.0, 2.0) -- (-3.0, 3.0) -- (-4.0, 3.0) -- (-4.0, 2.0);
		\draw[thin, black] (-3.0, 2.0) -- (-2.0, 2.0) -- (-2.0, 3.0) -- (-3.0, 3.0) -- (-3.0, 2.0);
		\draw[thin, black] (-4.0, 1.0) -- (-3.0, 1.0) -- (-3.0, 2.0) -- (-4.0, 2.0) -- (-4.0, 1.0);
		\draw[thin, black] (-4.0, 0.0) -- (-3.0, 0.0) -- (-3.0, 1.0) -- (-4.0, 1.0) -- (-4.0, 0.0);
		\draw[thin, black] (-4.0, -1.0) -- (-3.0, -1.0) -- (-3.0, 0.0) -- (-4.0, 0.0) -- (-4.0, -1.0);
		\draw[thin, black] (-5.0, -1.0) -- (-4.0, -1.0) -- (-4.0, 0.0) -- (-5.0, 0.0) -- (-5.0, -1.0);
		\draw[thin, black] (-6.0, -1.0) -- (-5.0, -1.0) -- (-5.0, 0.0) -- (-6.0, 0.0) -- (-6.0, -1.0);
		\draw[thin, black] (-6.0, -2.0) -- (-5.0, -2.0) -- (-5.0, -1.0) -- (-6.0, -1.0) -- (-6.0, -2.0);
		\draw[thin, black] (-6.0, -4.0) -- (-5.0, -4.0) -- (-5.0, -3.0) -- (-6.0, -3.0) -- (-6.0, -4.0);
		\draw[thin, black] (-5.0, -4.0) -- (-4.0, -4.0) -- (-4.0, -3.0) -- (-5.0, -3.0) -- (-5.0, -4.0);
		\draw[thin, black] (-5.0, -8) -- (-4.0, -8) -- (-4.0, -7.0) -- (-5.0, -7.0) -- (-5.0, -8);
		\draw[thin, black] (-2.0, -6.0) -- (-1.0, -6.0) -- (-1.0, -5.0) -- (-2.0, -5.0) -- (-2.0, -6.0);
		\draw[thin, black] (-3.0, -5.0) -- (-2.0, -5.0) -- (-2.0, -4.0) -- (-3.0, -4.0) -- (-3.0, -5.0);
		\draw[thin, black] (-3.0, -6.0) -- (-2.0, -6.0) -- (-2.0, -5.0) -- (-3.0, -5.0) -- (-3.0, -6.0);
		\draw[thin, black] (-3.0, -7.0) -- (-2.0, -7.0) -- (-2.0, -6.0) -- (-3.0, -6.0) -- (-3.0, -7.0);
		\draw[thin, black] (-4.0, -7.0) -- (-3.0, -7.0) -- (-3.0, -6.0) -- (-4.0, -6.0) -- (-4.0, -7.0);
		\draw[thin, black] (-4.0, -8) -- (-3.0, -8) -- (-3.0, -7.0) -- (-4.0, -7.0) -- (-4.0, -8);
		\draw[thin, black] (-3.0, -8) -- (-2.0, -8) -- (-2.0, -7.0) -- (-3.0, -7.0) -- (-3.0, -8);
		\draw[thin, black] (-2.0, -7.0) -- (-1.0, -7.0) -- (-1.0, -6.0) -- (-2.0, -6.0) -- (-2.0, -7.0);
		\draw[thin, black] (-2.0, -8) -- (-1.0, -8) -- (-1.0, -7.0) -- (-2.0, -7.0) -- (-2.0, -8);
		\draw[thin, black] (7.0, -1.0) -- (8, -1.0) -- (8, 0.0) -- (7.0, 0.0) -- (7.0, -1.0);
		\draw[thin, black] (6.0, -1.0) -- (7.0, -1.0) -- (7.0, 0.0) -- (6.0, 0.0) -- (6.0, -1.0);
		\draw[thin, black] (6.0, -2.0) -- (7.0, -2.0) -- (7.0, -1.0) -- (6.0, -1.0) -- (6.0, -2.0);
		\draw[thin, black] (7.0, -2.0) -- (8, -2.0) -- (8, -1.0) -- (7.0, -1.0) -- (7.0, -2.0);
		\draw[thin, black] (5.0, -1.0) -- (6.0, -1.0) -- (6.0, 0.0) -- (5.0, 0.0) -- (5.0, -1.0);
		\draw[thin, black] (4.0, -1.0) -- (5.0, -1.0) -- (5.0, 0.0) -- (4.0, 0.0) -- (4.0, -1.0);
		\draw[thin, black] (4.0, -4.0) -- (5.0, -4.0) -- (5.0, -3.0) -- (4.0, -3.0) -- (4.0, -4.0);
		\draw[thin, black] (5.0, -4.0) -- (6.0, -4.0) -- (6.0, -3.0) -- (5.0, -3.0) -- (5.0, -4.0);
		\draw[thin, black] (6.0, -4.0) -- (7.0, -4.0) -- (7.0, -3.0) -- (6.0, -3.0) -- (6.0, -4.0);
		\draw[thin, black] (7.0, -4.0) -- (8, -4.0) -- (8, -3.0) -- (7.0, -3.0) -- (7.0, -4.0);
		\draw[thin, black] (3.0, -1.0) -- (4.0, -1.0) -- (4.0, 0.0) -- (3.0, 0.0) -- (3.0, -1.0);
		\draw[thin, black] (1.0, -4.0) -- (2.0, -4.0) -- (2.0, -3.0) -- (1.0, -3.0) -- (1.0, -4.0);
		\draw[thin, black] (3.0, -3.0) -- (4.0, -3.0) -- (4.0, -2.0) -- (3.0, -2.0) -- (3.0, -3.0);
		\draw[thin, black] (2.0, -3.0) -- (3.0, -3.0) -- (3.0, -2.0) -- (2.0, -2.0) -- (2.0, -3.0);
		\draw[thin, black] (2.0, -4.0) -- (3.0, -4.0) -- (3.0, -3.0) -- (2.0, -3.0) -- (2.0, -4.0);
		\draw[thin, black] (3.0, -4.0) -- (4.0, -4.0) -- (4.0, -3.0) -- (3.0, -3.0) -- (3.0, -4.0);
		\draw[thin, black] (3.0, -5.0) -- (4.0, -5.0) -- (4.0, -4.0) -- (3.0, -4.0) -- (3.0, -5.0);
		\draw[thin, black] (2.0, -5.0) -- (3.0, -5.0) -- (3.0, -4.0) -- (2.0, -4.0) -- (2.0, -5.0);
		\draw[thin, black] (2.0, -6.0) -- (3.0, -6.0) -- (3.0, -5.0) -- (2.0, -5.0) -- (2.0, -6.0);
		\draw[thin, black] (3.0, -6.0) -- (4.0, -6.0) -- (4.0, -5.0) -- (3.0, -5.0) -- (3.0, -6.0);
		\draw[thin, black] (1.0, -5.0) -- (2.0, -5.0) -- (2.0, -4.0) -- (1.0, -4.0) -- (1.0, -5.0);
		\draw[thin, black] (1.0, -6.0) -- (2.0, -6.0) -- (2.0, -5.0) -- (1.0, -5.0) -- (1.0, -6.0);
		\draw[thin, black] (1.0, -7.0) -- (2.0, -7.0) -- (2.0, -6.0) -- (1.0, -6.0) -- (1.0, -7.0);
		\draw[thin, black] (1.0, -8) -- (2.0, -8) -- (2.0, -7.0) -- (1.0, -7.0) -- (1.0, -8);
		\draw[thin, black] (0.5, 4.5) -- (1.0, 4.5) -- (1.0, 5.0) -- (0.5, 5.0) -- (0.5, 4.5);
		\draw[thin, black] (0.5, 4.0) -- (1.0, 4.0) -- (1.0, 4.5) -- (0.5, 4.5) -- (0.5, 4.0);
		\draw[thin, black] (0.5, 3.5) -- (1.0, 3.5) -- (1.0, 4.0) -- (0.5, 4.0) -- (0.5, 3.5);
		\draw[thin, black] (0.5, 3.0) -- (1.0, 3.0) -- (1.0, 3.5) -- (0.5, 3.5) -- (0.5, 3.0);
		\draw[thin, black] (0.5, 2.5) -- (1.0, 2.5) -- (1.0, 3.0) -- (0.5, 3.0) -- (0.5, 2.5);
		\draw[thin, black] (0.5, 2.0) -- (1.0, 2.0) -- (1.0, 2.5) -- (0.5, 2.5) -- (0.5, 2.0);
		\draw[thin, black] (1.0, 2.5) -- (1.5, 2.5) -- (1.5, 3.0) -- (1.0, 3.0) -- (1.0, 2.5);
		\draw[thin, black] (1.5, 1.0) -- (2.0, 1.0) -- (2.0, 1.5) -- (1.5, 1.5) -- (1.5, 1.0);
		\draw[thin, black] (1.5, 0.5) -- (2.0, 0.5) -- (2.0, 1.0) -- (1.5, 1.0) -- (1.5, 0.5);
		\draw[thin, black] (1.0, 0.5) -- (1.5, 0.5) -- (1.5, 1.0) -- (1.0, 1.0) -- (1.0, 0.5);
		\draw[thin, black] (1.0, 0.0) -- (1.5, 0.0) -- (1.5, 0.5) -- (1.0, 0.5) -- (1.0, 0.0);
		\draw[thin, black] (1.5, 0.0) -- (2.0, 0.0) -- (2.0, 0.5) -- (1.5, 0.5) -- (1.5, 0.0);
		\draw[thin, black] (-1.5, 3.5) -- (-1.0, 3.5) -- (-1.0, 4.0) -- (-1.5, 4.0) -- (-1.5, 3.5);
		\draw[thin, black] (-2.0, 3.5) -- (-1.5, 3.5) -- (-1.5, 4.0) -- (-2.0, 4.0) -- (-2.0, 3.5);
		\draw[thin, black] (-2.0, 3.0) -- (-1.5, 3.0) -- (-1.5, 3.5) -- (-2.0, 3.5) -- (-2.0, 3.0);
		\draw[thin, black] (-1.5, 3.0) -- (-1.0, 3.0) -- (-1.0, 3.5) -- (-1.5, 3.5) -- (-1.5, 3.0);
		\draw[thin, black] (-1.5, 2.5) -- (-1.0, 2.5) -- (-1.0, 3.0) -- (-1.5, 3.0) -- (-1.5, 2.5);
		\draw[thin, black] (-2.0, 2.5) -- (-1.5, 2.5) -- (-1.5, 3.0) -- (-2.0, 3.0) -- (-2.0, 2.5);
		\draw[thin, black] (-2.0, 2.0) -- (-1.5, 2.0) -- (-1.5, 2.5) -- (-2.0, 2.5) -- (-2.0, 2.0);
		\draw[thin, black] (-1.5, 2.0) -- (-1.0, 2.0) -- (-1.0, 2.5) -- (-1.5, 2.5) -- (-1.5, 2.0);
		\draw[thin, black] (-2.5, 1.5) -- (-2.0, 1.5) -- (-2.0, 2.0) -- (-2.5, 2.0) -- (-2.5, 1.5);
		\draw[thin, black] (-3.0, 1.5) -- (-2.5, 1.5) -- (-2.5, 2.0) -- (-3.0, 2.0) -- (-3.0, 1.5);
		\draw[thin, black] (-3.0, 1.0) -- (-2.5, 1.0) -- (-2.5, 1.5) -- (-3.0, 1.5) -- (-3.0, 1.0);
		\draw[thin, black] (-2.5, 1.0) -- (-2.0, 1.0) -- (-2.0, 1.5) -- (-2.5, 1.5) -- (-2.5, 1.0);
		\draw[thin, black] (-2.0, 1.5) -- (-1.5, 1.5) -- (-1.5, 2.0) -- (-2.0, 2.0) -- (-2.0, 1.5);
		\draw[thin, black] (-2.0, 1.0) -- (-1.5, 1.0) -- (-1.5, 1.5) -- (-2.0, 1.5) -- (-2.0, 1.0);
		\draw[thin, black] (-0.5, 0.5) -- (0.0, 0.5) -- (0.0, 1.0) -- (-0.5, 1.0) -- (-0.5, 0.5);
		\draw[thin, black] (-1.5, -2.0) -- (-1.0, -2.0) -- (-1.0, -1.5) -- (-1.5, -1.5) -- (-1.5, -2.0);
		\draw[thin, black] (-1.0, -2.0) -- (-0.5, -2.0) -- (-0.5, -1.5) -- (-1.0, -1.5) -- (-1.0, -2.0);
		\draw[thin, black] (-2.5, -0.5) -- (-2.0, -0.5) -- (-2.0, 0.0) -- (-2.5, 0.0) -- (-2.5, -0.5);
		\draw[thin, black] (-3.0, -0.5) -- (-2.5, -0.5) -- (-2.5, 0.0) -- (-3.0, 0.0) -- (-3.0, -0.5);
		\draw[thin, black] (-3.0, -1.0) -- (-2.5, -1.0) -- (-2.5, -0.5) -- (-3.0, -0.5) -- (-3.0, -1.0);
		\draw[thin, black] (-2.5, -1.0) -- (-2.0, -1.0) -- (-2.0, -0.5) -- (-2.5, -0.5) -- (-2.5, -1.0);
		\draw[thin, black] (-3.0, -2.5) -- (-2.5, -2.5) -- (-2.5, -2.0) -- (-3.0, -2.0) -- (-3.0, -2.5);
		\draw[thin, black] (-2.5, -3.5) -- (-2.0, -3.5) -- (-2.0, -3.0) -- (-2.5, -3.0) -- (-2.5, -3.5);
		\draw[thin, black] (-2.5, -4.0) -- (-2.0, -4.0) -- (-2.0, -3.5) -- (-2.5, -3.5) -- (-2.5, -4.0);
		\draw[thin, black] (-1.0, -2.5) -- (-0.5, -2.5) -- (-0.5, -2.0) -- (-1.0, -2.0) -- (-1.0, -2.5);
		\draw[thin, black] (-1.5, -2.5) -- (-1.0, -2.5) -- (-1.0, -2.0) -- (-1.5, -2.0) -- (-1.5, -2.5);
		\draw[thin, black] (-2.0, -3.0) -- (-1.5, -3.0) -- (-1.5, -2.5) -- (-2.0, -2.5) -- (-2.0, -3.0);
		\draw[thin, black] (-1.5, -3.0) -- (-1.0, -3.0) -- (-1.0, -2.5) -- (-1.5, -2.5) -- (-1.5, -3.0);
		\draw[thin, black] (-1.5, -3.5) -- (-1.0, -3.5) -- (-1.0, -3.0) -- (-1.5, -3.0) -- (-1.5, -3.5);
		\draw[thin, black] (-2.0, -3.5) -- (-1.5, -3.5) -- (-1.5, -3.0) -- (-2.0, -3.0) -- (-2.0, -3.5);
		\draw[thin, black] (-2.0, -4.0) -- (-1.5, -4.0) -- (-1.5, -3.5) -- (-2.0, -3.5) -- (-2.0, -4.0);
		\draw[thin, black] (-1.5, -4.0) -- (-1.0, -4.0) -- (-1.0, -3.5) -- (-1.5, -3.5) -- (-1.5, -4.0);
		\draw[thin, black] (2.5, -0.5) -- (3.0, -0.5) -- (3.0, 0.0) -- (2.5, 0.0) -- (2.5, -0.5);
		\draw[thin, black] (2.0, -0.5) -- (2.5, -0.5) -- (2.5, 0.0) -- (2.0, 0.0) -- (2.0, -0.5);
		\draw[thin, black] (2.5, -1.0) -- (3.0, -1.0) -- (3.0, -0.5) -- (2.5, -0.5) -- (2.5, -1.0);
		\draw[thin, black] (2.0, -2.0) -- (2.5, -2.0) -- (2.5, -1.5) -- (2.0, -1.5) -- (2.0, -2.0);
		\draw[thin, black] (2.5, -2.0) -- (3.0, -2.0) -- (3.0, -1.5) -- (2.5, -1.5) -- (2.5, -2.0);
		\draw[thin, black] (1.5, -0.5) -- (2.0, -0.5) -- (2.0, 0.0) -- (1.5, 0.0) -- (1.5, -0.5);
		\draw[thin, black] (0.5, -2.0) -- (1.0, -2.0) -- (1.0, -1.5) -- (0.5, -1.5) -- (0.5, -2.0);
		\draw[thin, black] (1.0, -1.5) -- (1.5, -1.5) -- (1.5, -1.0) -- (1.0, -1.0) -- (1.0, -1.5);
		\draw[thin, black] (1.0, -2.0) -- (1.5, -2.0) -- (1.5, -1.5) -- (1.0, -1.5) -- (1.0, -2.0);
		\draw[thin, black] (1.5, -2.0) -- (2.0, -2.0) -- (2.0, -1.5) -- (1.5, -1.5) -- (1.5, -2.0);
		\draw[thin, black] (1.5, -2.5) -- (2.0, -2.5) -- (2.0, -2.0) -- (1.5, -2.0) -- (1.5, -2.5);
		\draw[thin, black] (1.0, -2.5) -- (1.5, -2.5) -- (1.5, -2.0) -- (1.0, -2.0) -- (1.0, -2.5);
		\draw[thin, black] (1.0, -3.0) -- (1.5, -3.0) -- (1.5, -2.5) -- (1.0, -2.5) -- (1.0, -3.0);
		\draw[thin, black] (1.5, -3.0) -- (2.0, -3.0) -- (2.0, -2.5) -- (1.5, -2.5) -- (1.5, -3.0);
		\draw[thin, black] (0.5, -2.5) -- (1.0, -2.5) -- (1.0, -2.0) -- (0.5, -2.0) -- (0.5, -2.5);
		\draw[thin, black] (0.5, -3.0) -- (1.0, -3.0) -- (1.0, -2.5) -- (0.5, -2.5) -- (0.5, -3.0);
		\draw[thin, black] (0.5, -3.5) -- (1.0, -3.5) -- (1.0, -3.0) -- (0.5, -3.0) -- (0.5, -3.5);
		\draw[thin, black] (0.5, -4.0) -- (1.0, -4.0) -- (1.0, -3.5) -- (0.5, -3.5) -- (0.5, -4.0);
		\draw[thin, black] (0.5, -4.5) -- (1.0, -4.5) -- (1.0, -4.0) -- (0.5, -4.0) -- (0.5, -4.5);
		\draw[thin, black] (0.5, -5.0) -- (1.0, -5.0) -- (1.0, -4.5) -- (0.5, -4.5) -- (0.5, -5.0);
		\draw[thin, black] (0.75, 1.75) -- (1.0, 1.75) -- (1.0, 2.0) -- (0.75, 2.0) -- (0.75, 1.75);
		\draw[thin, black] (0.5, 1.75) -- (0.75, 1.75) -- (0.75, 2.0) -- (0.5, 2.0) -- (0.5, 1.75);
		\draw[thin, black] (0.5, 1.5) -- (0.75, 1.5) -- (0.75, 1.75) -- (0.5, 1.75) -- (0.5, 1.5);
		\draw[thin, black] (0.75, 1.5) -- (1.0, 1.5) -- (1.0, 1.75) -- (0.75, 1.75) -- (0.75, 1.5);
		\draw[thin, black] (0.25, 1.75) -- (0.5, 1.75) -- (0.5, 2.0) -- (0.25, 2.0) -- (0.25, 1.75);
		\draw[thin, black] (0.0, 1.75) -- (0.25, 1.75) -- (0.25, 2.0) -- (0.0, 2.0) -- (0.0, 1.75);
		\draw[thin, black] (0.0, 1.5) -- (0.25, 1.5) -- (0.25, 1.75) -- (0.0, 1.75) -- (0.0, 1.5);
		\draw[thin, black] (0.25, 1.5) -- (0.5, 1.5) -- (0.5, 1.75) -- (0.25, 1.75) -- (0.25, 1.5);
		\draw[thin, black] (0.25, 1.25) -- (0.5, 1.25) -- (0.5, 1.5) -- (0.25, 1.5) -- (0.25, 1.25);
		\draw[thin, black] (0.0, 1.25) -- (0.25, 1.25) -- (0.25, 1.5) -- (0.0, 1.5) -- (0.0, 1.25);
		\draw[thin, black] (0.0, 1.0) -- (0.25, 1.0) -- (0.25, 1.25) -- (0.0, 1.25) -- (0.0, 1.0);
		\draw[thin, black] (0.25, 1.0) -- (0.5, 1.0) -- (0.5, 1.25) -- (0.25, 1.25) -- (0.25, 1.0);
		\draw[thin, black] (0.5, 1.25) -- (0.75, 1.25) -- (0.75, 1.5) -- (0.5, 1.5) -- (0.5, 1.25);
		\draw[thin, black] (0.75, 0.75) -- (1.0, 0.75) -- (1.0, 1.0) -- (0.75, 1.0) -- (0.75, 0.75);
		\draw[thin, black] (0.75, 0.5) -- (1.0, 0.5) -- (1.0, 0.75) -- (0.75, 0.75) -- (0.75, 0.5);
		\draw[thin, black] (0.0, 0.75) -- (0.25, 0.75) -- (0.25, 1.0) -- (0.0, 1.0) -- (0.0, 0.75);
		\draw[thin, black] (0.0, 0.5) -- (0.25, 0.5) -- (0.25, 0.75) -- (0.0, 0.75) -- (0.0, 0.5);
		\draw[thin, black] (0.0, 0.25) -- (0.25, 0.25) -- (0.25, 0.5) -- (0.0, 0.5) -- (0.0, 0.25);
		\draw[thin, black] (0.75, 0.25) -- (1.0, 0.25) -- (1.0, 0.5) -- (0.75, 0.5) -- (0.75, 0.25);
		\draw[thin, black] (0.5, 0.25) -- (0.75, 0.25) -- (0.75, 0.5) -- (0.5, 0.5) -- (0.5, 0.25);
		\draw[thin, black] (0.5, 0.0) -- (0.75, 0.0) -- (0.75, 0.25) -- (0.5, 0.25) -- (0.5, 0.0);
		\draw[thin, black] (0.75, 0.0) -- (1.0, 0.0) -- (1.0, 0.25) -- (0.75, 0.25) -- (0.75, 0.0);
		\draw[thin, black] (-1.0, 1.75) -- (-0.75, 1.75) -- (-0.75, 2.0) -- (-1.0, 2.0) -- (-1.0, 1.75);
		\draw[thin, black] (-1.0, 1.5) -- (-0.75, 1.5) -- (-0.75, 1.75) -- (-1.0, 1.75) -- (-1.0, 1.5);
		\draw[thin, black] (-0.25, 1.0) -- (0.0, 1.0) -- (0.0, 1.25) -- (-0.25, 1.25) -- (-0.25, 1.0);
		\draw[thin, black] (-1.25, 1.25) -- (-1.0, 1.25) -- (-1.0, 1.5) -- (-1.25, 1.5) -- (-1.25, 1.25);
		\draw[thin, black] (-1.5, 1.25) -- (-1.25, 1.25) -- (-1.25, 1.5) -- (-1.5, 1.5) -- (-1.5, 1.25);
		\draw[thin, black] (-1.5, 1.0) -- (-1.25, 1.0) -- (-1.25, 1.25) -- (-1.5, 1.25) -- (-1.5, 1.0);
		\draw[thin, black] (-1.5, 0.75) -- (-1.25, 0.75) -- (-1.25, 1.0) -- (-1.5, 1.0) -- (-1.5, 0.75);
		\draw[thin, black] (-1.25, 0.25) -- (-1.0, 0.25) -- (-1.0, 0.5) -- (-1.25, 0.5) -- (-1.25, 0.25);
		\draw[thin, black] (-1.25, 0.0) -- (-1.0, 0.0) -- (-1.0, 0.25) -- (-1.25, 0.25) -- (-1.25, 0.0);
		\draw[thin, black] (-0.75, 0.5) -- (-0.5, 0.5) -- (-0.5, 0.75) -- (-0.75, 0.75) -- (-0.75, 0.5);
		\draw[thin, black] (-0.25, 0.25) -- (0.0, 0.25) -- (0.0, 0.5) -- (-0.25, 0.5) -- (-0.25, 0.25);
		\draw[thin, black] (-0.5, 0.25) -- (-0.25, 0.25) -- (-0.25, 0.5) -- (-0.5, 0.5) -- (-0.5, 0.25);
		\draw[thin, black] (-0.5, -0.5) -- (-0.25, -0.5) -- (-0.25, -0.25) -- (-0.5, -0.25) -- (-0.5, -0.5);
		\draw[thin, black] (-0.25, -0.5) -- (0.0, -0.5) -- (0.0, -0.25) -- (-0.25, -0.25) -- (-0.25, -0.5);
		\draw[thin, black] (-0.75, -0.25) -- (-0.5, -0.25) -- (-0.5, 0.0) -- (-0.75, 0.0) -- (-0.75, -0.25);
		\draw[thin, black] (-1.0, -0.25) -- (-0.75, -0.25) -- (-0.75, 0.0) -- (-1.0, 0.0) -- (-1.0, -0.25);
		\draw[thin, black] (-1.0, -0.5) -- (-0.75, -0.5) -- (-0.75, -0.25) -- (-1.0, -0.25) -- (-1.0, -0.5);
		\draw[thin, black] (-0.75, -0.5) -- (-0.5, -0.5) -- (-0.5, -0.25) -- (-0.75, -0.25) -- (-0.75, -0.5);
		\draw[thin, black] (-0.25, -0.75) -- (0.0, -0.75) -- (0.0, -0.5) -- (-0.25, -0.5) -- (-0.25, -0.75);
		\draw[thin, black] (-1.25, -0.25) -- (-1.0, -0.25) -- (-1.0, 0.0) -- (-1.25, 0.0) -- (-1.25, -0.25);
		\draw[thin, black] (-1.25, -0.5) -- (-1.0, -0.5) -- (-1.0, -0.25) -- (-1.25, -0.25) -- (-1.25, -0.5);
		\draw[thin, black] (-2.0, -0.75) -- (-1.75, -0.75) -- (-1.75, -0.5) -- (-2.0, -0.5) -- (-2.0, -0.75);
		\draw[thin, black] (-2.0, -1.0) -- (-1.75, -1.0) -- (-1.75, -0.75) -- (-2.0, -0.75) -- (-2.0, -1.0);
		\draw[thin, black] (-1.25, -1.25) -- (-1.0, -1.25) -- (-1.0, -1.0) -- (-1.25, -1.0) -- (-1.25, -1.25);
		\draw[thin, black] (-1.5, -1.25) -- (-1.25, -1.25) -- (-1.25, -1.0) -- (-1.5, -1.0) -- (-1.5, -1.25);
		\draw[thin, black] (-1.5, -1.5) -- (-1.25, -1.5) -- (-1.25, -1.25) -- (-1.5, -1.25) -- (-1.5, -1.5);
		\draw[thin, black] (-1.25, -1.5) -- (-1.0, -1.5) -- (-1.0, -1.25) -- (-1.25, -1.25) -- (-1.25, -1.5);
		\draw[thin, black] (-2.0, -1.5) -- (-1.75, -1.5) -- (-1.75, -1.25) -- (-2.0, -1.25) -- (-2.0, -1.5);
		\draw[thin, black] (-0.5, -1.5) -- (-0.25, -1.5) -- (-0.25, -1.25) -- (-0.5, -1.25) -- (-0.5, -1.5);
		\draw[thin, black] (-0.75, -1.25) -- (-0.5, -1.25) -- (-0.5, -1.0) -- (-0.75, -1.0) -- (-0.75, -1.25);
		\draw[thin, black] (-1.0, -1.25) -- (-0.75, -1.25) -- (-0.75, -1.0) -- (-1.0, -1.0) -- (-1.0, -1.25);
		\draw[thin, black] (-1.0, -1.5) -- (-0.75, -1.5) -- (-0.75, -1.25) -- (-1.0, -1.25) -- (-1.0, -1.5);
		\draw[thin, black] (-0.75, -1.5) -- (-0.5, -1.5) -- (-0.5, -1.25) -- (-0.75, -1.25) -- (-0.75, -1.5);
		\draw[thin, black] (1.0, -1.0) -- (1.25, -1.0) -- (1.25, -0.75) -- (1.0, -0.75) -- (1.0, -1.0);
		\draw[thin, black] (0.75, -0.25) -- (1.0, -0.25) -- (1.0, 0.0) -- (0.75, 0.0) -- (0.75, -0.25);
		\draw[thin, black] (0.25, -0.75) -- (0.5, -0.75) -- (0.5, -0.5) -- (0.25, -0.5) -- (0.25, -0.75);
		\draw[thin, black] (0.25, -1.0) -- (0.5, -1.0) -- (0.5, -0.75) -- (0.25, -0.75) -- (0.25, -1.0);
		\draw[thin, black] (0.5, -0.75) -- (0.75, -0.75) -- (0.75, -0.5) -- (0.5, -0.5) -- (0.5, -0.75);
		\draw[thin, black] (0.5, -1.0) -- (0.75, -1.0) -- (0.75, -0.75) -- (0.5, -0.75) -- (0.5, -1.0);
		\draw[thin, black] (0.75, -1.0) -- (1.0, -1.0) -- (1.0, -0.75) -- (0.75, -0.75) -- (0.75, -1.0);
		\draw[thin, black] (0.25, -1.25) -- (0.5, -1.25) -- (0.5, -1.0) -- (0.25, -1.0) -- (0.25, -1.25);
		\draw[thin, black] (0.0, -1.5) -- (0.25, -1.5) -- (0.25, -1.25) -- (0.0, -1.25) -- (0.0, -1.5);
		\draw[thin, black] (0.25, -1.5) -- (0.5, -1.5) -- (0.5, -1.25) -- (0.25, -1.25) -- (0.25, -1.5);
		\draw[thin, black] (0.25, -1.75) -- (0.5, -1.75) -- (0.5, -1.5) -- (0.25, -1.5) -- (0.25, -1.75);
		\draw[thin, black] (0.0, -1.75) -- (0.25, -1.75) -- (0.25, -1.5) -- (0.0, -1.5) -- (0.0, -1.75);
		\draw[thin, black] (0.0, -2.0) -- (0.25, -2.0) -- (0.25, -1.75) -- (0.0, -1.75) -- (0.0, -2.0);
		\draw[thin, black] (0.25, -2.0) -- (0.5, -2.0) -- (0.5, -1.75) -- (0.25, -1.75) -- (0.25, -2.0);
		\draw[thin, black] (0.125, 0.125) -- (0.25, 0.125) -- (0.25, 0.25) -- (0.125, 0.25) -- (0.125, 0.125);
		\draw[thin, black] (0.0, 0.125) -- (0.125, 0.125) -- (0.125, 0.25) -- (0.0, 0.25) -- (0.0, 0.125);
		\draw[thin, black] (-0.625, 1.375) -- (-0.5, 1.375) -- (-0.5, 1.5) -- (-0.625, 1.5) -- (-0.625, 1.375);
		\draw[thin, black] (-0.625, 1.25) -- (-0.5, 1.25) -- (-0.5, 1.375) -- (-0.625, 1.375) -- (-0.625, 1.25);
		\draw[thin, black] (-0.875, 0.875) -- (-0.75, 0.875) -- (-0.75, 1.0) -- (-0.875, 1.0) -- (-0.875, 0.875);
		\draw[thin, black] (-1.0, 0.75) -- (-0.875, 0.75) -- (-0.875, 0.875) -- (-1.0, 0.875) -- (-1.0, 0.75);
		\draw[thin, black] (-0.375, -0.625) -- (-0.25, -0.625) -- (-0.25, -0.5) -- (-0.375, -0.5) -- (-0.375, -0.625);
		\draw[thin, black] (-0.5, -0.625) -- (-0.375, -0.625) -- (-0.375, -0.5) -- (-0.5, -0.5) -- (-0.5, -0.625);
		\draw[thin, black] (-0.125, -0.875) -- (0.0, -0.875) -- (0.0, -0.75) -- (-0.125, -0.75) -- (-0.125, -0.875);
		\draw[thin, black] (-1.75, -0.875) -- (-1.625, -0.875) -- (-1.625, -0.75) -- (-1.75, -0.75) -- (-1.75, -0.875);
		\draw[thin, black] (-1.75, -1.0) -- (-1.625, -1.0) -- (-1.625, -0.875) -- (-1.75, -0.875) -- (-1.75, -1.0);
		\draw[thin, black] (-1.75, -1.25) -- (-1.625, -1.25) -- (-1.625, -1.125) -- (-1.75, -1.125) -- (-1.75, -1.25);
		\draw[thin, black] (-0.25, -2.0) -- (-0.125, -2.0) -- (-0.125, -1.875) -- (-0.25, -1.875) -- (-0.25, -2.0);
		\draw[thin, black] (0.25, -0.25) -- (0.375, -0.25) -- (0.375, -0.125) -- (0.25, -0.125) -- (0.25, -0.25);
		\draw[thin, black] (0.0, -0.25) -- (0.125, -0.25) -- (0.125, -0.125) -- (0.0, -0.125) -- (0.0, -0.25);
		\draw[thin, black] (-1.625, -0.9375) -- (-1.5625, -0.9375) -- (-1.5625, -0.875) -- (-1.625, -0.875) -- (-1.625, -0.9375);
		\draw[thin, black] (-0.0625, -1.3125) -- (0.0, -1.3125) -- (0.0, -1.25) -- (-0.0625, -1.25) -- (-0.0625, -1.3125);
		\draw[thin, black] (-0.0625, -1.375) -- (0.0, -1.375) -- (0.0, -1.3125) -- (-0.0625, -1.3125) -- (-0.0625, -1.375);
		\draw[thin, black] (-0.25, -1.3125) -- (-0.1875, -1.3125) -- (-0.1875, -1.25) -- (-0.25, -1.25) -- (-0.25, -1.3125);
		\draw[thin, black] (-0.25, -1.375) -- (-0.1875, -1.375) -- (-0.1875, -1.3125) -- (-0.25, -1.3125) -- (-0.25, -1.375);
		\draw[thin, black] (-0.25, -1.4375) -- (-0.1875, -1.4375) -- (-0.1875, -1.375) -- (-0.25, -1.375) -- (-0.25, -1.4375);
		\draw[thin, black] (-0.25, -1.5) -- (-0.1875, -1.5) -- (-0.1875, -1.4375) -- (-0.25, -1.4375) -- (-0.25, -1.5);
		\draw[thin, black] (0.3125, -0.0625) -- (0.375, -0.0625) -- (0.375, 0.0) -- (0.3125, 0.0) -- (0.3125, -0.0625);
		\draw[thin, black] (0.125, -0.125) -- (0.1875, -0.125) -- (0.1875, -0.0625) -- (0.125, -0.0625) -- (0.125, -0.125);
		\draw[thin, black] (-0.09375, -1.28125) -- (-0.0625, -1.28125) -- (-0.0625, -1.25) -- (-0.09375, -1.25) -- (-0.09375, -1.28125);
		\draw[thin, black] (-0.09375, -1.3125) -- (-0.0625, -1.3125) -- (-0.0625, -1.28125) -- (-0.09375, -1.28125) -- (-0.09375, -1.3125);
		\draw[thin, black] (-0.09375, -1.34375) -- (-0.0625, -1.34375) -- (-0.0625, -1.3125) -- (-0.09375, -1.3125) -- (-0.09375, -1.34375);
		\draw[thin, black] (-0.09375, -1.375) -- (-0.0625, -1.375) -- (-0.0625, -1.34375) -- (-0.09375, -1.34375) -- (-0.09375, -1.375);
		\draw[thin, black] (-0.1875, -1.34375) -- (-0.15625, -1.34375) -- (-0.15625, -1.3125) -- (-0.1875, -1.3125) -- (-0.1875, -1.34375);
		\draw[thin, black] (-0.1875, -1.375) -- (-0.15625, -1.375) -- (-0.15625, -1.34375) -- (-0.1875, -1.34375) -- (-0.1875, -1.375);
		\draw[thin, black] (-1.515625, -0.953125) -- (-1.5, -0.953125) -- (-1.5, -0.9375) -- (-1.515625, -0.9375) -- (-1.515625, -0.953125);
		\draw[thin, black] (-1.53125, -0.96875) -- (-1.515625, -0.96875) -- (-1.515625, -0.953125) -- (-1.53125, -0.953125) -- (-1.53125, -0.96875);
		\draw[thin, black] (-0.109375, -1.3125) -- (-0.09375, -1.3125) -- (-0.09375, -1.296875) -- (-0.109375, -1.296875) -- (-0.109375, -1.3125);
		\draw[thin, black] (-0.109375, -1.328125) -- (-0.09375, -1.328125) -- (-0.09375, -1.3125) -- (-0.109375, -1.3125) -- (-0.109375, -1.328125);
		\draw[thin, black] (-0.109375, -1.34375) -- (-0.09375, -1.34375) -- (-0.09375, -1.328125) -- (-0.109375, -1.328125) -- (-0.109375, -1.34375);
		\draw[thin, black] (-0.1171875, -1.3125) -- (-0.109375, -1.3125) -- (-0.109375, -1.3046875) -- (-0.1171875, -1.3046875) -- (-0.1171875, -1.3125);
		\draw[thin, black] (-0.1171875, -1.3203125) -- (-0.109375, -1.3203125) -- (-0.109375, -1.3125) -- (-0.1171875, -1.3125) -- (-0.1171875, -1.3203125);
		\draw[thin, black] (-0.1171875, -1.328125) -- (-0.109375, -1.328125) -- (-0.109375, -1.3203125) -- (-0.1171875, -1.3203125) -- (-0.1171875, -1.328125);
		\draw[thin, black] (-0.125, -1.265625) -- (-0.109375, -1.265625) -- (-0.109375, -1.25) -- (-0.125, -1.25) -- (-0.125, -1.265625);
		\draw[thin, black] (-0.1875, -1.28125) -- (-0.15625, -1.28125) -- (-0.15625, -1.25) -- (-0.1875, -1.25) -- (-0.1875, -1.28125);
		\draw[thin, black] (-0.1875, -1.3125) -- (-0.15625, -1.3125) -- (-0.15625, -1.28125) -- (-0.1875, -1.28125) -- (-0.1875, -1.3125);
		\draw[thin, black] (-0.15625, -1.296875) -- (-0.140625, -1.296875) -- (-0.140625, -1.28125) -- (-0.15625, -1.28125) -- (-0.15625, -1.296875);
		\draw[thin, black] (-0.15625, -1.3125) -- (-0.140625, -1.3125) -- (-0.140625, -1.296875) -- (-0.15625, -1.296875) -- (-0.15625, -1.3125);
		\draw[thin, black] (-0.140625, -1.3125) -- (-0.125, -1.3125) -- (-0.125, -1.296875) -- (-0.140625, -1.296875) -- (-0.140625, -1.3125);
		\draw[thin, black] (-0.15625, -1.328125) -- (-0.140625, -1.328125) -- (-0.140625, -1.3125) -- (-0.15625, -1.3125) -- (-0.15625, -1.328125);
		\draw[thin, black] (-0.15625, -1.34375) -- (-0.140625, -1.34375) -- (-0.140625, -1.328125) -- (-0.15625, -1.328125) -- (-0.15625, -1.34375);
		\draw[thin, black] (-1.5625, -0.90625) -- (-1.53125, -0.90625) -- (-1.53125, -0.875) -- (-1.5625, -0.875) -- (-1.5625, -0.90625);
		\draw[thin, black] (-1.5625, -0.9375) -- (-1.53125, -0.9375) -- (-1.53125, -0.90625) -- (-1.5625, -0.90625) -- (-1.5625, -0.9375);
		\draw[thin, black] (-1.4375, -1.0) -- (-1.375, -1.0) -- (-1.375, -0.9375) -- (-1.4375, -0.9375) -- (-1.4375, -1.0);
		\draw[thin, black] (-1.5, -1.0) -- (-1.46875, -1.0) -- (-1.46875, -0.96875) -- (-1.5, -0.96875) -- (-1.5, -1.0);
		\draw[thin, black] (-1.46875, -1.0) -- (-1.4375, -1.0) -- (-1.4375, -0.96875) -- (-1.46875, -0.96875) -- (-1.46875, -1.0);
		\draw[thin, black] (-1.59375, -0.96875) -- (-1.5625, -0.96875) -- (-1.5625, -0.9375) -- (-1.59375, -0.9375) -- (-1.59375, -0.96875);
		\draw[thin, black] (-1.625, -0.96875) -- (-1.59375, -0.96875) -- (-1.59375, -0.9375) -- (-1.625, -0.9375) -- (-1.625, -0.96875);
		\draw[thin, black] (-1.625, -1.0) -- (-1.59375, -1.0) -- (-1.59375, -0.96875) -- (-1.625, -0.96875) -- (-1.625, -1.0);
		\draw[thin, black] (-1.53125, -1.03125) -- (-1.5, -1.03125) -- (-1.5, -1.0) -- (-1.53125, -1.0) -- (-1.53125, -1.03125);
		\draw[thin, black] (-1.53125, -1.0625) -- (-1.5, -1.0625) -- (-1.5, -1.03125) -- (-1.53125, -1.03125) -- (-1.53125, -1.0625);
		\draw[thin, black] (-0.0625, -1.25) -- (0.0, -1.25) -- (0.0, -1.1875) -- (-0.0625, -1.1875) -- (-0.0625, -1.25);
		\draw[thin, black] (-0.125, -1.21875) -- (-0.09375, -1.21875) -- (-0.09375, -1.1875) -- (-0.125, -1.1875) -- (-0.125, -1.21875);
		\draw[thin, black] (0.1875, 0.0625) -- (0.25, 0.0625) -- (0.25, 0.125) -- (0.1875, 0.125) -- (0.1875, 0.0625);
		\draw[thin, black] (0.125, 0.0625) -- (0.1875, 0.0625) -- (0.1875, 0.125) -- (0.125, 0.125) -- (0.125, 0.0625);
		\draw[thin, black] (0.125, 0.0) -- (0.1875, 0.0) -- (0.1875, 0.0625) -- (0.125, 0.0625) -- (0.125, 0.0);
		\draw[thin, black] (-1.625, -0.8125) -- (-1.5625, -0.8125) -- (-1.5625, -0.75) -- (-1.625, -0.75) -- (-1.625, -0.8125);
		\draw[thin, black] (-1.625, -0.875) -- (-1.5625, -0.875) -- (-1.5625, -0.8125) -- (-1.625, -0.8125) -- (-1.625, -0.875);
		\draw[thin, black] (-0.25, -1.1875) -- (-0.1875, -1.1875) -- (-0.1875, -1.125) -- (-0.25, -1.125) -- (-0.25, -1.1875);
		\draw[thin, black] (-0.25, -1.25) -- (-0.1875, -1.25) -- (-0.1875, -1.1875) -- (-0.25, -1.1875) -- (-0.25, -1.25);
		\draw[thin, black] (-0.0625, -1.4375) -- (0.0, -1.4375) -- (0.0, -1.375) -- (-0.0625, -1.375) -- (-0.0625, -1.4375);
		\draw[thin, black] (-0.0625, -1.5) -- (0.0, -1.5) -- (0.0, -1.4375) -- (-0.0625, -1.4375) -- (-0.0625, -1.5);
		\draw[thin, black] (0.125, -1.125) -- (0.25, -1.125) -- (0.25, -1.0) -- (0.125, -1.0) -- (0.125, -1.125);
		\draw[thin, black] (0.125, -1.25) -- (0.25, -1.25) -- (0.25, -1.125) -- (0.125, -1.125) -- (0.125, -1.25);
		\draw[thin, black] (-1.625, -0.625) -- (-1.5, -0.625) -- (-1.5, -0.5) -- (-1.625, -0.5) -- (-1.625, -0.625);
		\draw[thin, black] (-1.75, -0.625) -- (-1.625, -0.625) -- (-1.625, -0.5) -- (-1.75, -0.5) -- (-1.75, -0.625);
		\draw[thin, black] (-1.75, -0.75) -- (-1.625, -0.75) -- (-1.625, -0.625) -- (-1.75, -0.625) -- (-1.75, -0.75);
		\draw[thin, black] (0.375, 0.125) -- (0.5, 0.125) -- (0.5, 0.25) -- (0.375, 0.25) -- (0.375, 0.125);
		\draw[thin, black] (0.375, 0.0) -- (0.5, 0.0) -- (0.5, 0.125) -- (0.375, 0.125) -- (0.375, 0.0);
		\draw[thin, black] (0.5, 7.5) -- (1.0, 7.5) -- (1.0, 8) -- (0.5, 8) -- (0.5, 7.5);
		\draw[thin, black] (0.5, 7.0) -- (1.0, 7.0) -- (1.0, 7.5) -- (0.5, 7.5) -- (0.5, 7.0);
		\draw[thin, black] (0.5, 6.5) -- (1.0, 6.5) -- (1.0, 7.0) -- (0.5, 7.0) -- (0.5, 6.5);
		\draw[thin, black] (0.5, 6.0) -- (1.0, 6.0) -- (1.0, 6.5) -- (0.5, 6.5) -- (0.5, 6.0);
		\draw[thin, black] (0.5, 5.5) -- (1.0, 5.5) -- (1.0, 6.0) -- (0.5, 6.0) -- (0.5, 5.5);
		\draw[thin, black] (0.5, 5.0) -- (1.0, 5.0) -- (1.0, 5.5) -- (0.5, 5.5) -- (0.5, 5.0);
		\draw[thin, black] (0.5, -5.5) -- (1.0, -5.5) -- (1.0, -5.0) -- (0.5, -5.0) -- (0.5, -5.5);
		\draw[thin, black] (0.5, -6.0) -- (1.0, -6.0) -- (1.0, -5.5) -- (0.5, -5.5) -- (0.5, -6.0);
		\draw[thin, black] (0.5, -6.5) -- (1.0, -6.5) -- (1.0, -6.0) -- (0.5, -6.0) -- (0.5, -6.5);
		\draw[thin, black] (0.5, -7.0) -- (1.0, -7.0) -- (1.0, -6.5) -- (0.5, -6.5) -- (0.5, -7.0);
		\draw[thin, black] (0.5, -7.5) -- (1.0, -7.5) -- (1.0, -7.0) -- (0.5, -7.0) -- (0.5, -7.5);
		\draw[thin, black] (0.5, -8) -- (1.0, -8) -- (1.0, -7.5) -- (0.5, -7.5) -- (0.5, -8);
		\draw[thin, black] (-0.1171875, -1.2890625) -- (-0.109375, -1.2890625) -- (-0.109375, -1.28125) -- (-0.1171875, -1.28125) -- (-0.1171875, -1.2890625);
		\draw[thin, black] (-0.1171875, -1.2890625) -- (-0.109375, -1.2890625) -- (-0.109375, -1.28125) -- (-0.1171875, -1.28125) -- (-0.1171875, -1.2890625);
		\draw[thin, black] (-0.125, -1.296875) -- (-0.1171875, -1.296875) -- (-0.1171875, -1.2890625) -- (-0.125, -1.2890625) -- (-0.125, -1.296875);
		\draw[thin, black] (-0.125, -1.296875) -- (-0.1171875, -1.296875) -- (-0.1171875, -1.2890625) -- (-0.125, -1.2890625) -- (-0.125, -1.296875);
		\draw[thin, black] (-0.1171875, -1.3046875) -- (-0.109375, -1.3046875) -- (-0.109375, -1.296875) -- (-0.1171875, -1.296875) -- (-0.1171875, -1.3046875);
		\draw[thin, black] (-0.1171875, -1.3046875) -- (-0.109375, -1.3046875) -- (-0.109375, -1.296875) -- (-0.1171875, -1.296875) -- (-0.1171875, -1.3046875);
		\draw[thin, black] (-0.125, -1.3125) -- (-0.1171875, -1.3125) -- (-0.1171875, -1.3046875) -- (-0.125, -1.3046875) -- (-0.125, -1.3125);
		\draw[thin, black] (-0.125, -1.3125) -- (-0.1171875, -1.3125) -- (-0.1171875, -1.3046875) -- (-0.125, -1.3046875) -- (-0.125, -1.3125);
		\draw[thin, black] (-0.125, -1.328125) -- (-0.1171875, -1.328125) -- (-0.1171875, -1.3203125) -- (-0.125, -1.3203125) -- (-0.125, -1.328125);
		\draw[thin, black] (-0.125, -1.328125) -- (-0.1171875, -1.328125) -- (-0.1171875, -1.3203125) -- (-0.125, -1.3203125) -- (-0.125, -1.328125);
		\draw[thin, black] (-0.125, -1.2890625) -- (-0.1171875, -1.2890625) -- (-0.1171875, -1.28125) -- (-0.125, -1.28125) -- (-0.125, -1.2890625);
		\draw[thin, black] (-0.125, -1.2890625) -- (-0.1171875, -1.2890625) -- (-0.1171875, -1.28125) -- (-0.125, -1.28125) -- (-0.125, -1.2890625);
		\draw[thin, black] (-0.1171875, -1.296875) -- (-0.109375, -1.296875) -- (-0.109375, -1.2890625) -- (-0.1171875, -1.2890625) -- (-0.1171875, -1.296875);
		\draw[thin, black] (-0.1171875, -1.296875) -- (-0.109375, -1.296875) -- (-0.109375, -1.2890625) -- (-0.1171875, -1.2890625) -- (-0.1171875, -1.296875);
		\draw[thin, black] (-0.125, -1.3046875) -- (-0.1171875, -1.3046875) -- (-0.1171875, -1.296875) -- (-0.125, -1.296875) -- (-0.125, -1.3046875);
		\draw[thin, black] (-0.125, -1.3046875) -- (-0.1171875, -1.3046875) -- (-0.1171875, -1.296875) -- (-0.125, -1.296875) -- (-0.125, -1.3046875);
		\draw[thin, black] (-0.125, -1.3203125) -- (-0.1171875, -1.3203125) -- (-0.1171875, -1.3125) -- (-0.125, -1.3125) -- (-0.125, -1.3203125);
		\draw[thin, black] (-0.125, -1.3203125) -- (-0.1171875, -1.3203125) -- (-0.1171875, -1.3125) -- (-0.125, -1.3125) -- (-0.125, -1.3203125);
		\draw[thin, black] (-1.53125, -0.953125) -- (-1.515625, -0.953125) -- (-1.515625, -0.9375) -- (-1.53125, -0.9375) -- (-1.53125, -0.953125);
		\draw[thin, black] (-1.53125, -0.953125) -- (-1.515625, -0.953125) -- (-1.515625, -0.9375) -- (-1.53125, -0.9375) -- (-1.53125, -0.953125);
		\draw[thin, black] (-1.515625, -0.96875) -- (-1.5, -0.96875) -- (-1.5, -0.953125) -- (-1.515625, -0.953125) -- (-1.515625, -0.96875);
		\draw[thin, black] (-1.515625, -0.96875) -- (-1.5, -0.96875) -- (-1.5, -0.953125) -- (-1.515625, -0.953125) -- (-1.515625, -0.96875);
		\draw[thin, black] (-1.546875, -0.984375) -- (-1.53125, -0.984375) -- (-1.53125, -0.96875) -- (-1.546875, -0.96875) -- (-1.546875, -0.984375);
		\draw[thin, black] (-1.546875, -0.984375) -- (-1.53125, -0.984375) -- (-1.53125, -0.96875) -- (-1.546875, -0.96875) -- (-1.546875, -0.984375);
		\draw[thin, black] (-1.5625, -1.0) -- (-1.546875, -1.0) -- (-1.546875, -0.984375) -- (-1.5625, -0.984375) -- (-1.5625, -1.0);
		\draw[thin, black] (-1.5625, -1.0) -- (-1.546875, -1.0) -- (-1.546875, -0.984375) -- (-1.5625, -0.984375) -- (-1.5625, -1.0);
		\draw[thin, black] (-0.109375, -1.265625) -- (-0.09375, -1.265625) -- (-0.09375, -1.25) -- (-0.109375, -1.25) -- (-0.109375, -1.265625);
		\draw[thin, black] (-0.109375, -1.265625) -- (-0.09375, -1.265625) -- (-0.09375, -1.25) -- (-0.109375, -1.25) -- (-0.109375, -1.265625);
		\draw[thin, black] (-0.125, -1.34375) -- (-0.109375, -1.34375) -- (-0.109375, -1.328125) -- (-0.125, -1.328125) -- (-0.125, -1.34375);
		\draw[thin, black] (-0.125, -1.34375) -- (-0.109375, -1.34375) -- (-0.109375, -1.328125) -- (-0.125, -1.328125) -- (-0.125, -1.34375);
		\draw[thin, black] (-0.125, -1.28125) -- (-0.109375, -1.28125) -- (-0.109375, -1.265625) -- (-0.125, -1.265625) -- (-0.125, -1.28125);
		\draw[thin, black] (-0.125, -1.28125) -- (-0.109375, -1.28125) -- (-0.109375, -1.265625) -- (-0.125, -1.265625) -- (-0.125, -1.28125);
		\draw[thin, black] (-0.140625, -1.296875) -- (-0.125, -1.296875) -- (-0.125, -1.28125) -- (-0.140625, -1.28125) -- (-0.140625, -1.296875);
		\draw[thin, black] (-0.140625, -1.296875) -- (-0.125, -1.296875) -- (-0.125, -1.28125) -- (-0.140625, -1.28125) -- (-0.140625, -1.296875);
		\draw[thin, black] (-0.109375, -1.296875) -- (-0.09375, -1.296875) -- (-0.09375, -1.28125) -- (-0.109375, -1.28125) -- (-0.109375, -1.296875);
		\draw[thin, black] (-0.109375, -1.296875) -- (-0.09375, -1.296875) -- (-0.09375, -1.28125) -- (-0.109375, -1.28125) -- (-0.109375, -1.296875);
		\draw[thin, black] (-0.140625, -1.328125) -- (-0.125, -1.328125) -- (-0.125, -1.3125) -- (-0.140625, -1.3125) -- (-0.140625, -1.328125);
		\draw[thin, black] (-0.140625, -1.328125) -- (-0.125, -1.328125) -- (-0.125, -1.3125) -- (-0.140625, -1.3125) -- (-0.140625, -1.328125);
		\draw[thin, black] (-1.5625, -0.984375) -- (-1.546875, -0.984375) -- (-1.546875, -0.96875) -- (-1.5625, -0.96875) -- (-1.5625, -0.984375);
		\draw[thin, black] (-1.5625, -0.984375) -- (-1.546875, -0.984375) -- (-1.546875, -0.96875) -- (-1.5625, -0.96875) -- (-1.5625, -0.984375);
		\draw[thin, black] (-1.546875, -1.0) -- (-1.53125, -1.0) -- (-1.53125, -0.984375) -- (-1.546875, -0.984375) -- (-1.546875, -1.0);
		\draw[thin, black] (-1.546875, -1.0) -- (-1.53125, -1.0) -- (-1.53125, -0.984375) -- (-1.546875, -0.984375) -- (-1.546875, -1.0);
		\draw[thin, black] (-0.109375, -1.28125) -- (-0.09375, -1.28125) -- (-0.09375, -1.265625) -- (-0.109375, -1.265625) -- (-0.109375, -1.28125);
		\draw[thin, black] (-0.109375, -1.28125) -- (-0.09375, -1.28125) -- (-0.09375, -1.265625) -- (-0.109375, -1.265625) -- (-0.109375, -1.28125);
		\draw[thin, black] (-0.140625, -1.34375) -- (-0.125, -1.34375) -- (-0.125, -1.328125) -- (-0.140625, -1.328125) -- (-0.140625, -1.34375);
		\draw[thin, black] (-0.140625, -1.34375) -- (-0.125, -1.34375) -- (-0.125, -1.328125) -- (-0.140625, -1.328125) -- (-0.140625, -1.34375);
		\draw[thin, black] (0.21875, -0.03125) -- (0.25, -0.03125) -- (0.25, 0.0) -- (0.21875, 0.0) -- (0.21875, -0.03125);
		\draw[thin, black] (0.21875, -0.03125) -- (0.25, -0.03125) -- (0.25, 0.0) -- (0.21875, 0.0) -- (0.21875, -0.03125);
		\draw[thin, black] (0.1875, -0.0625) -- (0.21875, -0.0625) -- (0.21875, -0.03125) -- (0.1875, -0.03125) -- (0.1875, -0.0625);
		\draw[thin, black] (0.1875, -0.0625) -- (0.21875, -0.0625) -- (0.21875, -0.03125) -- (0.1875, -0.03125) -- (0.1875, -0.0625);
		\draw[thin, black] (-1.53125, -0.90625) -- (-1.5, -0.90625) -- (-1.5, -0.875) -- (-1.53125, -0.875) -- (-1.53125, -0.90625);
		\draw[thin, black] (-1.53125, -0.90625) -- (-1.5, -0.90625) -- (-1.5, -0.875) -- (-1.53125, -0.875) -- (-1.53125, -0.90625);
		\draw[thin, black] (-1.46875, -0.96875) -- (-1.4375, -0.96875) -- (-1.4375, -0.9375) -- (-1.46875, -0.9375) -- (-1.46875, -0.96875);
		\draw[thin, black] (-1.46875, -0.96875) -- (-1.4375, -0.96875) -- (-1.4375, -0.9375) -- (-1.46875, -0.9375) -- (-1.46875, -0.96875);
		\draw[thin, black] (-1.5625, -1.0625) -- (-1.53125, -1.0625) -- (-1.53125, -1.03125) -- (-1.5625, -1.03125) -- (-1.5625, -1.0625);
		\draw[thin, black] (-1.5625, -1.0625) -- (-1.53125, -1.0625) -- (-1.53125, -1.03125) -- (-1.5625, -1.03125) -- (-1.5625, -1.0625);
		\draw[thin, black] (-0.09375, -1.21875) -- (-0.0625, -1.21875) -- (-0.0625, -1.1875) -- (-0.09375, -1.1875) -- (-0.09375, -1.21875);
		\draw[thin, black] (-0.09375, -1.21875) -- (-0.0625, -1.21875) -- (-0.0625, -1.1875) -- (-0.09375, -1.1875) -- (-0.09375, -1.21875);
		\draw[thin, black] (-0.125, -1.25) -- (-0.09375, -1.25) -- (-0.09375, -1.21875) -- (-0.125, -1.21875) -- (-0.125, -1.25);
		\draw[thin, black] (-0.125, -1.25) -- (-0.09375, -1.25) -- (-0.09375, -1.21875) -- (-0.125, -1.21875) -- (-0.125, -1.25);
		\draw[thin, black] (-0.125, -1.375) -- (-0.09375, -1.375) -- (-0.09375, -1.34375) -- (-0.125, -1.34375) -- (-0.125, -1.375);
		\draw[thin, black] (-0.125, -1.375) -- (-0.09375, -1.375) -- (-0.09375, -1.34375) -- (-0.125, -1.34375) -- (-0.125, -1.375);
		\draw[thin, black] (-0.15625, -1.28125) -- (-0.125, -1.28125) -- (-0.125, -1.25) -- (-0.15625, -1.25) -- (-0.15625, -1.28125);
		\draw[thin, black] (-0.15625, -1.28125) -- (-0.125, -1.28125) -- (-0.125, -1.25) -- (-0.15625, -1.25) -- (-0.15625, -1.28125);
		\draw[thin, black] (-1.5625, -0.96875) -- (-1.53125, -0.96875) -- (-1.53125, -0.9375) -- (-1.5625, -0.9375) -- (-1.5625, -0.96875);
		\draw[thin, black] (-1.5625, -0.96875) -- (-1.53125, -0.96875) -- (-1.53125, -0.9375) -- (-1.5625, -0.9375) -- (-1.5625, -0.96875);
		\draw[thin, black] (-1.59375, -1.0) -- (-1.5625, -1.0) -- (-1.5625, -0.96875) -- (-1.59375, -0.96875) -- (-1.59375, -1.0);
		\draw[thin, black] (-1.59375, -1.0) -- (-1.5625, -1.0) -- (-1.5625, -0.96875) -- (-1.59375, -0.96875) -- (-1.59375, -1.0);
		\draw[thin, black] (-1.53125, -1.0) -- (-1.5, -1.0) -- (-1.5, -0.96875) -- (-1.53125, -0.96875) -- (-1.53125, -1.0);
		\draw[thin, black] (-1.53125, -1.0) -- (-1.5, -1.0) -- (-1.5, -0.96875) -- (-1.53125, -0.96875) -- (-1.53125, -1.0);
		\draw[thin, black] (0.1875, -0.03125) -- (0.21875, -0.03125) -- (0.21875, 0.0) -- (0.1875, 0.0) -- (0.1875, -0.03125);
		\draw[thin, black] (0.1875, -0.03125) -- (0.21875, -0.03125) -- (0.21875, 0.0) -- (0.1875, 0.0) -- (0.1875, -0.03125);
		\draw[thin, black] (0.21875, -0.0625) -- (0.25, -0.0625) -- (0.25, -0.03125) -- (0.21875, -0.03125) -- (0.21875, -0.0625);
		\draw[thin, black] (0.21875, -0.0625) -- (0.25, -0.0625) -- (0.25, -0.03125) -- (0.21875, -0.03125) -- (0.21875, -0.0625);
		\draw[thin, black] (-1.53125, -0.9375) -- (-1.5, -0.9375) -- (-1.5, -0.90625) -- (-1.53125, -0.90625) -- (-1.53125, -0.9375);
		\draw[thin, black] (-1.53125, -0.9375) -- (-1.5, -0.9375) -- (-1.5, -0.90625) -- (-1.53125, -0.90625) -- (-1.53125, -0.9375);
		\draw[thin, black] (-1.5, -0.96875) -- (-1.46875, -0.96875) -- (-1.46875, -0.9375) -- (-1.5, -0.9375) -- (-1.5, -0.96875);
		\draw[thin, black] (-1.5, -0.96875) -- (-1.46875, -0.96875) -- (-1.46875, -0.9375) -- (-1.5, -0.9375) -- (-1.5, -0.96875);
		\draw[thin, black] (-1.5625, -1.03125) -- (-1.53125, -1.03125) -- (-1.53125, -1.0) -- (-1.5625, -1.0) -- (-1.5625, -1.03125);
		\draw[thin, black] (-1.5625, -1.03125) -- (-1.53125, -1.03125) -- (-1.53125, -1.0) -- (-1.5625, -1.0) -- (-1.5625, -1.03125);
		\draw[thin, black] (-0.09375, -1.25) -- (-0.0625, -1.25) -- (-0.0625, -1.21875) -- (-0.09375, -1.21875) -- (-0.09375, -1.25);
		\draw[thin, black] (-0.09375, -1.25) -- (-0.0625, -1.25) -- (-0.0625, -1.21875) -- (-0.09375, -1.21875) -- (-0.09375, -1.25);
		\draw[thin, black] (-0.15625, -1.375) -- (-0.125, -1.375) -- (-0.125, -1.34375) -- (-0.15625, -1.34375) -- (-0.15625, -1.375);
		\draw[thin, black] (-0.15625, -1.375) -- (-0.125, -1.375) -- (-0.125, -1.34375) -- (-0.15625, -1.34375) -- (-0.15625, -1.375);
		\draw[thin, black] (-1.625, -1.125) -- (-1.5625, -1.125) -- (-1.5625, -1.0625) -- (-1.625, -1.0625) -- (-1.625, -1.125);
		\draw[thin, black] (-1.625, -1.125) -- (-1.5625, -1.125) -- (-1.5625, -1.0625) -- (-1.625, -1.0625) -- (-1.625, -1.125);
		\draw[thin, black] (-0.1875, -1.5) -- (-0.125, -1.5) -- (-0.125, -1.4375) -- (-0.1875, -1.4375) -- (-0.1875, -1.5);
		\draw[thin, black] (-0.1875, -1.5) -- (-0.125, -1.5) -- (-0.125, -1.4375) -- (-0.1875, -1.4375) -- (-0.1875, -1.5);
		\draw[thin, black] (0.25, -0.125) -- (0.3125, -0.125) -- (0.3125, -0.0625) -- (0.25, -0.0625) -- (0.25, -0.125);
		\draw[thin, black] (0.25, -0.125) -- (0.3125, -0.125) -- (0.3125, -0.0625) -- (0.25, -0.0625) -- (0.25, -0.125);
		\draw[thin, black] (-1.4375, -0.9375) -- (-1.375, -0.9375) -- (-1.375, -0.875) -- (-1.4375, -0.875) -- (-1.4375, -0.9375);
		\draw[thin, black] (-1.4375, -0.9375) -- (-1.375, -0.9375) -- (-1.375, -0.875) -- (-1.4375, -0.875) -- (-1.4375, -0.9375);
		\draw[thin, black] (-0.0625, -1.1875) -- (0.0, -1.1875) -- (0.0, -1.125) -- (-0.0625, -1.125) -- (-0.0625, -1.1875);
		\draw[thin, black] (-0.0625, -1.1875) -- (0.0, -1.1875) -- (0.0, -1.125) -- (-0.0625, -1.125) -- (-0.0625, -1.1875);
		\draw[thin, black] (-1.5625, -0.8125) -- (-1.5, -0.8125) -- (-1.5, -0.75) -- (-1.5625, -0.75) -- (-1.5625, -0.8125);
		\draw[thin, black] (-1.5625, -0.8125) -- (-1.5, -0.8125) -- (-1.5, -0.75) -- (-1.5625, -0.75) -- (-1.5625, -0.8125);
		\draw[thin, black] (-0.1875, -1.1875) -- (-0.125, -1.1875) -- (-0.125, -1.125) -- (-0.1875, -1.125) -- (-0.1875, -1.1875);
		\draw[thin, black] (-0.1875, -1.1875) -- (-0.125, -1.1875) -- (-0.125, -1.125) -- (-0.1875, -1.125) -- (-0.1875, -1.1875);
		\draw[thin, black] (-0.125, -1.4375) -- (-0.0625, -1.4375) -- (-0.0625, -1.375) -- (-0.125, -1.375) -- (-0.125, -1.4375);
		\draw[thin, black] (-0.125, -1.4375) -- (-0.0625, -1.4375) -- (-0.0625, -1.375) -- (-0.125, -1.375) -- (-0.125, -1.4375);
		\draw[thin, black] (0.1875, 0.0) -- (0.25, 0.0) -- (0.25, 0.0625) -- (0.1875, 0.0625) -- (0.1875, 0.0);
		\draw[thin, black] (0.1875, 0.0) -- (0.25, 0.0) -- (0.25, 0.0625) -- (0.1875, 0.0625) -- (0.1875, 0.0);
		\draw[thin, black] (0.125, -0.0625) -- (0.1875, -0.0625) -- (0.1875, 0.0) -- (0.125, 0.0) -- (0.125, -0.0625);
		\draw[thin, black] (0.125, -0.0625) -- (0.1875, -0.0625) -- (0.1875, 0.0) -- (0.125, 0.0) -- (0.125, -0.0625);
		\draw[thin, black] (-1.5625, -1.125) -- (-1.5, -1.125) -- (-1.5, -1.0625) -- (-1.5625, -1.0625) -- (-1.5625, -1.125);
		\draw[thin, black] (-1.5625, -1.125) -- (-1.5, -1.125) -- (-1.5, -1.0625) -- (-1.5625, -1.0625) -- (-1.5625, -1.125);
		\draw[thin, black] (-1.625, -1.0625) -- (-1.5625, -1.0625) -- (-1.5625, -1.0) -- (-1.625, -1.0) -- (-1.625, -1.0625);
		\draw[thin, black] (-1.625, -1.0625) -- (-1.5625, -1.0625) -- (-1.5625, -1.0) -- (-1.625, -1.0) -- (-1.625, -1.0625);
		\draw[thin, black] (0.3125, -0.125) -- (0.375, -0.125) -- (0.375, -0.0625) -- (0.3125, -0.0625) -- (0.3125, -0.125);
		\draw[thin, black] (0.3125, -0.125) -- (0.375, -0.125) -- (0.375, -0.0625) -- (0.3125, -0.0625) -- (0.3125, -0.125);
		\draw[thin, black] (0.25, -0.0625) -- (0.3125, -0.0625) -- (0.3125, 0.0) -- (0.25, 0.0) -- (0.25, -0.0625);
		\draw[thin, black] (0.25, -0.0625) -- (0.3125, -0.0625) -- (0.3125, 0.0) -- (0.25, 0.0) -- (0.25, -0.0625);
		\draw[thin, black] (0.1875, -0.125) -- (0.25, -0.125) -- (0.25, -0.0625) -- (0.1875, -0.0625) -- (0.1875, -0.125);
		\draw[thin, black] (0.1875, -0.125) -- (0.25, -0.125) -- (0.25, -0.0625) -- (0.1875, -0.0625) -- (0.1875, -0.125);
		\draw[thin, black] (-1.5, -0.9375) -- (-1.4375, -0.9375) -- (-1.4375, -0.875) -- (-1.5, -0.875) -- (-1.5, -0.9375);
		\draw[thin, black] (-1.5, -0.9375) -- (-1.4375, -0.9375) -- (-1.4375, -0.875) -- (-1.5, -0.875) -- (-1.5, -0.9375);
		\draw[thin, black] (-1.5625, -0.875) -- (-1.5, -0.875) -- (-1.5, -0.8125) -- (-1.5625, -0.8125) -- (-1.5625, -0.875);
		\draw[thin, black] (-1.5625, -0.875) -- (-1.5, -0.875) -- (-1.5, -0.8125) -- (-1.5625, -0.8125) -- (-1.5625, -0.875);
		\draw[thin, black] (-0.1875, -1.25) -- (-0.125, -1.25) -- (-0.125, -1.1875) -- (-0.1875, -1.1875) -- (-0.1875, -1.25);
		\draw[thin, black] (-0.1875, -1.25) -- (-0.125, -1.25) -- (-0.125, -1.1875) -- (-0.1875, -1.1875) -- (-0.1875, -1.25);
		\draw[thin, black] (-0.125, -1.1875) -- (-0.0625, -1.1875) -- (-0.0625, -1.125) -- (-0.125, -1.125) -- (-0.125, -1.1875);
		\draw[thin, black] (-0.125, -1.1875) -- (-0.0625, -1.1875) -- (-0.0625, -1.125) -- (-0.125, -1.125) -- (-0.125, -1.1875);
		\draw[thin, black] (-0.125, -1.5) -- (-0.0625, -1.5) -- (-0.0625, -1.4375) -- (-0.125, -1.4375) -- (-0.125, -1.5);
		\draw[thin, black] (-0.125, -1.5) -- (-0.0625, -1.5) -- (-0.0625, -1.4375) -- (-0.125, -1.4375) -- (-0.125, -1.5);
		\draw[thin, black] (-0.1875, -1.4375) -- (-0.125, -1.4375) -- (-0.125, -1.375) -- (-0.1875, -1.375) -- (-0.1875, -1.4375);
		\draw[thin, black] (-0.1875, -1.4375) -- (-0.125, -1.4375) -- (-0.125, -1.375) -- (-0.1875, -1.375) -- (-0.1875, -1.4375);
		\draw[thin, black] (0.0, 0.0) -- (0.125, 0.0) -- (0.125, 0.125) -- (0.0, 0.125) -- (0.0, 0.0);
		\draw[thin, black] (0.0, 0.0) -- (0.125, 0.0) -- (0.125, 0.125) -- (0.0, 0.125) -- (0.0, 0.0);
		\draw[thin, black] (-0.75, 1.375) -- (-0.625, 1.375) -- (-0.625, 1.5) -- (-0.75, 1.5) -- (-0.75, 1.375);
		\draw[thin, black] (-0.75, 1.375) -- (-0.625, 1.375) -- (-0.625, 1.5) -- (-0.75, 1.5) -- (-0.75, 1.375);
		\draw[thin, black] (-1.0, 0.875) -- (-0.875, 0.875) -- (-0.875, 1.0) -- (-1.0, 1.0) -- (-1.0, 0.875);
		\draw[thin, black] (-1.0, 0.875) -- (-0.875, 0.875) -- (-0.875, 1.0) -- (-1.0, 1.0) -- (-1.0, 0.875);
		\draw[thin, black] (-0.875, 0.75) -- (-0.75, 0.75) -- (-0.75, 0.875) -- (-0.875, 0.875) -- (-0.875, 0.75);
		\draw[thin, black] (-0.875, 0.75) -- (-0.75, 0.75) -- (-0.75, 0.875) -- (-0.875, 0.875) -- (-0.875, 0.75);
		\draw[thin, black] (-0.625, -0.625) -- (-0.5, -0.625) -- (-0.5, -0.5) -- (-0.625, -0.5) -- (-0.625, -0.625);
		\draw[thin, black] (-0.625, -0.625) -- (-0.5, -0.625) -- (-0.5, -0.5) -- (-0.625, -0.5) -- (-0.625, -0.625);
		\draw[thin, black] (-0.75, -0.75) -- (-0.625, -0.75) -- (-0.625, -0.625) -- (-0.75, -0.625) -- (-0.75, -0.75);
		\draw[thin, black] (-0.75, -0.75) -- (-0.625, -0.75) -- (-0.625, -0.625) -- (-0.75, -0.625) -- (-0.75, -0.75);
		\draw[thin, black] (-0.5, -0.75) -- (-0.375, -0.75) -- (-0.375, -0.625) -- (-0.5, -0.625) -- (-0.5, -0.75);
		\draw[thin, black] (-0.5, -0.75) -- (-0.375, -0.75) -- (-0.375, -0.625) -- (-0.5, -0.625) -- (-0.5, -0.75);
		\draw[thin, black] (-0.25, -0.875) -- (-0.125, -0.875) -- (-0.125, -0.75) -- (-0.25, -0.75) -- (-0.25, -0.875);
		\draw[thin, black] (-0.25, -0.875) -- (-0.125, -0.875) -- (-0.125, -0.75) -- (-0.25, -0.75) -- (-0.25, -0.875);
		\draw[thin, black] (-0.125, -1.0) -- (0.0, -1.0) -- (0.0, -0.875) -- (-0.125, -0.875) -- (-0.125, -1.0);
		\draw[thin, black] (-0.125, -1.0) -- (0.0, -1.0) -- (0.0, -0.875) -- (-0.125, -0.875) -- (-0.125, -1.0);
		\draw[thin, black] (-1.375, -0.875) -- (-1.25, -0.875) -- (-1.25, -0.75) -- (-1.375, -0.75) -- (-1.375, -0.875);
		\draw[thin, black] (-1.375, -0.875) -- (-1.25, -0.875) -- (-1.25, -0.75) -- (-1.375, -0.75) -- (-1.375, -0.875);
		\draw[thin, black] (-0.25, -1.75) -- (-0.125, -1.75) -- (-0.125, -1.625) -- (-0.25, -1.625) -- (-0.25, -1.75);
		\draw[thin, black] (-0.25, -1.75) -- (-0.125, -1.75) -- (-0.125, -1.625) -- (-0.25, -1.625) -- (-0.25, -1.75);
		\draw[thin, black] (-0.125, -1.875) -- (0.0, -1.875) -- (0.0, -1.75) -- (-0.125, -1.75) -- (-0.125, -1.875);
		\draw[thin, black] (-0.125, -1.875) -- (0.0, -1.875) -- (0.0, -1.75) -- (-0.125, -1.75) -- (-0.125, -1.875);
		\draw[thin, black] (0.375, -0.25) -- (0.5, -0.25) -- (0.5, -0.125) -- (0.375, -0.125) -- (0.375, -0.25);
		\draw[thin, black] (0.375, -0.25) -- (0.5, -0.25) -- (0.5, -0.125) -- (0.375, -0.125) -- (0.375, -0.25);
		\draw[thin, black] (0.0, -1.125) -- (0.125, -1.125) -- (0.125, -1.0) -- (0.0, -1.0) -- (0.0, -1.125);
		\draw[thin, black] (0.0, -1.125) -- (0.125, -1.125) -- (0.125, -1.0) -- (0.0, -1.0) -- (0.0, -1.125);
		\draw[thin, black] (-1.625, -0.75) -- (-1.5, -0.75) -- (-1.5, -0.625) -- (-1.625, -0.625) -- (-1.625, -0.75);
		\draw[thin, black] (-1.625, -0.75) -- (-1.5, -0.75) -- (-1.5, -0.625) -- (-1.625, -0.625) -- (-1.625, -0.75);
		\draw[thin, black] (-0.25, -1.125) -- (-0.125, -1.125) -- (-0.125, -1.0) -- (-0.25, -1.0) -- (-0.25, -1.125);
		\draw[thin, black] (-0.25, -1.125) -- (-0.125, -1.125) -- (-0.125, -1.0) -- (-0.25, -1.0) -- (-0.25, -1.125);
		\draw[thin, black] (0.25, 0.125) -- (0.375, 0.125) -- (0.375, 0.25) -- (0.25, 0.25) -- (0.25, 0.125);
		\draw[thin, black] (0.25, 0.125) -- (0.375, 0.125) -- (0.375, 0.25) -- (0.25, 0.25) -- (0.25, 0.125);
		\draw[thin, black] (-1.625, -1.25) -- (-1.5, -1.25) -- (-1.5, -1.125) -- (-1.625, -1.125) -- (-1.625, -1.25);
		\draw[thin, black] (-1.625, -1.25) -- (-1.5, -1.25) -- (-1.5, -1.125) -- (-1.625, -1.125) -- (-1.625, -1.25);
		\draw[thin, black] (-1.75, -1.125) -- (-1.625, -1.125) -- (-1.625, -1.0) -- (-1.75, -1.0) -- (-1.75, -1.125);
		\draw[thin, black] (-1.75, -1.125) -- (-1.625, -1.125) -- (-1.625, -1.0) -- (-1.75, -1.0) -- (-1.75, -1.125);
		\draw[thin, black] (0.125, -0.25) -- (0.25, -0.25) -- (0.25, -0.125) -- (0.125, -0.125) -- (0.125, -0.25);
		\draw[thin, black] (0.125, -0.25) -- (0.25, -0.25) -- (0.25, -0.125) -- (0.125, -0.125) -- (0.125, -0.25);
		\draw[thin, black] (-0.125, -1.625) -- (0.0, -1.625) -- (0.0, -1.5) -- (-0.125, -1.5) -- (-0.125, -1.625);
		\draw[thin, black] (-0.125, -1.625) -- (0.0, -1.625) -- (0.0, -1.5) -- (-0.125, -1.5) -- (-0.125, -1.625);
		\draw[thin, black] (0.0, -0.125) -- (0.125, -0.125) -- (0.125, 0.0) -- (0.0, 0.0) -- (0.0, -0.125);
		\draw[thin, black] (0.0, -0.125) -- (0.125, -0.125) -- (0.125, 0.0) -- (0.0, 0.0) -- (0.0, -0.125);
		\draw[thin, black] (-0.75, 1.25) -- (-0.625, 1.25) -- (-0.625, 1.375) -- (-0.75, 1.375) -- (-0.75, 1.25);
		\draw[thin, black] (-0.75, 1.25) -- (-0.625, 1.25) -- (-0.625, 1.375) -- (-0.75, 1.375) -- (-0.75, 1.25);
		\draw[thin, black] (-0.75, -0.625) -- (-0.625, -0.625) -- (-0.625, -0.5) -- (-0.75, -0.5) -- (-0.75, -0.625);
		\draw[thin, black] (-0.75, -0.625) -- (-0.625, -0.625) -- (-0.625, -0.5) -- (-0.75, -0.5) -- (-0.75, -0.625);
		\draw[thin, black] (-0.375, -0.75) -- (-0.25, -0.75) -- (-0.25, -0.625) -- (-0.375, -0.625) -- (-0.375, -0.75);
		\draw[thin, black] (-0.375, -0.75) -- (-0.25, -0.75) -- (-0.25, -0.625) -- (-0.375, -0.625) -- (-0.375, -0.75);
		\draw[thin, black] (-0.625, -0.75) -- (-0.5, -0.75) -- (-0.5, -0.625) -- (-0.625, -0.625) -- (-0.625, -0.75);
		\draw[thin, black] (-0.625, -0.75) -- (-0.5, -0.75) -- (-0.5, -0.625) -- (-0.625, -0.625) -- (-0.625, -0.75);
		\draw[thin, black] (-1.375, -1.0) -- (-1.25, -1.0) -- (-1.25, -0.875) -- (-1.375, -0.875) -- (-1.375, -1.0);
		\draw[thin, black] (-1.375, -1.0) -- (-1.25, -1.0) -- (-1.25, -0.875) -- (-1.375, -0.875) -- (-1.375, -1.0);
		\draw[thin, black] (-1.5, -0.875) -- (-1.375, -0.875) -- (-1.375, -0.75) -- (-1.5, -0.75) -- (-1.5, -0.875);
		\draw[thin, black] (-1.5, -0.875) -- (-1.375, -0.875) -- (-1.375, -0.75) -- (-1.5, -0.75) -- (-1.5, -0.875);
		\draw[thin, black] (-0.125, -2.0) -- (0.0, -2.0) -- (0.0, -1.875) -- (-0.125, -1.875) -- (-0.125, -2.0);
		\draw[thin, black] (-0.125, -2.0) -- (0.0, -2.0) -- (0.0, -1.875) -- (-0.125, -1.875) -- (-0.125, -2.0);
		\draw[thin, black] (-0.25, -1.875) -- (-0.125, -1.875) -- (-0.125, -1.75) -- (-0.25, -1.75) -- (-0.25, -1.875);
		\draw[thin, black] (-0.25, -1.875) -- (-0.125, -1.875) -- (-0.125, -1.75) -- (-0.25, -1.75) -- (-0.25, -1.875);
		\draw[thin, black] (0.375, -0.125) -- (0.5, -0.125) -- (0.5, 0.0) -- (0.375, 0.0) -- (0.375, -0.125);
		\draw[thin, black] (0.375, -0.125) -- (0.5, -0.125) -- (0.5, 0.0) -- (0.375, 0.0) -- (0.375, -0.125);
		\draw[thin, black] (0.0, -1.25) -- (0.125, -1.25) -- (0.125, -1.125) -- (0.0, -1.125) -- (0.0, -1.25);
		\draw[thin, black] (0.0, -1.25) -- (0.125, -1.25) -- (0.125, -1.125) -- (0.0, -1.125) -- (0.0, -1.25);
		\draw[thin, black] (-0.25, -1.0) -- (-0.125, -1.0) -- (-0.125, -0.875) -- (-0.25, -0.875) -- (-0.25, -1.0);
		\draw[thin, black] (-0.25, -1.0) -- (-0.125, -1.0) -- (-0.125, -0.875) -- (-0.25, -0.875) -- (-0.25, -1.0);
		\draw[thin, black] (-0.125, -1.125) -- (0.0, -1.125) -- (0.0, -1.0) -- (-0.125, -1.0) -- (-0.125, -1.125);
		\draw[thin, black] (-0.125, -1.125) -- (0.0, -1.125) -- (0.0, -1.0) -- (-0.125, -1.0) -- (-0.125, -1.125);
		\draw[thin, black] (0.25, 0.0) -- (0.375, 0.0) -- (0.375, 0.125) -- (0.25, 0.125) -- (0.25, 0.0);
		\draw[thin, black] (0.25, 0.0) -- (0.375, 0.0) -- (0.375, 0.125) -- (0.25, 0.125) -- (0.25, 0.0);
		\draw[thin, black] (-0.25, -1.625) -- (-0.125, -1.625) -- (-0.125, -1.5) -- (-0.25, -1.5) -- (-0.25, -1.625);
		\draw[thin, black] (-0.25, -1.625) -- (-0.125, -1.625) -- (-0.125, -1.5) -- (-0.25, -1.5) -- (-0.25, -1.625);
		\draw[thin, black] (-0.125, -1.75) -- (0.0, -1.75) -- (0.0, -1.625) -- (-0.125, -1.625) -- (-0.125, -1.75);
		\draw[thin, black] (-0.125, -1.75) -- (0.0, -1.75) -- (0.0, -1.625) -- (-0.125, -1.625) -- (-0.125, -1.75);
		\draw[thin, black] (0.75, 1.25) -- (1.0, 1.25) -- (1.0, 1.5) -- (0.75, 1.5) -- (0.75, 1.25);
		\draw[thin, black] (0.75, 1.25) -- (1.0, 1.25) -- (1.0, 1.5) -- (0.75, 1.5) -- (0.75, 1.25);
		\draw[thin, black] (0.5, 1.0) -- (0.75, 1.0) -- (0.75, 1.25) -- (0.5, 1.25) -- (0.5, 1.0);
		\draw[thin, black] (0.5, 1.0) -- (0.75, 1.0) -- (0.75, 1.25) -- (0.5, 1.25) -- (0.5, 1.0);
		\draw[thin, black] (0.5, 0.5) -- (0.75, 0.5) -- (0.75, 0.75) -- (0.5, 0.75) -- (0.5, 0.5);
		\draw[thin, black] (0.5, 0.5) -- (0.75, 0.5) -- (0.75, 0.75) -- (0.5, 0.75) -- (0.5, 0.5);
		\draw[thin, black] (0.25, 0.75) -- (0.5, 0.75) -- (0.5, 1.0) -- (0.25, 1.0) -- (0.25, 0.75);
		\draw[thin, black] (0.25, 0.75) -- (0.5, 0.75) -- (0.5, 1.0) -- (0.25, 1.0) -- (0.25, 0.75);
		\draw[thin, black] (-0.25, 7.75) -- (0.0, 7.75) -- (0.0, 8) -- (-0.25, 8) -- (-0.25, 7.75);
		\draw[thin, black] (-0.25, 7.75) -- (0.0, 7.75) -- (0.0, 8) -- (-0.25, 8) -- (-0.25, 7.75);
		\draw[thin, black] (-0.5, 7.5) -- (-0.25, 7.5) -- (-0.25, 7.75) -- (-0.5, 7.75) -- (-0.5, 7.5);
		\draw[thin, black] (-0.5, 7.5) -- (-0.25, 7.5) -- (-0.25, 7.75) -- (-0.5, 7.75) -- (-0.5, 7.5);
		\draw[thin, black] (-0.25, 7.25) -- (0.0, 7.25) -- (0.0, 7.5) -- (-0.25, 7.5) -- (-0.25, 7.25);
		\draw[thin, black] (-0.25, 7.25) -- (0.0, 7.25) -- (0.0, 7.5) -- (-0.25, 7.5) -- (-0.25, 7.25);
		\draw[thin, black] (-0.5, 7.0) -- (-0.25, 7.0) -- (-0.25, 7.25) -- (-0.5, 7.25) -- (-0.5, 7.0);
		\draw[thin, black] (-0.5, 7.0) -- (-0.25, 7.0) -- (-0.25, 7.25) -- (-0.5, 7.25) -- (-0.5, 7.0);
		\draw[thin, black] (-0.25, 6.75) -- (0.0, 6.75) -- (0.0, 7.0) -- (-0.25, 7.0) -- (-0.25, 6.75);
		\draw[thin, black] (-0.25, 6.75) -- (0.0, 6.75) -- (0.0, 7.0) -- (-0.25, 7.0) -- (-0.25, 6.75);
		\draw[thin, black] (-0.5, 6.5) -- (-0.25, 6.5) -- (-0.25, 6.75) -- (-0.5, 6.75) -- (-0.5, 6.5);
		\draw[thin, black] (-0.5, 6.5) -- (-0.25, 6.5) -- (-0.25, 6.75) -- (-0.5, 6.75) -- (-0.5, 6.5);
		\draw[thin, black] (-0.25, 6.25) -- (0.0, 6.25) -- (0.0, 6.5) -- (-0.25, 6.5) -- (-0.25, 6.25);
		\draw[thin, black] (-0.25, 6.25) -- (0.0, 6.25) -- (0.0, 6.5) -- (-0.25, 6.5) -- (-0.25, 6.25);
		\draw[thin, black] (-0.5, 6.0) -- (-0.25, 6.0) -- (-0.25, 6.25) -- (-0.5, 6.25) -- (-0.5, 6.0);
		\draw[thin, black] (-0.5, 6.0) -- (-0.25, 6.0) -- (-0.25, 6.25) -- (-0.5, 6.25) -- (-0.5, 6.0);
		\draw[thin, black] (-0.25, 5.75) -- (0.0, 5.75) -- (0.0, 6.0) -- (-0.25, 6.0) -- (-0.25, 5.75);
		\draw[thin, black] (-0.25, 5.75) -- (0.0, 5.75) -- (0.0, 6.0) -- (-0.25, 6.0) -- (-0.25, 5.75);
		\draw[thin, black] (-0.5, 5.5) -- (-0.25, 5.5) -- (-0.25, 5.75) -- (-0.5, 5.75) -- (-0.5, 5.5);
		\draw[thin, black] (-0.5, 5.5) -- (-0.25, 5.5) -- (-0.25, 5.75) -- (-0.5, 5.75) -- (-0.5, 5.5);
		\draw[thin, black] (-0.25, 5.25) -- (0.0, 5.25) -- (0.0, 5.5) -- (-0.25, 5.5) -- (-0.25, 5.25);
		\draw[thin, black] (-0.25, 5.25) -- (0.0, 5.25) -- (0.0, 5.5) -- (-0.25, 5.5) -- (-0.25, 5.25);
		\draw[thin, black] (-0.5, 5.0) -- (-0.25, 5.0) -- (-0.25, 5.25) -- (-0.5, 5.25) -- (-0.5, 5.0);
		\draw[thin, black] (-0.5, 5.0) -- (-0.25, 5.0) -- (-0.25, 5.25) -- (-0.5, 5.25) -- (-0.5, 5.0);
		\draw[thin, black] (-0.25, 4.75) -- (0.0, 4.75) -- (0.0, 5.0) -- (-0.25, 5.0) -- (-0.25, 4.75);
		\draw[thin, black] (-0.25, 4.75) -- (0.0, 4.75) -- (0.0, 5.0) -- (-0.25, 5.0) -- (-0.25, 4.75);
		\draw[thin, black] (-0.5, 4.5) -- (-0.25, 4.5) -- (-0.25, 4.75) -- (-0.5, 4.75) -- (-0.5, 4.5);
		\draw[thin, black] (-0.5, 4.5) -- (-0.25, 4.5) -- (-0.25, 4.75) -- (-0.5, 4.75) -- (-0.5, 4.5);
		\draw[thin, black] (-0.25, 4.25) -- (0.0, 4.25) -- (0.0, 4.5) -- (-0.25, 4.5) -- (-0.25, 4.25);
		\draw[thin, black] (-0.25, 4.25) -- (0.0, 4.25) -- (0.0, 4.5) -- (-0.25, 4.5) -- (-0.25, 4.25);
		\draw[thin, black] (-0.5, 4.0) -- (-0.25, 4.0) -- (-0.25, 4.25) -- (-0.5, 4.25) -- (-0.5, 4.0);
		\draw[thin, black] (-0.5, 4.0) -- (-0.25, 4.0) -- (-0.25, 4.25) -- (-0.5, 4.25) -- (-0.5, 4.0);
		\draw[thin, black] (-0.25, 3.75) -- (0.0, 3.75) -- (0.0, 4.0) -- (-0.25, 4.0) -- (-0.25, 3.75);
		\draw[thin, black] (-0.25, 3.75) -- (0.0, 3.75) -- (0.0, 4.0) -- (-0.25, 4.0) -- (-0.25, 3.75);
		\draw[thin, black] (-0.5, 3.5) -- (-0.25, 3.5) -- (-0.25, 3.75) -- (-0.5, 3.75) -- (-0.5, 3.5);
		\draw[thin, black] (-0.5, 3.5) -- (-0.25, 3.5) -- (-0.25, 3.75) -- (-0.5, 3.75) -- (-0.5, 3.5);
		\draw[thin, black] (-0.25, 3.25) -- (0.0, 3.25) -- (0.0, 3.5) -- (-0.25, 3.5) -- (-0.25, 3.25);
		\draw[thin, black] (-0.25, 3.25) -- (0.0, 3.25) -- (0.0, 3.5) -- (-0.25, 3.5) -- (-0.25, 3.25);
		\draw[thin, black] (-0.5, 3.0) -- (-0.25, 3.0) -- (-0.25, 3.25) -- (-0.5, 3.25) -- (-0.5, 3.0);
		\draw[thin, black] (-0.5, 3.0) -- (-0.25, 3.0) -- (-0.25, 3.25) -- (-0.5, 3.25) -- (-0.5, 3.0);
		\draw[thin, black] (-0.25, 2.75) -- (0.0, 2.75) -- (0.0, 3.0) -- (-0.25, 3.0) -- (-0.25, 2.75);
		\draw[thin, black] (-0.25, 2.75) -- (0.0, 2.75) -- (0.0, 3.0) -- (-0.25, 3.0) -- (-0.25, 2.75);
		\draw[thin, black] (-0.5, 2.5) -- (-0.25, 2.5) -- (-0.25, 2.75) -- (-0.5, 2.75) -- (-0.5, 2.5);
		\draw[thin, black] (-0.5, 2.5) -- (-0.25, 2.5) -- (-0.25, 2.75) -- (-0.5, 2.75) -- (-0.5, 2.5);
		\draw[thin, black] (-0.25, 2.25) -- (0.0, 2.25) -- (0.0, 2.5) -- (-0.25, 2.5) -- (-0.25, 2.25);
		\draw[thin, black] (-0.25, 2.25) -- (0.0, 2.25) -- (0.0, 2.5) -- (-0.25, 2.5) -- (-0.25, 2.25);
		\draw[thin, black] (-0.5, 2.0) -- (-0.25, 2.0) -- (-0.25, 2.25) -- (-0.5, 2.25) -- (-0.5, 2.0);
		\draw[thin, black] (-0.5, 2.0) -- (-0.25, 2.0) -- (-0.25, 2.25) -- (-0.5, 2.25) -- (-0.5, 2.0);
		\draw[thin, black] (-0.25, 1.75) -- (0.0, 1.75) -- (0.0, 2.0) -- (-0.25, 2.0) -- (-0.25, 1.75);
		\draw[thin, black] (-0.25, 1.75) -- (0.0, 1.75) -- (0.0, 2.0) -- (-0.25, 2.0) -- (-0.25, 1.75);
		\draw[thin, black] (-0.5, 1.5) -- (-0.25, 1.5) -- (-0.25, 1.75) -- (-0.5, 1.75) -- (-0.5, 1.5);
		\draw[thin, black] (-0.5, 1.5) -- (-0.25, 1.5) -- (-0.25, 1.75) -- (-0.5, 1.75) -- (-0.5, 1.5);
		\draw[thin, black] (-0.75, 1.75) -- (-0.5, 1.75) -- (-0.5, 2.0) -- (-0.75, 2.0) -- (-0.75, 1.75);
		\draw[thin, black] (-0.75, 1.75) -- (-0.5, 1.75) -- (-0.5, 2.0) -- (-0.75, 2.0) -- (-0.75, 1.75);
		\draw[thin, black] (-0.25, 1.25) -- (0.0, 1.25) -- (0.0, 1.5) -- (-0.25, 1.5) -- (-0.25, 1.25);
		\draw[thin, black] (-0.25, 1.25) -- (0.0, 1.25) -- (0.0, 1.5) -- (-0.25, 1.5) -- (-0.25, 1.25);
		\draw[thin, black] (-0.5, 1.0) -- (-0.25, 1.0) -- (-0.25, 1.25) -- (-0.5, 1.25) -- (-0.5, 1.0);
		\draw[thin, black] (-0.5, 1.0) -- (-0.25, 1.0) -- (-0.25, 1.25) -- (-0.5, 1.25) -- (-0.5, 1.0);
		\draw[thin, black] (-1.25, 1.0) -- (-1.0, 1.0) -- (-1.0, 1.25) -- (-1.25, 1.25) -- (-1.25, 1.0);
		\draw[thin, black] (-1.25, 1.0) -- (-1.0, 1.0) -- (-1.0, 1.25) -- (-1.25, 1.25) -- (-1.25, 1.0);
		\draw[thin, black] (-1.5, 0.5) -- (-1.25, 0.5) -- (-1.25, 0.75) -- (-1.5, 0.75) -- (-1.5, 0.5);
		\draw[thin, black] (-1.5, 0.5) -- (-1.25, 0.5) -- (-1.25, 0.75) -- (-1.5, 0.75) -- (-1.5, 0.5);
		\draw[thin, black] (-1.5, 0.0) -- (-1.25, 0.0) -- (-1.25, 0.25) -- (-1.5, 0.25) -- (-1.5, 0.0);
		\draw[thin, black] (-1.5, 0.0) -- (-1.25, 0.0) -- (-1.25, 0.25) -- (-1.5, 0.25) -- (-1.5, 0.0);
		\draw[thin, black] (-0.5, 0.0) -- (-0.25, 0.0) -- (-0.25, 0.25) -- (-0.5, 0.25) -- (-0.5, 0.0);
		\draw[thin, black] (-0.5, 0.0) -- (-0.25, 0.0) -- (-0.25, 0.25) -- (-0.5, 0.25) -- (-0.5, 0.0);
		\draw[thin, black] (-1.0, -1.0) -- (-0.75, -1.0) -- (-0.75, -0.75) -- (-1.0, -0.75) -- (-1.0, -1.0);
		\draw[thin, black] (-1.0, -1.0) -- (-0.75, -1.0) -- (-0.75, -0.75) -- (-1.0, -0.75) -- (-1.0, -1.0);
		\draw[thin, black] (-1.5, -0.5) -- (-1.25, -0.5) -- (-1.25, -0.25) -- (-1.5, -0.25) -- (-1.5, -0.5);
		\draw[thin, black] (-1.5, -0.5) -- (-1.25, -0.5) -- (-1.25, -0.25) -- (-1.5, -0.25) -- (-1.5, -0.5);
		\draw[thin, black] (-1.25, -0.75) -- (-1.0, -0.75) -- (-1.0, -0.5) -- (-1.25, -0.5) -- (-1.25, -0.75);
		\draw[thin, black] (-1.25, -0.75) -- (-1.0, -0.75) -- (-1.0, -0.5) -- (-1.25, -0.5) -- (-1.25, -0.75);
		\draw[thin, black] (-0.5, -2.25) -- (-0.25, -2.25) -- (-0.25, -2.0) -- (-0.5, -2.0) -- (-0.5, -2.25);
		\draw[thin, black] (-0.5, -2.25) -- (-0.25, -2.25) -- (-0.25, -2.0) -- (-0.5, -2.0) -- (-0.5, -2.25);
		\draw[thin, black] (-0.25, -2.5) -- (0.0, -2.5) -- (0.0, -2.25) -- (-0.25, -2.25) -- (-0.25, -2.5);
		\draw[thin, black] (-0.25, -2.5) -- (0.0, -2.5) -- (0.0, -2.25) -- (-0.25, -2.25) -- (-0.25, -2.5);
		\draw[thin, black] (-0.5, -2.75) -- (-0.25, -2.75) -- (-0.25, -2.5) -- (-0.5, -2.5) -- (-0.5, -2.75);
		\draw[thin, black] (-0.5, -2.75) -- (-0.25, -2.75) -- (-0.25, -2.5) -- (-0.5, -2.5) -- (-0.5, -2.75);
		\draw[thin, black] (-0.25, -3.0) -- (0.0, -3.0) -- (0.0, -2.75) -- (-0.25, -2.75) -- (-0.25, -3.0);
		\draw[thin, black] (-0.25, -3.0) -- (0.0, -3.0) -- (0.0, -2.75) -- (-0.25, -2.75) -- (-0.25, -3.0);
		\draw[thin, black] (-0.5, -3.25) -- (-0.25, -3.25) -- (-0.25, -3.0) -- (-0.5, -3.0) -- (-0.5, -3.25);
		\draw[thin, black] (-0.5, -3.25) -- (-0.25, -3.25) -- (-0.25, -3.0) -- (-0.5, -3.0) -- (-0.5, -3.25);
		\draw[thin, black] (-0.25, -3.5) -- (0.0, -3.5) -- (0.0, -3.25) -- (-0.25, -3.25) -- (-0.25, -3.5);
		\draw[thin, black] (-0.25, -3.5) -- (0.0, -3.5) -- (0.0, -3.25) -- (-0.25, -3.25) -- (-0.25, -3.5);
		\draw[thin, black] (-0.5, -3.75) -- (-0.25, -3.75) -- (-0.25, -3.5) -- (-0.5, -3.5) -- (-0.5, -3.75);
		\draw[thin, black] (-0.5, -3.75) -- (-0.25, -3.75) -- (-0.25, -3.5) -- (-0.5, -3.5) -- (-0.5, -3.75);
		\draw[thin, black] (-0.25, -4.0) -- (0.0, -4.0) -- (0.0, -3.75) -- (-0.25, -3.75) -- (-0.25, -4.0);
		\draw[thin, black] (-0.25, -4.0) -- (0.0, -4.0) -- (0.0, -3.75) -- (-0.25, -3.75) -- (-0.25, -4.0);
		\draw[thin, black] (-0.5, -4.25) -- (-0.25, -4.25) -- (-0.25, -4.0) -- (-0.5, -4.0) -- (-0.5, -4.25);
		\draw[thin, black] (-0.5, -4.25) -- (-0.25, -4.25) -- (-0.25, -4.0) -- (-0.5, -4.0) -- (-0.5, -4.25);
		\draw[thin, black] (-0.25, -4.5) -- (0.0, -4.5) -- (0.0, -4.25) -- (-0.25, -4.25) -- (-0.25, -4.5);
		\draw[thin, black] (-0.25, -4.5) -- (0.0, -4.5) -- (0.0, -4.25) -- (-0.25, -4.25) -- (-0.25, -4.5);
		\draw[thin, black] (-0.5, -4.75) -- (-0.25, -4.75) -- (-0.25, -4.5) -- (-0.5, -4.5) -- (-0.5, -4.75);
		\draw[thin, black] (-0.5, -4.75) -- (-0.25, -4.75) -- (-0.25, -4.5) -- (-0.5, -4.5) -- (-0.5, -4.75);
		\draw[thin, black] (-0.25, -5.0) -- (0.0, -5.0) -- (0.0, -4.75) -- (-0.25, -4.75) -- (-0.25, -5.0);
		\draw[thin, black] (-0.25, -5.0) -- (0.0, -5.0) -- (0.0, -4.75) -- (-0.25, -4.75) -- (-0.25, -5.0);
		\draw[thin, black] (-0.5, -5.25) -- (-0.25, -5.25) -- (-0.25, -5.0) -- (-0.5, -5.0) -- (-0.5, -5.25);
		\draw[thin, black] (-0.5, -5.25) -- (-0.25, -5.25) -- (-0.25, -5.0) -- (-0.5, -5.0) -- (-0.5, -5.25);
		\draw[thin, black] (-0.25, -5.5) -- (0.0, -5.5) -- (0.0, -5.25) -- (-0.25, -5.25) -- (-0.25, -5.5);
		\draw[thin, black] (-0.25, -5.5) -- (0.0, -5.5) -- (0.0, -5.25) -- (-0.25, -5.25) -- (-0.25, -5.5);
		\draw[thin, black] (-0.5, -5.75) -- (-0.25, -5.75) -- (-0.25, -5.5) -- (-0.5, -5.5) -- (-0.5, -5.75);
		\draw[thin, black] (-0.5, -5.75) -- (-0.25, -5.75) -- (-0.25, -5.5) -- (-0.5, -5.5) -- (-0.5, -5.75);
		\draw[thin, black] (-0.25, -6.0) -- (0.0, -6.0) -- (0.0, -5.75) -- (-0.25, -5.75) -- (-0.25, -6.0);
		\draw[thin, black] (-0.25, -6.0) -- (0.0, -6.0) -- (0.0, -5.75) -- (-0.25, -5.75) -- (-0.25, -6.0);
		\draw[thin, black] (-0.5, -6.25) -- (-0.25, -6.25) -- (-0.25, -6.0) -- (-0.5, -6.0) -- (-0.5, -6.25);
		\draw[thin, black] (-0.5, -6.25) -- (-0.25, -6.25) -- (-0.25, -6.0) -- (-0.5, -6.0) -- (-0.5, -6.25);
		\draw[thin, black] (-0.25, -6.5) -- (0.0, -6.5) -- (0.0, -6.25) -- (-0.25, -6.25) -- (-0.25, -6.5);
		\draw[thin, black] (-0.25, -6.5) -- (0.0, -6.5) -- (0.0, -6.25) -- (-0.25, -6.25) -- (-0.25, -6.5);
		\draw[thin, black] (-0.5, -6.75) -- (-0.25, -6.75) -- (-0.25, -6.5) -- (-0.5, -6.5) -- (-0.5, -6.75);
		\draw[thin, black] (-0.5, -6.75) -- (-0.25, -6.75) -- (-0.25, -6.5) -- (-0.5, -6.5) -- (-0.5, -6.75);
		\draw[thin, black] (-0.25, -7.0) -- (0.0, -7.0) -- (0.0, -6.75) -- (-0.25, -6.75) -- (-0.25, -7.0);
		\draw[thin, black] (-0.25, -7.0) -- (0.0, -7.0) -- (0.0, -6.75) -- (-0.25, -6.75) -- (-0.25, -7.0);
		\draw[thin, black] (-0.5, -7.25) -- (-0.25, -7.25) -- (-0.25, -7.0) -- (-0.5, -7.0) -- (-0.5, -7.25);
		\draw[thin, black] (-0.5, -7.25) -- (-0.25, -7.25) -- (-0.25, -7.0) -- (-0.5, -7.0) -- (-0.5, -7.25);
		\draw[thin, black] (-0.25, -7.5) -- (0.0, -7.5) -- (0.0, -7.25) -- (-0.25, -7.25) -- (-0.25, -7.5);
		\draw[thin, black] (-0.25, -7.5) -- (0.0, -7.5) -- (0.0, -7.25) -- (-0.25, -7.25) -- (-0.25, -7.5);
		\draw[thin, black] (-0.5, -7.75) -- (-0.25, -7.75) -- (-0.25, -7.5) -- (-0.5, -7.5) -- (-0.5, -7.75);
		\draw[thin, black] (-0.5, -7.75) -- (-0.25, -7.75) -- (-0.25, -7.5) -- (-0.5, -7.5) -- (-0.5, -7.75);
		\draw[thin, black] (-0.25, -8) -- (0.0, -8) -- (0.0, -7.75) -- (-0.25, -7.75) -- (-0.25, -8);
		\draw[thin, black] (-0.25, -8) -- (0.0, -8) -- (0.0, -7.75) -- (-0.25, -7.75) -- (-0.25, -8);
		\draw[thin, black] (1.25, -0.75) -- (1.5, -0.75) -- (1.5, -0.5) -- (1.25, -0.5) -- (1.25, -0.75);
		\draw[thin, black] (1.25, -0.75) -- (1.5, -0.75) -- (1.5, -0.5) -- (1.25, -0.5) -- (1.25, -0.75);
		\draw[thin, black] (0.5, -0.5) -- (0.75, -0.5) -- (0.75, -0.25) -- (0.5, -0.25) -- (0.5, -0.5);
		\draw[thin, black] (0.5, -0.5) -- (0.75, -0.5) -- (0.75, -0.25) -- (0.5, -0.25) -- (0.5, -0.5);
		\draw[thin, black] (0.0, -0.75) -- (0.25, -0.75) -- (0.25, -0.5) -- (0.0, -0.5) -- (0.0, -0.75);
		\draw[thin, black] (0.0, -0.75) -- (0.25, -0.75) -- (0.25, -0.5) -- (0.0, -0.5) -- (0.0, -0.75);
		\draw[thin, black] (0.75, -0.75) -- (1.0, -0.75) -- (1.0, -0.5) -- (0.75, -0.5) -- (0.75, -0.75);
		\draw[thin, black] (0.75, -0.75) -- (1.0, -0.75) -- (1.0, -0.5) -- (0.75, -0.5) -- (0.75, -0.75);
		\draw[thin, black] (-0.75, 0.75) -- (-0.5, 0.75) -- (-0.5, 1.0) -- (-0.75, 1.0) -- (-0.75, 0.75);
		\draw[thin, black] (-0.75, 0.75) -- (-0.5, 0.75) -- (-0.5, 1.0) -- (-0.75, 1.0) -- (-0.75, 0.75);
		\draw[thin, black] (-1.0, 0.5) -- (-0.75, 0.5) -- (-0.75, 0.75) -- (-1.0, 0.75) -- (-1.0, 0.5);
		\draw[thin, black] (-1.0, 0.5) -- (-0.75, 0.5) -- (-0.75, 0.75) -- (-1.0, 0.75) -- (-1.0, 0.5);
		\draw[thin, black] (-0.5, -1.25) -- (-0.25, -1.25) -- (-0.25, -1.0) -- (-0.5, -1.0) -- (-0.5, -1.25);
		\draw[thin, black] (-0.5, -1.25) -- (-0.25, -1.25) -- (-0.25, -1.0) -- (-0.5, -1.0) -- (-0.5, -1.25);
		\draw[thin, black] (0.25, 0.25) -- (0.5, 0.25) -- (0.5, 0.5) -- (0.25, 0.5) -- (0.25, 0.25);
		\draw[thin, black] (0.25, 0.25) -- (0.5, 0.25) -- (0.5, 0.5) -- (0.25, 0.5) -- (0.25, 0.25);
		\draw[thin, black] (-1.75, -1.5) -- (-1.5, -1.5) -- (-1.5, -1.25) -- (-1.75, -1.25) -- (-1.75, -1.5);
		\draw[thin, black] (-1.75, -1.5) -- (-1.5, -1.5) -- (-1.5, -1.25) -- (-1.75, -1.25) -- (-1.75, -1.5);
		\draw[thin, black] (-2.0, -1.25) -- (-1.75, -1.25) -- (-1.75, -1.0) -- (-2.0, -1.0) -- (-2.0, -1.25);
		\draw[thin, black] (-2.0, -1.25) -- (-1.75, -1.25) -- (-1.75, -1.0) -- (-2.0, -1.0) -- (-2.0, -1.25);
		\draw[thin, black] (-0.25, -0.25) -- (0.0, -0.25) -- (0.0, 0.0) -- (-0.25, 0.0) -- (-0.25, -0.25);
		\draw[thin, black] (-0.25, -0.25) -- (0.0, -0.25) -- (0.0, 0.0) -- (-0.25, 0.0) -- (-0.25, -0.25);
		\draw[thin, black] (-1.0, 1.25) -- (-0.75, 1.25) -- (-0.75, 1.5) -- (-1.0, 1.5) -- (-1.0, 1.25);
		\draw[thin, black] (-1.0, 1.25) -- (-0.75, 1.25) -- (-0.75, 1.5) -- (-1.0, 1.5) -- (-1.0, 1.25);
		\draw[thin, black] (-0.5, -1.75) -- (-0.25, -1.75) -- (-0.25, -1.5) -- (-0.5, -1.5) -- (-0.5, -1.75);
		\draw[thin, black] (-0.5, -1.75) -- (-0.25, -1.75) -- (-0.25, -1.5) -- (-0.5, -1.5) -- (-0.5, -1.75);
		\draw[thin, black] (0.75, 1.0) -- (1.0, 1.0) -- (1.0, 1.25) -- (0.75, 1.25) -- (0.75, 1.0);
		\draw[thin, black] (0.75, 1.0) -- (1.0, 1.0) -- (1.0, 1.25) -- (0.75, 1.25) -- (0.75, 1.0);
		\draw[thin, black] (0.5, 0.75) -- (0.75, 0.75) -- (0.75, 1.0) -- (0.5, 1.0) -- (0.5, 0.75);
		\draw[thin, black] (0.5, 0.75) -- (0.75, 0.75) -- (0.75, 1.0) -- (0.5, 1.0) -- (0.5, 0.75);
		\draw[thin, black] (-0.5, 7.75) -- (-0.25, 7.75) -- (-0.25, 8) -- (-0.5, 8) -- (-0.5, 7.75);
		\draw[thin, black] (-0.5, 7.75) -- (-0.25, 7.75) -- (-0.25, 8) -- (-0.5, 8) -- (-0.5, 7.75);
		\draw[thin, black] (-0.25, 7.5) -- (0.0, 7.5) -- (0.0, 7.75) -- (-0.25, 7.75) -- (-0.25, 7.5);
		\draw[thin, black] (-0.25, 7.5) -- (0.0, 7.5) -- (0.0, 7.75) -- (-0.25, 7.75) -- (-0.25, 7.5);
		\draw[thin, black] (-0.5, 7.25) -- (-0.25, 7.25) -- (-0.25, 7.5) -- (-0.5, 7.5) -- (-0.5, 7.25);
		\draw[thin, black] (-0.5, 7.25) -- (-0.25, 7.25) -- (-0.25, 7.5) -- (-0.5, 7.5) -- (-0.5, 7.25);
		\draw[thin, black] (-0.25, 7.0) -- (0.0, 7.0) -- (0.0, 7.25) -- (-0.25, 7.25) -- (-0.25, 7.0);
		\draw[thin, black] (-0.25, 7.0) -- (0.0, 7.0) -- (0.0, 7.25) -- (-0.25, 7.25) -- (-0.25, 7.0);
		\draw[thin, black] (-0.5, 6.75) -- (-0.25, 6.75) -- (-0.25, 7.0) -- (-0.5, 7.0) -- (-0.5, 6.75);
		\draw[thin, black] (-0.5, 6.75) -- (-0.25, 6.75) -- (-0.25, 7.0) -- (-0.5, 7.0) -- (-0.5, 6.75);
		\draw[thin, black] (-0.25, 6.5) -- (0.0, 6.5) -- (0.0, 6.75) -- (-0.25, 6.75) -- (-0.25, 6.5);
		\draw[thin, black] (-0.25, 6.5) -- (0.0, 6.5) -- (0.0, 6.75) -- (-0.25, 6.75) -- (-0.25, 6.5);
		\draw[thin, black] (-0.5, 6.25) -- (-0.25, 6.25) -- (-0.25, 6.5) -- (-0.5, 6.5) -- (-0.5, 6.25);
		\draw[thin, black] (-0.5, 6.25) -- (-0.25, 6.25) -- (-0.25, 6.5) -- (-0.5, 6.5) -- (-0.5, 6.25);
		\draw[thin, black] (-0.25, 6.0) -- (0.0, 6.0) -- (0.0, 6.25) -- (-0.25, 6.25) -- (-0.25, 6.0);
		\draw[thin, black] (-0.25, 6.0) -- (0.0, 6.0) -- (0.0, 6.25) -- (-0.25, 6.25) -- (-0.25, 6.0);
		\draw[thin, black] (-0.5, 5.75) -- (-0.25, 5.75) -- (-0.25, 6.0) -- (-0.5, 6.0) -- (-0.5, 5.75);
		\draw[thin, black] (-0.5, 5.75) -- (-0.25, 5.75) -- (-0.25, 6.0) -- (-0.5, 6.0) -- (-0.5, 5.75);
		\draw[thin, black] (-0.25, 5.5) -- (0.0, 5.5) -- (0.0, 5.75) -- (-0.25, 5.75) -- (-0.25, 5.5);
		\draw[thin, black] (-0.25, 5.5) -- (0.0, 5.5) -- (0.0, 5.75) -- (-0.25, 5.75) -- (-0.25, 5.5);
		\draw[thin, black] (-0.5, 5.25) -- (-0.25, 5.25) -- (-0.25, 5.5) -- (-0.5, 5.5) -- (-0.5, 5.25);
		\draw[thin, black] (-0.5, 5.25) -- (-0.25, 5.25) -- (-0.25, 5.5) -- (-0.5, 5.5) -- (-0.5, 5.25);
		\draw[thin, black] (-0.25, 5.0) -- (0.0, 5.0) -- (0.0, 5.25) -- (-0.25, 5.25) -- (-0.25, 5.0);
		\draw[thin, black] (-0.25, 5.0) -- (0.0, 5.0) -- (0.0, 5.25) -- (-0.25, 5.25) -- (-0.25, 5.0);
		\draw[thin, black] (-0.5, 4.75) -- (-0.25, 4.75) -- (-0.25, 5.0) -- (-0.5, 5.0) -- (-0.5, 4.75);
		\draw[thin, black] (-0.5, 4.75) -- (-0.25, 4.75) -- (-0.25, 5.0) -- (-0.5, 5.0) -- (-0.5, 4.75);
		\draw[thin, black] (-0.25, 4.5) -- (0.0, 4.5) -- (0.0, 4.75) -- (-0.25, 4.75) -- (-0.25, 4.5);
		\draw[thin, black] (-0.25, 4.5) -- (0.0, 4.5) -- (0.0, 4.75) -- (-0.25, 4.75) -- (-0.25, 4.5);
		\draw[thin, black] (-0.5, 4.25) -- (-0.25, 4.25) -- (-0.25, 4.5) -- (-0.5, 4.5) -- (-0.5, 4.25);
		\draw[thin, black] (-0.5, 4.25) -- (-0.25, 4.25) -- (-0.25, 4.5) -- (-0.5, 4.5) -- (-0.5, 4.25);
		\draw[thin, black] (-0.25, 4.0) -- (0.0, 4.0) -- (0.0, 4.25) -- (-0.25, 4.25) -- (-0.25, 4.0);
		\draw[thin, black] (-0.25, 4.0) -- (0.0, 4.0) -- (0.0, 4.25) -- (-0.25, 4.25) -- (-0.25, 4.0);
		\draw[thin, black] (-0.5, 3.75) -- (-0.25, 3.75) -- (-0.25, 4.0) -- (-0.5, 4.0) -- (-0.5, 3.75);
		\draw[thin, black] (-0.5, 3.75) -- (-0.25, 3.75) -- (-0.25, 4.0) -- (-0.5, 4.0) -- (-0.5, 3.75);
		\draw[thin, black] (-0.25, 3.5) -- (0.0, 3.5) -- (0.0, 3.75) -- (-0.25, 3.75) -- (-0.25, 3.5);
		\draw[thin, black] (-0.25, 3.5) -- (0.0, 3.5) -- (0.0, 3.75) -- (-0.25, 3.75) -- (-0.25, 3.5);
		\draw[thin, black] (-0.5, 3.25) -- (-0.25, 3.25) -- (-0.25, 3.5) -- (-0.5, 3.5) -- (-0.5, 3.25);
		\draw[thin, black] (-0.5, 3.25) -- (-0.25, 3.25) -- (-0.25, 3.5) -- (-0.5, 3.5) -- (-0.5, 3.25);
		\draw[thin, black] (-0.25, 3.0) -- (0.0, 3.0) -- (0.0, 3.25) -- (-0.25, 3.25) -- (-0.25, 3.0);
		\draw[thin, black] (-0.25, 3.0) -- (0.0, 3.0) -- (0.0, 3.25) -- (-0.25, 3.25) -- (-0.25, 3.0);
		\draw[thin, black] (-0.5, 2.75) -- (-0.25, 2.75) -- (-0.25, 3.0) -- (-0.5, 3.0) -- (-0.5, 2.75);
		\draw[thin, black] (-0.5, 2.75) -- (-0.25, 2.75) -- (-0.25, 3.0) -- (-0.5, 3.0) -- (-0.5, 2.75);
		\draw[thin, black] (-0.25, 2.5) -- (0.0, 2.5) -- (0.0, 2.75) -- (-0.25, 2.75) -- (-0.25, 2.5);
		\draw[thin, black] (-0.25, 2.5) -- (0.0, 2.5) -- (0.0, 2.75) -- (-0.25, 2.75) -- (-0.25, 2.5);
		\draw[thin, black] (-0.5, 2.25) -- (-0.25, 2.25) -- (-0.25, 2.5) -- (-0.5, 2.5) -- (-0.5, 2.25);
		\draw[thin, black] (-0.5, 2.25) -- (-0.25, 2.25) -- (-0.25, 2.5) -- (-0.5, 2.5) -- (-0.5, 2.25);
		\draw[thin, black] (-0.25, 2.0) -- (0.0, 2.0) -- (0.0, 2.25) -- (-0.25, 2.25) -- (-0.25, 2.0);
		\draw[thin, black] (-0.25, 2.0) -- (0.0, 2.0) -- (0.0, 2.25) -- (-0.25, 2.25) -- (-0.25, 2.0);
		\draw[thin, black] (-0.75, 1.5) -- (-0.5, 1.5) -- (-0.5, 1.75) -- (-0.75, 1.75) -- (-0.75, 1.5);
		\draw[thin, black] (-0.75, 1.5) -- (-0.5, 1.5) -- (-0.5, 1.75) -- (-0.75, 1.75) -- (-0.75, 1.5);
		\draw[thin, black] (-0.5, 1.75) -- (-0.25, 1.75) -- (-0.25, 2.0) -- (-0.5, 2.0) -- (-0.5, 1.75);
		\draw[thin, black] (-0.5, 1.75) -- (-0.25, 1.75) -- (-0.25, 2.0) -- (-0.5, 2.0) -- (-0.5, 1.75);
		\draw[thin, black] (-0.25, 1.5) -- (0.0, 1.5) -- (0.0, 1.75) -- (-0.25, 1.75) -- (-0.25, 1.5);
		\draw[thin, black] (-0.25, 1.5) -- (0.0, 1.5) -- (0.0, 1.75) -- (-0.25, 1.75) -- (-0.25, 1.5);
		\draw[thin, black] (-0.5, 1.25) -- (-0.25, 1.25) -- (-0.25, 1.5) -- (-0.5, 1.5) -- (-0.5, 1.25);
		\draw[thin, black] (-0.5, 1.25) -- (-0.25, 1.25) -- (-0.25, 1.5) -- (-0.5, 1.5) -- (-0.5, 1.25);
		\draw[thin, black] (-1.25, 0.75) -- (-1.0, 0.75) -- (-1.0, 1.0) -- (-1.25, 1.0) -- (-1.25, 0.75);
		\draw[thin, black] (-1.25, 0.75) -- (-1.0, 0.75) -- (-1.0, 1.0) -- (-1.25, 1.0) -- (-1.25, 0.75);
		\draw[thin, black] (-1.5, 0.25) -- (-1.25, 0.25) -- (-1.25, 0.5) -- (-1.5, 0.5) -- (-1.5, 0.25);
		\draw[thin, black] (-1.5, 0.25) -- (-1.25, 0.25) -- (-1.25, 0.5) -- (-1.5, 0.5) -- (-1.5, 0.25);
		\draw[thin, black] (-0.75, -1.0) -- (-0.5, -1.0) -- (-0.5, -0.75) -- (-0.75, -0.75) -- (-0.75, -1.0);
		\draw[thin, black] (-0.75, -1.0) -- (-0.5, -1.0) -- (-0.5, -0.75) -- (-0.75, -0.75) -- (-0.75, -1.0);
		\draw[thin, black] (-1.5, -0.25) -- (-1.25, -0.25) -- (-1.25, 0.0) -- (-1.5, 0.0) -- (-1.5, -0.25);
		\draw[thin, black] (-1.5, -0.25) -- (-1.25, -0.25) -- (-1.25, 0.0) -- (-1.5, 0.0) -- (-1.5, -0.25);
		\draw[thin, black] (-1.0, -0.75) -- (-0.75, -0.75) -- (-0.75, -0.5) -- (-1.0, -0.5) -- (-1.0, -0.75);
		\draw[thin, black] (-1.0, -0.75) -- (-0.75, -0.75) -- (-0.75, -0.5) -- (-1.0, -0.5) -- (-1.0, -0.75);
		\draw[thin, black] (-1.25, -1.0) -- (-1.0, -1.0) -- (-1.0, -0.75) -- (-1.25, -0.75) -- (-1.25, -1.0);
		\draw[thin, black] (-1.25, -1.0) -- (-1.0, -1.0) -- (-1.0, -0.75) -- (-1.25, -0.75) -- (-1.25, -1.0);
		\draw[thin, black] (-1.5, -0.75) -- (-1.25, -0.75) -- (-1.25, -0.5) -- (-1.5, -0.5) -- (-1.5, -0.75);
		\draw[thin, black] (-1.5, -0.75) -- (-1.25, -0.75) -- (-1.25, -0.5) -- (-1.5, -0.5) -- (-1.5, -0.75);
		\draw[thin, black] (-0.25, -2.25) -- (0.0, -2.25) -- (0.0, -2.0) -- (-0.25, -2.0) -- (-0.25, -2.25);
		\draw[thin, black] (-0.25, -2.25) -- (0.0, -2.25) -- (0.0, -2.0) -- (-0.25, -2.0) -- (-0.25, -2.25);
		\draw[thin, black] (-0.5, -2.5) -- (-0.25, -2.5) -- (-0.25, -2.25) -- (-0.5, -2.25) -- (-0.5, -2.5);
		\draw[thin, black] (-0.5, -2.5) -- (-0.25, -2.5) -- (-0.25, -2.25) -- (-0.5, -2.25) -- (-0.5, -2.5);
		\draw[thin, black] (-0.25, -2.75) -- (0.0, -2.75) -- (0.0, -2.5) -- (-0.25, -2.5) -- (-0.25, -2.75);
		\draw[thin, black] (-0.25, -2.75) -- (0.0, -2.75) -- (0.0, -2.5) -- (-0.25, -2.5) -- (-0.25, -2.75);
		\draw[thin, black] (-0.5, -3.0) -- (-0.25, -3.0) -- (-0.25, -2.75) -- (-0.5, -2.75) -- (-0.5, -3.0);
		\draw[thin, black] (-0.5, -3.0) -- (-0.25, -3.0) -- (-0.25, -2.75) -- (-0.5, -2.75) -- (-0.5, -3.0);
		\draw[thin, black] (-0.25, -3.25) -- (0.0, -3.25) -- (0.0, -3.0) -- (-0.25, -3.0) -- (-0.25, -3.25);
		\draw[thin, black] (-0.25, -3.25) -- (0.0, -3.25) -- (0.0, -3.0) -- (-0.25, -3.0) -- (-0.25, -3.25);
		\draw[thin, black] (-0.5, -3.5) -- (-0.25, -3.5) -- (-0.25, -3.25) -- (-0.5, -3.25) -- (-0.5, -3.5);
		\draw[thin, black] (-0.5, -3.5) -- (-0.25, -3.5) -- (-0.25, -3.25) -- (-0.5, -3.25) -- (-0.5, -3.5);
		\draw[thin, black] (-0.25, -3.75) -- (0.0, -3.75) -- (0.0, -3.5) -- (-0.25, -3.5) -- (-0.25, -3.75);
		\draw[thin, black] (-0.25, -3.75) -- (0.0, -3.75) -- (0.0, -3.5) -- (-0.25, -3.5) -- (-0.25, -3.75);
		\draw[thin, black] (-0.5, -4.0) -- (-0.25, -4.0) -- (-0.25, -3.75) -- (-0.5, -3.75) -- (-0.5, -4.0);
		\draw[thin, black] (-0.5, -4.0) -- (-0.25, -4.0) -- (-0.25, -3.75) -- (-0.5, -3.75) -- (-0.5, -4.0);
		\draw[thin, black] (-0.25, -4.25) -- (0.0, -4.25) -- (0.0, -4.0) -- (-0.25, -4.0) -- (-0.25, -4.25);
		\draw[thin, black] (-0.25, -4.25) -- (0.0, -4.25) -- (0.0, -4.0) -- (-0.25, -4.0) -- (-0.25, -4.25);
		\draw[thin, black] (-0.5, -4.5) -- (-0.25, -4.5) -- (-0.25, -4.25) -- (-0.5, -4.25) -- (-0.5, -4.5);
		\draw[thin, black] (-0.5, -4.5) -- (-0.25, -4.5) -- (-0.25, -4.25) -- (-0.5, -4.25) -- (-0.5, -4.5);
		\draw[thin, black] (-0.25, -4.75) -- (0.0, -4.75) -- (0.0, -4.5) -- (-0.25, -4.5) -- (-0.25, -4.75);
		\draw[thin, black] (-0.25, -4.75) -- (0.0, -4.75) -- (0.0, -4.5) -- (-0.25, -4.5) -- (-0.25, -4.75);
		\draw[thin, black] (-0.5, -5.0) -- (-0.25, -5.0) -- (-0.25, -4.75) -- (-0.5, -4.75) -- (-0.5, -5.0);
		\draw[thin, black] (-0.5, -5.0) -- (-0.25, -5.0) -- (-0.25, -4.75) -- (-0.5, -4.75) -- (-0.5, -5.0);
		\draw[thin, black] (-0.25, -5.25) -- (0.0, -5.25) -- (0.0, -5.0) -- (-0.25, -5.0) -- (-0.25, -5.25);
		\draw[thin, black] (-0.25, -5.25) -- (0.0, -5.25) -- (0.0, -5.0) -- (-0.25, -5.0) -- (-0.25, -5.25);
		\draw[thin, black] (-0.5, -5.5) -- (-0.25, -5.5) -- (-0.25, -5.25) -- (-0.5, -5.25) -- (-0.5, -5.5);
		\draw[thin, black] (-0.5, -5.5) -- (-0.25, -5.5) -- (-0.25, -5.25) -- (-0.5, -5.25) -- (-0.5, -5.5);
		\draw[thin, black] (-0.25, -5.75) -- (0.0, -5.75) -- (0.0, -5.5) -- (-0.25, -5.5) -- (-0.25, -5.75);
		\draw[thin, black] (-0.25, -5.75) -- (0.0, -5.75) -- (0.0, -5.5) -- (-0.25, -5.5) -- (-0.25, -5.75);
		\draw[thin, black] (-0.5, -6.0) -- (-0.25, -6.0) -- (-0.25, -5.75) -- (-0.5, -5.75) -- (-0.5, -6.0);
		\draw[thin, black] (-0.5, -6.0) -- (-0.25, -6.0) -- (-0.25, -5.75) -- (-0.5, -5.75) -- (-0.5, -6.0);
		\draw[thin, black] (-0.25, -6.25) -- (0.0, -6.25) -- (0.0, -6.0) -- (-0.25, -6.0) -- (-0.25, -6.25);
		\draw[thin, black] (-0.25, -6.25) -- (0.0, -6.25) -- (0.0, -6.0) -- (-0.25, -6.0) -- (-0.25, -6.25);
		\draw[thin, black] (-0.5, -6.5) -- (-0.25, -6.5) -- (-0.25, -6.25) -- (-0.5, -6.25) -- (-0.5, -6.5);
		\draw[thin, black] (-0.5, -6.5) -- (-0.25, -6.5) -- (-0.25, -6.25) -- (-0.5, -6.25) -- (-0.5, -6.5);
		\draw[thin, black] (-0.25, -6.75) -- (0.0, -6.75) -- (0.0, -6.5) -- (-0.25, -6.5) -- (-0.25, -6.75);
		\draw[thin, black] (-0.25, -6.75) -- (0.0, -6.75) -- (0.0, -6.5) -- (-0.25, -6.5) -- (-0.25, -6.75);
		\draw[thin, black] (-0.5, -7.0) -- (-0.25, -7.0) -- (-0.25, -6.75) -- (-0.5, -6.75) -- (-0.5, -7.0);
		\draw[thin, black] (-0.5, -7.0) -- (-0.25, -7.0) -- (-0.25, -6.75) -- (-0.5, -6.75) -- (-0.5, -7.0);
		\draw[thin, black] (-0.25, -7.25) -- (0.0, -7.25) -- (0.0, -7.0) -- (-0.25, -7.0) -- (-0.25, -7.25);
		\draw[thin, black] (-0.25, -7.25) -- (0.0, -7.25) -- (0.0, -7.0) -- (-0.25, -7.0) -- (-0.25, -7.25);
		\draw[thin, black] (-0.5, -7.5) -- (-0.25, -7.5) -- (-0.25, -7.25) -- (-0.5, -7.25) -- (-0.5, -7.5);
		\draw[thin, black] (-0.5, -7.5) -- (-0.25, -7.5) -- (-0.25, -7.25) -- (-0.5, -7.25) -- (-0.5, -7.5);
		\draw[thin, black] (-0.5, -8) -- (-0.25, -8) -- (-0.25, -7.75) -- (-0.5, -7.75) -- (-0.5, -8);
		\draw[thin, black] (-0.5, -8) -- (-0.25, -8) -- (-0.25, -7.75) -- (-0.5, -7.75) -- (-0.5, -8);
		\draw[thin, black] (-0.25, -7.75) -- (0.0, -7.75) -- (0.0, -7.5) -- (-0.25, -7.5) -- (-0.25, -7.75);
		\draw[thin, black] (-0.25, -7.75) -- (0.0, -7.75) -- (0.0, -7.5) -- (-0.25, -7.5) -- (-0.25, -7.75);
		\draw[thin, black] (1.25, -1.0) -- (1.5, -1.0) -- (1.5, -0.75) -- (1.25, -0.75) -- (1.25, -1.0);
		\draw[thin, black] (1.25, -1.0) -- (1.5, -1.0) -- (1.5, -0.75) -- (1.25, -0.75) -- (1.25, -1.0);
		\draw[thin, black] (0.25, -0.5) -- (0.5, -0.5) -- (0.5, -0.25) -- (0.25, -0.25) -- (0.25, -0.5);
		\draw[thin, black] (0.25, -0.5) -- (0.5, -0.5) -- (0.5, -0.25) -- (0.25, -0.25) -- (0.25, -0.5);
		\draw[thin, black] (0.5, -0.25) -- (0.75, -0.25) -- (0.75, 0.0) -- (0.5, 0.0) -- (0.5, -0.25);
		\draw[thin, black] (0.5, -0.25) -- (0.75, -0.25) -- (0.75, 0.0) -- (0.5, 0.0) -- (0.5, -0.25);
		\draw[thin, black] (0.0, -1.0) -- (0.25, -1.0) -- (0.25, -0.75) -- (0.0, -0.75) -- (0.0, -1.0);
		\draw[thin, black] (0.0, -1.0) -- (0.25, -1.0) -- (0.25, -0.75) -- (0.0, -0.75) -- (0.0, -1.0);
		\draw[thin, black] (1.0, -0.75) -- (1.25, -0.75) -- (1.25, -0.5) -- (1.0, -0.5) -- (1.0, -0.75);
		\draw[thin, black] (1.0, -0.75) -- (1.25, -0.75) -- (1.25, -0.5) -- (1.0, -0.5) -- (1.0, -0.75);
		\draw[thin, black] (0.75, -0.5) -- (1.0, -0.5) -- (1.0, -0.25) -- (0.75, -0.25) -- (0.75, -0.5);
		\draw[thin, black] (0.75, -0.5) -- (1.0, -0.5) -- (1.0, -0.25) -- (0.75, -0.25) -- (0.75, -0.5);
		\draw[thin, black] (-0.75, 1.0) -- (-0.5, 1.0) -- (-0.5, 1.25) -- (-0.75, 1.25) -- (-0.75, 1.0);
		\draw[thin, black] (-0.75, 1.0) -- (-0.5, 1.0) -- (-0.5, 1.25) -- (-0.75, 1.25) -- (-0.75, 1.0);
		\draw[thin, black] (0.25, 0.5) -- (0.5, 0.5) -- (0.5, 0.75) -- (0.25, 0.75) -- (0.25, 0.5);
		\draw[thin, black] (0.25, 0.5) -- (0.5, 0.5) -- (0.5, 0.75) -- (0.25, 0.75) -- (0.25, 0.5);
		\draw[thin, black] (-0.5, -0.25) -- (-0.25, -0.25) -- (-0.25, 0.0) -- (-0.5, 0.0) -- (-0.5, -0.25);
		\draw[thin, black] (-0.5, -0.25) -- (-0.25, -0.25) -- (-0.25, 0.0) -- (-0.5, 0.0) -- (-0.5, -0.25);
		\draw[thin, black] (-0.25, 0.0) -- (0.0, 0.0) -- (0.0, 0.25) -- (-0.25, 0.25) -- (-0.25, 0.0);
		\draw[thin, black] (-0.25, 0.0) -- (0.0, 0.0) -- (0.0, 0.25) -- (-0.25, 0.25) -- (-0.25, 0.0);
		\draw[thin, black] (-0.5, -2.0) -- (-0.25, -2.0) -- (-0.25, -1.75) -- (-0.5, -1.75) -- (-0.5, -2.0);
		\draw[thin, black] (-0.5, -2.0) -- (-0.25, -2.0) -- (-0.25, -1.75) -- (-0.5, -1.75) -- (-0.5, -2.0);
		\draw[thin, black] (-1.25, 0.5) -- (-1.0, 0.5) -- (-1.0, 0.75) -- (-1.25, 0.75) -- (-1.25, 0.5);
		\draw[thin, black] (-1.25, 0.5) -- (-1.0, 0.5) -- (-1.0, 0.75) -- (-1.25, 0.75) -- (-1.25, 0.5);
		\draw[thin, black] (-0.5, -1.0) -- (-0.25, -1.0) -- (-0.25, -0.75) -- (-0.5, -0.75) -- (-0.5, -1.0);
		\draw[thin, black] (-0.5, -1.0) -- (-0.25, -1.0) -- (-0.25, -0.75) -- (-0.5, -0.75) -- (-0.5, -1.0);
		\draw[thin, black] (0.0, -0.5) -- (0.25, -0.5) -- (0.25, -0.25) -- (0.0, -0.25) -- (0.0, -0.5);
		\draw[thin, black] (0.0, -0.5) -- (0.25, -0.5) -- (0.25, -0.25) -- (0.0, -0.25) -- (0.0, -0.5);
		\draw[thin, black] (-1.0, 1.0) -- (-0.75, 1.0) -- (-0.75, 1.25) -- (-1.0, 1.25) -- (-1.0, 1.0);
		\draw[thin, black] (-1.0, 1.0) -- (-0.75, 1.0) -- (-0.75, 1.25) -- (-1.0, 1.25) -- (-1.0, 1.0);
		\draw[thin, black] (1.5, 2.5) -- (2.0, 2.5) -- (2.0, 3.0) -- (1.5, 3.0) -- (1.5, 2.5);
		\draw[thin, black] (1.5, 2.5) -- (2.0, 2.5) -- (2.0, 3.0) -- (1.5, 3.0) -- (1.5, 2.5);
		\draw[thin, black] (1.0, 2.0) -- (1.5, 2.0) -- (1.5, 2.5) -- (1.0, 2.5) -- (1.0, 2.0);
		\draw[thin, black] (1.0, 2.0) -- (1.5, 2.0) -- (1.5, 2.5) -- (1.0, 2.5) -- (1.0, 2.0);
		\draw[thin, black] (1.5, 1.5) -- (2.0, 1.5) -- (2.0, 2.0) -- (1.5, 2.0) -- (1.5, 1.5);
		\draw[thin, black] (1.5, 1.5) -- (2.0, 1.5) -- (2.0, 2.0) -- (1.5, 2.0) -- (1.5, 1.5);
		\draw[thin, black] (-1.5, 1.5) -- (-1.0, 1.5) -- (-1.0, 2.0) -- (-1.5, 2.0) -- (-1.5, 1.5);
		\draw[thin, black] (-1.5, 1.5) -- (-1.0, 1.5) -- (-1.0, 2.0) -- (-1.5, 2.0) -- (-1.5, 1.5);
		\draw[thin, black] (-3.0, -1.5) -- (-2.5, -1.5) -- (-2.5, -1.0) -- (-3.0, -1.0) -- (-3.0, -1.5);
		\draw[thin, black] (-3.0, -1.5) -- (-2.5, -1.5) -- (-2.5, -1.0) -- (-3.0, -1.0) -- (-3.0, -1.5);
		\draw[thin, black] (-2.5, -2.0) -- (-2.0, -2.0) -- (-2.0, -1.5) -- (-2.5, -1.5) -- (-2.5, -2.0);
		\draw[thin, black] (-2.5, -2.0) -- (-2.0, -2.0) -- (-2.0, -1.5) -- (-2.5, -1.5) -- (-2.5, -2.0);
		\draw[thin, black] (-3.0, -3.0) -- (-2.5, -3.0) -- (-2.5, -2.5) -- (-3.0, -2.5) -- (-3.0, -3.0);
		\draw[thin, black] (-3.0, -3.0) -- (-2.5, -3.0) -- (-2.5, -2.5) -- (-3.0, -2.5) -- (-3.0, -3.0);
		\draw[thin, black] (-3.0, -4.0) -- (-2.5, -4.0) -- (-2.5, -3.5) -- (-3.0, -3.5) -- (-3.0, -4.0);
		\draw[thin, black] (-3.0, -4.0) -- (-2.5, -4.0) -- (-2.5, -3.5) -- (-3.0, -3.5) -- (-3.0, -4.0);
		\draw[thin, black] (-2.0, -2.5) -- (-1.5, -2.5) -- (-1.5, -2.0) -- (-2.0, -2.0) -- (-2.0, -2.5);
		\draw[thin, black] (-2.0, -2.5) -- (-1.5, -2.5) -- (-1.5, -2.0) -- (-2.0, -2.0) -- (-2.0, -2.5);
		\draw[thin, black] (2.0, -1.0) -- (2.5, -1.0) -- (2.5, -0.5) -- (2.0, -0.5) -- (2.0, -1.0);
		\draw[thin, black] (2.0, -1.0) -- (2.5, -1.0) -- (2.5, -0.5) -- (2.0, -0.5) -- (2.0, -1.0);
		\draw[thin, black] (2.5, -1.5) -- (3.0, -1.5) -- (3.0, -1.0) -- (2.5, -1.0) -- (2.5, -1.5);
		\draw[thin, black] (2.5, -1.5) -- (3.0, -1.5) -- (3.0, -1.0) -- (2.5, -1.0) -- (2.5, -1.5);
		\draw[thin, black] (0.5, -1.5) -- (1.0, -1.5) -- (1.0, -1.0) -- (0.5, -1.0) -- (0.5, -1.5);
		\draw[thin, black] (0.5, -1.5) -- (1.0, -1.5) -- (1.0, -1.0) -- (0.5, -1.0) -- (0.5, -1.5);
		\draw[thin, black] (1.5, -1.5) -- (2.0, -1.5) -- (2.0, -1.0) -- (1.5, -1.0) -- (1.5, -1.5);
		\draw[thin, black] (1.5, -1.5) -- (2.0, -1.5) -- (2.0, -1.0) -- (1.5, -1.0) -- (1.5, -1.5);
		\draw[thin, black] (-2.0, 0.5) -- (-1.5, 0.5) -- (-1.5, 1.0) -- (-2.0, 1.0) -- (-2.0, 0.5);
		\draw[thin, black] (-2.0, 0.5) -- (-1.5, 0.5) -- (-1.5, 1.0) -- (-2.0, 1.0) -- (-2.0, 0.5);
		\draw[thin, black] (-1.0, 0.0) -- (-0.5, 0.0) -- (-0.5, 0.5) -- (-1.0, 0.5) -- (-1.0, 0.0);
		\draw[thin, black] (-1.0, 0.0) -- (-0.5, 0.0) -- (-0.5, 0.5) -- (-1.0, 0.5) -- (-1.0, 0.0);
		\draw[thin, black] (1.0, 1.0) -- (1.5, 1.0) -- (1.5, 1.5) -- (1.0, 1.5) -- (1.0, 1.0);
		\draw[thin, black] (1.0, 1.0) -- (1.5, 1.0) -- (1.5, 1.5) -- (1.0, 1.5) -- (1.0, 1.0);
		\draw[thin, black] (-1.0, 7.5) -- (-0.5, 7.5) -- (-0.5, 8) -- (-1.0, 8) -- (-1.0, 7.5);
		\draw[thin, black] (-1.0, 7.5) -- (-0.5, 7.5) -- (-0.5, 8) -- (-1.0, 8) -- (-1.0, 7.5);
		\draw[thin, black] (0.0, 7.5) -- (0.5, 7.5) -- (0.5, 8) -- (0.0, 8) -- (0.0, 7.5);
		\draw[thin, black] (0.0, 7.5) -- (0.5, 7.5) -- (0.5, 8) -- (0.0, 8) -- (0.0, 7.5);
		\draw[thin, black] (-1.0, 6.5) -- (-0.5, 6.5) -- (-0.5, 7.0) -- (-1.0, 7.0) -- (-1.0, 6.5);
		\draw[thin, black] (-1.0, 6.5) -- (-0.5, 6.5) -- (-0.5, 7.0) -- (-1.0, 7.0) -- (-1.0, 6.5);
		\draw[thin, black] (0.0, 6.5) -- (0.5, 6.5) -- (0.5, 7.0) -- (0.0, 7.0) -- (0.0, 6.5);
		\draw[thin, black] (0.0, 6.5) -- (0.5, 6.5) -- (0.5, 7.0) -- (0.0, 7.0) -- (0.0, 6.5);
		\draw[thin, black] (-1.0, 5.5) -- (-0.5, 5.5) -- (-0.5, 6.0) -- (-1.0, 6.0) -- (-1.0, 5.5);
		\draw[thin, black] (-1.0, 5.5) -- (-0.5, 5.5) -- (-0.5, 6.0) -- (-1.0, 6.0) -- (-1.0, 5.5);
		\draw[thin, black] (0.0, 5.5) -- (0.5, 5.5) -- (0.5, 6.0) -- (0.0, 6.0) -- (0.0, 5.5);
		\draw[thin, black] (0.0, 5.5) -- (0.5, 5.5) -- (0.5, 6.0) -- (0.0, 6.0) -- (0.0, 5.5);
		\draw[thin, black] (-1.0, 4.5) -- (-0.5, 4.5) -- (-0.5, 5.0) -- (-1.0, 5.0) -- (-1.0, 4.5);
		\draw[thin, black] (-1.0, 4.5) -- (-0.5, 4.5) -- (-0.5, 5.0) -- (-1.0, 5.0) -- (-1.0, 4.5);
		\draw[thin, black] (0.0, 4.5) -- (0.5, 4.5) -- (0.5, 5.0) -- (0.0, 5.0) -- (0.0, 4.5);
		\draw[thin, black] (0.0, 4.5) -- (0.5, 4.5) -- (0.5, 5.0) -- (0.0, 5.0) -- (0.0, 4.5);
		\draw[thin, black] (-1.0, 3.5) -- (-0.5, 3.5) -- (-0.5, 4.0) -- (-1.0, 4.0) -- (-1.0, 3.5);
		\draw[thin, black] (-1.0, 3.5) -- (-0.5, 3.5) -- (-0.5, 4.0) -- (-1.0, 4.0) -- (-1.0, 3.5);
		\draw[thin, black] (0.0, 3.5) -- (0.5, 3.5) -- (0.5, 4.0) -- (0.0, 4.0) -- (0.0, 3.5);
		\draw[thin, black] (0.0, 3.5) -- (0.5, 3.5) -- (0.5, 4.0) -- (0.0, 4.0) -- (0.0, 3.5);
		\draw[thin, black] (-1.0, 2.5) -- (-0.5, 2.5) -- (-0.5, 3.0) -- (-1.0, 3.0) -- (-1.0, 2.5);
		\draw[thin, black] (-1.0, 2.5) -- (-0.5, 2.5) -- (-0.5, 3.0) -- (-1.0, 3.0) -- (-1.0, 2.5);
		\draw[thin, black] (0.0, 2.5) -- (0.5, 2.5) -- (0.5, 3.0) -- (0.0, 3.0) -- (0.0, 2.5);
		\draw[thin, black] (0.0, 2.5) -- (0.5, 2.5) -- (0.5, 3.0) -- (0.0, 3.0) -- (0.0, 2.5);
		\draw[thin, black] (-2.0, -0.5) -- (-1.5, -0.5) -- (-1.5, 0.0) -- (-2.0, 0.0) -- (-2.0, -0.5);
		\draw[thin, black] (-2.0, -0.5) -- (-1.5, -0.5) -- (-1.5, 0.0) -- (-2.0, 0.0) -- (-2.0, -0.5);
		\draw[thin, black] (0.0, -2.5) -- (0.5, -2.5) -- (0.5, -2.0) -- (0.0, -2.0) -- (0.0, -2.5);
		\draw[thin, black] (0.0, -2.5) -- (0.5, -2.5) -- (0.5, -2.0) -- (0.0, -2.0) -- (0.0, -2.5);
		\draw[thin, black] (-1.0, -3.0) -- (-0.5, -3.0) -- (-0.5, -2.5) -- (-1.0, -2.5) -- (-1.0, -3.0);
		\draw[thin, black] (-1.0, -3.0) -- (-0.5, -3.0) -- (-0.5, -2.5) -- (-1.0, -2.5) -- (-1.0, -3.0);
		\draw[thin, black] (0.0, -3.5) -- (0.5, -3.5) -- (0.5, -3.0) -- (0.0, -3.0) -- (0.0, -3.5);
		\draw[thin, black] (0.0, -3.5) -- (0.5, -3.5) -- (0.5, -3.0) -- (0.0, -3.0) -- (0.0, -3.5);
		\draw[thin, black] (-1.0, -4.0) -- (-0.5, -4.0) -- (-0.5, -3.5) -- (-1.0, -3.5) -- (-1.0, -4.0);
		\draw[thin, black] (-1.0, -4.0) -- (-0.5, -4.0) -- (-0.5, -3.5) -- (-1.0, -3.5) -- (-1.0, -4.0);
		\draw[thin, black] (0.0, -4.5) -- (0.5, -4.5) -- (0.5, -4.0) -- (0.0, -4.0) -- (0.0, -4.5);
		\draw[thin, black] (0.0, -4.5) -- (0.5, -4.5) -- (0.5, -4.0) -- (0.0, -4.0) -- (0.0, -4.5);
		\draw[thin, black] (-1.0, -5.0) -- (-0.5, -5.0) -- (-0.5, -4.5) -- (-1.0, -4.5) -- (-1.0, -5.0);
		\draw[thin, black] (-1.0, -5.0) -- (-0.5, -5.0) -- (-0.5, -4.5) -- (-1.0, -4.5) -- (-1.0, -5.0);
		\draw[thin, black] (0.0, -5.5) -- (0.5, -5.5) -- (0.5, -5.0) -- (0.0, -5.0) -- (0.0, -5.5);
		\draw[thin, black] (0.0, -5.5) -- (0.5, -5.5) -- (0.5, -5.0) -- (0.0, -5.0) -- (0.0, -5.5);
		\draw[thin, black] (-1.0, -6.0) -- (-0.5, -6.0) -- (-0.5, -5.5) -- (-1.0, -5.5) -- (-1.0, -6.0);
		\draw[thin, black] (-1.0, -6.0) -- (-0.5, -6.0) -- (-0.5, -5.5) -- (-1.0, -5.5) -- (-1.0, -6.0);
		\draw[thin, black] (0.0, -6.5) -- (0.5, -6.5) -- (0.5, -6.0) -- (0.0, -6.0) -- (0.0, -6.5);
		\draw[thin, black] (0.0, -6.5) -- (0.5, -6.5) -- (0.5, -6.0) -- (0.0, -6.0) -- (0.0, -6.5);
		\draw[thin, black] (-1.0, -7.0) -- (-0.5, -7.0) -- (-0.5, -6.5) -- (-1.0, -6.5) -- (-1.0, -7.0);
		\draw[thin, black] (-1.0, -7.0) -- (-0.5, -7.0) -- (-0.5, -6.5) -- (-1.0, -6.5) -- (-1.0, -7.0);
		\draw[thin, black] (0.0, -7.5) -- (0.5, -7.5) -- (0.5, -7.0) -- (0.0, -7.0) -- (0.0, -7.5);
		\draw[thin, black] (0.0, -7.5) -- (0.5, -7.5) -- (0.5, -7.0) -- (0.0, -7.0) -- (0.0, -7.5);
		\draw[thin, black] (-1.0, -8) -- (-0.5, -8) -- (-0.5, -7.5) -- (-1.0, -7.5) -- (-1.0, -8);
		\draw[thin, black] (-1.0, -8) -- (-0.5, -8) -- (-0.5, -7.5) -- (-1.0, -7.5) -- (-1.0, -8);
		\draw[thin, black] (1.0, -0.5) -- (1.5, -0.5) -- (1.5, 0.0) -- (1.0, 0.0) -- (1.0, -0.5);
		\draw[thin, black] (1.0, -0.5) -- (1.5, -0.5) -- (1.5, 0.0) -- (1.0, 0.0) -- (1.0, -0.5);
		\draw[thin, black] (1.5, 2.0) -- (2.0, 2.0) -- (2.0, 2.5) -- (1.5, 2.5) -- (1.5, 2.0);
		\draw[thin, black] (1.5, 2.0) -- (2.0, 2.0) -- (2.0, 2.5) -- (1.5, 2.5) -- (1.5, 2.0);
		\draw[thin, black] (-3.0, -2.0) -- (-2.5, -2.0) -- (-2.5, -1.5) -- (-3.0, -1.5) -- (-3.0, -2.0);
		\draw[thin, black] (-3.0, -2.0) -- (-2.5, -2.0) -- (-2.5, -1.5) -- (-3.0, -1.5) -- (-3.0, -2.0);
		\draw[thin, black] (-2.5, -1.5) -- (-2.0, -1.5) -- (-2.0, -1.0) -- (-2.5, -1.0) -- (-2.5, -1.5);
		\draw[thin, black] (-2.5, -1.5) -- (-2.0, -1.5) -- (-2.0, -1.0) -- (-2.5, -1.0) -- (-2.5, -1.5);
		\draw[thin, black] (-2.5, -3.0) -- (-2.0, -3.0) -- (-2.0, -2.5) -- (-2.5, -2.5) -- (-2.5, -3.0);
		\draw[thin, black] (-2.5, -3.0) -- (-2.0, -3.0) -- (-2.0, -2.5) -- (-2.5, -2.5) -- (-2.5, -3.0);
		\draw[thin, black] (-3.0, -3.5) -- (-2.5, -3.5) -- (-2.5, -3.0) -- (-3.0, -3.0) -- (-3.0, -3.5);
		\draw[thin, black] (-3.0, -3.5) -- (-2.5, -3.5) -- (-2.5, -3.0) -- (-3.0, -3.0) -- (-3.0, -3.5);
		\draw[thin, black] (-2.0, -2.0) -- (-1.5, -2.0) -- (-1.5, -1.5) -- (-2.0, -1.5) -- (-2.0, -2.0);
		\draw[thin, black] (-2.0, -2.0) -- (-1.5, -2.0) -- (-1.5, -1.5) -- (-2.0, -1.5) -- (-2.0, -2.0);
		\draw[thin, black] (1.5, -1.0) -- (2.0, -1.0) -- (2.0, -0.5) -- (1.5, -0.5) -- (1.5, -1.0);
		\draw[thin, black] (1.5, -1.0) -- (2.0, -1.0) -- (2.0, -0.5) -- (1.5, -0.5) -- (1.5, -1.0);
		\draw[thin, black] (2.0, -1.5) -- (2.5, -1.5) -- (2.5, -1.0) -- (2.0, -1.0) -- (2.0, -1.5);
		\draw[thin, black] (2.0, -1.5) -- (2.5, -1.5) -- (2.5, -1.0) -- (2.0, -1.0) -- (2.0, -1.5);
		\draw[thin, black] (1.0, 1.5) -- (1.5, 1.5) -- (1.5, 2.0) -- (1.0, 2.0) -- (1.0, 1.5);
		\draw[thin, black] (1.0, 1.5) -- (1.5, 1.5) -- (1.5, 2.0) -- (1.0, 2.0) -- (1.0, 1.5);
		\draw[thin, black] (-1.0, 7.0) -- (-0.5, 7.0) -- (-0.5, 7.5) -- (-1.0, 7.5) -- (-1.0, 7.0);
		\draw[thin, black] (-1.0, 7.0) -- (-0.5, 7.0) -- (-0.5, 7.5) -- (-1.0, 7.5) -- (-1.0, 7.0);
		\draw[thin, black] (0.0, 7.0) -- (0.5, 7.0) -- (0.5, 7.5) -- (0.0, 7.5) -- (0.0, 7.0);
		\draw[thin, black] (0.0, 7.0) -- (0.5, 7.0) -- (0.5, 7.5) -- (0.0, 7.5) -- (0.0, 7.0);
		\draw[thin, black] (-1.0, 6.0) -- (-0.5, 6.0) -- (-0.5, 6.5) -- (-1.0, 6.5) -- (-1.0, 6.0);
		\draw[thin, black] (-1.0, 6.0) -- (-0.5, 6.0) -- (-0.5, 6.5) -- (-1.0, 6.5) -- (-1.0, 6.0);
		\draw[thin, black] (0.0, 6.0) -- (0.5, 6.0) -- (0.5, 6.5) -- (0.0, 6.5) -- (0.0, 6.0);
		\draw[thin, black] (0.0, 6.0) -- (0.5, 6.0) -- (0.5, 6.5) -- (0.0, 6.5) -- (0.0, 6.0);
		\draw[thin, black] (-1.0, 5.0) -- (-0.5, 5.0) -- (-0.5, 5.5) -- (-1.0, 5.5) -- (-1.0, 5.0);
		\draw[thin, black] (-1.0, 5.0) -- (-0.5, 5.0) -- (-0.5, 5.5) -- (-1.0, 5.5) -- (-1.0, 5.0);
		\draw[thin, black] (0.0, 5.0) -- (0.5, 5.0) -- (0.5, 5.5) -- (0.0, 5.5) -- (0.0, 5.0);
		\draw[thin, black] (0.0, 5.0) -- (0.5, 5.0) -- (0.5, 5.5) -- (0.0, 5.5) -- (0.0, 5.0);
		\draw[thin, black] (-1.0, 4.0) -- (-0.5, 4.0) -- (-0.5, 4.5) -- (-1.0, 4.5) -- (-1.0, 4.0);
		\draw[thin, black] (-1.0, 4.0) -- (-0.5, 4.0) -- (-0.5, 4.5) -- (-1.0, 4.5) -- (-1.0, 4.0);
		\draw[thin, black] (0.0, 4.0) -- (0.5, 4.0) -- (0.5, 4.5) -- (0.0, 4.5) -- (0.0, 4.0);
		\draw[thin, black] (0.0, 4.0) -- (0.5, 4.0) -- (0.5, 4.5) -- (0.0, 4.5) -- (0.0, 4.0);
		\draw[thin, black] (-1.0, 2.0) -- (-0.5, 2.0) -- (-0.5, 2.5) -- (-1.0, 2.5) -- (-1.0, 2.0);
		\draw[thin, black] (-1.0, 2.0) -- (-0.5, 2.0) -- (-0.5, 2.5) -- (-1.0, 2.5) -- (-1.0, 2.0);
		\draw[thin, black] (-1.0, 3.0) -- (-0.5, 3.0) -- (-0.5, 3.5) -- (-1.0, 3.5) -- (-1.0, 3.0);
		\draw[thin, black] (-1.0, 3.0) -- (-0.5, 3.0) -- (-0.5, 3.5) -- (-1.0, 3.5) -- (-1.0, 3.0);
		\draw[thin, black] (0.0, 2.0) -- (0.5, 2.0) -- (0.5, 2.5) -- (0.0, 2.5) -- (0.0, 2.0);
		\draw[thin, black] (0.0, 2.0) -- (0.5, 2.0) -- (0.5, 2.5) -- (0.0, 2.5) -- (0.0, 2.0);
		\draw[thin, black] (0.0, 3.0) -- (0.5, 3.0) -- (0.5, 3.5) -- (0.0, 3.5) -- (0.0, 3.0);
		\draw[thin, black] (0.0, 3.0) -- (0.5, 3.0) -- (0.5, 3.5) -- (0.0, 3.5) -- (0.0, 3.0);
		\draw[thin, black] (-2.0, 0.0) -- (-1.5, 0.0) -- (-1.5, 0.5) -- (-2.0, 0.5) -- (-2.0, 0.0);
		\draw[thin, black] (-2.0, 0.0) -- (-1.5, 0.0) -- (-1.5, 0.5) -- (-2.0, 0.5) -- (-2.0, 0.0);
		\draw[thin, black] (0.0, -3.0) -- (0.5, -3.0) -- (0.5, -2.5) -- (0.0, -2.5) -- (0.0, -3.0);
		\draw[thin, black] (0.0, -3.0) -- (0.5, -3.0) -- (0.5, -2.5) -- (0.0, -2.5) -- (0.0, -3.0);
		\draw[thin, black] (-1.0, -3.5) -- (-0.5, -3.5) -- (-0.5, -3.0) -- (-1.0, -3.0) -- (-1.0, -3.5);
		\draw[thin, black] (-1.0, -3.5) -- (-0.5, -3.5) -- (-0.5, -3.0) -- (-1.0, -3.0) -- (-1.0, -3.5);
		\draw[thin, black] (0.0, -4.0) -- (0.5, -4.0) -- (0.5, -3.5) -- (0.0, -3.5) -- (0.0, -4.0);
		\draw[thin, black] (0.0, -4.0) -- (0.5, -4.0) -- (0.5, -3.5) -- (0.0, -3.5) -- (0.0, -4.0);
		\draw[thin, black] (-1.0, -4.5) -- (-0.5, -4.5) -- (-0.5, -4.0) -- (-1.0, -4.0) -- (-1.0, -4.5);
		\draw[thin, black] (-1.0, -4.5) -- (-0.5, -4.5) -- (-0.5, -4.0) -- (-1.0, -4.0) -- (-1.0, -4.5);
		\draw[thin, black] (0.0, -5.0) -- (0.5, -5.0) -- (0.5, -4.5) -- (0.0, -4.5) -- (0.0, -5.0);
		\draw[thin, black] (0.0, -5.0) -- (0.5, -5.0) -- (0.5, -4.5) -- (0.0, -4.5) -- (0.0, -5.0);
		\draw[thin, black] (-1.0, -5.5) -- (-0.5, -5.5) -- (-0.5, -5.0) -- (-1.0, -5.0) -- (-1.0, -5.5);
		\draw[thin, black] (-1.0, -5.5) -- (-0.5, -5.5) -- (-0.5, -5.0) -- (-1.0, -5.0) -- (-1.0, -5.5);
		\draw[thin, black] (0.0, -6.0) -- (0.5, -6.0) -- (0.5, -5.5) -- (0.0, -5.5) -- (0.0, -6.0);
		\draw[thin, black] (0.0, -6.0) -- (0.5, -6.0) -- (0.5, -5.5) -- (0.0, -5.5) -- (0.0, -6.0);
		\draw[thin, black] (-1.0, -6.5) -- (-0.5, -6.5) -- (-0.5, -6.0) -- (-1.0, -6.0) -- (-1.0, -6.5);
		\draw[thin, black] (-1.0, -6.5) -- (-0.5, -6.5) -- (-0.5, -6.0) -- (-1.0, -6.0) -- (-1.0, -6.5);
		\draw[thin, black] (0.0, -8) -- (0.5, -8) -- (0.5, -7.5) -- (0.0, -7.5) -- (0.0, -8);
		\draw[thin, black] (0.0, -8) -- (0.5, -8) -- (0.5, -7.5) -- (0.0, -7.5) -- (0.0, -8);
		\draw[thin, black] (0.0, -7.0) -- (0.5, -7.0) -- (0.5, -6.5) -- (0.0, -6.5) -- (0.0, -7.0);
		\draw[thin, black] (0.0, -7.0) -- (0.5, -7.0) -- (0.5, -6.5) -- (0.0, -6.5) -- (0.0, -7.0);
		\draw[thin, black] (-1.0, -7.5) -- (-0.5, -7.5) -- (-0.5, -7.0) -- (-1.0, -7.0) -- (-1.0, -7.5);
		\draw[thin, black] (-1.0, -7.5) -- (-0.5, -7.5) -- (-0.5, -7.0) -- (-1.0, -7.0) -- (-1.0, -7.5);
		\draw[thin, black] (-2.5, -2.5) -- (-2.0, -2.5) -- (-2.0, -2.0) -- (-2.5, -2.0) -- (-2.5, -2.5);
		\draw[thin, black] (-2.5, -2.5) -- (-2.0, -2.5) -- (-2.0, -2.0) -- (-2.5, -2.0) -- (-2.5, -2.5);
		\draw[thin, black] (3.0, 5.0) -- (4.0, 5.0) -- (4.0, 6.0) -- (3.0, 6.0) -- (3.0, 5.0);
		\draw[thin, black] (3.0, 5.0) -- (4.0, 5.0) -- (4.0, 6.0) -- (3.0, 6.0) -- (3.0, 5.0);
		\draw[thin, black] (2.0, 4.0) -- (3.0, 4.0) -- (3.0, 5.0) -- (2.0, 5.0) -- (2.0, 4.0);
		\draw[thin, black] (2.0, 4.0) -- (3.0, 4.0) -- (3.0, 5.0) -- (2.0, 5.0) -- (2.0, 4.0);
		\draw[thin, black] (3.0, 3.0) -- (4.0, 3.0) -- (4.0, 4.0) -- (3.0, 4.0) -- (3.0, 3.0);
		\draw[thin, black] (3.0, 3.0) -- (4.0, 3.0) -- (4.0, 4.0) -- (3.0, 4.0) -- (3.0, 3.0);
		\draw[thin, black] (-5.0, -2.0) -- (-4.0, -2.0) -- (-4.0, -1.0) -- (-5.0, -1.0) -- (-5.0, -2.0);
		\draw[thin, black] (-5.0, -2.0) -- (-4.0, -2.0) -- (-4.0, -1.0) -- (-5.0, -1.0) -- (-5.0, -2.0);
		\draw[thin, black] (-6.0, -3.0) -- (-5.0, -3.0) -- (-5.0, -2.0) -- (-6.0, -2.0) -- (-6.0, -3.0);
		\draw[thin, black] (-6.0, -3.0) -- (-5.0, -3.0) -- (-5.0, -2.0) -- (-6.0, -2.0) -- (-6.0, -3.0);
		\draw[thin, black] (-5.0, -7.0) -- (-4.0, -7.0) -- (-4.0, -6.0) -- (-5.0, -6.0) -- (-5.0, -7.0);
		\draw[thin, black] (-5.0, -7.0) -- (-4.0, -7.0) -- (-4.0, -6.0) -- (-5.0, -6.0) -- (-5.0, -7.0);
		\draw[thin, black] (-6.0, -8) -- (-5.0, -8) -- (-5.0, -7.0) -- (-6.0, -7.0) -- (-6.0, -8);
		\draw[thin, black] (-6.0, -8) -- (-5.0, -8) -- (-5.0, -7.0) -- (-6.0, -7.0) -- (-6.0, -8);
		\draw[thin, black] (-4.0, -5.0) -- (-3.0, -5.0) -- (-3.0, -4.0) -- (-4.0, -4.0) -- (-4.0, -5.0);
		\draw[thin, black] (-4.0, -5.0) -- (-3.0, -5.0) -- (-3.0, -4.0) -- (-4.0, -4.0) -- (-4.0, -5.0);
		\draw[thin, black] (4.0, -2.0) -- (5.0, -2.0) -- (5.0, -1.0) -- (4.0, -1.0) -- (4.0, -2.0);
		\draw[thin, black] (4.0, -2.0) -- (5.0, -2.0) -- (5.0, -1.0) -- (4.0, -1.0) -- (4.0, -2.0);
		\draw[thin, black] (5.0, -3.0) -- (6.0, -3.0) -- (6.0, -2.0) -- (5.0, -2.0) -- (5.0, -3.0);
		\draw[thin, black] (5.0, -3.0) -- (6.0, -3.0) -- (6.0, -2.0) -- (5.0, -2.0) -- (5.0, -3.0);
		\draw[thin, black] (7.0, -3.0) -- (8, -3.0) -- (8, -2.0) -- (7.0, -2.0) -- (7.0, -3.0);
		\draw[thin, black] (7.0, -3.0) -- (8, -3.0) -- (8, -2.0) -- (7.0, -2.0) -- (7.0, -3.0);
		\draw[thin, black] (-4.0, -3.0) -- (-3.0, -3.0) -- (-3.0, -2.0) -- (-4.0, -2.0) -- (-4.0, -3.0);
		\draw[thin, black] (-4.0, -3.0) -- (-3.0, -3.0) -- (-3.0, -2.0) -- (-4.0, -2.0) -- (-4.0, -3.0);
		\draw[thin, black] (2.0, 2.0) -- (3.0, 2.0) -- (3.0, 3.0) -- (2.0, 3.0) -- (2.0, 2.0);
		\draw[thin, black] (2.0, 2.0) -- (3.0, 2.0) -- (3.0, 3.0) -- (2.0, 3.0) -- (2.0, 2.0);
		\draw[thin, black] (-2.0, 4.0) -- (-1.0, 4.0) -- (-1.0, 5.0) -- (-2.0, 5.0) -- (-2.0, 4.0);
		\draw[thin, black] (-2.0, 4.0) -- (-1.0, 4.0) -- (-1.0, 5.0) -- (-2.0, 5.0) -- (-2.0, 4.0);
		\draw[thin, black] (-3.0, 0.0) -- (-2.0, 0.0) -- (-2.0, 1.0) -- (-3.0, 1.0) -- (-3.0, 0.0);
		\draw[thin, black] (-3.0, 0.0) -- (-2.0, 0.0) -- (-2.0, 1.0) -- (-3.0, 1.0) -- (-3.0, 0.0);
		\draw[thin, black] (-2.0, -5.0) -- (-1.0, -5.0) -- (-1.0, -4.0) -- (-2.0, -4.0) -- (-2.0, -5.0);
		\draw[thin, black] (-2.0, -5.0) -- (-1.0, -5.0) -- (-1.0, -4.0) -- (-2.0, -4.0) -- (-2.0, -5.0);
		\draw[thin, black] (3.0, 4.0) -- (4.0, 4.0) -- (4.0, 5.0) -- (3.0, 5.0) -- (3.0, 4.0);
		\draw[thin, black] (3.0, 4.0) -- (4.0, 4.0) -- (4.0, 5.0) -- (3.0, 5.0) -- (3.0, 4.0);
		\draw[thin, black] (-6.0, -7.0) -- (-5.0, -7.0) -- (-5.0, -6.0) -- (-6.0, -6.0) -- (-6.0, -7.0);
		\draw[thin, black] (-6.0, -7.0) -- (-5.0, -7.0) -- (-5.0, -6.0) -- (-6.0, -6.0) -- (-6.0, -7.0);
		\draw[thin, black] (-4.0, -6.0) -- (-3.0, -6.0) -- (-3.0, -5.0) -- (-4.0, -5.0) -- (-4.0, -6.0);
		\draw[thin, black] (-4.0, -6.0) -- (-3.0, -6.0) -- (-3.0, -5.0) -- (-4.0, -5.0) -- (-4.0, -6.0);
		\draw[thin, black] (3.0, -2.0) -- (4.0, -2.0) -- (4.0, -1.0) -- (3.0, -1.0) -- (3.0, -2.0);
		\draw[thin, black] (3.0, -2.0) -- (4.0, -2.0) -- (4.0, -1.0) -- (3.0, -1.0) -- (3.0, -2.0);
		\draw[thin, black] (5.0, -2.0) -- (6.0, -2.0) -- (6.0, -1.0) -- (5.0, -1.0) -- (5.0, -2.0);
		\draw[thin, black] (5.0, -2.0) -- (6.0, -2.0) -- (6.0, -1.0) -- (5.0, -1.0) -- (5.0, -2.0);
		\draw[thin, black] (4.0, -3.0) -- (5.0, -3.0) -- (5.0, -2.0) -- (4.0, -2.0) -- (4.0, -3.0);
		\draw[thin, black] (4.0, -3.0) -- (5.0, -3.0) -- (5.0, -2.0) -- (4.0, -2.0) -- (4.0, -3.0);
		\draw[thin, black] (6.0, -3.0) -- (7.0, -3.0) -- (7.0, -2.0) -- (6.0, -2.0) -- (6.0, -3.0);
		\draw[thin, black] (6.0, -3.0) -- (7.0, -3.0) -- (7.0, -2.0) -- (6.0, -2.0) -- (6.0, -3.0);
		\draw[thin, black] (-4.0, -2.0) -- (-3.0, -2.0) -- (-3.0, -1.0) -- (-4.0, -1.0) -- (-4.0, -2.0);
		\draw[thin, black] (-4.0, -2.0) -- (-3.0, -2.0) -- (-3.0, -1.0) -- (-4.0, -1.0) -- (-4.0, -2.0);
		\draw[thin, black] (-5.0, -3.0) -- (-4.0, -3.0) -- (-4.0, -2.0) -- (-5.0, -2.0) -- (-5.0, -3.0);
		\draw[thin, black] (-5.0, -3.0) -- (-4.0, -3.0) -- (-4.0, -2.0) -- (-5.0, -2.0) -- (-5.0, -3.0);
		\draw[thin, black] (-4.0, -4.0) -- (-3.0, -4.0) -- (-3.0, -3.0) -- (-4.0, -3.0) -- (-4.0, -4.0);
		\draw[thin, black] (-4.0, -4.0) -- (-3.0, -4.0) -- (-3.0, -3.0) -- (-4.0, -3.0) -- (-4.0, -4.0);
		\draw[thin, black] (2.0, 3.0) -- (3.0, 3.0) -- (3.0, 4.0) -- (2.0, 4.0) -- (2.0, 3.0);
		\draw[thin, black] (2.0, 3.0) -- (3.0, 3.0) -- (3.0, 4.0) -- (2.0, 4.0) -- (2.0, 3.0);
		\draw[thin, black] (6.0, 6.0) -- (8, 6.0) -- (8, 8) -- (6.0, 8) -- (6.0, 6.0);
		\draw[thin, black] (6.0, 6.0) -- (8, 6.0) -- (8, 8) -- (6.0, 8) -- (6.0, 6.0);
		\draw[thin, black] (-4.0, 6.0) -- (-2.0, 6.0) -- (-2.0, 8) -- (-4.0, 8) -- (-4.0, 6.0);
		\draw[thin, black] (-4.0, 6.0) -- (-2.0, 6.0) -- (-2.0, 8) -- (-4.0, 8) -- (-4.0, 6.0);
		\draw[thin, black] (-8, -4.0) -- (-6.0, -4.0) -- (-6.0, -2.0) -- (-8, -2.0) -- (-8, -4.0);
		\draw[thin, black] (-8, -4.0) -- (-6.0, -4.0) -- (-6.0, -2.0) -- (-8, -2.0) -- (-8, -4.0);
		\draw[thin, black] (4.0, 4.0) -- (6.0, 4.0) -- (6.0, 6.0) -- (4.0, 6.0) -- (4.0, 4.0);
		\draw[thin, black] (4.0, 4.0) -- (6.0, 4.0) -- (6.0, 6.0) -- (4.0, 6.0) -- (4.0, 4.0);
		\draw[thin, black] (-8, -8) -- (-6.0, -8) -- (-6.0, -6.0) -- (-8, -6.0) -- (-8, -8);
		\draw[thin, black] (-8, -8) -- (-6.0, -8) -- (-6.0, -6.0) -- (-8, -6.0) -- (-8, -8);
		\draw[thin, black] (-6.0, -6.0) -- (-4.0, -6.0) -- (-4.0, -4.0) -- (-6.0, -4.0) -- (-6.0, -6.0);
		\draw[thin, black] (-6.0, -6.0) -- (-4.0, -6.0) -- (-4.0, -4.0) -- (-6.0, -4.0) -- (-6.0, -6.0);
		\draw[thin, black] (4.0, 6.0) -- (6.0, 6.0) -- (6.0, 8) -- (4.0, 8) -- (4.0, 6.0);
		\draw[thin, black] (4.0, 6.0) -- (6.0, 6.0) -- (6.0, 8) -- (4.0, 8) -- (4.0, 6.0);
		\draw[line width = 1.5pt, red, dashed] (-0.12109375, -1.2890625) -- (-0.12109375, -1.296875);
		\draw[line width = 1.5pt, red, dashed] (-0.1201171875, -1.3046875) -- (-0.12109375, -1.3125);
		\draw[line width = 1.5pt, red, dashed] (-0.1220703125, -1.3203125) -- (-0.12109375, -1.328125);
		\draw[line width = 1.5pt, red, dashed] (-0.12109375, -1.2890625) -- (-0.125, -1.28515625);
		\draw[line width = 1.5pt, red, dashed] (-0.12109375, -1.296875) -- (-0.1201171875, -1.3046875);
		\draw[line width = 1.5pt, red, dashed] (-0.12109375, -1.3125) -- (-0.1220703125, -1.3203125);
		\draw[line width = 1.5pt, red, dashed] (-1.5078125, -0.96875) -- (-1.5, -0.9609375);
		\draw[line width = 1.5pt, red, dashed] (-1.546875, -0.9765625) -- (-1.53125, -0.9765625);
		\draw[line width = 1.5pt, red, dashed] (-1.5546875, -0.984375) -- (-1.5625, -0.9921875);
		\draw[line width = 1.5pt, red, dashed] (-0.12109375, -1.328125) -- (-0.1171875, -1.34375);
		\draw[line width = 1.5pt, red, dashed] (-0.125, -1.28515625) -- (-0.1328125, -1.28125);
		\draw[line width = 1.5pt, red, dashed] (-1.546875, -0.9765625) -- (-1.5546875, -0.984375);
		\draw[line width = 1.5pt, red, dashed] (0.203125, -0.03125) -- (0.21875, -0.046875);
		\draw[line width = 1.5pt, red, dashed] (-1.46875, -0.953125) -- (-1.453125, -0.9375);
		\draw[line width = 1.5pt, red, dashed] (-0.1171875, -1.34375) -- (-0.109375, -1.375);
		\draw[line width = 1.5pt, red, dashed] (-0.1328125, -1.28125) -- (-0.140625, -1.25);
		\draw[line width = 1.5pt, red, dashed] (-1.5625, -0.9921875) -- (-1.578125, -1.0);
		\draw[line width = 1.5pt, red, dashed] (-1.5078125, -0.96875) -- (-1.53125, -0.9765625);
		\draw[line width = 1.5pt, red, dashed] (0.203125, -0.03125) -- (0.1875, -0.015625);
		\draw[line width = 1.5pt, red, dashed] (0.21875, -0.046875) -- (0.25, -0.046875);
		\draw[line width = 1.5pt, red, dashed] (-1.5, -0.9609375) -- (-1.46875, -0.953125);
		\draw[line width = 1.5pt, red, dashed] (0.3125, -0.09375) -- (0.28125, -0.0625);
		\draw[line width = 1.5pt, red, dashed] (-1.4375, -0.90625) -- (-1.375, -0.90625);
		\draw[line width = 1.5pt, red, dashed] (-0.15625, -1.1875) -- (-0.15625, -1.125);
		\draw[line width = 1.5pt, red, dashed] (-0.109375, -1.375) -- (-0.09375, -1.4375);
		\draw[line width = 1.5pt, red, dashed] (0.1875, -0.015625) -- (0.125, -0.03125);
		\draw[line width = 1.5pt, red, dashed] (-1.578125, -1.0) -- (-1.625, -1.03125);
		\draw[line width = 1.5pt, red, dashed] (0.3125, -0.09375) -- (0.375, -0.09375);
		\draw[line width = 1.5pt, red, dashed] (0.25, -0.046875) -- (0.28125, -0.0625);
		\draw[line width = 1.5pt, red, dashed] (-1.453125, -0.9375) -- (-1.4375, -0.90625);
		\draw[line width = 1.5pt, red, dashed] (-0.140625, -1.25) -- (-0.15625, -1.1875);
		\draw[line width = 1.5pt, red, dashed] (-0.09375, -1.4375) -- (-0.09375, -1.5);
		\draw[line width = 1.5pt, red, dashed] (-0.75, 0.8125) -- (-0.8125, 0.75);
		\draw[line width = 1.5pt, red, dashed] (-0.625, -0.6875) -- (-0.75, -0.6875);
		\draw[line width = 1.5pt, red, dashed] (-0.375, -0.6875) -- (-0.5, -0.6875);
		\draw[line width = 1.5pt, red, dashed] (-0.1875, -0.875) -- (-0.25, -0.8125);
		\draw[line width = 1.5pt, red, dashed] (-1.3125, -0.875) -- (-1.25, -0.8125);
		\draw[line width = 1.5pt, red, dashed] (-0.0625, -1.875) -- (-0.0625, -1.75);
		\draw[line width = 1.5pt, red, dashed] (0.4375, -0.125) -- (0.5, -0.1875);
		\draw[line width = 1.5pt, red, dashed] (-0.15625, -1.125) -- (-0.1875, -1.0);
		\draw[line width = 1.5pt, red, dashed] (-1.625, -1.03125) -- (-1.75, -1.0625);
		\draw[line width = 1.5pt, red, dashed] (-0.09375, -1.5) -- (-0.0625, -1.625);
		\draw[line width = 1.5pt, red, dashed] (0.125, -0.03125) -- (0.0, -0.0625);
		\draw[line width = 1.5pt, red, dashed] (-0.375, -0.6875) -- (-0.3125, -0.75);
		\draw[line width = 1.5pt, red, dashed] (-0.625, -0.6875) -- (-0.5, -0.6875);
		\draw[line width = 1.5pt, red, dashed] (-1.375, -0.90625) -- (-1.3125, -0.875);
		\draw[line width = 1.5pt, red, dashed] (-0.0625, -1.875) -- (-0.0625, -2.0);
		\draw[line width = 1.5pt, red, dashed] (0.375, -0.09375) -- (0.4375, -0.125);
		\draw[line width = 1.5pt, red, dashed] (-0.1875, -0.875) -- (-0.1875, -1.0);
		\draw[line width = 1.5pt, red, dashed] (-0.0625, -1.75) -- (-0.0625, -1.625);
		\draw[line width = 1.5pt, red, dashed] (-0.125, 7.75) -- (-0.125, 8.0);
		\draw[line width = 1.5pt, red, dashed] (-0.125, 7.5) -- (-0.125, 7.25);
		\draw[line width = 1.5pt, red, dashed] (-0.125, 7.0) -- (-0.125, 6.75);
		\draw[line width = 1.5pt, red, dashed] (-0.125, 6.5) -- (-0.125, 6.25);
		\draw[line width = 1.5pt, red, dashed] (-0.125, 6.0) -- (-0.125, 5.75);
		\draw[line width = 1.5pt, red, dashed] (-0.125, 5.5) -- (-0.125, 5.25);
		\draw[line width = 1.5pt, red, dashed] (-0.125, 5.0) -- (-0.125, 4.75);
		\draw[line width = 1.5pt, red, dashed] (-0.125, 4.5) -- (-0.125, 4.25);
		\draw[line width = 1.5pt, red, dashed] (-0.125, 4.0) -- (-0.125, 3.75);
		\draw[line width = 1.5pt, red, dashed] (-0.125, 3.5) -- (-0.125, 3.25);
		\draw[line width = 1.5pt, red, dashed] (-0.125, 3.0) -- (-0.125, 2.75);
		\draw[line width = 1.5pt, red, dashed] (-0.125, 2.5) -- (-0.125, 2.25);
		\draw[line width = 1.5pt, red, dashed] (-0.125, 2.0) -- (-0.125, 1.75);
		\draw[line width = 1.5pt, red, dashed] (-0.125, 1.5) -- (-0.25, 1.375);
		\draw[line width = 1.5pt, red, dashed] (-0.375, 1.25) -- (-0.5, 1.125);
		\draw[line width = 1.5pt, red, dashed] (-0.25, 0.125) -- (-0.5, 0.125);
		\draw[line width = 1.5pt, red, dashed] (-1.0, -0.625) -- (-1.125, -0.75);
		\draw[line width = 1.5pt, red, dashed] (-0.125, -2.25) -- (-0.125, -2.5);
		\draw[line width = 1.5pt, red, dashed] (-0.125, -2.75) -- (-0.125, -3.0);
		\draw[line width = 1.5pt, red, dashed] (-0.125, -3.25) -- (-0.125, -3.5);
		\draw[line width = 1.5pt, red, dashed] (-0.125, -3.75) -- (-0.125, -4.0);
		\draw[line width = 1.5pt, red, dashed] (-0.125, -4.25) -- (-0.125, -4.5);
		\draw[line width = 1.5pt, red, dashed] (-0.125, -4.75) -- (-0.125, -5.0);
		\draw[line width = 1.5pt, red, dashed] (-0.125, -5.25) -- (-0.125, -5.5);
		\draw[line width = 1.5pt, red, dashed] (-0.125, -5.75) -- (-0.125, -6.0);
		\draw[line width = 1.5pt, red, dashed] (-0.125, -6.25) -- (-0.125, -6.5);
		\draw[line width = 1.5pt, red, dashed] (-0.125, -6.75) -- (-0.125, -7.0);
		\draw[line width = 1.5pt, red, dashed] (-0.125, -7.25) -- (-0.125, -7.5);
		\draw[line width = 1.5pt, red, dashed] (-0.125, -7.75) -- (-0.125, -8.0);
		\draw[line width = 1.5pt, red, dashed] (1.375, -0.75) -- (1.25, -0.625);
		\draw[line width = 1.5pt, red, dashed] (0.625, -0.25) -- (0.75, -0.375);
		\draw[line width = 1.5pt, red, dashed] (1.0, -0.625) -- (0.875, -0.5);
		\draw[line width = 1.5pt, red, dashed] (-0.75, 0.8125) -- (-0.625, 1.0);
		\draw[line width = 1.5pt, red, dashed] (-0.8125, 0.75) -- (-0.875, 0.5);
		\draw[line width = 1.5pt, red, dashed] (-1.75, -1.0625) -- (-2.0, -1.125);
		\draw[line width = 1.5pt, red, dashed] (0.0, -0.0625) -- (-0.125, 0.0);
		\draw[line width = 1.5pt, red, dashed] (-0.125, 7.75) -- (-0.125, 7.5);
		\draw[line width = 1.5pt, red, dashed] (-0.125, 7.25) -- (-0.125, 7.0);
		\draw[line width = 1.5pt, red, dashed] (-0.125, 6.75) -- (-0.125, 6.5);
		\draw[line width = 1.5pt, red, dashed] (-0.125, 6.25) -- (-0.125, 6.0);
		\draw[line width = 1.5pt, red, dashed] (-0.125, 5.75) -- (-0.125, 5.5);
		\draw[line width = 1.5pt, red, dashed] (-0.125, 5.25) -- (-0.125, 5.0);
		\draw[line width = 1.5pt, red, dashed] (-0.125, 4.75) -- (-0.125, 4.5);
		\draw[line width = 1.5pt, red, dashed] (-0.125, 4.25) -- (-0.125, 4.0);
		\draw[line width = 1.5pt, red, dashed] (-0.125, 3.75) -- (-0.125, 3.5);
		\draw[line width = 1.5pt, red, dashed] (-0.125, 3.25) -- (-0.125, 3.0);
		\draw[line width = 1.5pt, red, dashed] (-0.125, 2.75) -- (-0.125, 2.5);
		\draw[line width = 1.5pt, red, dashed] (-0.125, 2.25) -- (-0.125, 2.0);
		\draw[line width = 1.5pt, red, dashed] (-0.125, 1.75) -- (-0.125, 1.5);
		\draw[line width = 1.5pt, red, dashed] (-0.25, 1.375) -- (-0.375, 1.25);
		\draw[line width = 1.5pt, red, dashed] (-0.75, -0.6875) -- (-1.0, -0.625);
		\draw[line width = 1.5pt, red, dashed] (-1.25, -0.8125) -- (-1.125, -0.75);
		\draw[line width = 1.5pt, red, dashed] (-0.0625, -2.0) -- (-0.125, -2.25);
		\draw[line width = 1.5pt, red, dashed] (-0.125, -2.5) -- (-0.125, -2.75);
		\draw[line width = 1.5pt, red, dashed] (-0.125, -3.0) -- (-0.125, -3.25);
		\draw[line width = 1.5pt, red, dashed] (-0.125, -3.5) -- (-0.125, -3.75);
		\draw[line width = 1.5pt, red, dashed] (-0.125, -4.0) -- (-0.125, -4.25);
		\draw[line width = 1.5pt, red, dashed] (-0.125, -4.5) -- (-0.125, -4.75);
		\draw[line width = 1.5pt, red, dashed] (-0.125, -5.0) -- (-0.125, -5.25);
		\draw[line width = 1.5pt, red, dashed] (-0.125, -5.5) -- (-0.125, -5.75);
		\draw[line width = 1.5pt, red, dashed] (-0.125, -6.0) -- (-0.125, -6.25);
		\draw[line width = 1.5pt, red, dashed] (-0.125, -6.5) -- (-0.125, -6.75);
		\draw[line width = 1.5pt, red, dashed] (-0.125, -7.0) -- (-0.125, -7.25);
		\draw[line width = 1.5pt, red, dashed] (-0.125, -7.5) -- (-0.125, -7.75);
		\draw[line width = 1.5pt, red, dashed] (1.375, -0.75) -- (1.5, -0.875);
		\draw[line width = 1.5pt, red, dashed] (0.5, -0.1875) -- (0.625, -0.25);
		\draw[line width = 1.5pt, red, dashed] (1.25, -0.625) -- (1.0, -0.625);
		\draw[line width = 1.5pt, red, dashed] (0.75, -0.375) -- (0.875, -0.5);
		\draw[line width = 1.5pt, red, dashed] (-0.5, 1.125) -- (-0.625, 1.0);
		\draw[line width = 1.5pt, red, dashed] (-0.25, 0.125) -- (-0.125, 0.0);
		\draw[line width = 1.5pt, red, dashed] (-0.25, -0.8125) -- (-0.3125, -0.75);
		\draw[line width = 1.5pt, red, dashed] (-2.75, -1.5) -- (-2.5, -1.25);
		\draw[line width = 1.5pt, red, dashed] (2.5, -1.25) -- (3.0, -1.25);
		\draw[line width = 1.5pt, red, dashed] (1.75, -1.0) -- (2.0, -1.25);
		\draw[line width = 1.5pt, red, dashed] (-0.5, 0.125) -- (-0.875, 0.5);
		\draw[line width = 1.5pt, red, dashed] (-2.75, -1.5) -- (-3.0, -1.75);
		\draw[line width = 1.5pt, red, dashed] (-2.0, -1.125) -- (-2.5, -1.25);
		\draw[line width = 1.5pt, red, dashed] (1.5, -0.875) -- (1.75, -1.0);
		\draw[line width = 1.5pt, red, dashed] (2.5, -1.25) -- (2.0, -1.25);
		\draw[line width = 1.5pt, red, dashed] (-4.0, -1.5) -- (-4.5, -2.0);
		\draw[line width = 1.5pt, red, dashed] (-5.0, -2.5) -- (-6.0, -2.5);
		\draw[line width = 1.5pt, red, dashed] (4.0, -1.5) -- (5.0, -1.5);
		\draw[line width = 1.5pt, red, dashed] (5.5, -2.0) -- (6.0, -2.5);
		\draw[line width = 1.5pt, red, dashed] (7.0, -2.5) -- (8.0, -2.5);
		\draw[line width = 1.5pt, red, dashed] (3.0, -1.25) -- (4.0, -1.5);
		\draw[line width = 1.5pt, red, dashed] (5.0, -1.5) -- (5.5, -2.0);
		\draw[line width = 1.5pt, red, dashed] (6.0, -2.5) -- (7.0, -2.5);
		\draw[line width = 1.5pt, red, dashed] (-3.0, -1.75) -- (-4.0, -1.5);
		\draw[line width = 1.5pt, red, dashed] (-4.5, -2.0) -- (-5.0, -2.5);
		\draw[line width = 1.5pt, red, dashed] (-6.0, -2.5) -- (-8.0, -3.0);
		\draw[line width = 1.5pt, blue, dotted] (-0.11328125, -1.2890625) -- (-0.109375, -1.28515625);
		\draw[line width = 1.5pt, blue, dotted] (-0.11328125, -1.296875) -- (-0.1171875, -1.30078125);
		\draw[line width = 1.5pt, blue, dotted] (-0.1220703125, -1.3046875) -- (-0.12109375, -1.3125);
		\draw[line width = 1.5pt, blue, dotted] (-0.1201171875, -1.3203125) -- (-0.125, -1.32421875);
		\draw[line width = 1.5pt, blue, dotted] (-0.11328125, -1.2890625) -- (-0.11328125, -1.296875);
		\draw[line width = 1.5pt, blue, dotted] (-0.1171875, -1.30078125) -- (-0.1220703125, -1.3046875);
		\draw[line width = 1.5pt, blue, dotted] (-0.12109375, -1.3125) -- (-0.1201171875, -1.3203125);
		\draw[line width = 1.5pt, blue, dotted] (-1.53125, -0.9453125) -- (-1.5234375, -0.9375);
		\draw[line width = 1.5pt, blue, dotted] (-1.5390625, -0.984375) -- (-1.5390625, -0.96875);
		\draw[line width = 1.5pt, blue, dotted] (-0.1015625, -1.265625) -- (-0.1015625, -1.25);
		\draw[line width = 1.5pt, blue, dotted] (-0.109375, -1.28515625) -- (-0.1015625, -1.28125);
		\draw[line width = 1.5pt, blue, dotted] (-0.125, -1.32421875) -- (-0.1328125, -1.328125);
		\draw[line width = 1.5pt, blue, dotted] (-1.5390625, -0.984375) -- (-1.5390625, -1.0);
		\draw[line width = 1.5pt, blue, dotted] (-0.1015625, -1.265625) -- (-0.1015625, -1.28125);
		\draw[line width = 1.5pt, blue, dotted] (-0.1328125, -1.328125) -- (-0.1328125, -1.34375);
		\draw[line width = 1.5pt, blue, dotted] (0.234375, -0.03125) -- (0.234375, 0.0);
		\draw[line width = 1.5pt, blue, dotted] (-1.515625, -0.90625) -- (-1.515625, -0.875);
		\draw[line width = 1.5pt, blue, dotted] (-1.546875, -1.03125) -- (-1.546875, -1.0625);
		\draw[line width = 1.5pt, blue, dotted] (-0.078125, -1.21875) -- (-0.078125, -1.1875);
		\draw[line width = 1.5pt, blue, dotted] (-0.1015625, -1.25) -- (-0.09375, -1.234375);
		\draw[line width = 1.5pt, blue, dotted] (-1.53125, -0.9453125) -- (-1.5390625, -0.96875);
		\draw[line width = 1.5pt, blue, dotted] (0.234375, -0.03125) -- (0.234375, -0.0625);
		\draw[line width = 1.5pt, blue, dotted] (-1.5234375, -0.9375) -- (-1.515625, -0.90625);
		\draw[line width = 1.5pt, blue, dotted] (-1.5390625, -1.0) -- (-1.546875, -1.03125);
		\draw[line width = 1.5pt, blue, dotted] (-0.078125, -1.21875) -- (-0.09375, -1.234375);
		\draw[line width = 1.5pt, blue, dotted] (-0.1328125, -1.34375) -- (-0.140625, -1.375);
		\draw[line width = 1.5pt, blue, dotted] (-1.5625, -1.09375) -- (-1.59375, -1.125);
		\draw[line width = 1.5pt, blue, dotted] (-0.15625, -1.4375) -- (-0.15625, -1.5);
		\draw[line width = 1.5pt, blue, dotted] (-0.0625, -1.15625) -- (-0.03125, -1.125);
		\draw[line width = 1.5pt, blue, dotted] (-1.53125, -0.8125) -- (-1.5, -0.78125);
		\draw[line width = 1.5pt, blue, dotted] (0.234375, 0.0) -- (0.25, 0.03125);
		\draw[line width = 1.5pt, blue, dotted] (-1.546875, -1.0625) -- (-1.5625, -1.09375);
		\draw[line width = 1.5pt, blue, dotted] (0.234375, -0.0625) -- (0.21875, -0.125);
		\draw[line width = 1.5pt, blue, dotted] (-1.515625, -0.875) -- (-1.53125, -0.8125);
		\draw[line width = 1.5pt, blue, dotted] (-0.078125, -1.1875) -- (-0.0625, -1.15625);
		\draw[line width = 1.5pt, blue, dotted] (-0.140625, -1.375) -- (-0.15625, -1.4375);
		\draw[line width = 1.5pt, blue, dotted] (-0.6875, 1.375) -- (-0.6875, 1.5);
		\draw[line width = 1.5pt, blue, dotted] (-0.1875, -1.625) -- (-0.25, -1.6875);
		\draw[line width = 1.5pt, blue, dotted] (0.0, -1.0625) -- (0.0625, -1.0);
		\draw[line width = 1.5pt, blue, dotted] (0.3125, 0.125) -- (0.3125, 0.25);
		\draw[line width = 1.5pt, blue, dotted] (-1.59375, -1.125) -- (-1.5625, -1.25);
		\draw[line width = 1.5pt, blue, dotted] (0.21875, -0.125) -- (0.1875, -0.25);
		\draw[line width = 1.5pt, blue, dotted] (-0.6875, 1.375) -- (-0.75, 1.3125);
		\draw[line width = 1.5pt, blue, dotted] (-1.5, -0.78125) -- (-1.4375, -0.75);
		\draw[line width = 1.5pt, blue, dotted] (-0.03125, -1.125) -- (0.0, -1.0625);
		\draw[line width = 1.5pt, blue, dotted] (0.25, 0.03125) -- (0.3125, 0.125);
		\draw[line width = 1.5pt, blue, dotted] (-0.15625, -1.5) -- (-0.1875, -1.625);
		\draw[line width = 1.5pt, blue, dotted] (0.875, 1.25) -- (1.0, 1.375);
		\draw[line width = 1.5pt, blue, dotted] (0.75, 1.125) -- (0.625, 1.0);
		\draw[line width = 1.5pt, blue, dotted] (0.5, 0.875) -- (0.375, 0.75);
		\draw[line width = 1.5pt, blue, dotted] (-0.375, 7.75) -- (-0.375, 7.5);
		\draw[line width = 1.5pt, blue, dotted] (-0.375, 7.25) -- (-0.375, 7.0);
		\draw[line width = 1.5pt, blue, dotted] (-0.375, 6.75) -- (-0.375, 6.5);
		\draw[line width = 1.5pt, blue, dotted] (-0.375, 6.25) -- (-0.375, 6.0);
		\draw[line width = 1.5pt, blue, dotted] (-0.375, 5.75) -- (-0.375, 5.5);
		\draw[line width = 1.5pt, blue, dotted] (-0.375, 5.25) -- (-0.375, 5.0);
		\draw[line width = 1.5pt, blue, dotted] (-0.375, 4.75) -- (-0.375, 4.5);
		\draw[line width = 1.5pt, blue, dotted] (-0.375, 4.25) -- (-0.375, 4.0);
		\draw[line width = 1.5pt, blue, dotted] (-0.375, 3.75) -- (-0.375, 3.5);
		\draw[line width = 1.5pt, blue, dotted] (-0.375, 3.25) -- (-0.375, 3.0);
		\draw[line width = 1.5pt, blue, dotted] (-0.375, 2.75) -- (-0.375, 2.5);
		\draw[line width = 1.5pt, blue, dotted] (-0.375, 2.25) -- (-0.5, 2.125);
		\draw[line width = 1.5pt, blue, dotted] (-0.625, 1.75) -- (-0.625, 2.0);
		\draw[line width = 1.5pt, blue, dotted] (-1.125, 1.0) -- (-1.0, 1.125);
		\draw[line width = 1.5pt, blue, dotted] (-1.375, 0.5) -- (-1.25, 0.625);
		\draw[line width = 1.5pt, blue, dotted] (-1.375, 0.25) -- (-1.375, 0.0);
		\draw[line width = 1.5pt, blue, dotted] (-1.375, -0.25) -- (-1.375, -0.5);
		\draw[line width = 1.5pt, blue, dotted] (-0.375, -2.25) -- (-0.375, -2.0);
		\draw[line width = 1.5pt, blue, dotted] (-0.375, -2.5) -- (-0.375, -2.75);
		\draw[line width = 1.5pt, blue, dotted] (-0.375, -3.0) -- (-0.375, -3.25);
		\draw[line width = 1.5pt, blue, dotted] (-0.375, -3.5) -- (-0.375, -3.75);
		\draw[line width = 1.5pt, blue, dotted] (-0.375, -4.0) -- (-0.375, -4.25);
		\draw[line width = 1.5pt, blue, dotted] (-0.375, -4.5) -- (-0.375, -4.75);
		\draw[line width = 1.5pt, blue, dotted] (-0.375, -5.0) -- (-0.375, -5.25);
		\draw[line width = 1.5pt, blue, dotted] (-0.375, -5.5) -- (-0.375, -5.75);
		\draw[line width = 1.5pt, blue, dotted] (-0.375, -6.0) -- (-0.375, -6.25);
		\draw[line width = 1.5pt, blue, dotted] (-0.375, -6.5) -- (-0.375, -6.75);
		\draw[line width = 1.5pt, blue, dotted] (-0.375, -7.0) -- (-0.375, -7.25);
		\draw[line width = 1.5pt, blue, dotted] (-0.375, -7.5) -- (-0.375, -7.75);
		\draw[line width = 1.5pt, blue, dotted] (0.125, -0.75) -- (0.125, -0.5);
		\draw[line width = 1.5pt, blue, dotted] (0.3125, 0.25) -- (0.375, 0.5);
		\draw[line width = 1.5pt, blue, dotted] (-1.5625, -1.25) -- (-1.625, -1.5);
		\draw[line width = 1.5pt, blue, dotted] (-0.75, 1.3125) -- (-0.875, 1.25);
		\draw[line width = 1.5pt, blue, dotted] (-0.25, -1.6875) -- (-0.375, -1.75);
		\draw[line width = 1.5pt, blue, dotted] (0.875, 1.25) -- (0.75, 1.125);
		\draw[line width = 1.5pt, blue, dotted] (0.625, 1.0) -- (0.5, 0.875);
		\draw[line width = 1.5pt, blue, dotted] (-0.375, 7.75) -- (-0.375, 8.0);
		\draw[line width = 1.5pt, blue, dotted] (-0.375, 7.5) -- (-0.375, 7.25);
		\draw[line width = 1.5pt, blue, dotted] (-0.375, 7.0) -- (-0.375, 6.75);
		\draw[line width = 1.5pt, blue, dotted] (-0.375, 6.5) -- (-0.375, 6.25);
		\draw[line width = 1.5pt, blue, dotted] (-0.375, 6.0) -- (-0.375, 5.75);
		\draw[line width = 1.5pt, blue, dotted] (-0.375, 5.5) -- (-0.375, 5.25);
		\draw[line width = 1.5pt, blue, dotted] (-0.375, 5.0) -- (-0.375, 4.75);
		\draw[line width = 1.5pt, blue, dotted] (-0.375, 4.5) -- (-0.375, 4.25);
		\draw[line width = 1.5pt, blue, dotted] (-0.375, 4.0) -- (-0.375, 3.75);
		\draw[line width = 1.5pt, blue, dotted] (-0.375, 3.5) -- (-0.375, 3.25);
		\draw[line width = 1.5pt, blue, dotted] (-0.375, 3.0) -- (-0.375, 2.75);
		\draw[line width = 1.5pt, blue, dotted] (-0.375, 2.5) -- (-0.375, 2.25);
		\draw[line width = 1.5pt, blue, dotted] (-0.6875, 1.5) -- (-0.625, 1.75);
		\draw[line width = 1.5pt, blue, dotted] (-1.125, 1.0) -- (-1.125, 0.75);
		\draw[line width = 1.5pt, blue, dotted] (-1.375, 0.5) -- (-1.375, 0.25);
		\draw[line width = 1.5pt, blue, dotted] (-1.375, 0.0) -- (-1.375, -0.25);
		\draw[line width = 1.5pt, blue, dotted] (-1.4375, -0.75) -- (-1.375, -0.5);
		\draw[line width = 1.5pt, blue, dotted] (-0.375, -2.25) -- (-0.375, -2.5);
		\draw[line width = 1.5pt, blue, dotted] (-0.375, -2.75) -- (-0.375, -3.0);
		\draw[line width = 1.5pt, blue, dotted] (-0.375, -3.25) -- (-0.375, -3.5);
		\draw[line width = 1.5pt, blue, dotted] (-0.375, -3.75) -- (-0.375, -4.0);
		\draw[line width = 1.5pt, blue, dotted] (-0.375, -4.25) -- (-0.375, -4.5);
		\draw[line width = 1.5pt, blue, dotted] (-0.375, -4.75) -- (-0.375, -5.0);
		\draw[line width = 1.5pt, blue, dotted] (-0.375, -5.25) -- (-0.375, -5.5);
		\draw[line width = 1.5pt, blue, dotted] (-0.375, -5.75) -- (-0.375, -6.0);
		\draw[line width = 1.5pt, blue, dotted] (-0.375, -6.25) -- (-0.375, -6.5);
		\draw[line width = 1.5pt, blue, dotted] (-0.375, -6.75) -- (-0.375, -7.0);
		\draw[line width = 1.5pt, blue, dotted] (-0.375, -7.25) -- (-0.375, -7.5);
		\draw[line width = 1.5pt, blue, dotted] (-0.375, -7.75) -- (-0.375, -8.0);
		\draw[line width = 1.5pt, blue, dotted] (0.0625, -1.0) -- (0.125, -0.75);
		\draw[line width = 1.5pt, blue, dotted] (0.375, 0.75) -- (0.375, 0.5);
		\draw[line width = 1.5pt, blue, dotted] (-0.375, -2.0) -- (-0.375, -1.75);
		\draw[line width = 1.5pt, blue, dotted] (-1.25, 0.625) -- (-1.125, 0.75);
		\draw[line width = 1.5pt, blue, dotted] (0.1875, -0.25) -- (0.125, -0.5);
		\draw[line width = 1.5pt, blue, dotted] (-1.0, 1.125) -- (-0.875, 1.25);
		\draw[line width = 1.5pt, blue, dotted] (1.75, 2.5) -- (2.0, 2.75);
		\draw[line width = 1.5pt, blue, dotted] (1.5, 2.25) -- (1.25, 2.0);
		\draw[line width = 1.5pt, blue, dotted] (-2.5, -2.75) -- (-2.75, -3.0);
		\draw[line width = 1.5pt, blue, dotted] (-2.75, -3.5) -- (-3.0, -3.75);
		\draw[line width = 1.5pt, blue, dotted] (-1.75, -2.0) -- (-2.0, -2.25);
		\draw[line width = 1.5pt, blue, dotted] (1.0, 1.375) -- (1.25, 1.5);
		\draw[line width = 1.5pt, blue, dotted] (1.75, 2.5) -- (1.5, 2.25);
		\draw[line width = 1.5pt, blue, dotted] (-2.5, -2.75) -- (-2.25, -2.5);
		\draw[line width = 1.5pt, blue, dotted] (-2.75, -3.0) -- (-2.75, -3.5);
		\draw[line width = 1.5pt, blue, dotted] (-1.625, -1.5) -- (-1.75, -2.0);
		\draw[line width = 1.5pt, blue, dotted] (1.25, 2.0) -- (1.25, 1.5);
		\draw[line width = 1.5pt, blue, dotted] (-0.5, 2.125) -- (-0.625, 2.0);
		\draw[line width = 1.5pt, blue, dotted] (-2.0, -2.25) -- (-2.25, -2.5);
		\draw[line width = 1.5pt, blue, dotted] (3.5, 5.0) -- (4.0, 5.5);
		\draw[line width = 1.5pt, blue, dotted] (3.0, 4.5) -- (2.5, 4.0);
		\draw[line width = 1.5pt, blue, dotted] (-5.0, -6.5) -- (-4.5, -6.0);
		\draw[line width = 1.5pt, blue, dotted] (-5.5, -7.0) -- (-6.0, -7.5);
		\draw[line width = 1.5pt, blue, dotted] (-3.5, -5.0) -- (-3.5, -4.0);
		\draw[line width = 1.5pt, blue, dotted] (2.0, 2.75) -- (2.5, 3.0);
		\draw[line width = 1.5pt, blue, dotted] (3.5, 5.0) -- (3.0, 4.5);
		\draw[line width = 1.5pt, blue, dotted] (-5.0, -6.5) -- (-5.5, -7.0);
		\draw[line width = 1.5pt, blue, dotted] (-3.5, -5.0) -- (-4.0, -5.5);
		\draw[line width = 1.5pt, blue, dotted] (-3.0, -3.75) -- (-3.5, -4.0);
		\draw[line width = 1.5pt, blue, dotted] (2.5, 4.0) -- (2.5, 3.0);
		\draw[line width = 1.5pt, blue, dotted] (4.0, 5.5) -- (5.0, 6.0);
		\draw[line width = 1.5pt, blue, dotted] (-6.0, -7.5) -- (-7.0, -8.0);
		\draw[line width = 1.5pt, blue, dotted] (-4.5, -6.0) -- (-4.0, -5.5);
		\draw[line width = 1.5pt, blue, dotted] (5.0, 6.0) -- (5.0, 8.0);
		\node at (0,-9.5) {(b)};
	\end{scope}
\end{tikzpicture}


==> figures_source/lemma_schematics.tex <==
\begin{tikzpicture}[scale=4]
    \begin{scope}
			\draw[black] (0,0) -- (0,1) -- (1, 1) -- (1, 0) -- (0, 0) ;
			\draw[color=cyan, line width = 1.5] plot[smooth, tension = .6] coordinates{(.1, 0) (.3, .6) (.7, .6) (.8, 0.)}; 
			
			\draw[line width=1pt,black,-stealth](0.436, 0.399)--(0.32, 0.515) node[anchor=south west]{};
			\draw[line width=1pt,black,-stealth](0.59, 0.34)--(0.68, 0.43) node[anchor=south west]{};	
			
			\draw[blue, line width = 1.25] (.12, .093) -- (.667, .622);
			\node[circle, draw = blue, fill = blue, inner sep = 1.1pt, label=below:] at (.12, .093) {};
			\node[circle, draw = blue, fill = blue, inner sep = 1.1pt, label=below:] at (.667, .622) {};
			
			
			\draw[red, line width = 1.25](.79, .122) -- (.318, .61);
			
			\node[circle, draw = red, fill = red, inner sep = 1.1pt, label=below:] at (.79, .122) {};
			\node[circle, draw = red, fill = red, inner sep = 1.1pt, label=below:] at (.318, .61) {};
			
			\node[label=below:] at (.33, .23) {$s_1$};
			\node[label=below:] at (.65, .2) {$s_2$};
			\node[label=below:] at (.67, .48) {$\nabla f_1$};
			\node[label=below:] at (.24, .46) {$\nabla f_1$};
   \node[below] at (.5,0) {(a)};
		\end{scope}
    \begin{scope}[shift = {(1.5,0)}]
		\draw[black] (0,0) -- (0,1) -- (1, 1) -- (1, 0) -- (0, 0) ;
		\draw[color=cyan, line width = 1.5] plot[smooth, tension = .6] coordinates{(.1, 0) (.3, .6) (.7, .6) (.8, 0.)}; 
		\draw[color=orange, line width = 1.5] plot[smooth, tension = .6] coordinates{(.2, 0) (.4, .5) (.7, .7) (1, 0.5)};
		
		

		\draw[red, line width = 1.25](.298, .287) -- (.77, .678);
        \draw[blue, line width = 1.25](.118, .089) -- (.7135, .5823);
		\node[circle, draw = blue, fill = blue, inner sep = 1.1pt, label=below:] at (.118, .089) {};
		\node[circle, draw = blue, fill = blue, inner sep = 1.1pt, label=below:] at (.7135, .5823) {};

		\node[circle, draw = red, fill = red, inner sep = 1.1pt, label=below:] at (.298, .287) {};
		\node[circle, draw = red, fill = red, inner sep = 1.1pt, label=below:] at (.77, .678) {};
        \draw[line width=1pt,black,-stealth](0.636, 0.567)--(0.55, 0.671) node[anchor=south west]{};
		\draw[line width=1pt,black,-stealth](0.467, 0.378)--(0.35, 0.519) node[anchor=south west]{};	
		\node[label=below:] at (.3, .1) {$f_2$};
		\node[label=below:] at (.85, .2) {$f_1$};
		\node[label=below:] at (.5, .74) {$\nabla f_2$};
		\node[label=below:] at (.28, .57) {$\nabla f_1$};
        \node[label=below:] at (.38, .2) {$s_1$};
        \node[label=below:] at (.8, .6) {$s_2$};
         \node[below] at (.5,0) {(b)};
    \end{scope}
\end{tikzpicture}%

==> figures_source/missing_intersection_after.tex <==
\begin{tikzpicture}[scale = 1.25 ] 
\draw[color=orange, line width = 1, dashed] plot[id=fmissingred, raw gnuplot, smooth] function{
	f(x,y) =  -0.54*x + 0.3*x**2 + 2.143 - y;
	set xrange [0:4];
	set yrange [0:4];
	set view 0,0;
	set isosample 1000,1000;
	set size square;
	set cont base;
	set cntrparam levels incre 0,0.1,0;
	unset surface;
	splot f(x,y)};

	\draw[color=cyan, line width = 1, dotted] plot[id=fmissingblue, raw gnuplot, smooth] function{
	g(x,y) =  0.44*x - 0.2*x**2 + 1.858 - y;
	set xrange [0:4];
	set yrange [0:4];
	set view 0,0;
	set isosample 1000,1000;
	set size square;
	set cont base;
	set cntrparam levels incre 0,0.1,0;
	unset surface;
	splot g(x,y)};
% \draw[thin, black] (1.0, 3.0) -- (2.0, 3.0); 
% \draw[thin, black] (2.0, 3.0) -- (2.0, 4); 
% \draw[thin, black] (2.0, 4) -- (1.0, 4); 
% \draw[thin, black] (1.0, 4) -- (1.0, 3.0); 
% \draw [] (1.0, 3.0) rectangle (2.0, 4); 


% \draw[thin, black] (0, 3.0) -- (1.0, 3.0); 
% \draw[thin, black] (1.0, 3.0) -- (1.0, 4); 
% \draw[thin, black] (1.0, 4) -- (0, 4); 
% \draw[thin, black] (0, 4) -- (0, 3.0); 
% \draw [] (0, 3.0) rectangle (1.0, 4); 


% \draw[thin, black] (0, 0) -- (1.0, 0); 
% \draw[thin, black] (1.0, 0) -- (1.0, 1.0); 
% \draw[thin, black] (1.0, 1.0) -- (0, 1.0); 
% \draw[thin, black] (0, 1.0) -- (0, 0); 
% \draw [] (0, 0) rectangle (1.0, 1.0); 


% \draw[thin, black] (1.0, 0) -- (2.0, 0); 
% \draw[thin, black] (2.0, 0) -- (2.0, 1.0); 
% \draw[thin, black] (2.0, 1.0) -- (1.0, 1.0); 
% \draw[thin, black] (1.0, 1.0) -- (1.0, 0); 
% \draw [] (1.0, 0) rectangle (2.0, 1.0); 


% \draw[thin, black] (0.5, 2.5) -- (1.0, 2.5); 
% \draw[thin, black] (1.0, 2.5) -- (1.0, 3.0); 
% \draw[thin, black] (1.0, 3.0) -- (0.5, 3.0); 
% \draw[thin, black] (0.5, 3.0) -- (0.5, 2.5); 
% \draw [] (0.5, 2.5) rectangle (1.0, 3.0); 


% \draw[thin, black] (0, 2.5) -- (0.5, 2.5); 
% \draw[thin, black] (0.5, 2.5) -- (0.5, 3.0); 
% \draw[thin, black] (0.5, 3.0) -- (0, 3.0); 
% \draw[thin, black] (0, 3.0) -- (0, 2.5); 
% \draw [] (0, 2.5) rectangle (0.5, 3.0); 


% \draw[thin, black] (0, 1.0) -- (0.5, 1.0); 
% \draw[thin, black] (0.5, 1.0) -- (0.5, 1.5); 
% \draw[thin, black] (0.5, 1.5) -- (0, 1.5); 
% \draw[thin, black] (0, 1.5) -- (0, 1.0); 
% \draw [] (0, 1.0) rectangle (0.5, 1.5); 


% \draw[thin, black] (0.5, 1.0) -- (1.0, 1.0); 
% \draw[thin, black] (1.0, 1.0) -- (1.0, 1.5); 
% \draw[thin, black] (1.0, 1.5) -- (0.5, 1.5); 
% \draw[thin, black] (0.5, 1.5) -- (0.5, 1.0); 
% \draw [] (0.5, 1.0) rectangle (1.0, 1.5); 


% \draw[thin, black] (0, 2.0) -- (0.5, 2.0); 
% \draw[thin, black] (0.5, 2.0) -- (0.5, 2.5); 
% \draw[thin, black] (0.5, 2.5) -- (0, 2.5); 
% \draw[thin, black] (0, 2.5) -- (0, 2.0); 
% \draw [] (0, 2.0) rectangle (0.5, 2.5); 


% \draw[thin, black] (0.5, 1.5) -- (1.0, 1.5); 
% \draw[thin, black] (1.0, 1.5) -- (1.0, 2.0); 
% \draw[thin, black] (1.0, 2.0) -- (0.5, 2.0); 
% \draw[thin, black] (0.5, 2.0) -- (0.5, 1.5); 
% \draw [] (0.5, 1.5) rectangle (1.0, 2.0); 


% \draw[thin, black] (0.5, 2.0) -- (1.0, 2.0); 
% \draw[thin, black] (1.0, 2.0) -- (1.0, 2.5); 
% \draw[thin, black] (1.0, 2.5) -- (0.5, 2.5); 
% \draw[thin, black] (0.5, 2.5) -- (0.5, 2.0); 
% \draw [] (0.5, 2.0) rectangle (1.0, 2.5); 


% \draw[thin, black] (0, 1.5) -- (0.5, 1.5); 
% \draw[thin, black] (0.5, 1.5) -- (0.5, 2.0); 
% \draw[thin, black] (0.5, 2.0) -- (0, 2.0); 
% \draw[thin, black] (0, 2.0) -- (0, 1.5); 
% \draw [] (0, 1.5) rectangle (0.5, 2.0); 


% \draw[thin, black] (1.0, 1.0) -- (2.0, 1.0); 
% \draw[thin, black] (2.0, 1.0) -- (2.0, 2.0); 
% \draw[thin, black] (2.0, 2.0) -- (1.0, 2.0); 
% \draw[thin, black] (1.0, 2.0) -- (1.0, 1.0); 
% \draw [] (1.0, 1.0) rectangle (2.0, 2.0); 


% \draw[thin, black] (1.0, 2.0) -- (2.0, 2.0); 
% \draw[thin, black] (2.0, 2.0) -- (2.0, 3.0); 
% \draw[thin, black] (2.0, 3.0) -- (1.0, 3.0); 
% \draw[thin, black] (1.0, 3.0) -- (1.0, 2.0); 
% \draw [] (1.0, 2.0) rectangle (2.0, 3.0); 


% \draw[thin, black] (2.0, 0) -- (4, 0); 
% \draw[thin, black] (4, 0) -- (4, 2.0); 
% \draw[thin, black] (4, 2.0) -- (2.0, 2.0); 
% \draw[thin, black] (2.0, 2.0) -- (2.0, 0); 
% \draw [] (2.0, 0) rectangle (4, 2.0); 


% \draw[thin, black] (2.0, 2.0) -- (4, 2.0); 
% \draw[thin, black] (4, 2.0) -- (4, 4); 
% \draw[thin, black] (4, 4) -- (2.0, 4); 
% \draw[thin, black] (2.0, 4) -- (2.0, 2.0); 
% \draw [] (2.0, 2.0) rectangle (4, 4); 


% \draw[red, line width = 1.5pt] (0.25, 2.0) -- (0.0, 2.25); 

% \draw[red, line width = 1.5pt] (0.5, 1.75) -- (1.0, 1.75); 

% \draw[red, line width = 1.5pt] (0.25, 2.0) -- (0.5, 1.75); 

% \draw[red, line width = 1.5pt] (1.0, 1.75) -- (1.5, 2.0); 

% \draw[red, line width = 1.5pt] (1.5, 2.0) -- (2.0, 2.5); 

% \draw[red, line width = 1.5pt] (2.0, 2.5) -- (3.0, 4.0); 

% \draw[blue, line width = 1.5pt] (0.5, 2.25) -- (0.25, 2.0); 

% \draw[blue, line width = 1.5pt] (0.5, 2.25) -- (1.0, 2.25); 

% \draw[blue, line width = 1.5pt] (0.25, 2.0) -- (0.0, 1.75); 

% \draw[blue, line width = 1.5pt] (1.5, 2.0) -- (2.0, 1.5); 

% \draw[blue, line width = 1.5pt] (1.0, 2.25) -- (1.5, 2.0); 

% \draw[blue, line width = 1.5pt] (2.0, 1.5) -- (4.0, 1.0); 

\draw[thin, black] (3.0, 2.0) -- (4, 2.0) -- (4, 3.0) -- (3.0, 3.0) -- (3.0, 2.0); 
 \draw [fill = white, opacity = .3] (3.0, 2.0) rectangle (4, 3.0); 
 

\draw[thin, black] (1.0, 3.0) -- (2.0, 3.0) -- (2.0, 4) -- (1.0, 4) -- (1.0, 3.0); 
 \draw [fill = white, opacity = .3] (1.0, 3.0) rectangle (2.0, 4); 
 

\draw[thin, black] (0, 3.0) -- (1.0, 3.0) -- (1.0, 4) -- (0, 4) -- (0, 3.0); 
 \draw [fill = white, opacity = .3] (0, 3.0) rectangle (1.0, 4); 
 

\draw[thin, black] (0, 0) -- (1.0, 0) -- (1.0, 1.0) -- (0, 1.0) -- (0, 0); 
 \draw [fill = white, opacity = .3] (0, 0) rectangle (1.0, 1.0); 
 

\draw[thin, black] (1.0, 0) -- (2.0, 0) -- (2.0, 1.0) -- (1.0, 1.0) -- (1.0, 0); 
 \draw [fill = white, opacity = .3] (1.0, 0) rectangle (2.0, 1.0); 
 

\draw[thin, black] (2.0, 0) -- (3.0, 0) -- (3.0, 1.0) -- (2.0, 1.0) -- (2.0, 0); 
 \draw [fill = white, opacity = .3] (2.0, 0) rectangle (3.0, 1.0); 
 

\draw[thin, black] (0.5, 2.5) -- (1.0, 2.5) -- (1.0, 3.0) -- (0.5, 3.0) -- (0.5, 2.5); 
 \draw [fill = white, opacity = .3] (0.5, 2.5) rectangle (1.0, 3.0); 
 

\draw[thin, black] (0, 2.5) -- (0.5, 2.5) -- (0.5, 3.0) -- (0, 3.0) -- (0, 2.5); 
 \draw [fill = white, opacity = .3] (0, 2.5) rectangle (0.5, 3.0); 
 

\draw[thin, black] (1.5, 2.5) -- (2.0, 2.5) -- (2.0, 3.0) -- (1.5, 3.0) -- (1.5, 2.5); 
 \draw [fill = white, opacity = .3] (1.5, 2.5) rectangle (2.0, 3.0); 
 

\draw[thin, black] (1.0, 2.5) -- (1.5, 2.5) -- (1.5, 3.0) -- (1.0, 3.0) -- (1.0, 2.5); 
 \draw [fill = white, opacity = .3] (1.0, 2.5) rectangle (1.5, 3.0); 
 

\draw[thin, black] (1.0, 1.0) -- (1.5, 1.0) -- (1.5, 1.5) -- (1.0, 1.5) -- (1.0, 1.0); 
 \draw [fill = white, opacity = .3] (1.0, 1.0) rectangle (1.5, 1.5); 
 

\draw[thin, black] (1.5, 1.0) -- (2.0, 1.0) -- (2.0, 1.5) -- (1.5, 1.5) -- (1.5, 1.0); 
 \draw [fill = white, opacity = .3] (1.5, 1.0) rectangle (2.0, 1.5); 
 

\draw[thin, black] (0, 1.0) -- (0.5, 1.0) -- (0.5, 1.5) -- (0, 1.5) -- (0, 1.0); 
 \draw [fill = white, opacity = .3] (0, 1.0) rectangle (0.5, 1.5); 
 

\draw[thin, black] (0.5, 1.0) -- (1.0, 1.0) -- (1.0, 1.5) -- (0.5, 1.5) -- (0.5, 1.0); 
 \draw [fill = white, opacity = .3] (0.5, 1.0) rectangle (1.0, 1.5); 
 

\draw[thin, black] (0.25, 2.25) -- (0.5, 2.25) -- (0.5, 2.5) -- (0.25, 2.5) -- (0.25, 2.25); 
 \draw [fill = white, opacity = .3] (0.25, 2.25) rectangle (0.5, 2.5); 
 

\draw[thin, black] (0, 2.25) -- (0.25, 2.25) -- (0.25, 2.5) -- (0, 2.5) -- (0, 2.25); 
 \draw [fill = white, opacity = .3] (0, 2.25) rectangle (0.25, 2.5); 
 

\draw[thin, black] (1.25, 2.25) -- (1.5, 2.25) -- (1.5, 2.5) -- (1.25, 2.5) -- (1.25, 2.25); 
 \draw [fill = white, opacity = .3] (1.25, 2.25) rectangle (1.5, 2.5); 
 

\draw[thin, black] (1.0, 2.25) -- (1.25, 2.25) -- (1.25, 2.5) -- (1.0, 2.5) -- (1.0, 2.25); 
 \draw [fill = white, opacity = .3] (1.0, 2.25) rectangle (1.25, 2.5); 
 

\draw[thin, black] (1.5, 2.25) -- (1.75, 2.25) -- (1.75, 2.5) -- (1.5, 2.5) -- (1.5, 2.25); 
 \draw [fill = white, opacity = .3] (1.5, 2.25) rectangle (1.75, 2.5); 
 

\draw[thin, black] (1.5, 1.75) -- (1.75, 1.75) -- (1.75, 2.0) -- (1.5, 2.0) -- (1.5, 1.75); 
 \draw [fill = white, opacity = .3] (1.5, 1.75) rectangle (1.75, 2.0); 
 

\draw[thin, black] (1.5, 1.5) -- (1.75, 1.5) -- (1.75, 1.75) -- (1.5, 1.75) -- (1.5, 1.5); 
 \draw [fill = white, opacity = .3] (1.5, 1.5) rectangle (1.75, 1.75); 
 

\draw[thin, black] (1.75, 1.5) -- (2.0, 1.5) -- (2.0, 1.75) -- (1.75, 1.75) -- (1.75, 1.5); 
 \draw [fill = white, opacity = .3] (1.75, 1.5) rectangle (2.0, 1.75); 
 

\draw[thin, black] (0, 1.5) -- (0.25, 1.5) -- (0.25, 1.75) -- (0, 1.75) -- (0, 1.5); 
 \draw [fill = white, opacity = .3] (0, 1.5) rectangle (0.25, 1.75); 
 

\draw[thin, black] (0.25, 1.5) -- (0.5, 1.5) -- (0.5, 1.75) -- (0.25, 1.75) -- (0.25, 1.5); 
 \draw [fill = white, opacity = .3] (0.25, 1.5) rectangle (0.5, 1.75); 
 

\draw[thin, black] (0.375, 2.125) -- (0.5, 2.125) -- (0.5, 2.25) -- (0.375, 2.25) -- (0.375, 2.125); 
 \draw [fill = white, opacity = .3] (0.375, 2.125) rectangle (0.5, 2.25); 
 

\draw[thin, black] (0.25, 2.125) -- (0.375, 2.125) -- (0.375, 2.25) -- (0.25, 2.25) -- (0.25, 2.125); 
 \draw [fill = white, opacity = .3] (0.25, 2.125) rectangle (0.375, 2.25); 
 

\draw[thin, black] (1.375, 2.125) -- (1.5, 2.125) -- (1.5, 2.25) -- (1.375, 2.25) -- (1.375, 2.125); 
 \draw [fill = white, opacity = .3] (1.375, 2.125) rectangle (1.5, 2.25); 
 

\draw[thin, black] (1.25, 2.125) -- (1.375, 2.125) -- (1.375, 2.25) -- (1.25, 2.25) -- (1.25, 2.125); 
 \draw [fill = white, opacity = .3] (1.25, 2.125) rectangle (1.375, 2.25); 
 

\draw[thin, black] (1.625, 2.125) -- (1.75, 2.125) -- (1.75, 2.25) -- (1.625, 2.25) -- (1.625, 2.125); 
 \draw [fill = white, opacity = .3] (1.625, 2.125) rectangle (1.75, 2.25); 
 

\draw[thin, black] (1.5, 2.125) -- (1.625, 2.125) -- (1.625, 2.25) -- (1.5, 2.25) -- (1.5, 2.125); 
 \draw [fill = white, opacity = .3] (1.5, 2.125) rectangle (1.625, 2.25); 
 

\draw[thin, black] (1.875, 2.0) -- (2.0, 2.0) -- (2.0, 2.125) -- (1.875, 2.125) -- (1.875, 2.0); 
 \draw [fill = white, opacity = .3] (1.875, 2.0) rectangle (2.0, 2.125); 
 

\draw[thin, black] (0.25, 1.75) -- (0.375, 1.75) -- (0.375, 1.875) -- (0.25, 1.875) -- (0.25, 1.75); 
 \draw [fill = white, opacity = .3] (0.25, 1.75) rectangle (0.375, 1.875); 
 

\draw[thin, black] (0.375, 1.75) -- (0.5, 1.75) -- (0.5, 1.875) -- (0.375, 1.875) -- (0.375, 1.75); 
 \draw [fill = white, opacity = .3] (0.375, 1.75) rectangle (0.5, 1.875); 
 

\draw[thin, black] (1.375, 2.0) -- (1.4375, 2.0) -- (1.4375, 2.0625) -- (1.375, 2.0625) -- (1.375, 2.0); 
 \draw [fill = white, opacity = .3] (1.375, 2.0) rectangle (1.4375, 2.0625); 
 

\draw[thin, black] (1.5625, 2.0625) -- (1.625, 2.0625) -- (1.625, 2.125) -- (1.5625, 2.125) -- (1.5625, 2.0625); 
 \draw [fill = white, opacity = .3] (1.5625, 2.0625) rectangle (1.625, 2.125); 
 

\draw[thin, black] (1.8125, 2.0625) -- (1.875, 2.0625) -- (1.875, 2.125) -- (1.8125, 2.125) -- (1.8125, 2.0625); 
 \draw [fill = white, opacity = .3] (1.8125, 2.0625) rectangle (1.875, 2.125); 
 

\draw[thin, black] (1.8125, 2.0) -- (1.875, 2.0) -- (1.875, 2.0625) -- (1.8125, 2.0625) -- (1.8125, 2.0); 
 \draw [fill = white, opacity = .3] (1.8125, 2.0) rectangle (1.875, 2.0625); 
 

\draw[thin, black] (0.375, 1.875) -- (0.4375, 1.875) -- (0.4375, 1.9375) -- (0.375, 1.9375) -- (0.375, 1.875); 
 \draw [fill = white, opacity = .3] (0.375, 1.875) rectangle (0.4375, 1.9375); 
 

\draw[thin, black] (0.4375, 1.875) -- (0.5, 1.875) -- (0.5, 1.9375) -- (0.4375, 1.9375) -- (0.4375, 1.875); 
 \draw [fill = white, opacity = .3] (0.4375, 1.875) rectangle (0.5, 1.9375); 
 

\draw[thin, black] (0.25, 1.875) -- (0.3125, 1.875) -- (0.3125, 1.9375) -- (0.25, 1.9375) -- (0.25, 1.875); 
 \draw [fill = white, opacity = .3] (0.25, 1.875) rectangle (0.3125, 1.9375); 
 

\draw[thin, black] (0.3125, 1.875) -- (0.375, 1.875) -- (0.375, 1.9375) -- (0.3125, 1.9375) -- (0.3125, 1.875); 
 \draw [fill = white, opacity = .3] (0.3125, 1.875) rectangle (0.375, 1.9375); 
 

\draw[thin, black] (1.75, 1.75) -- (1.875, 1.75) -- (1.875, 1.875) -- (1.75, 1.875) -- (1.75, 1.75); 
 \draw [fill = white, opacity = .3] (1.75, 1.75) rectangle (1.875, 1.875); 
 

\draw[thin, black] (1.875, 1.75) -- (2.0, 1.75) -- (2.0, 1.875) -- (1.875, 1.875) -- (1.875, 1.75); 
 \draw [fill = white, opacity = .3] (1.875, 1.75) rectangle (2.0, 1.875); 
 

\draw[thin, black] (0.5, 1.5) -- (0.75, 1.5) -- (0.75, 1.75) -- (0.5, 1.75) -- (0.5, 1.5); 
 \draw [fill = white, opacity = .3] (0.5, 1.5) rectangle (0.75, 1.75); 
 

\draw[thin, black] (0.75, 1.5) -- (1.0, 1.5) -- (1.0, 1.75) -- (0.75, 1.75) -- (0.75, 1.5); 
 \draw [fill = white, opacity = .3] (0.75, 1.5) rectangle (1.0, 1.75); 
 

\draw[thin, black] (0.5, 1.75) -- (0.625, 1.75) -- (0.625, 1.875) -- (0.5, 1.875) -- (0.5, 1.75); 
 \draw [fill = white, opacity = .3] (0.5, 1.75) rectangle (0.625, 1.875); 
 

\draw[thin, black] (0.625, 1.75) -- (0.75, 1.75) -- (0.75, 1.875) -- (0.625, 1.875) -- (0.625, 1.75); 
 \draw [fill = white, opacity = .3] (0.625, 1.75) rectangle (0.75, 1.875); 
 

\draw[thin, black] (1.0, 1.5) -- (1.25, 1.5) -- (1.25, 1.75) -- (1.0, 1.75) -- (1.0, 1.5); 
 \draw [fill = white, opacity = .3] (1.0, 1.5) rectangle (1.25, 1.75); 
 

\draw[thin, black] (1.25, 1.5) -- (1.5, 1.5) -- (1.5, 1.75) -- (1.25, 1.75) -- (1.25, 1.5); 
 \draw [fill = white, opacity = .3] (1.25, 1.5) rectangle (1.5, 1.75); 
 

\draw[thin, black] (1.25, 1.75) -- (1.375, 1.75) -- (1.375, 1.875) -- (1.25, 1.875) -- (1.25, 1.75); 
 \draw [fill = white, opacity = .3] (1.25, 1.75) rectangle (1.375, 1.875); 
 

\draw[thin, black] (1.375, 1.75) -- (1.5, 1.75) -- (1.5, 1.875) -- (1.375, 1.875) -- (1.375, 1.75); 
 \draw [fill = white, opacity = .3] (1.375, 1.75) rectangle (1.5, 1.875); 
 

\draw[thin, black] (0.125, 1.75) -- (0.25, 1.75) -- (0.25, 1.875) -- (0.125, 1.875) -- (0.125, 1.75); 
 \draw [fill = white, opacity = .3] (0.125, 1.75) rectangle (0.25, 1.875); 
 

\draw[thin, black] (2.5, 2.0) -- (3.0, 2.0) -- (3.0, 2.5) -- (2.5, 2.5) -- (2.5, 2.0); 
 \draw [fill = white, opacity = .3] (2.5, 2.0) rectangle (3.0, 2.5); 
 

\draw[thin, black] (2.25, 2.0) -- (2.5, 2.0) -- (2.5, 2.25) -- (2.25, 2.25) -- (2.25, 2.0); 
 \draw [fill = white, opacity = .3] (2.25, 2.0) rectangle (2.5, 2.25); 
 

\draw[thin, black] (2.0, 1.0) -- (2.5, 1.0) -- (2.5, 1.5) -- (2.0, 1.5) -- (2.0, 1.0); 
 \draw [fill = white, opacity = .3] (2.0, 1.0) rectangle (2.5, 1.5); 
 

\draw[thin, black] (2.0, 1.5) -- (2.25, 1.5) -- (2.25, 1.75) -- (2.0, 1.75) -- (2.0, 1.5); 
 \draw [fill = white, opacity = .3] (2.0, 1.5) rectangle (2.25, 1.75); 
 

\draw[thin, black] (0.75, 2.25) -- (1.0, 2.25) -- (1.0, 2.5) -- (0.75, 2.5) -- (0.75, 2.25); 
 \draw [fill = white, opacity = .3] (0.75, 2.25) rectangle (1.0, 2.5); 
 

\draw[thin, black] (0.5, 2.25) -- (0.75, 2.25) -- (0.75, 2.5) -- (0.5, 2.5) -- (0.5, 2.25); 
 \draw [fill = white, opacity = .3] (0.5, 2.25) rectangle (0.75, 2.5); 
 

\draw[thin, black] (1.4375, 2.0625) -- (1.5, 2.0625) -- (1.5, 2.125) -- (1.4375, 2.125) -- (1.4375, 2.0625); 
 \draw [fill = white, opacity = .3] (1.4375, 2.0625) rectangle (1.5, 2.125); 
 

\draw[thin, black] (1.4375, 2.0625) -- (1.5, 2.0625) -- (1.5, 2.125) -- (1.4375, 2.125) -- (1.4375, 2.0625); 
 \draw [fill = white, opacity = .3] (1.4375, 2.0625) rectangle (1.5, 2.125); 
 

\draw[thin, black] (1.5, 2.0) -- (1.5625, 2.0) -- (1.5625, 2.0625) -- (1.5, 2.0625) -- (1.5, 2.0); 
 \draw [fill = white, opacity = .3] (1.5, 2.0) rectangle (1.5625, 2.0625); 
 

\draw[thin, black] (1.5, 2.0) -- (1.5625, 2.0) -- (1.5625, 2.0625) -- (1.5, 2.0625) -- (1.5, 2.0); 
 \draw [fill = white, opacity = .3] (1.5, 2.0) rectangle (1.5625, 2.0625); 
 

\draw[thin, black] (1.6875, 2.0625) -- (1.75, 2.0625) -- (1.75, 2.125) -- (1.6875, 2.125) -- (1.6875, 2.0625); 
 \draw [fill = white, opacity = .3] (1.6875, 2.0625) rectangle (1.75, 2.125); 
 

\draw[thin, black] (1.6875, 2.0625) -- (1.75, 2.0625) -- (1.75, 2.125) -- (1.6875, 2.125) -- (1.6875, 2.0625); 
 \draw [fill = white, opacity = .3] (1.6875, 2.0625) rectangle (1.75, 2.125); 
 

\draw[thin, black] (1.625, 2.0) -- (1.6875, 2.0) -- (1.6875, 2.0625) -- (1.625, 2.0625) -- (1.625, 2.0); 
 \draw [fill = white, opacity = .3] (1.625, 2.0) rectangle (1.6875, 2.0625); 
 

\draw[thin, black] (1.625, 2.0) -- (1.6875, 2.0) -- (1.6875, 2.0625) -- (1.625, 2.0625) -- (1.625, 2.0); 
 \draw [fill = white, opacity = .3] (1.625, 2.0) rectangle (1.6875, 2.0625); 
 

\draw[thin, black] (1.75, 2.0) -- (1.8125, 2.0) -- (1.8125, 2.0625) -- (1.75, 2.0625) -- (1.75, 2.0); 
 \draw [fill = white, opacity = .3] (1.75, 2.0) rectangle (1.8125, 2.0625); 
 

\draw[thin, black] (1.75, 2.0) -- (1.8125, 2.0) -- (1.8125, 2.0625) -- (1.75, 2.0625) -- (1.75, 2.0); 
 \draw [fill = white, opacity = .3] (1.75, 2.0) rectangle (1.8125, 2.0625); 
 

\draw[thin, black] (0.4375, 1.9375) -- (0.5, 1.9375) -- (0.5, 2.0) -- (0.4375, 2.0) -- (0.4375, 1.9375); 
 \draw [fill = white, opacity = .3] (0.4375, 1.9375) rectangle (0.5, 2.0); 
 

\draw[thin, black] (0.4375, 1.9375) -- (0.5, 1.9375) -- (0.5, 2.0) -- (0.4375, 2.0) -- (0.4375, 1.9375); 
 \draw [fill = white, opacity = .3] (0.4375, 1.9375) rectangle (0.5, 2.0); 
 

\draw[thin, black] (0.3125, 1.9375) -- (0.375, 1.9375) -- (0.375, 2.0) -- (0.3125, 2.0) -- (0.3125, 1.9375); 
 \draw [fill = white, opacity = .3] (0.3125, 1.9375) rectangle (0.375, 2.0); 
 

\draw[thin, black] (0.3125, 1.9375) -- (0.375, 1.9375) -- (0.375, 2.0) -- (0.3125, 2.0) -- (0.3125, 1.9375); 
 \draw [fill = white, opacity = .3] (0.3125, 1.9375) rectangle (0.375, 2.0); 
 

\draw[thin, black] (1.375, 2.0625) -- (1.4375, 2.0625) -- (1.4375, 2.125) -- (1.375, 2.125) -- (1.375, 2.0625); 
 \draw [fill = white, opacity = .3] (1.375, 2.0625) rectangle (1.4375, 2.125); 
 

\draw[thin, black] (1.375, 2.0625) -- (1.4375, 2.0625) -- (1.4375, 2.125) -- (1.375, 2.125) -- (1.375, 2.0625); 
 \draw [fill = white, opacity = .3] (1.375, 2.0625) rectangle (1.4375, 2.125); 
 

\draw[thin, black] (1.4375, 2.0) -- (1.5, 2.0) -- (1.5, 2.0625) -- (1.4375, 2.0625) -- (1.4375, 2.0); 
 \draw [fill = white, opacity = .3] (1.4375, 2.0) rectangle (1.5, 2.0625); 
 

\draw[thin, black] (1.4375, 2.0) -- (1.5, 2.0) -- (1.5, 2.0625) -- (1.4375, 2.0625) -- (1.4375, 2.0); 
 \draw [fill = white, opacity = .3] (1.4375, 2.0) rectangle (1.5, 2.0625); 
 

\draw[thin, black] (1.5, 2.0625) -- (1.5625, 2.0625) -- (1.5625, 2.125) -- (1.5, 2.125) -- (1.5, 2.0625); 
 \draw [fill = white, opacity = .3] (1.5, 2.0625) rectangle (1.5625, 2.125); 
 

\draw[thin, black] (1.5, 2.0625) -- (1.5625, 2.0625) -- (1.5625, 2.125) -- (1.5, 2.125) -- (1.5, 2.0625); 
 \draw [fill = white, opacity = .3] (1.5, 2.0625) rectangle (1.5625, 2.125); 
 

\draw[thin, black] (1.5625, 2.0) -- (1.625, 2.0) -- (1.625, 2.0625) -- (1.5625, 2.0625) -- (1.5625, 2.0); 
 \draw [fill = white, opacity = .3] (1.5625, 2.0) rectangle (1.625, 2.0625); 
 

\draw[thin, black] (1.5625, 2.0) -- (1.625, 2.0) -- (1.625, 2.0625) -- (1.5625, 2.0625) -- (1.5625, 2.0); 
 \draw [fill = white, opacity = .3] (1.5625, 2.0) rectangle (1.625, 2.0625); 
 

\draw[thin, black] (1.625, 2.0625) -- (1.6875, 2.0625) -- (1.6875, 2.125) -- (1.625, 2.125) -- (1.625, 2.0625); 
 \draw [fill = white, opacity = .3] (1.625, 2.0625) rectangle (1.6875, 2.125); 
 

\draw[thin, black] (1.625, 2.0625) -- (1.6875, 2.0625) -- (1.6875, 2.125) -- (1.625, 2.125) -- (1.625, 2.0625); 
 \draw [fill = white, opacity = .3] (1.625, 2.0625) rectangle (1.6875, 2.125); 
 

\draw[thin, black] (1.75, 2.0625) -- (1.8125, 2.0625) -- (1.8125, 2.125) -- (1.75, 2.125) -- (1.75, 2.0625); 
 \draw [fill = white, opacity = .3] (1.75, 2.0625) rectangle (1.8125, 2.125); 
 

\draw[thin, black] (1.75, 2.0625) -- (1.8125, 2.0625) -- (1.8125, 2.125) -- (1.75, 2.125) -- (1.75, 2.0625); 
 \draw [fill = white, opacity = .3] (1.75, 2.0625) rectangle (1.8125, 2.125); 
 

\draw[thin, black] (1.6875, 2.0) -- (1.75, 2.0) -- (1.75, 2.0625) -- (1.6875, 2.0625) -- (1.6875, 2.0); 
 \draw [fill = white, opacity = .3] (1.6875, 2.0) rectangle (1.75, 2.0625); 
 

\draw[thin, black] (1.6875, 2.0) -- (1.75, 2.0) -- (1.75, 2.0625) -- (1.6875, 2.0625) -- (1.6875, 2.0); 
 \draw [fill = white, opacity = .3] (1.6875, 2.0) rectangle (1.75, 2.0625); 
 

\draw[thin, black] (0.25, 1.9375) -- (0.3125, 1.9375) -- (0.3125, 2.0) -- (0.25, 2.0) -- (0.25, 1.9375); 
 \draw [fill = white, opacity = .3] (0.25, 1.9375) rectangle (0.3125, 2.0); 
 

\draw[thin, black] (0.25, 1.9375) -- (0.3125, 1.9375) -- (0.3125, 2.0) -- (0.25, 2.0) -- (0.25, 1.9375); 
 \draw [fill = white, opacity = .3] (0.25, 1.9375) rectangle (0.3125, 2.0); 
 

\draw[thin, black] (0.375, 1.9375) -- (0.4375, 1.9375) -- (0.4375, 2.0) -- (0.375, 2.0) -- (0.375, 1.9375); 
 \draw [fill = white, opacity = .3] (0.375, 1.9375) rectangle (0.4375, 2.0); 
 

\draw[thin, black] (0.375, 1.9375) -- (0.4375, 1.9375) -- (0.4375, 2.0) -- (0.375, 2.0) -- (0.375, 1.9375); 
 \draw [fill = white, opacity = .3] (0.375, 1.9375) rectangle (0.4375, 2.0); 
 

\draw[thin, black] (1.875, 2.125) -- (2.0, 2.125) -- (2.0, 2.25) -- (1.875, 2.25) -- (1.875, 2.125); 
 \draw [fill = white, opacity = .3] (1.875, 2.125) rectangle (2.0, 2.25); 
 

\draw[thin, black] (1.875, 2.125) -- (2.0, 2.125) -- (2.0, 2.25) -- (1.875, 2.25) -- (1.875, 2.125); 
 \draw [fill = white, opacity = .3] (1.875, 2.125) rectangle (2.0, 2.25); 
 

\draw[thin, black] (1.875, 1.875) -- (2.0, 1.875) -- (2.0, 2.0) -- (1.875, 2.0) -- (1.875, 1.875); 
 \draw [fill = white, opacity = .3] (1.875, 1.875) rectangle (2.0, 2.0); 
 

\draw[thin, black] (1.875, 1.875) -- (2.0, 1.875) -- (2.0, 2.0) -- (1.875, 2.0) -- (1.875, 1.875); 
 \draw [fill = white, opacity = .3] (1.875, 1.875) rectangle (2.0, 2.0); 
 

\draw[thin, black] (0.625, 1.875) -- (0.75, 1.875) -- (0.75, 2.0) -- (0.625, 2.0) -- (0.625, 1.875); 
 \draw [fill = white, opacity = .3] (0.625, 1.875) rectangle (0.75, 2.0); 
 

\draw[thin, black] (0.625, 1.875) -- (0.75, 1.875) -- (0.75, 2.0) -- (0.625, 2.0) -- (0.625, 1.875); 
 \draw [fill = white, opacity = .3] (0.625, 1.875) rectangle (0.75, 2.0); 
 

\draw[thin, black] (1.25, 2.0) -- (1.375, 2.0) -- (1.375, 2.125) -- (1.25, 2.125) -- (1.25, 2.0); 
 \draw [fill = white, opacity = .3] (1.25, 2.0) rectangle (1.375, 2.125); 
 

\draw[thin, black] (1.25, 2.0) -- (1.375, 2.0) -- (1.375, 2.125) -- (1.25, 2.125) -- (1.25, 2.0); 
 \draw [fill = white, opacity = .3] (1.25, 2.0) rectangle (1.375, 2.125); 
 

\draw[thin, black] (1.375, 1.875) -- (1.5, 1.875) -- (1.5, 2.0) -- (1.375, 2.0) -- (1.375, 1.875); 
 \draw [fill = white, opacity = .3] (1.375, 1.875) rectangle (1.5, 2.0); 
 

\draw[thin, black] (1.375, 1.875) -- (1.5, 1.875) -- (1.5, 2.0) -- (1.375, 2.0) -- (1.375, 1.875); 
 \draw [fill = white, opacity = .3] (1.375, 1.875) rectangle (1.5, 2.0); 
 

\draw[thin, black] (0.25, 2.0) -- (0.375, 2.0) -- (0.375, 2.125) -- (0.25, 2.125) -- (0.25, 2.0); 
 \draw [fill = white, opacity = .3] (0.25, 2.0) rectangle (0.375, 2.125); 
 

\draw[thin, black] (0.25, 2.0) -- (0.375, 2.0) -- (0.375, 2.125) -- (0.25, 2.125) -- (0.25, 2.0); 
 \draw [fill = white, opacity = .3] (0.25, 2.0) rectangle (0.375, 2.125); 
 

\draw[thin, black] (0, 1.875) -- (0.125, 1.875) -- (0.125, 2.0) -- (0, 2.0) -- (0, 1.875); 
 \draw [fill = white, opacity = .3] (0, 1.875) rectangle (0.125, 2.0); 
 

\draw[thin, black] (0, 1.875) -- (0.125, 1.875) -- (0.125, 2.0) -- (0, 2.0) -- (0, 1.875); 
 \draw [fill = white, opacity = .3] (0, 1.875) rectangle (0.125, 2.0); 
 

\draw[thin, black] (1.75, 2.125) -- (1.875, 2.125) -- (1.875, 2.25) -- (1.75, 2.25) -- (1.75, 2.125); 
 \draw [fill = white, opacity = .3] (1.75, 2.125) rectangle (1.875, 2.25); 
 

\draw[thin, black] (1.75, 2.125) -- (1.875, 2.125) -- (1.875, 2.25) -- (1.75, 2.25) -- (1.75, 2.125); 
 \draw [fill = white, opacity = .3] (1.75, 2.125) rectangle (1.875, 2.25); 
 

\draw[thin, black] (1.75, 1.875) -- (1.875, 1.875) -- (1.875, 2.0) -- (1.75, 2.0) -- (1.75, 1.875); 
 \draw [fill = white, opacity = .3] (1.75, 1.875) rectangle (1.875, 2.0); 
 

\draw[thin, black] (1.75, 1.875) -- (1.875, 1.875) -- (1.875, 2.0) -- (1.75, 2.0) -- (1.75, 1.875); 
 \draw [fill = white, opacity = .3] (1.75, 1.875) rectangle (1.875, 2.0); 
 

\draw[thin, black] (0.5, 1.875) -- (0.625, 1.875) -- (0.625, 2.0) -- (0.5, 2.0) -- (0.5, 1.875); 
 \draw [fill = white, opacity = .3] (0.5, 1.875) rectangle (0.625, 2.0); 
 

\draw[thin, black] (0.5, 1.875) -- (0.625, 1.875) -- (0.625, 2.0) -- (0.5, 2.0) -- (0.5, 1.875); 
 \draw [fill = white, opacity = .3] (0.5, 1.875) rectangle (0.625, 2.0); 
 

\draw[thin, black] (1.25, 1.875) -- (1.375, 1.875) -- (1.375, 2.0) -- (1.25, 2.0) -- (1.25, 1.875); 
 \draw [fill = white, opacity = .3] (1.25, 1.875) rectangle (1.375, 2.0); 
 

\draw[thin, black] (1.25, 1.875) -- (1.375, 1.875) -- (1.375, 2.0) -- (1.25, 2.0) -- (1.25, 1.875); 
 \draw [fill = white, opacity = .3] (1.25, 1.875) rectangle (1.375, 2.0); 
 

\draw[thin, black] (0.375, 2.0) -- (0.5, 2.0) -- (0.5, 2.125) -- (0.375, 2.125) -- (0.375, 2.0); 
 \draw [fill = white, opacity = .3] (0.375, 2.0) rectangle (0.5, 2.125); 
 

\draw[thin, black] (0.375, 2.0) -- (0.5, 2.0) -- (0.5, 2.125) -- (0.375, 2.125) -- (0.375, 2.0); 
 \draw [fill = white, opacity = .3] (0.375, 2.0) rectangle (0.5, 2.125); 
 

\draw[thin, black] (0, 1.75) -- (0.125, 1.75) -- (0.125, 1.875) -- (0, 1.875) -- (0, 1.75); 
 \draw [fill = white, opacity = .3] (0, 1.75) rectangle (0.125, 1.875); 
 

\draw[thin, black] (0, 1.75) -- (0.125, 1.75) -- (0.125, 1.875) -- (0, 1.875) -- (0, 1.75); 
 \draw [fill = white, opacity = .3] (0, 1.75) rectangle (0.125, 1.875); 
 

\draw[thin, black] (0.125, 1.875) -- (0.25, 1.875) -- (0.25, 2.0) -- (0.125, 2.0) -- (0.125, 1.875); 
 \draw [fill = white, opacity = .3] (0.125, 1.875) rectangle (0.25, 2.0); 
 

\draw[thin, black] (0.125, 1.875) -- (0.25, 1.875) -- (0.25, 2.0) -- (0.125, 2.0) -- (0.125, 1.875); 
 \draw [fill = white, opacity = .3] (0.125, 1.875) rectangle (0.25, 2.0); 
 

\draw[thin, black] (2.25, 2.25) -- (2.5, 2.25) -- (2.5, 2.5) -- (2.25, 2.5) -- (2.25, 2.25); 
 \draw [fill = white, opacity = .3] (2.25, 2.25) rectangle (2.5, 2.5); 
 

\draw[thin, black] (2.25, 2.25) -- (2.5, 2.25) -- (2.5, 2.5) -- (2.25, 2.5) -- (2.25, 2.25); 
 \draw [fill = white, opacity = .3] (2.25, 2.25) rectangle (2.5, 2.5); 
 

\draw[thin, black] (2.0, 2.0) -- (2.25, 2.0) -- (2.25, 2.25) -- (2.0, 2.25) -- (2.0, 2.0); 
 \draw [fill = white, opacity = .3] (2.0, 2.0) rectangle (2.25, 2.25); 
 

\draw[thin, black] (2.0, 2.0) -- (2.25, 2.0) -- (2.25, 2.25) -- (2.0, 2.25) -- (2.0, 2.0); 
 \draw [fill = white, opacity = .3] (2.0, 2.0) rectangle (2.25, 2.25); 
 

\draw[thin, black] (2.25, 1.75) -- (2.5, 1.75) -- (2.5, 2.0) -- (2.25, 2.0) -- (2.25, 1.75); 
 \draw [fill = white, opacity = .3] (2.25, 1.75) rectangle (2.5, 2.0); 
 

\draw[thin, black] (2.25, 1.75) -- (2.5, 1.75) -- (2.5, 2.0) -- (2.25, 2.0) -- (2.25, 1.75); 
 \draw [fill = white, opacity = .3] (2.25, 1.75) rectangle (2.5, 2.0); 
 

\draw[thin, black] (0.75, 1.75) -- (1.0, 1.75) -- (1.0, 2.0) -- (0.75, 2.0) -- (0.75, 1.75); 
 \draw [fill = white, opacity = .3] (0.75, 1.75) rectangle (1.0, 2.0); 
 

\draw[thin, black] (0.75, 1.75) -- (1.0, 1.75) -- (1.0, 2.0) -- (0.75, 2.0) -- (0.75, 1.75); 
 \draw [fill = white, opacity = .3] (0.75, 1.75) rectangle (1.0, 2.0); 
 

\draw[thin, black] (1.0, 2.0) -- (1.25, 2.0) -- (1.25, 2.25) -- (1.0, 2.25) -- (1.0, 2.0); 
 \draw [fill = white, opacity = .3] (1.0, 2.0) rectangle (1.25, 2.25); 
 

\draw[thin, black] (1.0, 2.0) -- (1.25, 2.0) -- (1.25, 2.25) -- (1.0, 2.25) -- (1.0, 2.0); 
 \draw [fill = white, opacity = .3] (1.0, 2.0) rectangle (1.25, 2.25); 
 

\draw[thin, black] (1.75, 2.25) -- (2.0, 2.25) -- (2.0, 2.5) -- (1.75, 2.5) -- (1.75, 2.25); 
 \draw [fill = white, opacity = .3] (1.75, 2.25) rectangle (2.0, 2.5); 
 

\draw[thin, black] (1.75, 2.25) -- (2.0, 2.25) -- (2.0, 2.5) -- (1.75, 2.5) -- (1.75, 2.25); 
 \draw [fill = white, opacity = .3] (1.75, 2.25) rectangle (2.0, 2.5); 
 

\draw[thin, black] (0.5, 2.0) -- (0.75, 2.0) -- (0.75, 2.25) -- (0.5, 2.25) -- (0.5, 2.0); 
 \draw [fill = white, opacity = .3] (0.5, 2.0) rectangle (0.75, 2.25); 
 

\draw[thin, black] (0.5, 2.0) -- (0.75, 2.0) -- (0.75, 2.25) -- (0.5, 2.25) -- (0.5, 2.0); 
 \draw [fill = white, opacity = .3] (0.5, 2.0) rectangle (0.75, 2.25); 
 

\draw[thin, black] (0, 2.0) -- (0.25, 2.0) -- (0.25, 2.25) -- (0, 2.25) -- (0, 2.0); 
 \draw [fill = white, opacity = .3] (0, 2.0) rectangle (0.25, 2.25); 
 

\draw[thin, black] (0, 2.0) -- (0.25, 2.0) -- (0.25, 2.25) -- (0, 2.25) -- (0, 2.0); 
 \draw [fill = white, opacity = .3] (0, 2.0) rectangle (0.25, 2.25); 
 

\draw[thin, black] (2.25, 1.5) -- (2.5, 1.5) -- (2.5, 1.75) -- (2.25, 1.75) -- (2.25, 1.5); 
 \draw [fill = white, opacity = .3] (2.25, 1.5) rectangle (2.5, 1.75); 
 

\draw[thin, black] (2.25, 1.5) -- (2.5, 1.5) -- (2.5, 1.75) -- (2.25, 1.75) -- (2.25, 1.5); 
 \draw [fill = white, opacity = .3] (2.25, 1.5) rectangle (2.5, 1.75); 
 

\draw[thin, black] (2.0, 1.75) -- (2.25, 1.75) -- (2.25, 2.0) -- (2.0, 2.0) -- (2.0, 1.75); 
 \draw [fill = white, opacity = .3] (2.0, 1.75) rectangle (2.25, 2.0); 
 

\draw[thin, black] (2.0, 1.75) -- (2.25, 1.75) -- (2.25, 2.0) -- (2.0, 2.0) -- (2.0, 1.75); 
 \draw [fill = white, opacity = .3] (2.0, 1.75) rectangle (2.25, 2.0); 
 

\draw[thin, black] (1.0, 1.75) -- (1.25, 1.75) -- (1.25, 2.0) -- (1.0, 2.0) -- (1.0, 1.75); 
 \draw [fill = white, opacity = .3] (1.0, 1.75) rectangle (1.25, 2.0); 
 

\draw[thin, black] (1.0, 1.75) -- (1.25, 1.75) -- (1.25, 2.0) -- (1.0, 2.0) -- (1.0, 1.75); 
 \draw [fill = white, opacity = .3] (1.0, 1.75) rectangle (1.25, 2.0); 
 

\draw[thin, black] (2.0, 2.25) -- (2.25, 2.25) -- (2.25, 2.5) -- (2.0, 2.5) -- (2.0, 2.25); 
 \draw [fill = white, opacity = .3] (2.0, 2.25) rectangle (2.25, 2.5); 
 

\draw[thin, black] (2.0, 2.25) -- (2.25, 2.25) -- (2.25, 2.5) -- (2.0, 2.5) -- (2.0, 2.25); 
 \draw [fill = white, opacity = .3] (2.0, 2.25) rectangle (2.25, 2.5); 
 

\draw[thin, black] (0.75, 2.0) -- (1.0, 2.0) -- (1.0, 2.25) -- (0.75, 2.25) -- (0.75, 2.0); 
 \draw [fill = white, opacity = .3] (0.75, 2.0) rectangle (1.0, 2.25); 
 

\draw[thin, black] (0.75, 2.0) -- (1.0, 2.0) -- (1.0, 2.25) -- (0.75, 2.25) -- (0.75, 2.0); 
 \draw [fill = white, opacity = .3] (0.75, 2.0) rectangle (1.0, 2.25); 
 

\draw[thin, black] (2.5, 2.5) -- (3.0, 2.5) -- (3.0, 3.0) -- (2.5, 3.0) -- (2.5, 2.5); 
 \draw [fill = white, opacity = .3] (2.5, 2.5) rectangle (3.0, 3.0); 
 

\draw[thin, black] (2.5, 2.5) -- (3.0, 2.5) -- (3.0, 3.0) -- (2.5, 3.0) -- (2.5, 2.5); 
 \draw [fill = white, opacity = .3] (2.5, 2.5) rectangle (3.0, 3.0); 
 

\draw[thin, black] (2.5, 1.0) -- (3.0, 1.0) -- (3.0, 1.5) -- (2.5, 1.5) -- (2.5, 1.0); 
 \draw [fill = white, opacity = .3] (2.5, 1.0) rectangle (3.0, 1.5); 
 

\draw[thin, black] (2.5, 1.0) -- (3.0, 1.0) -- (3.0, 1.5) -- (2.5, 1.5) -- (2.5, 1.0); 
 \draw [fill = white, opacity = .3] (2.5, 1.0) rectangle (3.0, 1.5); 
 

\draw[thin, black] (2.0, 2.5) -- (2.5, 2.5) -- (2.5, 3.0) -- (2.0, 3.0) -- (2.0, 2.5); 
 \draw [fill = white, opacity = .3] (2.0, 2.5) rectangle (2.5, 3.0); 
 

\draw[thin, black] (2.0, 2.5) -- (2.5, 2.5) -- (2.5, 3.0) -- (2.0, 3.0) -- (2.0, 2.5); 
 \draw [fill = white, opacity = .3] (2.0, 2.5) rectangle (2.5, 3.0); 
 

\draw[thin, black] (2.5, 1.5) -- (3.0, 1.5) -- (3.0, 2.0) -- (2.5, 2.0) -- (2.5, 1.5); 
 \draw [fill = white, opacity = .3] (2.5, 1.5) rectangle (3.0, 2.0); 
 

\draw[thin, black] (2.5, 1.5) -- (3.0, 1.5) -- (3.0, 2.0) -- (2.5, 2.0) -- (2.5, 1.5); 
 \draw [fill = white, opacity = .3] (2.5, 1.5) rectangle (3.0, 2.0); 
 

\draw[thin, black] (3.0, 3.0) -- (4, 3.0) -- (4, 4) -- (3.0, 4) -- (3.0, 3.0); 
 \draw [fill = white, opacity = .3] (3.0, 3.0) rectangle (4, 4); 
 

\draw[thin, black] (3.0, 3.0) -- (4, 3.0) -- (4, 4) -- (3.0, 4) -- (3.0, 3.0); 
 \draw [fill = white, opacity = .3] (3.0, 3.0) rectangle (4, 4); 
 

\draw[thin, black] (3.0, 0) -- (4, 0) -- (4, 1.0) -- (3.0, 1.0) -- (3.0, 0); 
 \draw [fill = white, opacity = .3] (3.0, 0) rectangle (4, 1.0); 
 

\draw[thin, black] (3.0, 0) -- (4, 0) -- (4, 1.0) -- (3.0, 1.0) -- (3.0, 0); 
 \draw [fill = white, opacity = .3] (3.0, 0) rectangle (4, 1.0); 
 

\draw[thin, black] (2.0, 3.0) -- (3.0, 3.0) -- (3.0, 4) -- (2.0, 4) -- (2.0, 3.0); 
 \draw [fill = white, opacity = .3] (2.0, 3.0) rectangle (3.0, 4); 
 

\draw[thin, black] (2.0, 3.0) -- (3.0, 3.0) -- (3.0, 4) -- (2.0, 4) -- (2.0, 3.0); 
 \draw [fill = white, opacity = .3] (2.0, 3.0) rectangle (3.0, 4); 
 

\draw[thin, black] (3.0, 1.0) -- (4, 1.0) -- (4, 2.0) -- (3.0, 2.0) -- (3.0, 1.0); 
 \draw [fill = white, opacity = .3] (3.0, 1.0) rectangle (4, 2.0); 
 

\draw[thin, black] (3.0, 1.0) -- (4, 1.0) -- (4, 2.0) -- (3.0, 2.0) -- (3.0, 1.0); 
 \draw [fill = white, opacity = .3] (3.0, 1.0) rectangle (4, 2.0); 
 

\draw[line width=1.5pt, red, dashed] (1.5, 2.03125) -- (1.5625, 2.0234375); 

\draw[line width=1.5pt, red, dashed] (1.6875, 2.09375) -- (1.75, 2.09375); 

\draw[line width=1.5pt, red, dashed] (1.625, 2.0390625) -- (1.65625, 2.0625); 

\draw[line width=1.5pt, red, dashed] (0.4375, 1.96875) -- (0.5, 1.96875); 

\draw[line width=1.5pt, red, dashed] (0.375, 1.96875) -- (0.34375, 2.0); 

\draw[line width=1.5pt, red, dashed] (1.5, 2.03125) -- (1.46875, 2.0); 

\draw[line width=1.5pt, red, dashed] (1.5625, 2.0234375) -- (1.625, 2.0390625); 

\draw[line width=1.5pt, red, dashed] (1.6875, 2.09375) -- (1.65625, 2.0625); 

\draw[line width=1.5pt, red, dashed] (1.75, 2.09375) -- (1.78125, 2.125); 

\draw[line width=1.5pt, red, dashed] (0.4375, 1.96875) -- (0.375, 1.96875); 

\draw[line width=1.5pt, red, dashed] (1.875, 2.1875) -- (1.9375, 2.25); 

\draw[line width=1.5pt, red, dashed] (0.625, 1.9375) -- (0.75, 1.9375); 

\draw[line width=1.5pt, red, dashed] (1.46875, 2.0) -- (1.375, 1.9375); 

\draw[line width=1.5pt, red, dashed] (0.34375, 2.0) -- (0.25, 2.0625); 

\draw[line width=1.5pt, red, dashed] (1.78125, 2.125) -- (1.875, 2.1875); 

\draw[line width=1.5pt, red, dashed] (0.5, 1.96875) -- (0.625, 1.9375); 

\draw[line width=1.5pt, red, dashed] (1.375, 1.9375) -- (1.25, 1.9375); 

\draw[line width=1.5pt, red, dashed] (2.25, 2.375) -- (2.375, 2.5); 

\draw[line width=1.5pt, red, dashed] (0.75, 1.9375) -- (1.0, 1.875); 

\draw[line width=1.5pt, red, dashed] (1.9375, 2.25) -- (2.0, 2.375); 

\draw[line width=1.5pt, red, dashed] (0.25, 2.0625) -- (0.0, 2.125); 

\draw[line width=1.5pt, red, dashed] (1.25, 1.9375) -- (1.0, 1.875); 

\draw[line width=1.5pt, red, dashed] (2.25, 2.375) -- (2.0, 2.375); 

\draw[line width=1.5pt, red, dashed] (2.5, 2.75) -- (2.75, 3.0); 

\draw[line width=1.5pt, red, dashed] (2.375, 2.5) -- (2.5, 2.75); 

\draw[line width=1.5pt, red, dashed] (3.0, 3.5) -- (3.5, 4.0); 

\draw[line width=1.5pt, red, dashed] (2.75, 3.0) -- (3.0, 3.5); 

\draw[line width=1.5pt, blue, dotted] (1.4375, 2.09375) -- (1.5, 2.09375); 

\draw[line width=1.5pt, blue, dotted] (1.53125, 2.0625) -- (1.5625, 2.0390625); 

\draw[line width=1.5pt, blue, dotted] (1.625, 2.0234375) -- (1.6875, 2.03125); 

\draw[line width=1.5pt, blue, dotted] (1.75, 2.03125) -- (1.78125, 2.0); 

\draw[line width=1.5pt, blue, dotted] (0.3125, 1.96875) -- (0.375, 1.96875); 

\draw[line width=1.5pt, blue, dotted] (1.4375, 2.09375) -- (1.375, 2.09375); 

\draw[line width=1.5pt, blue, dotted] (1.5, 2.09375) -- (1.53125, 2.0625); 

\draw[line width=1.5pt, blue, dotted] (1.5625, 2.0390625) -- (1.625, 2.0234375); 

\draw[line width=1.5pt, blue, dotted] (1.6875, 2.03125) -- (1.75, 2.03125); 

\draw[line width=1.5pt, blue, dotted] (0.3125, 1.96875) -- (0.25, 1.96875); 

\draw[line width=1.5pt, blue, dotted] (0.375, 1.96875) -- (0.40625, 2.0); 

\draw[line width=1.5pt, blue, dotted] (1.875, 1.9375) -- (2.0, 1.9375); 

\draw[line width=1.5pt, blue, dotted] (1.375, 2.09375) -- (1.25, 2.0625); 

\draw[line width=1.5pt, blue, dotted] (0.0625, 1.875) -- (0.125, 1.9375); 

\draw[line width=1.5pt, blue, dotted] (1.78125, 2.0) -- (1.875, 1.9375); 

\draw[line width=1.5pt, blue, dotted] (0.40625, 2.0) -- (0.5, 2.0625); 

\draw[line width=1.5pt, blue, dotted] (0.0625, 1.875) -- (0.0, 1.8125); 

\draw[line width=1.5pt, blue, dotted] (0.25, 1.96875) -- (0.125, 1.9375); 

\draw[line width=1.5pt, blue, dotted] (2.375, 1.75) -- (2.25, 1.875); 

\draw[line width=1.5pt, blue, dotted] (1.25, 2.0625) -- (1.0, 2.125); 

\draw[line width=1.5pt, blue, dotted] (0.5, 2.0625) -- (0.75, 2.125); 

\draw[line width=1.5pt, blue, dotted] (2.375, 1.75) -- (2.5, 1.625); 

\draw[line width=1.5pt, blue, dotted] (2.0, 1.9375) -- (2.25, 1.875); 

\draw[line width=1.5pt, blue, dotted] (1.0, 2.125) -- (0.75, 2.125); 

\draw[line width=1.5pt, blue, dotted] (2.75, 1.5) -- (3.0, 1.25); 

\draw[line width=1.5pt, blue, dotted] (2.5, 1.625) -- (2.75, 1.5); 

\draw[line width=1.5pt, blue, dotted] (3.5, 1.0) -- (4.0, 0.5); 

\draw[line width=1.5pt, blue, dotted] (3.0, 1.25) -- (3.5, 1.0); 

\end{tikzpicture}

==> figures_source/missing_intersection_before.tex <==
\begin{tikzpicture}[scale = 1.25 ] 

\draw[thin, black] (2.0, 2.0) -- (4, 2.0); 
\draw[thin, black] (4, 2.0) -- (4, 4); 
\draw[thin, black] (4, 4) -- (2.0, 4); 
\draw[thin, black] (2.0, 4) -- (2.0, 2.0); 
\draw [] (2.0, 2.0) rectangle (4, 4); 


\draw[thin, black] (0, 0) -- (2.0, 0); 
\draw[thin, black] (2.0, 0) -- (2.0, 2.0); 
\draw[thin, black] (2.0, 2.0) -- (0, 2.0); 
\draw[thin, black] (0, 2.0) -- (0, 0); 
\draw [] (0, 0) rectangle (2.0, 2.0); 


\draw[thin, black] (0, 2.0) -- (2.0, 2.0); 
\draw[thin, black] (2.0, 2.0) -- (2.0, 4); 
\draw[thin, black] (2.0, 4) -- (0, 4); 
\draw[thin, black] (0, 4) -- (0, 2.0); 
\draw [] (0, 2.0) rectangle (2.0, 4); 


\draw[thin, black] (2.0, 0) -- (4, 0); 
\draw[thin, black] (4, 0) -- (4, 2.0); 
\draw[thin, black] (4, 2.0) -- (2.0, 2.0); 
\draw[thin, black] (2.0, 2.0) -- (2.0, 0); 
\draw [] (2.0, 0) rectangle (4, 2.0); 


\draw[red, line width = 1.5pt, dashed] (2.0, 3.0) -- (3.0, 4.0); 

\draw[red, line width = 1.5pt, dashed] (2.0, 3.0) -- (0.0, 3.0); 

\draw[blue, line width = 1.5pt, dotted] (2.0, 1.0) -- (0.0, 1.0); 

\draw[blue, line width = 1.5pt, dotted] (2.0, 1.0) -- (4.0, 1.0); 

\draw[color=orange, line width = 1pt, dashed] plot[id=fmissingred, raw gnuplot, smooth] function{
	f(x,y) =  -0.54*x + 0.3*x**2 + 2.143 - y;
	set xrange [0:4];
	set yrange [0:4];
	set view 0,0;
	set isosample 1000,1000;
	set size square;
	set cont base;
	set cntrparam levels incre 0,0.1,0;
	unset surface;
	splot f(x,y)};

	\draw[color=cyan, line width = 1pt, dotted] plot[id=fmissingblue, raw gnuplot, smooth] function{
	g(x,y) =  0.44*x - 0.2*x**2 + 1.858 - y;
	set xrange [0:4];
	set yrange [0:4];
	set view 0,0;
	set isosample 1000,1000;
	set size square;
	set cont base;
	set cntrparam levels incre 0,0.1,0;
	unset surface;
	splot g(x,y)};

\end{tikzpicture}

==> figures_source/missing_intersection_schematic.tex <==
\begin{tikzpicture}[scale=1.75]
	\draw[black, line width = 0.7, dotted] (2,1) -- (2,2) -- (1, 2) ;
	\draw[black, line width = 0.7, dotted] (1,-1) -- (2,-1) -- (2,0);
	\draw[black, line width = 0.7, dotted]  (0,2) -- (-1, 2) -- (-1,1);
	\draw[black, line width = 0.7, dotted] (-1,-1) -- (0,-1)  (-1, 0) -- (-1,-1);
	
	\draw[black, line width = 0.7, dotted] (0,-2) -- (1,-2) -- (1, -1)  (0, -1) -- (0,-2);
	\draw[black, line width = 0.7, dotted] (1,2) -- (1,3) -- (0, 3) -- (0,2);
	\draw[black, line width = 0.7] (0,-1) -- (1,-1) (1,0) -- (0, 0)  (0,-1);
	\draw[black, line width = 0.7] (0,0) -- (1,0) -- (1,1) -- (0, 1);
	\draw[black, line width = 0.7] (0,1)  (1,1) -- (1,2)  (0, 2)  (0,1);
	
	
	\draw[black, line width = 0.7, dotted]  (-1, 0) -- (-2, 0) -- (-2, 1) -- (-1, 1);
	\draw[black, line width = 0.7, dotted] (2,0) -- (3,0) -- (3,1) -- (2, 1);
	\draw[black, line width = 0.7]  (0,0) -- (0,1);
	\draw[black, line width = 0.7] (1, 1) -- (1,0);
	% \draw[color = black, line width = 0.7, green] (-1, 0) -- (0, 0);
	% \draw[color = black, line width = 0.7, green] (2, 0) -- (2, 1);
	\draw[color = black, line width = 2, dashed] (0, 0) -- (0, -1)  (1, -1) -- (1, 0) -- (2, 0) -- (2,1);
	\draw[color = black, line width = 2, dashed] (2, 1) -- (1, 1)  (1, 2) -- (0, 2) -- (0, 1) -- (-1, 1) -- (-1, 0) -- (0,0);

    \draw[color = blue, line width = 1.5] (-0.5, -0.25) -- (-0.5, 0.25);
    \draw[color = blue, line width = 1.5] (1.75, 0.5) -- (2.25, 0.5);
	\draw[color=orange, line width = 1] plot[smooth, tension = .6] coordinates{(1, 1.7) (0.4, 1.2)  (.4, 0.3) (0, -0.2) (-0.08, -0.35) (0, -0.5) (0.3, -1)}; 
	
	\draw[color=orange, line width = 1, dashed] plot[smooth, tension = .6] coordinates{(1, 1.7) (1.4, 1.85) (2, 1.9)}; 
	
	\draw[color = red, line width = 1.5] (0.5, -1) -- (0.5, 0) -- (0.5, 1) -- (1, 1.5) -- (2, 1.5) ;
	
	\draw[color=cyan, line width = 1] plot[smooth, tension = .6] coordinates{(-0.8, 0) (0, 0.6) (2, 0.8) (1.9, 0.35) (2, 0.2)}; 
	\begin{scope}
		\clip (1,1) rectangle (2,2);
		\draw[dashed] (1, 1.5) circle(0.5);
	\end{scope}
	
	\begin{scope}
		\clip (0,-1) rectangle (1,0);
		\draw[dashed] (0.5, -1) circle(0.5);
	\end{scope}
	
	
	
	
	
	\node[circle, draw = red, fill = red, inner sep = 1.25pt] at (1, 1.5) {};
	\node[circle, draw = red, fill = red, inner sep = 1.25pt, label=below:$\alpha_{f_1}$] at (0.5, -1) {};
    \node[label=below:$\alpha_{f_2}$] at (-0.75, 0) {};
	\node[circle, draw = blue, fill = blue, inner sep = 1.25pt, label=below:] at (-0.5, 0) {};
	\node[circle, draw = blue, fill = blue, inner sep = 1.25pt, label=right:] at (2, 0.5) {};
	\node[label=left:$\gamma_{f_1}$] at (.42,0.2) {};
	\node[label=above:$\widetilde{\gamma}_{f_1}$] at (0.4,1.25) {};
	\node[label=below:$\widetilde{\gamma}_{f_2}$] at (1.25,1.9) {};
	
	\draw[color=cyan, line width = 1] plot[smooth, tension = .9] coordinates{(0.15, -1) (0.3, -0.88) (0.45, -1)}; 
	\draw[color=cyan, line width = 1] plot[smooth, tension = .9] coordinates{(1, 1.4) (1.1, 1.7) (1, 1.9) };
	
	\node[label=above:$\mathcal{N}_2(B)$] at (-1.3,0.95) {};
	\node[label=above:$\mathcal{N}(B)$] at (-0.3,0.95) {};
\end{tikzpicture}

==> figures_source/plus_sign_figure.tex <==
\definecolor{green1}{RGB}{0, 102, 0}
\begin{tikzpicture}[scale = 2]
  \node at (0.8,0.7) {$\gamma_{f_1}$};
  \node at (0.2,.3) {$\gamma_{f_2}$};
  \draw[black, very thick] (0,0) -- (1,0) -- (1,1) -- (0,1) -- (0,0);
  \node[label=below:$B$] (node name) at (0.15, 1) {};
  \node[label=below:$B_E$] (node name) at (1.2, 1) {};
  \node[label=below:$B_N$] (node name) at (0.2, 2.1) {};
  \node[label=below:$B_W$] (node name) at (-0.75, 1) {};
  \node[label=below:$B_S$] (node name) at (0.2, -0.55) {};
  \draw[black, very thick] (0,0) -- (1,0) -- (1,-1) -- (0,-1) -- (0,0);
  \draw[black, very thick] (0,0) -- (2,0) -- (2,1) -- (0,1) -- (0,0);
  \draw[black, very thick] (0,0) -- (1,0) -- (1,2) -- (0,2) -- (0,0);
  \draw[black, very thick] (0,0) -- (-1,0) -- (-1,1) -- (0,1) -- (0,0);
  
  %\draw[color=blue, line width = 1pt] plot[smooth, tension = .65] coordinates{(.45, 1) (.7, 1.) (0.5, 0)  (0.47, -0.61) (0.45, -1)  };
  \begin{scope}
    \clip (0, 0) rectangle (1, 1);
    \draw[color=blue, line width = 1pt] plot[smooth, tension = .65] coordinates{(0.4, 2) (.45, 1) (.7, 1.) (0.5, 0)  (0.47, -0.61) (0.45, -1)  };
  \end{scope}

  \begin{scope}
    \clip (0.5, 1) rectangle (0.8, 1.1);
    \draw[color=blue, line width = 1pt] plot[smooth, tension = .65] coordinates{(0.4, 2) (.45, 1) (.7, 1.) (0.5, 0)  (0.47, -0.61) (0.45, -1)  };
  \end{scope}

  \begin{scope}
    \clip (0, 1) rectangle (0.57, 2);
    \draw[color=blue, line width = 1pt, dashed] plot[smooth, tension = .65] coordinates{(0.4, 2) (.45, 1) (.7, 1.) (0.5, 0)  (0.47, -0.61) (0.45, -1)  };
  \end{scope}

  \begin{scope}
    \clip (0, -1) rectangle (1, 0);
    \draw[color=blue, line width = 1pt, dashed] plot[smooth, tension = .65] coordinates{(0.4, 2) (.45, 1) (.7, 1.) (0.5, 0)  (0.47, -0.61) (0.45, -1)  };
  \end{scope}

\begin{scope}
  \clip (0, -1) rectangle (1, 1);
  \draw[color=red, line width = 1pt] plot[smooth, tension = .6] coordinates{(-1, .4) (0, .2) (.3, 0) (0.5, -0.1) (.65, 0) (1, .2) ( 2, .34) }; 
\end{scope}

\begin{scope}
  \clip (1, 0) rectangle (2, 1);
  \draw[color=red, line width = 1pt, dashed] plot[smooth, tension = .6] coordinates{(-1, .4) (0, .2) (.3, 0) (0.5, -0.1) (.65, 0) (1, .2) ( 2, .34) }; 
\end{scope}

\begin{scope}
  \clip (-1, 0) rectangle (0, 1);
  \draw[color=red, line width = 1pt, dashed] plot[smooth, tension = .6] coordinates{(-1, .4) (0, .2) (.3, 0) (0.5, -0.1) (.65, 0) (1, .2) ( 2, .34) }; 
\end{scope}



  \begin{scope}
    \clip (-1,-1) rectangle (1,0);
    \draw[dashed] (0.5, 0) circle(0.5);
  \end{scope}

  \begin{scope}
    \clip (1,0) rectangle (2,2);
    \draw[dashed] (1, 0.5) circle(0.5);
  \end{scope}

  \begin{scope}
    \clip (0,1) rectangle (1,2);
    \draw[dashed] (0.5, 1) circle(0.5);
  \end{scope}

  \begin{scope}
    \clip (-1,0) rectangle (0,1);
    \draw[dashed] (0, 0.5) circle(0.5);
  \end{scope}
\end{tikzpicture}


% Unchanged version of the figure
%\definecolor{green1}{RGB}{0, 102, 0}
%\begin{tikzpicture}[scale = 1.5]
%	\node at (0.7,1.8) {$\gamma_f$};
%	\node at (1.7,.45) {$\gamma_g$};
%	\draw[black, very thick] (0,0) -- (1,0) -- (1,1) -- (0,1) -- (0,0);
%	\node[label=below:$B$] (node name) at (0.15, 1) {};
%	\node[label=below:$B_E$] (node name) at (1.2, 1) {};
%	\node[label=below:$B_N$] (node name) at (0.2, 2.1) {};
%	\node[label=below:$B_W$] (node name) at (-0.75, 1) {};
%	\node[label=below:$B_S$] (node name) at (0.2, -0.55) {};
%	\draw[black, very thick] (0,0) -- (1,0) -- (1,-1) -- (0,-1) -- (0,0);
%	\draw[black, very thick] (0,0) -- (2,0) -- (2,1) -- (0,1) -- (0,0);
%	\draw[black, very thick] (0,0) -- (1,0) -- (1,2) -- (0,2) -- (0,0);
%	\draw[black, very thick] (0,0) -- (-1,0) -- (-1,1) -- (0,1) -- (0,0);
%	
%	\draw[color=blue, line width = 1pt] plot[smooth, tension = .65] coordinates{(0.55, 2) (.35, 1.25) (0, 0.88) (-0.1, 0.68) (0, 0.5) (0.437, 0)  (0.5, -0.61) (0.45, -1)  };
%	\draw[color=red, line width = 1pt] plot[smooth, tension = .6] coordinates{(-1, .4) (0, .2) (.3, 0) (0.5, -0.1) (.65, 0) (1, .2) ( 2, .34) }; 
%	\begin{scope}
%		\clip (-1.1,-1) rectangle (2.1,1.5);
%	\end{scope} 
%	\begin{scope}
%		\clip (-1,-1) rectangle (1,0);
%		\draw[dashed] (0.5, 0) circle(0.5);
%	\end{scope}
%	
%	\begin{scope}
%		\clip (1,0) rectangle (2,2);
%		\draw[dashed] (1, 0.5) circle(0.5);
%	\end{scope}
%	
%	\begin{scope}
%		\clip (0,1) rectangle (1,2);
%		\draw[dashed] (0.5, 1) circle(0.5);
%	\end{scope}
%	
%	\begin{scope}
%		\clip (-1,0) rectangle (0,1);
%		\draw[dashed] (0, 0.5) circle(0.5);
%	\end{scope}
%\end{tikzpicture}

==> figures_source/snake_proof_schematic.tex <==
\definecolor{purple1}{RGB}{147, 112, 219}
	  \definecolor{green1}{RGB}{0, 102, 0}
	  \begin{tikzpicture}[scale = 1.75]
	  	\draw[black] (-2,0) -- (-1,0) -- (-1,1) -- (-2, 1) -- (-2,0);
	  	\draw[black] (-1,0) -- (0,0) -- (0,1) -- (-1, 1) -- (-1,0);
	  	\draw[black] (0,0) -- (1,0) -- (1,1) -- (0, 1) -- (0,0);
	  	\draw[black] (0,1) -- (1,1) -- (1,2) -- (0, 2) -- (0,1);
	  	\draw[black] (1,1) -- (2,1) -- (2,2) -- (1, 2) -- (1,1);
	  	\draw[black] (2,1) -- (3,1) -- (3,2) -- (2, 2) -- (2,1);
	  	\draw[black] (2,0) -- (3,0) -- (3,1) -- (2, 1) -- (2,0);
	  	\draw[black] (3,0) -- (4,0) -- (4,1) -- (3, 1) -- (3,0);
	  	
	  	
	  	\node[label=above:$\gamma_{f_2}$] at (2.52,0.1) {};
	  	\node[label=below:$\gamma_{f_1}$] at (1.57,1.45) {};
	  	
	  	\node[label=below:$\gamma'_{f_2}$] at (-1.25,1.1) {};
	  	\node[label=below:$\gamma'_{f_1}$] at (-0.75,0.45) {};
	  	\node[label=below:$\gamma'_{f_1}$] at (0.6,0.8) {};
	  	
	  	\node[label=below:$\del {f_2}$] at (0.3,1.85) {};
	  	\node[label=above:$\gamma'_{f_2}$] at (1.4,1.4) {};
	  	\node[label=above:$\overline{\gamma}_{f_1}$] at (3.52,0.25) {};
	  	%		\node[label=below:$\widetilde{\gamma}_f$] at (4.7,0.1) {};
	  	\begin{scope}
	  		\clip (-2, 0) rectangle (4, 2);
	  		\draw[color=orange, line width = .75] plot[smooth, tension = .6] coordinates{(-1.8, -1) (-0.8, 1) (-0.2, 1) (0.3, 0.85) (1, 1.4) (2.1, 1.2) (3.8, -1) }; 
	  		
	  		\draw[color=cyan, line width = .75] plot[smooth, tension = .6] coordinates{(-3, 0.2) (0.2, 0.5)  (1, 1.2) (1.5, 1.35)  (2.4, 1.25) (2.9, 0.9) (3.8, 0.9) (3.4, 0.7) (5, 0.65) (5, .35) (4.7, 0) }; 
	  	\end{scope}
  	
  		\begin{scope}
  			\clip (-2.43, -0.5) rectangle (4.47, 2);
  			\draw[color=orange, line width = .75, dashed] plot[smooth, tension = .6] coordinates{(-1.8, -1) (-0.8, 1) (-0.2, 1) (0.3, 0.85) (1, 1.4) (2.1, 1.2) (3.8, -1) }; 
  			
  			\draw[color=cyan, line width = .75, dashed] plot[smooth, tension = .6] coordinates{(-3, 0.2) (0.2, 0.5)  (1, 1.2) (1.5, 1.35)  (2.4, 1.25) (2.9, 0.9) (3.8, 0.9) (3.4, 0.7) (5, 0.65) (5, .35) (4.7, 0) }; 
  		\end{scope}
	  	
	  	\begin{scope}[shift = {(0.01,0)}]
	  		\draw[line width=1pt,black,-stealth](-1.2, 0.325)--(-0.6, 0.37) node[anchor=south west]{};
	  		\draw[line width=1pt,black,-stealth](-1.2, 0.325)--(-0.9, 0.9) node[anchor=south west]{};
	  		\draw[red, line width = 0.8pt] ($(-1.2, 0.325)+({0.4*cos(5)},{0.4*sin(5)})$) arc (5:28:0.4);
	  		\draw[red, line width = 0.8pt, <-] ($(-1.2, 0.325)+({0.4*cos(25)},{0.4*sin(25)})$) arc (25:63:0.4);
	  		
	  		\draw[line width=1pt,black,-stealth](1.91, 1.337)--(2.5, 1.28) node[anchor=south west]{};
	  		\draw[line width=1pt,black,-stealth](1.91, 1.337)--(2.42, 0.94) node[anchor=south west]{};
	  		\draw[red, line width = 0.8pt, ->] ($(1.91, 1.337)+({0.35*cos(-40)},{0.35*sin(-40)})$) arc (-40:-5:0.35);
	  		
	  	\end{scope}
	  	
	  	\draw[line width=1pt,black,-stealth](0.75, 1.27)--(1.32, 1.63) node[anchor=south west]{};
	  	\draw[line width=1pt,black,-stealth](0.75, 1.27)--(0.39, 1.84) node[anchor=south west]{};
	  	
	  	\draw[line width=1pt,black,-stealth](0.35, 0.535)--(0.96, 0.85) node[anchor=south west]{};
	  	
	  	
	  	\node[circle, draw = blue, fill = blue, inner sep = 1.25pt, label=right:$p_1$] at (-2, 0.5) {};
	  	\node[circle, draw = blue, fill = blue, inner sep = 1.25pt, label=right:$p_2$] at (4, 0.5) {};
	  	\node[circle, draw = red, fill = red, inner sep = 1.25pt, label=below:$q_1\quad$] at (-1.5, 0) {};
	  	\node[circle, draw = red, fill = red, inner sep = 1.25pt, label=below:$q_2$] at (3.5, 0) {};
	  	
	  	\begin{scope}
	  		\clip (-3,0) rectangle (-2,1);
	  		\draw[dashed] (-2, 0.5) circle(0.5);
	  	\end{scope}
	  	\begin{scope}
	  		\clip (-2,1) rectangle (-1,2);
	  		\draw[dashed] (-1.5, 1) circle(0.5);
	  	\end{scope}
	  	\begin{scope}
	  		\clip (-1,1) rectangle (0,2);
	  		\draw[dashed] (-0.5, 1) circle(0.5);
	  	\end{scope}
	  	\begin{scope}
	  		\clip (0,2) rectangle (1,3);
	  		\draw[dashed] (0.5, 2) circle(0.5);
	  	\end{scope}
	  	\begin{scope}
	  		\clip (1,2) rectangle (2,3);
	  		\draw[dashed] (1.5, 2) circle(0.5);
	  	\end{scope}
	  	\begin{scope}
	  		\clip (2,2) rectangle (3,3);
	  		\draw[dashed] (2.5, 2) circle(0.5);
	  	\end{scope}
	  	\begin{scope}
	  		\clip (-2,-1) rectangle (-1,0);
	  		\draw[dashed] (-1.5, 0) circle(0.5);
	  	\end{scope}
	  	\begin{scope}
	  		\clip (-1,-1) rectangle (0,0);
	  		\draw[dashed] (-0.5, 0) circle(0.5);
	  	\end{scope}
	  	\begin{scope}
	  		\clip (0,-1) rectangle (1,0);
	  		\draw[dashed] (0.5, 0) circle(0.5);
	  	\end{scope}
	  	\begin{scope}
	  		\clip (1,0) rectangle (2,1);
	  		\draw[dashed] (1.5, 1) circle(0.5);
	  	\end{scope}
	  	\begin{scope}
	  		\clip (2,-1) rectangle (3,0);
	  		\draw[dashed] (2.5, 0) circle(0.5);
	  	\end{scope}
	  	\begin{scope}
	  		\clip (3,-1) rectangle (4,0);
	  		\draw[dashed] (3.5, 0) circle(0.5);
	  	\end{scope}
	  	\begin{scope}
	  		\clip (4,0) rectangle (5,1);
	  		\draw[dashed] (4, 0.5) circle(0.5);
	  	\end{scope}
	  	\begin{scope}
	  		\clip (3,1) rectangle (4,2);
	  		\draw[dashed] (3.5, 1) circle(0.5);
	  	\end{scope}
	  	\begin{scope}
	  		\clip (3,1) rectangle (4,2);
	  		\draw[dashed] (3, 1.5) circle(0.5);
	  	\end{scope}
	  	\begin{scope}
	  		\clip (1,0) rectangle (2,1);
	  		\draw[dashed] (1, 0.5) circle(0.5);
	  	\end{scope}
	  	\begin{scope}
	  		\clip (1,0) rectangle (2,1);
	  		\draw[dashed] (2, 0.5) circle(0.5);
	  	\end{scope}
	  	\begin{scope}
	  		\clip (-1,1) rectangle (0,2);
	  		\draw[dashed] (0, 1.5) circle(0.5);
	  	\end{scope}
	  \end{tikzpicture}




% Original version
%\definecolor{purple1}{RGB}{147, 112, 219}
%\definecolor{green1}{RGB}{0, 102, 0}
%\begin{tikzpicture}[scale = 1.02]
%	\draw[black] (-2,0) -- (-1,0) -- (-1,1) -- (-2, 1) -- (-2,0);
%	\draw[black] (-1,0) -- (0,0) -- (0,1) -- (-1, 1) -- (-1,0);
%	\draw[black] (0,0) -- (1,0) -- (1,1) -- (0, 1) -- (0,0);
%	\draw[black] (0,1) -- (1,1) -- (1,2) -- (0, 2) -- (0,1);
%	\draw[black] (1,1) -- (2,1) -- (2,2) -- (1, 2) -- (1,1);
%	\draw[black] (2,1) -- (3,1) -- (3,2) -- (2, 2) -- (2,1);
%	\draw[black] (2,0) -- (3,0) -- (3,1) -- (2, 1) -- (2,0);
%	\draw[black] (3,0) -- (4,0) -- (4,1) -- (3, 1) -- (3,0);
%	
%	\draw[black, dashed] (-3,0) -- (-2,0) (-2,1) -- (-3, 1) -- (-3,0);
%	\draw[black, dashed]  (-1,1) -- (-1,2) -- (-2, 2) -- (-2,1);
%	\draw[black, dashed] (-2,-1) -- (-1,-1) -- (-1,0)  (-2, 0) -- (-2,-1);
%	
%	\draw[black, dashed] (4,0) -- (5,0) -- (5,1) -- (4, 1)  (4,0);
%	\draw[black, dashed] (3,1)  (4,1) -- (4,2) -- (3, 2)  (3,1);
%	\draw[black, dashed] (3,-1) -- (4,-1) -- (4,0)  (3, 0) -- (3,-1);
%	
%	\node[label=above:$\gamma_f$] at (2.52,0.1) {};
%	\node[label=below:$\gamma_g$] at (1.57,1.53) {};
%	
%	\node[label=below:$+$] at (.45,1.5) {};
%	\node[label=below:$-$] at (.72,1.35) {};
%	
%	\node[label=below:$+$] at (-1.26,0.76) {};
%	\node[label=below:$-$] at (-1.13,0.41) {};
%	
%	\node[label=below:$\gamma'_f$] at (-1.18,1.2) {};
%	\node[label=below:$\gamma'_g$] at (-0.5,0.59) {};
%	\node[label=below:$\gamma'_g$] at (0.6,0.8) {};
%	
%	\node[label=below:$\del f$] at (0.3,1.85) {};
%	\node[label=above:$\gamma'_f$] at (1.4,1.35) {};
%	\node[label=above:$\overline{\gamma}_g$] at (3.52,0.1) {};
%	\node[label=below:$\widetilde{\gamma}_g$] at (4.7,0.1) {};
%	
%	\draw[color=orange, line width = .75] plot[smooth, tension = .6] coordinates{(-1.8, -1) (-0.8, 1) (-0.2, 1) (0.3, 0.85) (1, 1.4) (2.1, 1.2) (3.8, -1) }; 
%	
%	\draw[color=cyan, line width = .75] plot[smooth, tension = .6] coordinates{(-3, 0.2) (0.2, 0.5)  (1, 1.2) (1.5, 1.35)  (2.4, 1.25) (2.9, 0.9) (3.8, 0.9) (3.4, 0.7) (5, 0.65) (5, .35) (4.7, 0) }; 
%	
%	\begin{scope}[shift = {(0.01,0)}]
%		\draw[line width=1pt,black,-stealth](-1.2, 0.325)--(-0.6, 0.37) node[anchor=south west]{};
%		\draw[line width=1pt,black,-stealth](-1.2, 0.325)--(-0.9, 0.9) node[anchor=south west]{};
%		\draw[red, line width = 0.8pt] ($(-1.2, 0.325)+({0.4*cos(5)},{0.4*sin(5)})$) arc (5:28:0.4);
%		\draw[red, line width = 0.8pt, <-] ($(-1.2, 0.325)+({0.4*cos(25)},{0.4*sin(25)})$) arc (25:63:0.4);
%		
%		\draw[line width=1pt,black,-stealth](1.91, 1.337)--(2.5, 1.28) node[anchor=south west]{};
%		\draw[line width=1pt,black,-stealth](1.91, 1.337)--(2.42, 0.94) node[anchor=south west]{};
%		\draw[red, line width = 0.8pt, ->] ($(1.91, 1.337)+({0.35*cos(-40)},{0.35*sin(-40)})$) arc (-40:-5:0.35);
%		
%	\end{scope}
%	
%	\draw[line width=1pt,black,-stealth](0.75, 1.27)--(1.32, 1.63) node[anchor=south west]{};
%	\draw[line width=1pt,black,-stealth](0.75, 1.27)--(0.39, 1.84) node[anchor=south west]{};
%	
%	\draw[line width=1pt,black,-stealth](0.35, 0.535)--(0.96, 0.85) node[anchor=south west]{};
%	
%	
%	\node[circle, draw = blue, fill = blue, inner sep = 1.25pt, label=right:$p_1$] at (-3, 0.5) {};
%	\node[circle, draw = blue, fill = blue, inner sep = 1.25pt, label=left:$p_2$] at (5, 0.5) {};
%	\node[circle, draw = red, fill = red, inner sep = 1.25pt, label=below:$q_1$] at (-1.5, -1) {};
%	\node[circle, draw = red, fill = red, inner sep = 1.25pt, label=below:$q_2$] at (3.5, -1) {};
%\end{tikzpicture}

==> figures_source/snake_schematic.tex <==
\definecolor{purple1}{RGB}{147, 112, 219}
\begin{tikzpicture}[scale=1.5]%[scale={\textwidth/7.5/28.3465/2}]

	\draw[black] (-1,0) -- (0,0) -- (0,1) -- (-1, 1) -- (-1,0);
	\draw[black] (0,0) -- (1,0) -- (1,1) -- (0, 1) -- (0,0);
	\draw[black] (0,1) -- (1,1) -- (1,2) -- (0, 2) -- (0,1);
	\draw[black] (1,1) -- (2,1) -- (2,2) -- (1, 2) -- (1,1);
	\draw[black] (2,1) -- (3,1) -- (3,2) -- (2, 2) -- (2,1);
	\draw[black] (3,1) -- (4,1) -- (4,2) -- (3, 2) -- (3,1);
	\draw[black] (3,0) -- (4,0) -- (4,1) -- (3, 1) -- (3,0);
	\draw[black] (4,0) -- (5,0) -- (5,1) -- (4, 1) -- (4,0);
	\begin{scope}
    \clip (-1, 0) rectangle (5, 2);
	\draw[color=orange, line width = .7] plot[smooth, tension = .6] coordinates{(-1, -0.4) (1, 1.4) (3.1, 1.2) (5, -0.4) }; 
	
	\draw[color=cyan, line width = .7] plot[smooth, tension = .5] coordinates{(-2, 0.2) (0.2, 0.5)  (1, 1.2) (2, 1.3)  (3.7, 0.85)(6, 0.45) }; 
    \end{scope}
	\draw[red, line width = 1.5pt, dashed] (-0.5, 0) -- (0, 0.5) (4, 0.5) -- (4.5, 0);
	\draw[blue, line width = 1.5pt, dotted] (-1, 0.5) -- (0, 0.5) (4, 0.5) -- (5, 0.5);
	
	\draw[purple1, line width = 2pt] (0, 0.5) -- (0.5, 1) -- (1, 1.5) -- (2, 1.5) -- (3, 1.5) -- (3.5, 1) -- (4, 0.5);

    

    \node[circle, draw = blue, fill = blue, inner sep = 1.25pt, label=left:$p_1$] at (-1, 0.5) {};
    \node[circle, draw = blue, fill = blue, inner sep = 1.25pt, label=right:$p_2$] at (5, 0.5) {};
    \node[circle, draw = red, fill = red, inner sep = 1.25pt, label=below:$q_1$] at (-0.5, 0) {};
    \node[circle, draw = red, fill = red, inner sep = 1.25pt, label=below:$q_2$] at (4.5, 0) {};
\end{tikzpicture}


% Original
%\definecolor{purple1}{RGB}{147, 112, 219}
%\begin{tikzpicture}[scale = 0.9]
%	
%	\draw[black, dashed] (-2,0) -- (-1,0)  (-1,1) -- (-2, 1) -- (-2,0);
%	\draw[black, dashed] (-1,-1) -- (0,-1) -- (0,0)  (-1, 0) -- (-1,-1);
%	\draw[black, dashed] (-1,1) (0,1)  (0,2) -- (-1, 2) -- (-1,1);
%	\draw[black] (-1,0) -- (0,0) -- (0,1) -- (-1, 1) -- (-1,0);
%	\draw[black] (0,0) -- (1,0) -- (1,1) -- (0, 1) -- (0,0);
%	\draw[black] (0,1) -- (1,1) -- (1,2) -- (0, 2) -- (0,1);
%	\draw[black] (1,1) -- (2,1) -- (2,2) -- (1, 2) -- (1,1);
%	\draw[black] (2,1) -- (3,1) -- (3,2) -- (2, 2) -- (2,1);
%	\draw[black] (3,1) -- (4,1) -- (4,2) -- (3, 2) -- (3,1);
%	\draw[black] (3,0) -- (4,0) -- (4,1) -- (3, 1) -- (3,0);
%	\draw[black] (4,0) -- (5,0) -- (5,1) -- (4, 1) -- (4,0);
%	\draw[black, dashed] (4,1) (5,1) -- (5,2) -- (4, 2) (4,1);
%	\draw[black, dashed] (5,0) -- (6,0) -- (6,1) -- (5, 1)  (5,0);
%	\draw[black, dashed] (4,-1) -- (5,-1) -- (5,0)  (4, 0) -- (4,-1);
%	
%	\draw[red, line width = 1.5pt] (-1, -0.5) -- (-0.5, 0) -- (0, 0.5) -- (0.5, 1) -- (1, 1.5) -- (2, 1.5) -- (3, 1.5) -- (3.5, 1) -- (4, 0.5) -- (4.5, 0) -- (5, -0.5);
%	\draw[blue, line width = 1.5pt] (-2, 0.5) -- (-1, 0.5) -- (0, 0.5) -- (0.5, 1) -- (1, 1.5) -- (2, 1.5) -- (3, 1.5) -- (3.5, 1) -- (4, 0.5) -- (5, 0.5) -- (6, 0.5);
%	
%	\draw[purple1, line width = 1.5pt] (0, 0.5) -- (0.5, 1) -- (1, 1.5) -- (2, 1.5) -- (3, 1.5) -- (3.5, 1) -- (4, 0.5);
%	
%	\draw[color=orange, line width = .7] plot[smooth, tension = .6] coordinates{(-1, -0.4) (1, 1.4) (3.1, 1.2) (5, -0.4) }; 
%	
%	\draw[color=cyan, line width = .7] plot[smooth, tension = .5] coordinates{(-2, 0.2) (0.2, 0.5)  (1, 1.2) (2, 1.3)  (3.7, 0.85)(6, 0.45) }; 
%	\node[circle, draw = blue, fill = blue, inner sep = 1.25pt, label=left:$p_1$] at (-2, 0.5) {};
%	\node[circle, draw = blue, fill = blue, inner sep = 1.25pt, label=right:$p_2$] at (6, 0.5) {};
%	\node[circle, draw = red, fill = red, inner sep = 1.25pt, label=left:$q_1$] at (-1, -0.5) {};
%	\node[circle, draw = red, fill = red, inner sep = 1.25pt, label=right:$q_2$] at (5, -0.5) {};
%\end{tikzpicture}

==> figures_source/three_curve.tex <==
\begin{tikzpicture}[scale = 1.25] 
\definecolor{green1}{RGB}{1,100,32}
\draw[thin, black] (-0.5, -1.0) -- (0.0, -1.0) -- (0.0, -0.5) -- (-0.5, -0.5) -- (-0.5, -1.0); 
 \draw [fill = white, opacity = .3] (-0.5, -1.0) rectangle (0.0, -0.5); 
 

\draw[thin, black] (-2, -0.5) -- (-1.5, -0.5) -- (-1.5, 0.0) -- (-2, 0.0) -- (-2, -0.5); 
 \draw [fill = white, opacity = .3] (-2, -0.5) rectangle (-1.5, 0.0); 
 

\draw[thin, black] (-2, -1.0) -- (-1.5, -1.0) -- (-1.5, -0.5) -- (-2, -0.5) -- (-2, -1.0); 
 \draw [fill = white, opacity = .3] (-2, -1.0) rectangle (-1.5, -0.5); 
 

\draw[thin, black] (1.5, -0.5) -- (2, -0.5) -- (2, 0.0) -- (1.5, 0.0) -- (1.5, -0.5); 
 \draw [fill = white, opacity = .3] (1.5, -0.5) rectangle (2, 0.0); 
 

\draw[thin, black] (1.5, -1.0) -- (2, -1.0) -- (2, -0.5) -- (1.5, -0.5) -- (1.5, -1.0); 
 \draw [fill = white, opacity = .3] (1.5, -1.0) rectangle (2, -0.5); 
 

\draw[thin, black] (0.0, -1.0) -- (0.5, -1.0) -- (0.5, -0.5) -- (0.0, -0.5) -- (0.0, -1.0); 
 \draw [fill = white, opacity = .3] (0.0, -1.0) rectangle (0.5, -0.5); 
 

\draw[thin, black] (0.0, 1.75) -- (0.25, 1.75) -- (0.25, 2) -- (0.0, 2) -- (0.0, 1.75); 
 \draw [fill = white, opacity = .3] (0.0, 1.75) rectangle (0.25, 2); 
 

\draw[thin, black] (0.0, 0.25) -- (0.25, 0.25) -- (0.25, 0.5) -- (0.0, 0.5) -- (0.0, 0.25); 
 \draw [fill = white, opacity = .3] (0.0, 0.25) rectangle (0.25, 0.5); 
 

\draw[thin, black] (0.75, 0.25) -- (1.0, 0.25) -- (1.0, 0.5) -- (0.75, 0.5) -- (0.75, 0.25); 
 \draw [fill = white, opacity = .3] (0.75, 0.25) rectangle (1.0, 0.5); 
 

\draw[thin, black] (0.5, 0.25) -- (0.75, 0.25) -- (0.75, 0.5) -- (0.5, 0.5) -- (0.5, 0.25); 
 \draw [fill = white, opacity = .3] (0.5, 0.25) rectangle (0.75, 0.5); 
 

\draw[thin, black] (0.5, 0.0) -- (0.75, 0.0) -- (0.75, 0.25) -- (0.5, 0.25) -- (0.5, 0.0); 
 \draw [fill = white, opacity = .3] (0.5, 0.0) rectangle (0.75, 0.25); 
 

\draw[thin, black] (0.75, 0.0) -- (1.0, 0.0) -- (1.0, 0.25) -- (0.75, 0.25) -- (0.75, 0.0); 
 \draw [fill = white, opacity = .3] (0.75, 0.0) rectangle (1.0, 0.25); 
 

\draw[thin, black] (-0.25, 1.75) -- (0.0, 1.75) -- (0.0, 2) -- (-0.25, 2) -- (-0.25, 1.75); 
 \draw [fill = white, opacity = .3] (-0.25, 1.75) rectangle (0.0, 2); 
 

\draw[thin, black] (-0.75, 0.25) -- (-0.5, 0.25) -- (-0.5, 0.5) -- (-0.75, 0.5) -- (-0.75, 0.25); 
 \draw [fill = white, opacity = .3] (-0.75, 0.25) rectangle (-0.5, 0.5); 
 

\draw[thin, black] (-1.0, 0.25) -- (-0.75, 0.25) -- (-0.75, 0.5) -- (-1.0, 0.5) -- (-1.0, 0.25); 
 \draw [fill = white, opacity = .3] (-1.0, 0.25) rectangle (-0.75, 0.5); 
 

\draw[thin, black] (-1.0, 0.0) -- (-0.75, 0.0) -- (-0.75, 0.25) -- (-1.0, 0.25) -- (-1.0, 0.0); 
 \draw [fill = white, opacity = .3] (-1.0, 0.0) rectangle (-0.75, 0.25); 
 

\draw[thin, black] (-0.75, 0.0) -- (-0.5, 0.0) -- (-0.5, 0.25) -- (-0.75, 0.25) -- (-0.75, 0.0); 
 \draw [fill = white, opacity = .3] (-0.75, 0.0) rectangle (-0.5, 0.25); 
 

\draw[thin, black] (-0.25, 0.25) -- (0.0, 0.25) -- (0.0, 0.5) -- (-0.25, 0.5) -- (-0.25, 0.25); 
 \draw [fill = white, opacity = .3] (-0.25, 0.25) rectangle (0.0, 0.5); 
 

\draw[thin, black] (-0.25, -0.5) -- (0.0, -0.5) -- (0.0, -0.25) -- (-0.25, -0.25) -- (-0.25, -0.5); 
 \draw [fill = white, opacity = .3] (-0.25, -0.5) rectangle (0.0, -0.25); 
 

\draw[thin, black] (0.0, -0.5) -- (0.25, -0.5) -- (0.25, -0.25) -- (0.0, -0.25) -- (0.0, -0.5); 
 \draw [fill = white, opacity = .3] (0.0, -0.5) rectangle (0.25, -0.25); 
 

\draw[thin, black] (0.125, 0.125) -- (0.25, 0.125) -- (0.25, 0.25) -- (0.125, 0.25) -- (0.125, 0.125); 
 \draw [fill = white, opacity = .3] (0.125, 0.125) rectangle (0.25, 0.25); 
 

\draw[thin, black] (0.0, 0.125) -- (0.125, 0.125) -- (0.125, 0.25) -- (0.0, 0.25) -- (0.0, 0.125); 
 \draw [fill = white, opacity = .3] (0.0, 0.125) rectangle (0.125, 0.25); 
 

\draw[thin, black] (0.375, 0.125) -- (0.5, 0.125) -- (0.5, 0.25) -- (0.375, 0.25) -- (0.375, 0.125); 
 \draw [fill = white, opacity = .3] (0.375, 0.125) rectangle (0.5, 0.25); 
 

\draw[thin, black] (-0.5, 0.125) -- (-0.375, 0.125) -- (-0.375, 0.25) -- (-0.5, 0.25) -- (-0.5, 0.125); 
 \draw [fill = white, opacity = .3] (-0.5, 0.125) rectangle (-0.375, 0.25); 
 

\draw[thin, black] (-0.125, 0.125) -- (0.0, 0.125) -- (0.0, 0.25) -- (-0.125, 0.25) -- (-0.125, 0.125); 
 \draw [fill = white, opacity = .3] (-0.125, 0.125) rectangle (0.0, 0.25); 
 

\draw[thin, black] (-0.25, 0.125) -- (-0.125, 0.125) -- (-0.125, 0.25) -- (-0.25, 0.25) -- (-0.25, 0.125); 
 \draw [fill = white, opacity = .3] (-0.25, 0.125) rectangle (-0.125, 0.25); 
 

\draw[thin, black] (-0.375, -0.125) -- (-0.25, -0.125) -- (-0.25, 0.0) -- (-0.375, 0.0) -- (-0.375, -0.125); 
 \draw [fill = white, opacity = .3] (-0.375, -0.125) rectangle (-0.25, 0.0); 
 

\draw[thin, black] (-0.875, -0.125) -- (-0.75, -0.125) -- (-0.75, 0.0) -- (-0.875, 0.0) -- (-0.875, -0.125); 
 \draw [fill = white, opacity = .3] (-0.875, -0.125) rectangle (-0.75, 0.0); 
 

\draw[thin, black] (0.75, -0.125) -- (0.875, -0.125) -- (0.875, 0.0) -- (0.75, 0.0) -- (0.75, -0.125); 
 \draw [fill = white, opacity = .3] (0.75, -0.125) rectangle (0.875, 0.0); 
 

\draw[thin, black] (0.25, -0.125) -- (0.375, -0.125) -- (0.375, 0.0) -- (0.25, 0.0) -- (0.25, -0.125); 
 \draw [fill = white, opacity = .3] (0.25, -0.125) rectangle (0.375, 0.0); 
 

\draw[thin, black] (0.0, 1.5) -- (0.0625, 1.5) -- (0.0625, 1.5625) -- (0.0, 1.5625) -- (0.0, 1.5); 
 \draw [fill = white, opacity = .3] (0.0, 1.5) rectangle (0.0625, 1.5625); 
 

\draw[thin, black] (0.3125, 0.0625) -- (0.375, 0.0625) -- (0.375, 0.125) -- (0.3125, 0.125) -- (0.3125, 0.0625); 
 \draw [fill = white, opacity = .3] (0.3125, 0.0625) rectangle (0.375, 0.125); 
 

\draw[thin, black] (-0.0625, 1.5) -- (0.0, 1.5) -- (0.0, 1.5625) -- (-0.0625, 1.5625) -- (-0.0625, 1.5); 
 \draw [fill = white, opacity = .3] (-0.0625, 1.5) rectangle (0.0, 1.5625); 
 

\draw[thin, black] (-0.375, 0.0625) -- (-0.3125, 0.0625) -- (-0.3125, 0.125) -- (-0.375, 0.125) -- (-0.375, 0.0625); 
 \draw [fill = white, opacity = .3] (-0.375, 0.0625) rectangle (-0.3125, 0.125); 
 

\draw[thin, black] (-0.0625, -0.0625) -- (0.0, -0.0625) -- (0.0, 0.0) -- (-0.0625, 0.0) -- (-0.0625, -0.0625); 
 \draw [fill = white, opacity = .3] (-0.0625, -0.0625) rectangle (0.0, 0.0); 
 

\draw[thin, black] (-0.8125, -0.1875) -- (-0.75, -0.1875) -- (-0.75, -0.125) -- (-0.8125, -0.125) -- (-0.8125, -0.1875); 
 \draw [fill = white, opacity = .3] (-0.8125, -0.1875) rectangle (-0.75, -0.125); 
 

\draw[thin, black] (0.75, -0.1875) -- (0.8125, -0.1875) -- (0.8125, -0.125) -- (0.75, -0.125) -- (0.75, -0.1875); 
 \draw [fill = white, opacity = .3] (0.75, -0.1875) rectangle (0.8125, -0.125); 
 

\draw[thin, black] (0.0, -0.0625) -- (0.0625, -0.0625) -- (0.0625, 0.0) -- (0.0, 0.0) -- (0.0, -0.0625); 
 \draw [fill = white, opacity = .3] (0.0, -0.0625) rectangle (0.0625, 0.0); 
 

\draw[thin, black] (0.21875, 0.09375) -- (0.25, 0.09375) -- (0.25, 0.125) -- (0.21875, 0.125) -- (0.21875, 0.09375); 
 \draw [fill = white, opacity = .3] (0.21875, 0.09375) rectangle (0.25, 0.125); 
 

\draw[thin, black] (0.1875, 0.09375) -- (0.21875, 0.09375) -- (0.21875, 0.125) -- (0.1875, 0.125) -- (0.1875, 0.09375); 
 \draw [fill = white, opacity = .3] (0.1875, 0.09375) rectangle (0.21875, 0.125); 
 

\draw[thin, black] (-0.21875, 0.09375) -- (-0.1875, 0.09375) -- (-0.1875, 0.125) -- (-0.21875, 0.125) -- (-0.21875, 0.09375); 
 \draw [fill = white, opacity = .3] (-0.21875, 0.09375) rectangle (-0.1875, 0.125); 
 

\draw[thin, black] (-0.25, 0.09375) -- (-0.21875, 0.09375) -- (-0.21875, 0.125) -- (-0.25, 0.125) -- (-0.25, 0.09375); 
 \draw [fill = white, opacity = .3] (-0.25, 0.09375) rectangle (-0.21875, 0.125); 
 

\draw[thin, black] (-0.75, -0.5) -- (-0.625, -0.5) -- (-0.625, -0.375) -- (-0.75, -0.375) -- (-0.75, -0.5); 
 \draw [fill = white, opacity = .3] (-0.75, -0.5) rectangle (-0.625, -0.375); 
 

\draw[thin, black] (-0.625, -0.5) -- (-0.5, -0.5) -- (-0.5, -0.375) -- (-0.625, -0.375) -- (-0.625, -0.5); 
 \draw [fill = white, opacity = .3] (-0.625, -0.5) rectangle (-0.5, -0.375); 
 

\draw[thin, black] (-0.6875, -0.3125) -- (-0.625, -0.3125) -- (-0.625, -0.25) -- (-0.6875, -0.25) -- (-0.6875, -0.3125); 
 \draw [fill = white, opacity = .3] (-0.6875, -0.3125) rectangle (-0.625, -0.25); 
 

\draw[thin, black] (-0.75, -0.375) -- (-0.6875, -0.375) -- (-0.6875, -0.3125) -- (-0.75, -0.3125) -- (-0.75, -0.375); 
 \draw [fill = white, opacity = .3] (-0.75, -0.375) rectangle (-0.6875, -0.3125); 
 

\draw[thin, black] (-0.6875, -0.375) -- (-0.625, -0.375) -- (-0.625, -0.3125) -- (-0.6875, -0.3125) -- (-0.6875, -0.375); 
 \draw [fill = white, opacity = .3] (-0.6875, -0.375) rectangle (-0.625, -0.3125); 
 

\draw[thin, black] (0.5, -0.5) -- (0.625, -0.5) -- (0.625, -0.375) -- (0.5, -0.375) -- (0.5, -0.5); 
 \draw [fill = white, opacity = .3] (0.5, -0.5) rectangle (0.625, -0.375); 
 

\draw[thin, black] (0.625, -0.5) -- (0.75, -0.5) -- (0.75, -0.375) -- (0.625, -0.375) -- (0.625, -0.5); 
 \draw [fill = white, opacity = .3] (0.625, -0.5) rectangle (0.75, -0.375); 
 

\draw[thin, black] (0.625, -0.3125) -- (0.6875, -0.3125) -- (0.6875, -0.25) -- (0.625, -0.25) -- (0.625, -0.3125); 
 \draw [fill = white, opacity = .3] (0.625, -0.3125) rectangle (0.6875, -0.25); 
 

\draw[thin, black] (0.625, -0.375) -- (0.6875, -0.375) -- (0.6875, -0.3125) -- (0.625, -0.3125) -- (0.625, -0.375); 
 \draw [fill = white, opacity = .3] (0.625, -0.375) rectangle (0.6875, -0.3125); 
 

\draw[thin, black] (0.6875, -0.375) -- (0.75, -0.375) -- (0.75, -0.3125) -- (0.6875, -0.3125) -- (0.6875, -0.375); 
 \draw [fill = white, opacity = .3] (0.6875, -0.375) rectangle (0.75, -0.3125); 
 

\draw[thin, black] (-0.25, 1.0) -- (0.0, 1.0) -- (0.0, 1.25) -- (-0.25, 1.25) -- (-0.25, 1.0); 
 \draw [fill = white, opacity = .3] (-0.25, 1.0) rectangle (0.0, 1.25); 
 

\draw[thin, black] (-0.25, 1.25) -- (-0.125, 1.25) -- (-0.125, 1.375) -- (-0.25, 1.375) -- (-0.25, 1.25); 
 \draw [fill = white, opacity = .3] (-0.25, 1.25) rectangle (-0.125, 1.375); 
 

\draw[thin, black] (-0.125, 1.25) -- (0.0, 1.25) -- (0.0, 1.375) -- (-0.125, 1.375) -- (-0.125, 1.25); 
 \draw [fill = white, opacity = .3] (-0.125, 1.25) rectangle (0.0, 1.375); 
 

\draw[thin, black] (-1.0, -0.375) -- (-0.875, -0.375) -- (-0.875, -0.25) -- (-1.0, -0.25) -- (-1.0, -0.375); 
 \draw [fill = white, opacity = .3] (-1.0, -0.375) rectangle (-0.875, -0.25); 
 

\draw[thin, black] (0.875, -0.375) -- (1.0, -0.375) -- (1.0, -0.25) -- (0.875, -0.25) -- (0.875, -0.375); 
 \draw [fill = white, opacity = .3] (0.875, -0.375) rectangle (1.0, -0.25); 
 

\draw[thin, black] (0.0, 1.0) -- (0.25, 1.0) -- (0.25, 1.25) -- (0.0, 1.25) -- (0.0, 1.0); 
 \draw [fill = white, opacity = .3] (0.0, 1.0) rectangle (0.25, 1.25); 
 

\draw[thin, black] (0.0, 1.25) -- (0.125, 1.25) -- (0.125, 1.375) -- (0.0, 1.375) -- (0.0, 1.25); 
 \draw [fill = white, opacity = .3] (0.0, 1.25) rectangle (0.125, 1.375); 
 

\draw[thin, black] (0.125, 1.25) -- (0.25, 1.25) -- (0.25, 1.375) -- (0.125, 1.375) -- (0.125, 1.25); 
 \draw [fill = white, opacity = .3] (0.125, 1.25) rectangle (0.25, 1.375); 
 

\draw[thin, black] (-1.5, -0.25) -- (-1.25, -0.25) -- (-1.25, 0.0) -- (-1.5, 0.0) -- (-1.5, -0.25); 
 \draw [fill = white, opacity = .3] (-1.5, -0.25) rectangle (-1.25, 0.0); 
 

\draw[thin, black] (-1.5, -0.5) -- (-1.25, -0.5) -- (-1.25, -0.25) -- (-1.5, -0.25) -- (-1.5, -0.5); 
 \draw [fill = white, opacity = .3] (-1.5, -0.5) rectangle (-1.25, -0.25); 
 

\draw[thin, black] (-1.25, -0.5) -- (-1.0, -0.5) -- (-1.0, -0.25) -- (-1.25, -0.25) -- (-1.25, -0.5); 
 \draw [fill = white, opacity = .3] (-1.25, -0.5) rectangle (-1.0, -0.25); 
 

\draw[thin, black] (1.25, -0.25) -- (1.5, -0.25) -- (1.5, 0.0) -- (1.25, 0.0) -- (1.25, -0.25); 
 \draw [fill = white, opacity = .3] (1.25, -0.25) rectangle (1.5, 0.0); 
 

\draw[thin, black] (1.0, -0.5) -- (1.25, -0.5) -- (1.25, -0.25) -- (1.0, -0.25) -- (1.0, -0.5); 
 \draw [fill = white, opacity = .3] (1.0, -0.5) rectangle (1.25, -0.25); 
 

\draw[thin, black] (1.25, -0.5) -- (1.5, -0.5) -- (1.5, -0.25) -- (1.25, -0.25) -- (1.25, -0.5); 
 \draw [fill = white, opacity = .3] (1.25, -0.5) rectangle (1.5, -0.25); 
 

\draw[thin, black] (-0.75, -0.75) -- (-0.5, -0.75) -- (-0.5, -0.5) -- (-0.75, -0.5) -- (-0.75, -0.75); 
 \draw [fill = white, opacity = .3] (-0.75, -0.75) rectangle (-0.5, -0.5); 
 

\draw[thin, black] (-0.75, -1.0) -- (-0.5, -1.0) -- (-0.5, -0.75) -- (-0.75, -0.75) -- (-0.75, -1.0); 
 \draw [fill = white, opacity = .3] (-0.75, -1.0) rectangle (-0.5, -0.75); 
 

\draw[thin, black] (0.5, -0.75) -- (0.75, -0.75) -- (0.75, -0.5) -- (0.5, -0.5) -- (0.5, -0.75); 
 \draw [fill = white, opacity = .3] (0.5, -0.75) rectangle (0.75, -0.5); 
 

\draw[thin, black] (0.5, -1.0) -- (0.75, -1.0) -- (0.75, -0.75) -- (0.5, -0.75) -- (0.5, -1.0); 
 \draw [fill = white, opacity = .3] (0.5, -1.0) rectangle (0.75, -0.75); 
 

\draw[thin, black] (-0.5, -1.5) -- (0.0, -1.5) -- (0.0, -1.0) -- (-0.5, -1.0) -- (-0.5, -1.5); 
 \draw [fill = white, opacity = .3] (-0.5, -1.5) rectangle (0.0, -1.0); 
 

\draw[thin, black] (0.0, -1.5) -- (0.5, -1.5) -- (0.5, -1.0) -- (0.0, -1.0) -- (0.0, -1.5); 
 \draw [fill = white, opacity = .3] (0.0, -1.5) rectangle (0.5, -1.0); 
 

\draw[thin, black] (0.1875, 0.0625) -- (0.21875, 0.0625) -- (0.21875, 0.09375) -- (0.1875, 0.09375) -- (0.1875, 0.0625); 
 \draw [fill = white, opacity = .3] (0.1875, 0.0625) rectangle (0.21875, 0.09375); 
 

\draw[thin, black] (0.1875, 0.0625) -- (0.21875, 0.0625) -- (0.21875, 0.09375) -- (0.1875, 0.09375) -- (0.1875, 0.0625); 
 \draw [fill = white, opacity = .3] (0.1875, 0.0625) rectangle (0.21875, 0.09375); 
 

\draw[thin, black] (-0.25, 0.0625) -- (-0.21875, 0.0625) -- (-0.21875, 0.09375) -- (-0.25, 0.09375) -- (-0.25, 0.0625); 
 \draw [fill = white, opacity = .3] (-0.25, 0.0625) rectangle (-0.21875, 0.09375); 
 

\draw[thin, black] (-0.25, 0.0625) -- (-0.21875, 0.0625) -- (-0.21875, 0.09375) -- (-0.25, 0.09375) -- (-0.25, 0.0625); 
 \draw [fill = white, opacity = .3] (-0.25, 0.0625) rectangle (-0.21875, 0.09375); 
 

\draw[thin, black] (-0.71875, -0.21875) -- (-0.6875, -0.21875) -- (-0.6875, -0.1875) -- (-0.71875, -0.1875) -- (-0.71875, -0.21875); 
 \draw [fill = white, opacity = .3] (-0.71875, -0.21875) rectangle (-0.6875, -0.1875); 
 

\draw[thin, black] (-0.71875, -0.21875) -- (-0.6875, -0.21875) -- (-0.6875, -0.1875) -- (-0.71875, -0.1875) -- (-0.71875, -0.21875); 
 \draw [fill = white, opacity = .3] (-0.71875, -0.21875) rectangle (-0.6875, -0.1875); 
 

\draw[thin, black] (-0.75, -0.25) -- (-0.71875, -0.25) -- (-0.71875, -0.21875) -- (-0.75, -0.21875) -- (-0.75, -0.25); 
 \draw [fill = white, opacity = .3] (-0.75, -0.25) rectangle (-0.71875, -0.21875); 
 

\draw[thin, black] (-0.75, -0.25) -- (-0.71875, -0.25) -- (-0.71875, -0.21875) -- (-0.75, -0.21875) -- (-0.75, -0.25); 
 \draw [fill = white, opacity = .3] (-0.75, -0.25) rectangle (-0.71875, -0.21875); 
 

\draw[thin, black] (0.71875, -0.21875) -- (0.75, -0.21875) -- (0.75, -0.1875) -- (0.71875, -0.1875) -- (0.71875, -0.21875); 
 \draw [fill = white, opacity = .3] (0.71875, -0.21875) rectangle (0.75, -0.1875); 
 

\draw[thin, black] (0.71875, -0.21875) -- (0.75, -0.21875) -- (0.75, -0.1875) -- (0.71875, -0.1875) -- (0.71875, -0.21875); 
 \draw [fill = white, opacity = .3] (0.71875, -0.21875) rectangle (0.75, -0.1875); 
 

\draw[thin, black] (0.6875, -0.25) -- (0.71875, -0.25) -- (0.71875, -0.21875) -- (0.6875, -0.21875) -- (0.6875, -0.25); 
 \draw [fill = white, opacity = .3] (0.6875, -0.25) rectangle (0.71875, -0.21875); 
 

\draw[thin, black] (0.6875, -0.25) -- (0.71875, -0.25) -- (0.71875, -0.21875) -- (0.6875, -0.21875) -- (0.6875, -0.25); 
 \draw [fill = white, opacity = .3] (0.6875, -0.25) rectangle (0.71875, -0.21875); 
 

\draw[thin, black] (0.21875, 0.0625) -- (0.25, 0.0625) -- (0.25, 0.09375) -- (0.21875, 0.09375) -- (0.21875, 0.0625); 
 \draw [fill = white, opacity = .3] (0.21875, 0.0625) rectangle (0.25, 0.09375); 
 

\draw[thin, black] (0.21875, 0.0625) -- (0.25, 0.0625) -- (0.25, 0.09375) -- (0.21875, 0.09375) -- (0.21875, 0.0625); 
 \draw [fill = white, opacity = .3] (0.21875, 0.0625) rectangle (0.25, 0.09375); 
 

\draw[thin, black] (-0.21875, 0.0625) -- (-0.1875, 0.0625) -- (-0.1875, 0.09375) -- (-0.21875, 0.09375) -- (-0.21875, 0.0625); 
 \draw [fill = white, opacity = .3] (-0.21875, 0.0625) rectangle (-0.1875, 0.09375); 
 

\draw[thin, black] (-0.21875, 0.0625) -- (-0.1875, 0.0625) -- (-0.1875, 0.09375) -- (-0.21875, 0.09375) -- (-0.21875, 0.0625); 
 \draw [fill = white, opacity = .3] (-0.21875, 0.0625) rectangle (-0.1875, 0.09375); 
 

\draw[thin, black] (-0.75, -0.21875) -- (-0.71875, -0.21875) -- (-0.71875, -0.1875) -- (-0.75, -0.1875) -- (-0.75, -0.21875); 
 \draw [fill = white, opacity = .3] (-0.75, -0.21875) rectangle (-0.71875, -0.1875); 
 

\draw[thin, black] (-0.75, -0.21875) -- (-0.71875, -0.21875) -- (-0.71875, -0.1875) -- (-0.75, -0.1875) -- (-0.75, -0.21875); 
 \draw [fill = white, opacity = .3] (-0.75, -0.21875) rectangle (-0.71875, -0.1875); 
 

\draw[thin, black] (-0.71875, -0.25) -- (-0.6875, -0.25) -- (-0.6875, -0.21875) -- (-0.71875, -0.21875) -- (-0.71875, -0.25); 
 \draw [fill = white, opacity = .3] (-0.71875, -0.25) rectangle (-0.6875, -0.21875); 
 

\draw[thin, black] (-0.71875, -0.25) -- (-0.6875, -0.25) -- (-0.6875, -0.21875) -- (-0.71875, -0.21875) -- (-0.71875, -0.25); 
 \draw [fill = white, opacity = .3] (-0.71875, -0.25) rectangle (-0.6875, -0.21875); 
 

\draw[thin, black] (0.6875, -0.21875) -- (0.71875, -0.21875) -- (0.71875, -0.1875) -- (0.6875, -0.1875) -- (0.6875, -0.21875); 
 \draw [fill = white, opacity = .3] (0.6875, -0.21875) rectangle (0.71875, -0.1875); 
 

\draw[thin, black] (0.6875, -0.21875) -- (0.71875, -0.21875) -- (0.71875, -0.1875) -- (0.6875, -0.1875) -- (0.6875, -0.21875); 
 \draw [fill = white, opacity = .3] (0.6875, -0.21875) rectangle (0.71875, -0.1875); 
 

\draw[thin, black] (0.71875, -0.25) -- (0.75, -0.25) -- (0.75, -0.21875) -- (0.71875, -0.21875) -- (0.71875, -0.25); 
 \draw [fill = white, opacity = .3] (0.71875, -0.25) rectangle (0.75, -0.21875); 
 

\draw[thin, black] (0.71875, -0.25) -- (0.75, -0.25) -- (0.75, -0.21875) -- (0.71875, -0.21875) -- (0.71875, -0.25); 
 \draw [fill = white, opacity = .3] (0.71875, -0.25) rectangle (0.75, -0.21875); 
 

\draw[thin, black] (0.0625, 1.5625) -- (0.125, 1.5625) -- (0.125, 1.625) -- (0.0625, 1.625) -- (0.0625, 1.5625); 
 \draw [fill = white, opacity = .3] (0.0625, 1.5625) rectangle (0.125, 1.625); 
 

\draw[thin, black] (0.0625, 1.5625) -- (0.125, 1.5625) -- (0.125, 1.625) -- (0.0625, 1.625) -- (0.0625, 1.5625); 
 \draw [fill = white, opacity = .3] (0.0625, 1.5625) rectangle (0.125, 1.625); 
 

\draw[thin, black] (0.125, 0.0) -- (0.1875, 0.0) -- (0.1875, 0.0625) -- (0.125, 0.0625) -- (0.125, 0.0); 
 \draw [fill = white, opacity = .3] (0.125, 0.0) rectangle (0.1875, 0.0625); 
 

\draw[thin, black] (0.125, 0.0) -- (0.1875, 0.0) -- (0.1875, 0.0625) -- (0.125, 0.0625) -- (0.125, 0.0); 
 \draw [fill = white, opacity = .3] (0.125, 0.0) rectangle (0.1875, 0.0625); 
 

\draw[thin, black] (0.25, 0.0) -- (0.3125, 0.0) -- (0.3125, 0.0625) -- (0.25, 0.0625) -- (0.25, 0.0); 
 \draw [fill = white, opacity = .3] (0.25, 0.0) rectangle (0.3125, 0.0625); 
 

\draw[thin, black] (0.25, 0.0) -- (0.3125, 0.0) -- (0.3125, 0.0625) -- (0.25, 0.0625) -- (0.25, 0.0); 
 \draw [fill = white, opacity = .3] (0.25, 0.0) rectangle (0.3125, 0.0625); 
 

\draw[thin, black] (-0.0625, 1.5625) -- (0.0, 1.5625) -- (0.0, 1.625) -- (-0.0625, 1.625) -- (-0.0625, 1.5625); 
 \draw [fill = white, opacity = .3] (-0.0625, 1.5625) rectangle (0.0, 1.625); 
 

\draw[thin, black] (-0.0625, 1.5625) -- (0.0, 1.5625) -- (0.0, 1.625) -- (-0.0625, 1.625) -- (-0.0625, 1.5625); 
 \draw [fill = white, opacity = .3] (-0.0625, 1.5625) rectangle (0.0, 1.625); 
 

\draw[thin, black] (-0.125, 1.5) -- (-0.0625, 1.5) -- (-0.0625, 1.5625) -- (-0.125, 1.5625) -- (-0.125, 1.5); 
 \draw [fill = white, opacity = .3] (-0.125, 1.5) rectangle (-0.0625, 1.5625); 
 

\draw[thin, black] (-0.125, 1.5) -- (-0.0625, 1.5) -- (-0.0625, 1.5625) -- (-0.125, 1.5625) -- (-0.125, 1.5); 
 \draw [fill = white, opacity = .3] (-0.125, 1.5) rectangle (-0.0625, 1.5625); 
 

\draw[thin, black] (-0.375, 0.0) -- (-0.3125, 0.0) -- (-0.3125, 0.0625) -- (-0.375, 0.0625) -- (-0.375, 0.0); 
 \draw [fill = white, opacity = .3] (-0.375, 0.0) rectangle (-0.3125, 0.0625); 
 

\draw[thin, black] (-0.375, 0.0) -- (-0.3125, 0.0) -- (-0.3125, 0.0625) -- (-0.375, 0.0625) -- (-0.375, 0.0); 
 \draw [fill = white, opacity = .3] (-0.375, 0.0) rectangle (-0.3125, 0.0625); 
 

\draw[thin, black] (-0.1875, 0.0) -- (-0.125, 0.0) -- (-0.125, 0.0625) -- (-0.1875, 0.0625) -- (-0.1875, 0.0); 
 \draw [fill = white, opacity = .3] (-0.1875, 0.0) rectangle (-0.125, 0.0625); 
 

\draw[thin, black] (-0.1875, 0.0) -- (-0.125, 0.0) -- (-0.125, 0.0625) -- (-0.1875, 0.0625) -- (-0.1875, 0.0); 
 \draw [fill = white, opacity = .3] (-0.1875, 0.0) rectangle (-0.125, 0.0625); 
 

\draw[thin, black] (-0.125, -0.0625) -- (-0.0625, -0.0625) -- (-0.0625, 0.0) -- (-0.125, 0.0) -- (-0.125, -0.0625); 
 \draw [fill = white, opacity = .3] (-0.125, -0.0625) rectangle (-0.0625, 0.0); 
 

\draw[thin, black] (-0.125, -0.0625) -- (-0.0625, -0.0625) -- (-0.0625, 0.0) -- (-0.125, 0.0) -- (-0.125, -0.0625); 
 \draw [fill = white, opacity = .3] (-0.125, -0.0625) rectangle (-0.0625, 0.0); 
 

\draw[thin, black] (-0.0625, -0.125) -- (0.0, -0.125) -- (0.0, -0.0625) -- (-0.0625, -0.0625) -- (-0.0625, -0.125); 
 \draw [fill = white, opacity = .3] (-0.0625, -0.125) rectangle (0.0, -0.0625); 
 

\draw[thin, black] (-0.0625, -0.125) -- (0.0, -0.125) -- (0.0, -0.0625) -- (-0.0625, -0.0625) -- (-0.0625, -0.125); 
 \draw [fill = white, opacity = .3] (-0.0625, -0.125) rectangle (0.0, -0.0625); 
 

\draw[thin, black] (-0.6875, -0.1875) -- (-0.625, -0.1875) -- (-0.625, -0.125) -- (-0.6875, -0.125) -- (-0.6875, -0.1875); 
 \draw [fill = white, opacity = .3] (-0.6875, -0.1875) rectangle (-0.625, -0.125); 
 

\draw[thin, black] (-0.6875, -0.1875) -- (-0.625, -0.1875) -- (-0.625, -0.125) -- (-0.6875, -0.125) -- (-0.6875, -0.1875); 
 \draw [fill = white, opacity = .3] (-0.6875, -0.1875) rectangle (-0.625, -0.125); 
 

\draw[thin, black] (-0.875, -0.1875) -- (-0.8125, -0.1875) -- (-0.8125, -0.125) -- (-0.875, -0.125) -- (-0.875, -0.1875); 
 \draw [fill = white, opacity = .3] (-0.875, -0.1875) rectangle (-0.8125, -0.125); 
 

\draw[thin, black] (-0.875, -0.1875) -- (-0.8125, -0.1875) -- (-0.8125, -0.125) -- (-0.875, -0.125) -- (-0.875, -0.1875); 
 \draw [fill = white, opacity = .3] (-0.875, -0.1875) rectangle (-0.8125, -0.125); 
 

\draw[thin, black] (0.8125, -0.1875) -- (0.875, -0.1875) -- (0.875, -0.125) -- (0.8125, -0.125) -- (0.8125, -0.1875); 
 \draw [fill = white, opacity = .3] (0.8125, -0.1875) rectangle (0.875, -0.125); 
 

\draw[thin, black] (0.8125, -0.1875) -- (0.875, -0.1875) -- (0.875, -0.125) -- (0.8125, -0.125) -- (0.8125, -0.1875); 
 \draw [fill = white, opacity = .3] (0.8125, -0.1875) rectangle (0.875, -0.125); 
 

\draw[thin, black] (0.625, -0.1875) -- (0.6875, -0.1875) -- (0.6875, -0.125) -- (0.625, -0.125) -- (0.625, -0.1875); 
 \draw [fill = white, opacity = .3] (0.625, -0.1875) rectangle (0.6875, -0.125); 
 

\draw[thin, black] (0.625, -0.1875) -- (0.6875, -0.1875) -- (0.6875, -0.125) -- (0.625, -0.125) -- (0.625, -0.1875); 
 \draw [fill = white, opacity = .3] (0.625, -0.1875) rectangle (0.6875, -0.125); 
 

\draw[thin, black] (0.0625, -0.0625) -- (0.125, -0.0625) -- (0.125, 0.0) -- (0.0625, 0.0) -- (0.0625, -0.0625); 
 \draw [fill = white, opacity = .3] (0.0625, -0.0625) rectangle (0.125, 0.0); 
 

\draw[thin, black] (0.0625, -0.0625) -- (0.125, -0.0625) -- (0.125, 0.0) -- (0.0625, 0.0) -- (0.0625, -0.0625); 
 \draw [fill = white, opacity = .3] (0.0625, -0.0625) rectangle (0.125, 0.0); 
 

\draw[thin, black] (-0.3125, 0.0625) -- (-0.25, 0.0625) -- (-0.25, 0.125) -- (-0.3125, 0.125) -- (-0.3125, 0.0625); 
 \draw [fill = white, opacity = .3] (-0.3125, 0.0625) rectangle (-0.25, 0.125); 
 

\draw[thin, black] (-0.3125, 0.0625) -- (-0.25, 0.0625) -- (-0.25, 0.125) -- (-0.3125, 0.125) -- (-0.3125, 0.0625); 
 \draw [fill = white, opacity = .3] (-0.3125, 0.0625) rectangle (-0.25, 0.125); 
 

\draw[thin, black] (-0.8125, -0.25) -- (-0.75, -0.25) -- (-0.75, -0.1875) -- (-0.8125, -0.1875) -- (-0.8125, -0.25); 
 \draw [fill = white, opacity = .3] (-0.8125, -0.25) rectangle (-0.75, -0.1875); 
 

\draw[thin, black] (-0.8125, -0.25) -- (-0.75, -0.25) -- (-0.75, -0.1875) -- (-0.8125, -0.1875) -- (-0.8125, -0.25); 
 \draw [fill = white, opacity = .3] (-0.8125, -0.25) rectangle (-0.75, -0.1875); 
 

\draw[thin, black] (-0.75, -0.3125) -- (-0.6875, -0.3125) -- (-0.6875, -0.25) -- (-0.75, -0.25) -- (-0.75, -0.3125); 
 \draw [fill = white, opacity = .3] (-0.75, -0.3125) rectangle (-0.6875, -0.25); 
 

\draw[thin, black] (-0.75, -0.3125) -- (-0.6875, -0.3125) -- (-0.6875, -0.25) -- (-0.75, -0.25) -- (-0.75, -0.3125); 
 \draw [fill = white, opacity = .3] (-0.75, -0.3125) rectangle (-0.6875, -0.25); 
 

\draw[thin, black] (0.75, -0.25) -- (0.8125, -0.25) -- (0.8125, -0.1875) -- (0.75, -0.1875) -- (0.75, -0.25); 
 \draw [fill = white, opacity = .3] (0.75, -0.25) rectangle (0.8125, -0.1875); 
 

\draw[thin, black] (0.75, -0.25) -- (0.8125, -0.25) -- (0.8125, -0.1875) -- (0.75, -0.1875) -- (0.75, -0.25); 
 \draw [fill = white, opacity = .3] (0.75, -0.25) rectangle (0.8125, -0.1875); 
 

\draw[thin, black] (0.6875, -0.3125) -- (0.75, -0.3125) -- (0.75, -0.25) -- (0.6875, -0.25) -- (0.6875, -0.3125); 
 \draw [fill = white, opacity = .3] (0.6875, -0.3125) rectangle (0.75, -0.25); 
 

\draw[thin, black] (0.6875, -0.3125) -- (0.75, -0.3125) -- (0.75, -0.25) -- (0.6875, -0.25) -- (0.6875, -0.3125); 
 \draw [fill = white, opacity = .3] (0.6875, -0.3125) rectangle (0.75, -0.25); 
 

\draw[thin, black] (0.0625, 1.5) -- (0.125, 1.5) -- (0.125, 1.5625) -- (0.0625, 1.5625) -- (0.0625, 1.5); 
 \draw [fill = white, opacity = .3] (0.0625, 1.5) rectangle (0.125, 1.5625); 
 

\draw[thin, black] (0.0625, 1.5) -- (0.125, 1.5) -- (0.125, 1.5625) -- (0.0625, 1.5625) -- (0.0625, 1.5); 
 \draw [fill = white, opacity = .3] (0.0625, 1.5) rectangle (0.125, 1.5625); 
 

\draw[thin, black] (0.125, 0.0625) -- (0.1875, 0.0625) -- (0.1875, 0.125) -- (0.125, 0.125) -- (0.125, 0.0625); 
 \draw [fill = white, opacity = .3] (0.125, 0.0625) rectangle (0.1875, 0.125); 
 

\draw[thin, black] (0.125, 0.0625) -- (0.1875, 0.0625) -- (0.1875, 0.125) -- (0.125, 0.125) -- (0.125, 0.0625); 
 \draw [fill = white, opacity = .3] (0.125, 0.0625) rectangle (0.1875, 0.125); 
 

\draw[thin, black] (0.3125, 0.0) -- (0.375, 0.0) -- (0.375, 0.0625) -- (0.3125, 0.0625) -- (0.3125, 0.0); 
 \draw [fill = white, opacity = .3] (0.3125, 0.0) rectangle (0.375, 0.0625); 
 

\draw[thin, black] (0.3125, 0.0) -- (0.375, 0.0) -- (0.375, 0.0625) -- (0.3125, 0.0625) -- (0.3125, 0.0); 
 \draw [fill = white, opacity = .3] (0.3125, 0.0) rectangle (0.375, 0.0625); 
 

\draw[thin, black] (0.25, 0.0625) -- (0.3125, 0.0625) -- (0.3125, 0.125) -- (0.25, 0.125) -- (0.25, 0.0625); 
 \draw [fill = white, opacity = .3] (0.25, 0.0625) rectangle (0.3125, 0.125); 
 

\draw[thin, black] (0.25, 0.0625) -- (0.3125, 0.0625) -- (0.3125, 0.125) -- (0.25, 0.125) -- (0.25, 0.0625); 
 \draw [fill = white, opacity = .3] (0.25, 0.0625) rectangle (0.3125, 0.125); 
 

\draw[thin, black] (0.1875, 0.0) -- (0.25, 0.0) -- (0.25, 0.0625) -- (0.1875, 0.0625) -- (0.1875, 0.0); 
 \draw [fill = white, opacity = .3] (0.1875, 0.0) rectangle (0.25, 0.0625); 
 

\draw[thin, black] (0.1875, 0.0) -- (0.25, 0.0) -- (0.25, 0.0625) -- (0.1875, 0.0625) -- (0.1875, 0.0); 
 \draw [fill = white, opacity = .3] (0.1875, 0.0) rectangle (0.25, 0.0625); 
 

\draw[thin, black] (0.0, 1.5625) -- (0.0625, 1.5625) -- (0.0625, 1.625) -- (0.0, 1.625) -- (0.0, 1.5625); 
 \draw [fill = white, opacity = .3] (0.0, 1.5625) rectangle (0.0625, 1.625); 
 

\draw[thin, black] (0.0, 1.5625) -- (0.0625, 1.5625) -- (0.0625, 1.625) -- (0.0, 1.625) -- (0.0, 1.5625); 
 \draw [fill = white, opacity = .3] (0.0, 1.5625) rectangle (0.0625, 1.625); 
 

\draw[thin, black] (-0.125, 1.5625) -- (-0.0625, 1.5625) -- (-0.0625, 1.625) -- (-0.125, 1.625) -- (-0.125, 1.5625); 
 \draw [fill = white, opacity = .3] (-0.125, 1.5625) rectangle (-0.0625, 1.625); 
 

\draw[thin, black] (-0.125, 1.5625) -- (-0.0625, 1.5625) -- (-0.0625, 1.625) -- (-0.125, 1.625) -- (-0.125, 1.5625); 
 \draw [fill = white, opacity = .3] (-0.125, 1.5625) rectangle (-0.0625, 1.625); 
 

\draw[thin, black] (-0.1875, 0.0625) -- (-0.125, 0.0625) -- (-0.125, 0.125) -- (-0.1875, 0.125) -- (-0.1875, 0.0625); 
 \draw [fill = white, opacity = .3] (-0.1875, 0.0625) rectangle (-0.125, 0.125); 
 

\draw[thin, black] (-0.1875, 0.0625) -- (-0.125, 0.0625) -- (-0.125, 0.125) -- (-0.1875, 0.125) -- (-0.1875, 0.0625); 
 \draw [fill = white, opacity = .3] (-0.1875, 0.0625) rectangle (-0.125, 0.125); 
 

\draw[thin, black] (-0.25, 0.0) -- (-0.1875, 0.0) -- (-0.1875, 0.0625) -- (-0.25, 0.0625) -- (-0.25, 0.0); 
 \draw [fill = white, opacity = .3] (-0.25, 0.0) rectangle (-0.1875, 0.0625); 
 

\draw[thin, black] (-0.25, 0.0) -- (-0.1875, 0.0) -- (-0.1875, 0.0625) -- (-0.25, 0.0625) -- (-0.25, 0.0); 
 \draw [fill = white, opacity = .3] (-0.25, 0.0) rectangle (-0.1875, 0.0625); 
 

\draw[thin, black] (0.0, -0.125) -- (0.0625, -0.125) -- (0.0625, -0.0625) -- (0.0, -0.0625) -- (0.0, -0.125); 
 \draw [fill = white, opacity = .3] (0.0, -0.125) rectangle (0.0625, -0.0625); 
 

\draw[thin, black] (0.0, -0.125) -- (0.0625, -0.125) -- (0.0625, -0.0625) -- (0.0, -0.0625) -- (0.0, -0.125); 
 \draw [fill = white, opacity = .3] (0.0, -0.125) rectangle (0.0625, -0.0625); 
 

\draw[thin, black] (-0.125, -0.125) -- (-0.0625, -0.125) -- (-0.0625, -0.0625) -- (-0.125, -0.0625) -- (-0.125, -0.125); 
 \draw [fill = white, opacity = .3] (-0.125, -0.125) rectangle (-0.0625, -0.0625); 
 

\draw[thin, black] (-0.125, -0.125) -- (-0.0625, -0.125) -- (-0.0625, -0.0625) -- (-0.125, -0.0625) -- (-0.125, -0.125); 
 \draw [fill = white, opacity = .3] (-0.125, -0.125) rectangle (-0.0625, -0.0625); 
 

\draw[thin, black] (-0.75, -0.1875) -- (-0.6875, -0.1875) -- (-0.6875, -0.125) -- (-0.75, -0.125) -- (-0.75, -0.1875); 
 \draw [fill = white, opacity = .3] (-0.75, -0.1875) rectangle (-0.6875, -0.125); 
 

\draw[thin, black] (-0.75, -0.1875) -- (-0.6875, -0.1875) -- (-0.6875, -0.125) -- (-0.75, -0.125) -- (-0.75, -0.1875); 
 \draw [fill = white, opacity = .3] (-0.75, -0.1875) rectangle (-0.6875, -0.125); 
 

\draw[thin, black] (-0.6875, -0.25) -- (-0.625, -0.25) -- (-0.625, -0.1875) -- (-0.6875, -0.1875) -- (-0.6875, -0.25); 
 \draw [fill = white, opacity = .3] (-0.6875, -0.25) rectangle (-0.625, -0.1875); 
 

\draw[thin, black] (-0.6875, -0.25) -- (-0.625, -0.25) -- (-0.625, -0.1875) -- (-0.6875, -0.1875) -- (-0.6875, -0.25); 
 \draw [fill = white, opacity = .3] (-0.6875, -0.25) rectangle (-0.625, -0.1875); 
 

\draw[thin, black] (0.6875, -0.1875) -- (0.75, -0.1875) -- (0.75, -0.125) -- (0.6875, -0.125) -- (0.6875, -0.1875); 
 \draw [fill = white, opacity = .3] (0.6875, -0.1875) rectangle (0.75, -0.125); 
 

\draw[thin, black] (0.6875, -0.1875) -- (0.75, -0.1875) -- (0.75, -0.125) -- (0.6875, -0.125) -- (0.6875, -0.1875); 
 \draw [fill = white, opacity = .3] (0.6875, -0.1875) rectangle (0.75, -0.125); 
 

\draw[thin, black] (0.625, -0.25) -- (0.6875, -0.25) -- (0.6875, -0.1875) -- (0.625, -0.1875) -- (0.625, -0.25); 
 \draw [fill = white, opacity = .3] (0.625, -0.25) rectangle (0.6875, -0.1875); 
 

\draw[thin, black] (0.625, -0.25) -- (0.6875, -0.25) -- (0.6875, -0.1875) -- (0.625, -0.1875) -- (0.625, -0.25); 
 \draw [fill = white, opacity = .3] (0.625, -0.25) rectangle (0.6875, -0.1875); 
 

\draw[thin, black] (-0.875, -0.25) -- (-0.8125, -0.25) -- (-0.8125, -0.1875) -- (-0.875, -0.1875) -- (-0.875, -0.25); 
 \draw [fill = white, opacity = .3] (-0.875, -0.25) rectangle (-0.8125, -0.1875); 
 

\draw[thin, black] (-0.875, -0.25) -- (-0.8125, -0.25) -- (-0.8125, -0.1875) -- (-0.875, -0.1875) -- (-0.875, -0.25); 
 \draw [fill = white, opacity = .3] (-0.875, -0.25) rectangle (-0.8125, -0.1875); 
 

\draw[thin, black] (0.8125, -0.25) -- (0.875, -0.25) -- (0.875, -0.1875) -- (0.8125, -0.1875) -- (0.8125, -0.25); 
 \draw [fill = white, opacity = .3] (0.8125, -0.25) rectangle (0.875, -0.1875); 
 

\draw[thin, black] (0.8125, -0.25) -- (0.875, -0.25) -- (0.875, -0.1875) -- (0.8125, -0.1875) -- (0.8125, -0.25); 
 \draw [fill = white, opacity = .3] (0.8125, -0.25) rectangle (0.875, -0.1875); 
 

\draw[thin, black] (-0.3125, 0.0) -- (-0.25, 0.0) -- (-0.25, 0.0625) -- (-0.3125, 0.0625) -- (-0.3125, 0.0); 
 \draw [fill = white, opacity = .3] (-0.3125, 0.0) rectangle (-0.25, 0.0625); 
 

\draw[thin, black] (-0.3125, 0.0) -- (-0.25, 0.0) -- (-0.25, 0.0625) -- (-0.3125, 0.0625) -- (-0.3125, 0.0); 
 \draw [fill = white, opacity = .3] (-0.3125, 0.0) rectangle (-0.25, 0.0625); 
 

\draw[thin, black] (0.0625, -0.125) -- (0.125, -0.125) -- (0.125, -0.0625) -- (0.0625, -0.0625) -- (0.0625, -0.125); 
 \draw [fill = white, opacity = .3] (0.0625, -0.125) rectangle (0.125, -0.0625); 
 

\draw[thin, black] (0.0625, -0.125) -- (0.125, -0.125) -- (0.125, -0.0625) -- (0.0625, -0.0625) -- (0.0625, -0.125); 
 \draw [fill = white, opacity = .3] (0.0625, -0.125) rectangle (0.125, -0.0625); 
 

\draw[thin, black] (0.125, 1.625) -- (0.25, 1.625) -- (0.25, 1.75) -- (0.125, 1.75) -- (0.125, 1.625); 
 \draw [fill = white, opacity = .3] (0.125, 1.625) rectangle (0.25, 1.75); 
 

\draw[thin, black] (0.125, 1.625) -- (0.25, 1.625) -- (0.25, 1.75) -- (0.125, 1.75) -- (0.125, 1.625); 
 \draw [fill = white, opacity = .3] (0.125, 1.625) rectangle (0.25, 1.75); 
 

\draw[thin, black] (-0.25, 1.625) -- (-0.125, 1.625) -- (-0.125, 1.75) -- (-0.25, 1.75) -- (-0.25, 1.625); 
 \draw [fill = white, opacity = .3] (-0.25, 1.625) rectangle (-0.125, 1.75); 
 

\draw[thin, black] (-0.25, 1.625) -- (-0.125, 1.625) -- (-0.125, 1.75) -- (-0.25, 1.75) -- (-0.25, 1.625); 
 \draw [fill = white, opacity = .3] (-0.25, 1.625) rectangle (-0.125, 1.75); 
 

\draw[thin, black] (-0.25, -0.25) -- (-0.125, -0.25) -- (-0.125, -0.125) -- (-0.25, -0.125) -- (-0.25, -0.25); 
 \draw [fill = white, opacity = .3] (-0.25, -0.25) rectangle (-0.125, -0.125); 
 

\draw[thin, black] (-0.25, -0.25) -- (-0.125, -0.25) -- (-0.125, -0.125) -- (-0.25, -0.125) -- (-0.25, -0.25); 
 \draw [fill = white, opacity = .3] (-0.25, -0.25) rectangle (-0.125, -0.125); 
 

\draw[thin, black] (-0.5, -0.125) -- (-0.375, -0.125) -- (-0.375, 0.0) -- (-0.5, 0.0) -- (-0.5, -0.125); 
 \draw [fill = white, opacity = .3] (-0.5, -0.125) rectangle (-0.375, 0.0); 
 

\draw[thin, black] (-0.5, -0.125) -- (-0.375, -0.125) -- (-0.375, 0.0) -- (-0.5, 0.0) -- (-0.5, -0.125); 
 \draw [fill = white, opacity = .3] (-0.5, -0.125) rectangle (-0.375, 0.0); 
 

\draw[thin, black] (-1.0, -0.125) -- (-0.875, -0.125) -- (-0.875, 0.0) -- (-1.0, 0.0) -- (-1.0, -0.125); 
 \draw [fill = white, opacity = .3] (-1.0, -0.125) rectangle (-0.875, 0.0); 
 

\draw[thin, black] (-1.0, -0.125) -- (-0.875, -0.125) -- (-0.875, 0.0) -- (-1.0, 0.0) -- (-1.0, -0.125); 
 \draw [fill = white, opacity = .3] (-1.0, -0.125) rectangle (-0.875, 0.0); 
 

\draw[thin, black] (0.875, -0.125) -- (1.0, -0.125) -- (1.0, 0.0) -- (0.875, 0.0) -- (0.875, -0.125); 
 \draw [fill = white, opacity = .3] (0.875, -0.125) rectangle (1.0, 0.0); 
 

\draw[thin, black] (0.875, -0.125) -- (1.0, -0.125) -- (1.0, 0.0) -- (0.875, 0.0) -- (0.875, -0.125); 
 \draw [fill = white, opacity = .3] (0.875, -0.125) rectangle (1.0, 0.0); 
 

\draw[thin, black] (0.5, -0.125) -- (0.625, -0.125) -- (0.625, 0.0) -- (0.5, 0.0) -- (0.5, -0.125); 
 \draw [fill = white, opacity = .3] (0.5, -0.125) rectangle (0.625, 0.0); 
 

\draw[thin, black] (0.5, -0.125) -- (0.625, -0.125) -- (0.625, 0.0) -- (0.5, 0.0) -- (0.5, -0.125); 
 \draw [fill = white, opacity = .3] (0.5, -0.125) rectangle (0.625, 0.0); 
 

\draw[thin, black] (0.25, -0.25) -- (0.375, -0.25) -- (0.375, -0.125) -- (0.25, -0.125) -- (0.25, -0.25); 
 \draw [fill = white, opacity = .3] (0.25, -0.25) rectangle (0.375, -0.125); 
 

\draw[thin, black] (0.25, -0.25) -- (0.375, -0.25) -- (0.375, -0.125) -- (0.25, -0.125) -- (0.25, -0.25); 
 \draw [fill = white, opacity = .3] (0.25, -0.25) rectangle (0.375, -0.125); 
 

\draw[thin, black] (-0.625, -0.375) -- (-0.5, -0.375) -- (-0.5, -0.25) -- (-0.625, -0.25) -- (-0.625, -0.375); 
 \draw [fill = white, opacity = .3] (-0.625, -0.375) rectangle (-0.5, -0.25); 
 

\draw[thin, black] (-0.625, -0.375) -- (-0.5, -0.375) -- (-0.5, -0.25) -- (-0.625, -0.25) -- (-0.625, -0.375); 
 \draw [fill = white, opacity = .3] (-0.625, -0.375) rectangle (-0.5, -0.25); 
 

\draw[thin, black] (0.5, -0.375) -- (0.625, -0.375) -- (0.625, -0.25) -- (0.5, -0.25) -- (0.5, -0.375); 
 \draw [fill = white, opacity = .3] (0.5, -0.375) rectangle (0.625, -0.25); 
 

\draw[thin, black] (0.5, -0.375) -- (0.625, -0.375) -- (0.625, -0.25) -- (0.5, -0.25) -- (0.5, -0.375); 
 \draw [fill = white, opacity = .3] (0.5, -0.375) rectangle (0.625, -0.25); 
 

\draw[thin, black] (-0.25, 1.375) -- (-0.125, 1.375) -- (-0.125, 1.5) -- (-0.25, 1.5) -- (-0.25, 1.375); 
 \draw [fill = white, opacity = .3] (-0.25, 1.375) rectangle (-0.125, 1.5); 
 

\draw[thin, black] (-0.25, 1.375) -- (-0.125, 1.375) -- (-0.125, 1.5) -- (-0.25, 1.5) -- (-0.25, 1.375); 
 \draw [fill = white, opacity = .3] (-0.25, 1.375) rectangle (-0.125, 1.5); 
 

\draw[thin, black] (-0.375, 0.125) -- (-0.25, 0.125) -- (-0.25, 0.25) -- (-0.375, 0.25) -- (-0.375, 0.125); 
 \draw [fill = white, opacity = .3] (-0.375, 0.125) rectangle (-0.25, 0.25); 
 

\draw[thin, black] (-0.375, 0.125) -- (-0.25, 0.125) -- (-0.25, 0.25) -- (-0.375, 0.25) -- (-0.375, 0.125); 
 \draw [fill = white, opacity = .3] (-0.375, 0.125) rectangle (-0.25, 0.25); 
 

\draw[thin, black] (-1.0, -0.5) -- (-0.875, -0.5) -- (-0.875, -0.375) -- (-1.0, -0.375) -- (-1.0, -0.5); 
 \draw [fill = white, opacity = .3] (-1.0, -0.5) rectangle (-0.875, -0.375); 
 

\draw[thin, black] (-1.0, -0.5) -- (-0.875, -0.5) -- (-0.875, -0.375) -- (-1.0, -0.375) -- (-1.0, -0.5); 
 \draw [fill = white, opacity = .3] (-1.0, -0.5) rectangle (-0.875, -0.375); 
 

\draw[thin, black] (0.75, -0.5) -- (0.875, -0.5) -- (0.875, -0.375) -- (0.75, -0.375) -- (0.75, -0.5); 
 \draw [fill = white, opacity = .3] (0.75, -0.5) rectangle (0.875, -0.375); 
 

\draw[thin, black] (0.75, -0.5) -- (0.875, -0.5) -- (0.875, -0.375) -- (0.75, -0.375) -- (0.75, -0.5); 
 \draw [fill = white, opacity = .3] (0.75, -0.5) rectangle (0.875, -0.375); 
 

\draw[thin, black] (0.125, 1.375) -- (0.25, 1.375) -- (0.25, 1.5) -- (0.125, 1.5) -- (0.125, 1.375); 
 \draw [fill = white, opacity = .3] (0.125, 1.375) rectangle (0.25, 1.5); 
 

\draw[thin, black] (0.125, 1.375) -- (0.25, 1.375) -- (0.25, 1.5) -- (0.125, 1.5) -- (0.125, 1.375); 
 \draw [fill = white, opacity = .3] (0.125, 1.375) rectangle (0.25, 1.5); 
 

\draw[thin, black] (0.0, 0.0) -- (0.125, 0.0) -- (0.125, 0.125) -- (0.0, 0.125) -- (0.0, 0.0); 
 \draw [fill = white, opacity = .3] (0.0, 0.0) rectangle (0.125, 0.125); 
 

\draw[thin, black] (0.0, 0.0) -- (0.125, 0.0) -- (0.125, 0.125) -- (0.0, 0.125) -- (0.0, 0.0); 
 \draw [fill = white, opacity = .3] (0.0, 0.0) rectangle (0.125, 0.125); 
 

\draw[thin, black] (0.375, 0.0) -- (0.5, 0.0) -- (0.5, 0.125) -- (0.375, 0.125) -- (0.375, 0.0); 
 \draw [fill = white, opacity = .3] (0.375, 0.0) rectangle (0.5, 0.125); 
 

\draw[thin, black] (0.375, 0.0) -- (0.5, 0.0) -- (0.5, 0.125) -- (0.375, 0.125) -- (0.375, 0.0); 
 \draw [fill = white, opacity = .3] (0.375, 0.0) rectangle (0.5, 0.125); 
 

\draw[thin, black] (0.25, 0.125) -- (0.375, 0.125) -- (0.375, 0.25) -- (0.25, 0.25) -- (0.25, 0.125); 
 \draw [fill = white, opacity = .3] (0.25, 0.125) rectangle (0.375, 0.25); 
 

\draw[thin, black] (0.25, 0.125) -- (0.375, 0.125) -- (0.375, 0.25) -- (0.25, 0.25) -- (0.25, 0.125); 
 \draw [fill = white, opacity = .3] (0.25, 0.125) rectangle (0.375, 0.25); 
 

\draw[thin, black] (-0.75, -0.125) -- (-0.625, -0.125) -- (-0.625, 0.0) -- (-0.75, 0.0) -- (-0.75, -0.125); 
 \draw [fill = white, opacity = .3] (-0.75, -0.125) rectangle (-0.625, 0.0); 
 

\draw[thin, black] (-0.75, -0.125) -- (-0.625, -0.125) -- (-0.625, 0.0) -- (-0.75, 0.0) -- (-0.75, -0.125); 
 \draw [fill = white, opacity = .3] (-0.75, -0.125) rectangle (-0.625, 0.0); 
 

\draw[thin, black] (-0.875, -0.375) -- (-0.75, -0.375) -- (-0.75, -0.25) -- (-0.875, -0.25) -- (-0.875, -0.375); 
 \draw [fill = white, opacity = .3] (-0.875, -0.375) rectangle (-0.75, -0.25); 
 

\draw[thin, black] (-0.875, -0.375) -- (-0.75, -0.375) -- (-0.75, -0.25) -- (-0.875, -0.25) -- (-0.875, -0.375); 
 \draw [fill = white, opacity = .3] (-0.875, -0.375) rectangle (-0.75, -0.25); 
 

\draw[thin, black] (0.125, -0.125) -- (0.25, -0.125) -- (0.25, 0.0) -- (0.125, 0.0) -- (0.125, -0.125); 
 \draw [fill = white, opacity = .3] (0.125, -0.125) rectangle (0.25, 0.0); 
 

\draw[thin, black] (0.125, -0.125) -- (0.25, -0.125) -- (0.25, 0.0) -- (0.125, 0.0) -- (0.125, -0.125); 
 \draw [fill = white, opacity = .3] (0.125, -0.125) rectangle (0.25, 0.0); 
 

\draw[thin, black] (0.0, -0.25) -- (0.125, -0.25) -- (0.125, -0.125) -- (0.0, -0.125) -- (0.0, -0.25); 
 \draw [fill = white, opacity = .3] (0.0, -0.25) rectangle (0.125, -0.125); 
 

\draw[thin, black] (0.0, -0.25) -- (0.125, -0.25) -- (0.125, -0.125) -- (0.0, -0.125) -- (0.0, -0.25); 
 \draw [fill = white, opacity = .3] (0.0, -0.25) rectangle (0.125, -0.125); 
 

\draw[thin, black] (0.0, 1.625) -- (0.125, 1.625) -- (0.125, 1.75) -- (0.0, 1.75) -- (0.0, 1.625); 
 \draw [fill = white, opacity = .3] (0.0, 1.625) rectangle (0.125, 1.75); 
 

\draw[thin, black] (0.0, 1.625) -- (0.125, 1.625) -- (0.125, 1.75) -- (0.0, 1.75) -- (0.0, 1.625); 
 \draw [fill = white, opacity = .3] (0.0, 1.625) rectangle (0.125, 1.75); 
 

\draw[thin, black] (-0.375, -0.25) -- (-0.25, -0.25) -- (-0.25, -0.125) -- (-0.375, -0.125) -- (-0.375, -0.25); 
 \draw [fill = white, opacity = .3] (-0.375, -0.25) rectangle (-0.25, -0.125); 
 

\draw[thin, black] (-0.375, -0.25) -- (-0.25, -0.25) -- (-0.25, -0.125) -- (-0.375, -0.125) -- (-0.375, -0.25); 
 \draw [fill = white, opacity = .3] (-0.375, -0.25) rectangle (-0.25, -0.125); 
 

\draw[thin, black] (-0.25, -0.125) -- (-0.125, -0.125) -- (-0.125, 0.0) -- (-0.25, 0.0) -- (-0.25, -0.125); 
 \draw [fill = white, opacity = .3] (-0.25, -0.125) rectangle (-0.125, 0.0); 
 

\draw[thin, black] (-0.25, -0.125) -- (-0.125, -0.125) -- (-0.125, 0.0) -- (-0.25, 0.0) -- (-0.25, -0.125); 
 \draw [fill = white, opacity = .3] (-0.25, -0.125) rectangle (-0.125, 0.0); 
 

\draw[thin, black] (-0.5, 0.0) -- (-0.375, 0.0) -- (-0.375, 0.125) -- (-0.5, 0.125) -- (-0.5, 0.0); 
 \draw [fill = white, opacity = .3] (-0.5, 0.0) rectangle (-0.375, 0.125); 
 

\draw[thin, black] (-0.5, 0.0) -- (-0.375, 0.0) -- (-0.375, 0.125) -- (-0.5, 0.125) -- (-0.5, 0.0); 
 \draw [fill = white, opacity = .3] (-0.5, 0.0) rectangle (-0.375, 0.125); 
 

\draw[thin, black] (-1.0, -0.25) -- (-0.875, -0.25) -- (-0.875, -0.125) -- (-1.0, -0.125) -- (-1.0, -0.25); 
 \draw [fill = white, opacity = .3] (-1.0, -0.25) rectangle (-0.875, -0.125); 
 

\draw[thin, black] (-1.0, -0.25) -- (-0.875, -0.25) -- (-0.875, -0.125) -- (-1.0, -0.125) -- (-1.0, -0.25); 
 \draw [fill = white, opacity = .3] (-1.0, -0.25) rectangle (-0.875, -0.125); 
 

\draw[thin, black] (0.875, -0.25) -- (1.0, -0.25) -- (1.0, -0.125) -- (0.875, -0.125) -- (0.875, -0.25); 
 \draw [fill = white, opacity = .3] (0.875, -0.25) rectangle (1.0, -0.125); 
 

\draw[thin, black] (0.875, -0.25) -- (1.0, -0.25) -- (1.0, -0.125) -- (0.875, -0.125) -- (0.875, -0.25); 
 \draw [fill = white, opacity = .3] (0.875, -0.25) rectangle (1.0, -0.125); 
 

\draw[thin, black] (0.625, -0.125) -- (0.75, -0.125) -- (0.75, 0.0) -- (0.625, 0.0) -- (0.625, -0.125); 
 \draw [fill = white, opacity = .3] (0.625, -0.125) rectangle (0.75, 0.0); 
 

\draw[thin, black] (0.625, -0.125) -- (0.75, -0.125) -- (0.75, 0.0) -- (0.625, 0.0) -- (0.625, -0.125); 
 \draw [fill = white, opacity = .3] (0.625, -0.125) rectangle (0.75, 0.0); 
 

\draw[thin, black] (0.375, -0.25) -- (0.5, -0.25) -- (0.5, -0.125) -- (0.375, -0.125) -- (0.375, -0.25); 
 \draw [fill = white, opacity = .3] (0.375, -0.25) rectangle (0.5, -0.125); 
 

\draw[thin, black] (0.375, -0.25) -- (0.5, -0.25) -- (0.5, -0.125) -- (0.375, -0.125) -- (0.375, -0.25); 
 \draw [fill = white, opacity = .3] (0.375, -0.25) rectangle (0.5, -0.125); 
 

\draw[thin, black] (-0.625, -0.25) -- (-0.5, -0.25) -- (-0.5, -0.125) -- (-0.625, -0.125) -- (-0.625, -0.25); 
 \draw [fill = white, opacity = .3] (-0.625, -0.25) rectangle (-0.5, -0.125); 
 

\draw[thin, black] (-0.625, -0.25) -- (-0.5, -0.25) -- (-0.5, -0.125) -- (-0.625, -0.125) -- (-0.625, -0.25); 
 \draw [fill = white, opacity = .3] (-0.625, -0.25) rectangle (-0.5, -0.125); 
 

\draw[thin, black] (-0.125, 1.375) -- (0.0, 1.375) -- (0.0, 1.5) -- (-0.125, 1.5) -- (-0.125, 1.375); 
 \draw [fill = white, opacity = .3] (-0.125, 1.375) rectangle (0.0, 1.5); 
 

\draw[thin, black] (-0.125, 1.375) -- (0.0, 1.375) -- (0.0, 1.5) -- (-0.125, 1.5) -- (-0.125, 1.375); 
 \draw [fill = white, opacity = .3] (-0.125, 1.375) rectangle (0.0, 1.5); 
 

\draw[thin, black] (-0.25, 1.5) -- (-0.125, 1.5) -- (-0.125, 1.625) -- (-0.25, 1.625) -- (-0.25, 1.5); 
 \draw [fill = white, opacity = .3] (-0.25, 1.5) rectangle (-0.125, 1.625); 
 

\draw[thin, black] (-0.25, 1.5) -- (-0.125, 1.5) -- (-0.125, 1.625) -- (-0.25, 1.625) -- (-0.25, 1.5); 
 \draw [fill = white, opacity = .3] (-0.25, 1.5) rectangle (-0.125, 1.625); 
 

\draw[thin, black] (0.875, -0.5) -- (1.0, -0.5) -- (1.0, -0.375) -- (0.875, -0.375) -- (0.875, -0.5); 
 \draw [fill = white, opacity = .3] (0.875, -0.5) rectangle (1.0, -0.375); 
 

\draw[thin, black] (0.875, -0.5) -- (1.0, -0.5) -- (1.0, -0.375) -- (0.875, -0.375) -- (0.875, -0.5); 
 \draw [fill = white, opacity = .3] (0.875, -0.5) rectangle (1.0, -0.375); 
 

\draw[thin, black] (0.75, -0.375) -- (0.875, -0.375) -- (0.875, -0.25) -- (0.75, -0.25) -- (0.75, -0.375); 
 \draw [fill = white, opacity = .3] (0.75, -0.375) rectangle (0.875, -0.25); 
 

\draw[thin, black] (0.75, -0.375) -- (0.875, -0.375) -- (0.875, -0.25) -- (0.75, -0.25) -- (0.75, -0.375); 
 \draw [fill = white, opacity = .3] (0.75, -0.375) rectangle (0.875, -0.25); 
 

\draw[thin, black] (0.125, 1.5) -- (0.25, 1.5) -- (0.25, 1.625) -- (0.125, 1.625) -- (0.125, 1.5); 
 \draw [fill = white, opacity = .3] (0.125, 1.5) rectangle (0.25, 1.625); 
 

\draw[thin, black] (0.125, 1.5) -- (0.25, 1.5) -- (0.25, 1.625) -- (0.125, 1.625) -- (0.125, 1.5); 
 \draw [fill = white, opacity = .3] (0.125, 1.5) rectangle (0.25, 1.625); 
 

\draw[thin, black] (-0.125, 0.0) -- (0.0, 0.0) -- (0.0, 0.125) -- (-0.125, 0.125) -- (-0.125, 0.0); 
 \draw [fill = white, opacity = .3] (-0.125, 0.0) rectangle (0.0, 0.125); 
 

\draw[thin, black] (-0.125, 0.0) -- (0.0, 0.0) -- (0.0, 0.125) -- (-0.125, 0.125) -- (-0.125, 0.0); 
 \draw [fill = white, opacity = .3] (-0.125, 0.0) rectangle (0.0, 0.125); 
 

\draw[thin, black] (-0.875, -0.5) -- (-0.75, -0.5) -- (-0.75, -0.375) -- (-0.875, -0.375) -- (-0.875, -0.5); 
 \draw [fill = white, opacity = .3] (-0.875, -0.5) rectangle (-0.75, -0.375); 
 

\draw[thin, black] (-0.875, -0.5) -- (-0.75, -0.5) -- (-0.75, -0.375) -- (-0.875, -0.375) -- (-0.875, -0.5); 
 \draw [fill = white, opacity = .3] (-0.875, -0.5) rectangle (-0.75, -0.375); 
 

\draw[thin, black] (-0.125, -0.25) -- (0.0, -0.25) -- (0.0, -0.125) -- (-0.125, -0.125) -- (-0.125, -0.25); 
 \draw [fill = white, opacity = .3] (-0.125, -0.25) rectangle (0.0, -0.125); 
 

\draw[thin, black] (-0.125, -0.25) -- (0.0, -0.25) -- (0.0, -0.125) -- (-0.125, -0.125) -- (-0.125, -0.25); 
 \draw [fill = white, opacity = .3] (-0.125, -0.25) rectangle (0.0, -0.125); 
 

\draw[thin, black] (0.125, -0.25) -- (0.25, -0.25) -- (0.25, -0.125) -- (0.125, -0.125) -- (0.125, -0.25); 
 \draw [fill = white, opacity = .3] (0.125, -0.25) rectangle (0.25, -0.125); 
 

\draw[thin, black] (0.125, -0.25) -- (0.25, -0.25) -- (0.25, -0.125) -- (0.125, -0.125) -- (0.125, -0.25); 
 \draw [fill = white, opacity = .3] (0.125, -0.25) rectangle (0.25, -0.125); 
 

\draw[thin, black] (-0.125, 1.625) -- (0.0, 1.625) -- (0.0, 1.75) -- (-0.125, 1.75) -- (-0.125, 1.625); 
 \draw [fill = white, opacity = .3] (-0.125, 1.625) rectangle (0.0, 1.75); 
 

\draw[thin, black] (-0.125, 1.625) -- (0.0, 1.625) -- (0.0, 1.75) -- (-0.125, 1.75) -- (-0.125, 1.625); 
 \draw [fill = white, opacity = .3] (-0.125, 1.625) rectangle (0.0, 1.75); 
 

\draw[thin, black] (0.5, -0.25) -- (0.625, -0.25) -- (0.625, -0.125) -- (0.5, -0.125) -- (0.5, -0.25); 
 \draw [fill = white, opacity = .3] (0.5, -0.25) rectangle (0.625, -0.125); 
 

\draw[thin, black] (0.5, -0.25) -- (0.625, -0.25) -- (0.625, -0.125) -- (0.5, -0.125) -- (0.5, -0.25); 
 \draw [fill = white, opacity = .3] (0.5, -0.25) rectangle (0.625, -0.125); 
 

\draw[thin, black] (0.375, -0.125) -- (0.5, -0.125) -- (0.5, 0.0) -- (0.375, 0.0) -- (0.375, -0.125); 
 \draw [fill = white, opacity = .3] (0.375, -0.125) rectangle (0.5, 0.0); 
 

\draw[thin, black] (0.375, -0.125) -- (0.5, -0.125) -- (0.5, 0.0) -- (0.375, 0.0) -- (0.375, -0.125); 
 \draw [fill = white, opacity = .3] (0.375, -0.125) rectangle (0.5, 0.0); 
 

\draw[thin, black] (-0.625, -0.125) -- (-0.5, -0.125) -- (-0.5, 0.0) -- (-0.625, 0.0) -- (-0.625, -0.125); 
 \draw [fill = white, opacity = .3] (-0.625, -0.125) rectangle (-0.5, 0.0); 
 

\draw[thin, black] (-0.625, -0.125) -- (-0.5, -0.125) -- (-0.5, 0.0) -- (-0.625, 0.0) -- (-0.625, -0.125); 
 \draw [fill = white, opacity = .3] (-0.625, -0.125) rectangle (-0.5, 0.0); 
 

\draw[thin, black] (-0.5, -0.25) -- (-0.375, -0.25) -- (-0.375, -0.125) -- (-0.5, -0.125) -- (-0.5, -0.25); 
 \draw [fill = white, opacity = .3] (-0.5, -0.25) rectangle (-0.375, -0.125); 
 

\draw[thin, black] (-0.5, -0.25) -- (-0.375, -0.25) -- (-0.375, -0.125) -- (-0.5, -0.125) -- (-0.5, -0.25); 
 \draw [fill = white, opacity = .3] (-0.5, -0.25) rectangle (-0.375, -0.125); 
 

\draw[thin, black] (0.0, 1.375) -- (0.125, 1.375) -- (0.125, 1.5) -- (0.0, 1.5) -- (0.0, 1.375); 
 \draw [fill = white, opacity = .3] (0.0, 1.375) rectangle (0.125, 1.5); 
 

\draw[thin, black] (0.0, 1.375) -- (0.125, 1.375) -- (0.125, 1.5) -- (0.0, 1.5) -- (0.0, 1.375); 
 \draw [fill = white, opacity = .3] (0.0, 1.375) rectangle (0.125, 1.5); 
 

\draw[thin, black] (0.25, 1.75) -- (0.5, 1.75) -- (0.5, 2) -- (0.25, 2) -- (0.25, 1.75); 
 \draw [fill = white, opacity = .3] (0.25, 1.75) rectangle (0.5, 2); 
 

\draw[thin, black] (0.25, 1.75) -- (0.5, 1.75) -- (0.5, 2) -- (0.25, 2) -- (0.25, 1.75); 
 \draw [fill = white, opacity = .3] (0.25, 1.75) rectangle (0.5, 2); 
 

\draw[thin, black] (-0.5, 1.75) -- (-0.25, 1.75) -- (-0.25, 2) -- (-0.5, 2) -- (-0.5, 1.75); 
 \draw [fill = white, opacity = .3] (-0.5, 1.75) rectangle (-0.25, 2); 
 

\draw[thin, black] (-0.5, 1.75) -- (-0.25, 1.75) -- (-0.25, 2) -- (-0.5, 2) -- (-0.5, 1.75); 
 \draw [fill = white, opacity = .3] (-0.5, 1.75) rectangle (-0.25, 2); 
 

\draw[thin, black] (-0.5, 1.0) -- (-0.25, 1.0) -- (-0.25, 1.25) -- (-0.5, 1.25) -- (-0.5, 1.0); 
 \draw [fill = white, opacity = .3] (-0.5, 1.0) rectangle (-0.25, 1.25); 
 

\draw[thin, black] (-0.5, 1.0) -- (-0.25, 1.0) -- (-0.25, 1.25) -- (-0.5, 1.25) -- (-0.5, 1.0); 
 \draw [fill = white, opacity = .3] (-0.5, 1.0) rectangle (-0.25, 1.25); 
 

\draw[thin, black] (0.25, 1.0) -- (0.5, 1.0) -- (0.5, 1.25) -- (0.25, 1.25) -- (0.25, 1.0); 
 \draw [fill = white, opacity = .3] (0.25, 1.0) rectangle (0.5, 1.25); 
 

\draw[thin, black] (0.25, 1.0) -- (0.5, 1.0) -- (0.5, 1.25) -- (0.25, 1.25) -- (0.25, 1.0); 
 \draw [fill = white, opacity = .3] (0.25, 1.0) rectangle (0.5, 1.25); 
 

\draw[thin, black] (-0.5, 0.25) -- (-0.25, 0.25) -- (-0.25, 0.5) -- (-0.5, 0.5) -- (-0.5, 0.25); 
 \draw [fill = white, opacity = .3] (-0.5, 0.25) rectangle (-0.25, 0.5); 
 

\draw[thin, black] (-0.5, 0.25) -- (-0.25, 0.25) -- (-0.25, 0.5) -- (-0.5, 0.5) -- (-0.5, 0.25); 
 \draw [fill = white, opacity = .3] (-0.5, 0.25) rectangle (-0.25, 0.5); 
 

\draw[thin, black] (-1.0, -1.0) -- (-0.75, -1.0) -- (-0.75, -0.75) -- (-1.0, -0.75) -- (-1.0, -1.0); 
 \draw [fill = white, opacity = .3] (-1.0, -1.0) rectangle (-0.75, -0.75); 
 

\draw[thin, black] (-1.0, -1.0) -- (-0.75, -1.0) -- (-0.75, -0.75) -- (-1.0, -0.75) -- (-1.0, -1.0); 
 \draw [fill = white, opacity = .3] (-1.0, -1.0) rectangle (-0.75, -0.75); 
 

\draw[thin, black] (0.75, -1.0) -- (1.0, -1.0) -- (1.0, -0.75) -- (0.75, -0.75) -- (0.75, -1.0); 
 \draw [fill = white, opacity = .3] (0.75, -1.0) rectangle (1.0, -0.75); 
 

\draw[thin, black] (0.75, -1.0) -- (1.0, -1.0) -- (1.0, -0.75) -- (0.75, -0.75) -- (0.75, -1.0); 
 \draw [fill = white, opacity = .3] (0.75, -1.0) rectangle (1.0, -0.75); 
 

\draw[thin, black] (0.25, 0.25) -- (0.5, 0.25) -- (0.5, 0.5) -- (0.25, 0.5) -- (0.25, 0.25); 
 \draw [fill = white, opacity = .3] (0.25, 0.25) rectangle (0.5, 0.5); 
 

\draw[thin, black] (0.25, 0.25) -- (0.5, 0.25) -- (0.5, 0.5) -- (0.25, 0.5) -- (0.25, 0.25); 
 \draw [fill = white, opacity = .3] (0.25, 0.25) rectangle (0.5, 0.5); 
 

\draw[thin, black] (-1.25, -0.25) -- (-1.0, -0.25) -- (-1.0, 0.0) -- (-1.25, 0.0) -- (-1.25, -0.25); 
 \draw [fill = white, opacity = .3] (-1.25, -0.25) rectangle (-1.0, 0.0); 
 

\draw[thin, black] (-1.25, -0.25) -- (-1.0, -0.25) -- (-1.0, 0.0) -- (-1.25, 0.0) -- (-1.25, -0.25); 
 \draw [fill = white, opacity = .3] (-1.25, -0.25) rectangle (-1.0, 0.0); 
 

\draw[thin, black] (1.0, -0.25) -- (1.25, -0.25) -- (1.25, 0.0) -- (1.0, 0.0) -- (1.0, -0.25); 
 \draw [fill = white, opacity = .3] (1.0, -0.25) rectangle (1.25, 0.0); 
 

\draw[thin, black] (1.0, -0.25) -- (1.25, -0.25) -- (1.25, 0.0) -- (1.0, 0.0) -- (1.0, -0.25); 
 \draw [fill = white, opacity = .3] (1.0, -0.25) rectangle (1.25, 0.0); 
 

\draw[thin, black] (0.25, -0.5) -- (0.5, -0.5) -- (0.5, -0.25) -- (0.25, -0.25) -- (0.25, -0.5); 
 \draw [fill = white, opacity = .3] (0.25, -0.5) rectangle (0.5, -0.25); 
 

\draw[thin, black] (0.25, -0.5) -- (0.5, -0.5) -- (0.5, -0.25) -- (0.25, -0.25) -- (0.25, -0.5); 
 \draw [fill = white, opacity = .3] (0.25, -0.5) rectangle (0.5, -0.25); 
 

\draw[thin, black] (-0.5, -0.5) -- (-0.25, -0.5) -- (-0.25, -0.25) -- (-0.5, -0.25) -- (-0.5, -0.5); 
 \draw [fill = white, opacity = .3] (-0.5, -0.5) rectangle (-0.25, -0.25); 
 

\draw[thin, black] (-0.5, -0.5) -- (-0.25, -0.5) -- (-0.25, -0.25) -- (-0.5, -0.25) -- (-0.5, -0.5); 
 \draw [fill = white, opacity = .3] (-0.5, -0.5) rectangle (-0.25, -0.25); 
 

\draw[thin, black] (0.25, 1.5) -- (0.5, 1.5) -- (0.5, 1.75) -- (0.25, 1.75) -- (0.25, 1.5); 
 \draw [fill = white, opacity = .3] (0.25, 1.5) rectangle (0.5, 1.75); 
 

\draw[thin, black] (0.25, 1.5) -- (0.5, 1.5) -- (0.5, 1.75) -- (0.25, 1.75) -- (0.25, 1.5); 
 \draw [fill = white, opacity = .3] (0.25, 1.5) rectangle (0.5, 1.75); 
 

\draw[thin, black] (-0.5, 1.5) -- (-0.25, 1.5) -- (-0.25, 1.75) -- (-0.5, 1.75) -- (-0.5, 1.5); 
 \draw [fill = white, opacity = .3] (-0.5, 1.5) rectangle (-0.25, 1.75); 
 

\draw[thin, black] (-0.5, 1.5) -- (-0.25, 1.5) -- (-0.25, 1.75) -- (-0.5, 1.75) -- (-0.5, 1.5); 
 \draw [fill = white, opacity = .3] (-0.5, 1.5) rectangle (-0.25, 1.75); 
 

\draw[thin, black] (-1.0, -0.75) -- (-0.75, -0.75) -- (-0.75, -0.5) -- (-1.0, -0.5) -- (-1.0, -0.75); 
 \draw [fill = white, opacity = .3] (-1.0, -0.75) rectangle (-0.75, -0.5); 
 

\draw[thin, black] (-1.0, -0.75) -- (-0.75, -0.75) -- (-0.75, -0.5) -- (-1.0, -0.5) -- (-1.0, -0.75); 
 \draw [fill = white, opacity = .3] (-1.0, -0.75) rectangle (-0.75, -0.5); 
 

\draw[thin, black] (0.75, -0.75) -- (1.0, -0.75) -- (1.0, -0.5) -- (0.75, -0.5) -- (0.75, -0.75); 
 \draw [fill = white, opacity = .3] (0.75, -0.75) rectangle (1.0, -0.5); 
 

\draw[thin, black] (0.75, -0.75) -- (1.0, -0.75) -- (1.0, -0.5) -- (0.75, -0.5) -- (0.75, -0.75); 
 \draw [fill = white, opacity = .3] (0.75, -0.75) rectangle (1.0, -0.5); 
 

\draw[thin, black] (0.25, 1.25) -- (0.5, 1.25) -- (0.5, 1.5) -- (0.25, 1.5) -- (0.25, 1.25); 
 \draw [fill = white, opacity = .3] (0.25, 1.25) rectangle (0.5, 1.5); 
 

\draw[thin, black] (0.25, 1.25) -- (0.5, 1.25) -- (0.5, 1.5) -- (0.25, 1.5) -- (0.25, 1.25); 
 \draw [fill = white, opacity = .3] (0.25, 1.25) rectangle (0.5, 1.5); 
 

\draw[thin, black] (-0.5, 1.25) -- (-0.25, 1.25) -- (-0.25, 1.5) -- (-0.5, 1.5) -- (-0.5, 1.25); 
 \draw [fill = white, opacity = .3] (-0.5, 1.25) rectangle (-0.25, 1.5); 
 

\draw[thin, black] (-0.5, 1.25) -- (-0.25, 1.25) -- (-0.25, 1.5) -- (-0.5, 1.5) -- (-0.5, 1.25); 
 \draw [fill = white, opacity = .3] (-0.5, 1.25) rectangle (-0.25, 1.5); 
 

\draw[thin, black] (0.5, 0.5) -- (1.0, 0.5) -- (1.0, 1.0) -- (0.5, 1.0) -- (0.5, 0.5); 
 \draw [fill = white, opacity = .3] (0.5, 0.5) rectangle (1.0, 1.0); 
 

\draw[thin, black] (0.5, 0.5) -- (1.0, 0.5) -- (1.0, 1.0) -- (0.5, 1.0) -- (0.5, 0.5); 
 \draw [fill = white, opacity = .3] (0.5, 0.5) rectangle (1.0, 1.0); 
 

\draw[thin, black] (-1.0, 0.5) -- (-0.5, 0.5) -- (-0.5, 1.0) -- (-1.0, 1.0) -- (-1.0, 0.5); 
 \draw [fill = white, opacity = .3] (-1.0, 0.5) rectangle (-0.5, 1.0); 
 

\draw[thin, black] (-1.0, 0.5) -- (-0.5, 0.5) -- (-0.5, 1.0) -- (-1.0, 1.0) -- (-1.0, 0.5); 
 \draw [fill = white, opacity = .3] (-1.0, 0.5) rectangle (-0.5, 1.0); 
 

\draw[thin, black] (-1.0, -2) -- (-0.5, -2) -- (-0.5, -1.5) -- (-1.0, -1.5) -- (-1.0, -2); 
 \draw [fill = white, opacity = .3] (-1.0, -2) rectangle (-0.5, -1.5); 
 

\draw[thin, black] (-1.0, -2) -- (-0.5, -2) -- (-0.5, -1.5) -- (-1.0, -1.5) -- (-1.0, -2); 
 \draw [fill = white, opacity = .3] (-1.0, -2) rectangle (-0.5, -1.5); 
 

\draw[thin, black] (0.0, -2) -- (0.5, -2) -- (0.5, -1.5) -- (0.0, -1.5) -- (0.0, -2); 
 \draw [fill = white, opacity = .3] (0.0, -2) rectangle (0.5, -1.5); 
 

\draw[thin, black] (0.0, -2) -- (0.5, -2) -- (0.5, -1.5) -- (0.0, -1.5) -- (0.0, -2); 
 \draw [fill = white, opacity = .3] (0.0, -2) rectangle (0.5, -1.5); 
 

\draw[thin, black] (0.5, -1.5) -- (1.0, -1.5) -- (1.0, -1.0) -- (0.5, -1.0) -- (0.5, -1.5); 
 \draw [fill = white, opacity = .3] (0.5, -1.5) rectangle (1.0, -1.0); 
 

\draw[thin, black] (0.5, -1.5) -- (1.0, -1.5) -- (1.0, -1.0) -- (0.5, -1.0) -- (0.5, -1.5); 
 \draw [fill = white, opacity = .3] (0.5, -1.5) rectangle (1.0, -1.0); 
 

\draw[thin, black] (-2, 0.5) -- (-1.5, 0.5) -- (-1.5, 1.0) -- (-2, 1.0) -- (-2, 0.5); 
 \draw [fill = white, opacity = .3] (-2, 0.5) rectangle (-1.5, 1.0); 
 

\draw[thin, black] (-2, 0.5) -- (-1.5, 0.5) -- (-1.5, 1.0) -- (-2, 1.0) -- (-2, 0.5); 
 \draw [fill = white, opacity = .3] (-2, 0.5) rectangle (-1.5, 1.0); 
 

\draw[thin, black] (-1.5, 0.0) -- (-1.0, 0.0) -- (-1.0, 0.5) -- (-1.5, 0.5) -- (-1.5, 0.0); 
 \draw [fill = white, opacity = .3] (-1.5, 0.0) rectangle (-1.0, 0.5); 
 

\draw[thin, black] (-1.5, 0.0) -- (-1.0, 0.0) -- (-1.0, 0.5) -- (-1.5, 0.5) -- (-1.5, 0.0); 
 \draw [fill = white, opacity = .3] (-1.5, 0.0) rectangle (-1.0, 0.5); 
 

\draw[thin, black] (1.5, 0.5) -- (2, 0.5) -- (2, 1.0) -- (1.5, 1.0) -- (1.5, 0.5); 
 \draw [fill = white, opacity = .3] (1.5, 0.5) rectangle (2, 1.0); 
 

\draw[thin, black] (1.5, 0.5) -- (2, 0.5) -- (2, 1.0) -- (1.5, 1.0) -- (1.5, 0.5); 
 \draw [fill = white, opacity = .3] (1.5, 0.5) rectangle (2, 1.0); 
 

\draw[thin, black] (1.0, 0.0) -- (1.5, 0.0) -- (1.5, 0.5) -- (1.0, 0.5) -- (1.0, 0.0); 
 \draw [fill = white, opacity = .3] (1.0, 0.0) rectangle (1.5, 0.5); 
 

\draw[thin, black] (1.0, 0.0) -- (1.5, 0.0) -- (1.5, 0.5) -- (1.0, 0.5) -- (1.0, 0.0); 
 \draw [fill = white, opacity = .3] (1.0, 0.0) rectangle (1.5, 0.5); 
 

\draw[thin, black] (0.5, 1.5) -- (1.0, 1.5) -- (1.0, 2) -- (0.5, 2) -- (0.5, 1.5); 
 \draw [fill = white, opacity = .3] (0.5, 1.5) rectangle (1.0, 2); 
 

\draw[thin, black] (0.5, 1.5) -- (1.0, 1.5) -- (1.0, 2) -- (0.5, 2) -- (0.5, 1.5); 
 \draw [fill = white, opacity = .3] (0.5, 1.5) rectangle (1.0, 2); 
 

\draw[thin, black] (-1.0, 1.5) -- (-0.5, 1.5) -- (-0.5, 2) -- (-1.0, 2) -- (-1.0, 1.5); 
 \draw [fill = white, opacity = .3] (-1.0, 1.5) rectangle (-0.5, 2); 
 

\draw[thin, black] (-1.0, 1.5) -- (-0.5, 1.5) -- (-0.5, 2) -- (-1.0, 2) -- (-1.0, 1.5); 
 \draw [fill = white, opacity = .3] (-1.0, 1.5) rectangle (-0.5, 2); 
 

\draw[thin, black] (-1.5, -1.0) -- (-1.0, -1.0) -- (-1.0, -0.5) -- (-1.5, -0.5) -- (-1.5, -1.0); 
 \draw [fill = white, opacity = .3] (-1.5, -1.0) rectangle (-1.0, -0.5); 
 

\draw[thin, black] (-1.5, -1.0) -- (-1.0, -1.0) -- (-1.0, -0.5) -- (-1.5, -0.5) -- (-1.5, -1.0); 
 \draw [fill = white, opacity = .3] (-1.5, -1.0) rectangle (-1.0, -0.5); 
 

\draw[thin, black] (1.0, -1.0) -- (1.5, -1.0) -- (1.5, -0.5) -- (1.0, -0.5) -- (1.0, -1.0); 
 \draw [fill = white, opacity = .3] (1.0, -1.0) rectangle (1.5, -0.5); 
 

\draw[thin, black] (1.0, -1.0) -- (1.5, -1.0) -- (1.5, -0.5) -- (1.0, -0.5) -- (1.0, -1.0); 
 \draw [fill = white, opacity = .3] (1.0, -1.0) rectangle (1.5, -0.5); 
 

\draw[thin, black] (0.0, 0.5) -- (0.5, 0.5) -- (0.5, 1.0) -- (0.0, 1.0) -- (0.0, 0.5); 
 \draw [fill = white, opacity = .3] (0.0, 0.5) rectangle (0.5, 1.0); 
 

\draw[thin, black] (0.0, 0.5) -- (0.5, 0.5) -- (0.5, 1.0) -- (0.0, 1.0) -- (0.0, 0.5); 
 \draw [fill = white, opacity = .3] (0.0, 0.5) rectangle (0.5, 1.0); 
 

\draw[thin, black] (-1.0, -1.5) -- (-0.5, -1.5) -- (-0.5, -1.0) -- (-1.0, -1.0) -- (-1.0, -1.5); 
 \draw [fill = white, opacity = .3] (-1.0, -1.5) rectangle (-0.5, -1.0); 
 

\draw[thin, black] (-1.0, -1.5) -- (-0.5, -1.5) -- (-0.5, -1.0) -- (-1.0, -1.0) -- (-1.0, -1.5); 
 \draw [fill = white, opacity = .3] (-1.0, -1.5) rectangle (-0.5, -1.0); 
 

\draw[thin, black] (-0.5, -2) -- (0.0, -2) -- (0.0, -1.5) -- (-0.5, -1.5) -- (-0.5, -2); 
 \draw [fill = white, opacity = .3] (-0.5, -2) rectangle (0.0, -1.5); 
 

\draw[thin, black] (-0.5, -2) -- (0.0, -2) -- (0.0, -1.5) -- (-0.5, -1.5) -- (-0.5, -2); 
 \draw [fill = white, opacity = .3] (-0.5, -2) rectangle (0.0, -1.5); 
 

\draw[thin, black] (0.5, -2) -- (1.0, -2) -- (1.0, -1.5) -- (0.5, -1.5) -- (0.5, -2); 
 \draw [fill = white, opacity = .3] (0.5, -2) rectangle (1.0, -1.5); 
 

\draw[thin, black] (0.5, -2) -- (1.0, -2) -- (1.0, -1.5) -- (0.5, -1.5) -- (0.5, -2); 
 \draw [fill = white, opacity = .3] (0.5, -2) rectangle (1.0, -1.5); 
 

\draw[thin, black] (-2, 0.0) -- (-1.5, 0.0) -- (-1.5, 0.5) -- (-2, 0.5) -- (-2, 0.0); 
 \draw [fill = white, opacity = .3] (-2, 0.0) rectangle (-1.5, 0.5); 
 

\draw[thin, black] (-2, 0.0) -- (-1.5, 0.0) -- (-1.5, 0.5) -- (-2, 0.5) -- (-2, 0.0); 
 \draw [fill = white, opacity = .3] (-2, 0.0) rectangle (-1.5, 0.5); 
 

\draw[thin, black] (-1.5, 0.5) -- (-1.0, 0.5) -- (-1.0, 1.0) -- (-1.5, 1.0) -- (-1.5, 0.5); 
 \draw [fill = white, opacity = .3] (-1.5, 0.5) rectangle (-1.0, 1.0); 
 

\draw[thin, black] (-1.5, 0.5) -- (-1.0, 0.5) -- (-1.0, 1.0) -- (-1.5, 1.0) -- (-1.5, 0.5); 
 \draw [fill = white, opacity = .3] (-1.5, 0.5) rectangle (-1.0, 1.0); 
 

\draw[thin, black] (1.5, 0.0) -- (2, 0.0) -- (2, 0.5) -- (1.5, 0.5) -- (1.5, 0.0); 
 \draw [fill = white, opacity = .3] (1.5, 0.0) rectangle (2, 0.5); 
 

\draw[thin, black] (1.5, 0.0) -- (2, 0.0) -- (2, 0.5) -- (1.5, 0.5) -- (1.5, 0.0); 
 \draw [fill = white, opacity = .3] (1.5, 0.0) rectangle (2, 0.5); 
 

\draw[thin, black] (1.0, 0.5) -- (1.5, 0.5) -- (1.5, 1.0) -- (1.0, 1.0) -- (1.0, 0.5); 
 \draw [fill = white, opacity = .3] (1.0, 0.5) rectangle (1.5, 1.0); 
 

\draw[thin, black] (1.0, 0.5) -- (1.5, 0.5) -- (1.5, 1.0) -- (1.0, 1.0) -- (1.0, 0.5); 
 \draw [fill = white, opacity = .3] (1.0, 0.5) rectangle (1.5, 1.0); 
 

\draw[thin, black] (0.5, 1.0) -- (1.0, 1.0) -- (1.0, 1.5) -- (0.5, 1.5) -- (0.5, 1.0); 
 \draw [fill = white, opacity = .3] (0.5, 1.0) rectangle (1.0, 1.5); 
 

\draw[thin, black] (0.5, 1.0) -- (1.0, 1.0) -- (1.0, 1.5) -- (0.5, 1.5) -- (0.5, 1.0); 
 \draw [fill = white, opacity = .3] (0.5, 1.0) rectangle (1.0, 1.5); 
 

\draw[thin, black] (-1.0, 1.0) -- (-0.5, 1.0) -- (-0.5, 1.5) -- (-1.0, 1.5) -- (-1.0, 1.0); 
 \draw [fill = white, opacity = .3] (-1.0, 1.0) rectangle (-0.5, 1.5); 
 

\draw[thin, black] (-1.0, 1.0) -- (-0.5, 1.0) -- (-0.5, 1.5) -- (-1.0, 1.5) -- (-1.0, 1.0); 
 \draw [fill = white, opacity = .3] (-1.0, 1.0) rectangle (-0.5, 1.5); 
 

\draw[thin, black] (-0.5, 0.5) -- (0.0, 0.5) -- (0.0, 1.0) -- (-0.5, 1.0) -- (-0.5, 0.5); 
 \draw [fill = white, opacity = .3] (-0.5, 0.5) rectangle (0.0, 1.0); 
 

\draw[thin, black] (-0.5, 0.5) -- (0.0, 0.5) -- (0.0, 1.0) -- (-0.5, 1.0) -- (-0.5, 0.5); 
 \draw [fill = white, opacity = .3] (-0.5, 0.5) rectangle (0.0, 1.0); 
 

\draw[thin, black] (-2, -2) -- (-1.0, -2) -- (-1.0, -1.0) -- (-2, -1.0) -- (-2, -2); 
 \draw [fill = white, opacity = .3] (-2, -2) rectangle (-1.0, -1.0); 
 

\draw[thin, black] (-2, -2) -- (-1.0, -2) -- (-1.0, -1.0) -- (-2, -1.0) -- (-2, -2); 
 \draw [fill = white, opacity = .3] (-2, -2) rectangle (-1.0, -1.0); 
 

\draw[thin, black] (1.0, -2) -- (2, -2) -- (2, -1.0) -- (1.0, -1.0) -- (1.0, -2); 
 \draw [fill = white, opacity = .3] (1.0, -2) rectangle (2, -1.0); 
 

\draw[thin, black] (1.0, -2) -- (2, -2) -- (2, -1.0) -- (1.0, -1.0) -- (1.0, -2); 
 \draw [fill = white, opacity = .3] (1.0, -2) rectangle (2, -1.0); 
 

\draw[thin, black] (1.0, 1.0) -- (2, 1.0) -- (2, 2) -- (1.0, 2) -- (1.0, 1.0); 
 \draw [fill = white, opacity = .3] (1.0, 1.0) rectangle (2, 2); 
 

\draw[thin, black] (1.0, 1.0) -- (2, 1.0) -- (2, 2) -- (1.0, 2) -- (1.0, 1.0); 
 \draw [fill = white, opacity = .3] (1.0, 1.0) rectangle (2, 2); 
 

\draw[thin, black] (-2, 1.0) -- (-1.0, 1.0) -- (-1.0, 2) -- (-2, 2) -- (-2, 1.0); 
 \draw [fill = white, opacity = .3] (-2, 1.0) rectangle (-1.0, 2); 
 

\draw[thin, black] (-2, 1.0) -- (-1.0, 1.0) -- (-1.0, 2) -- (-2, 2) -- (-2, 1.0); 
 \draw [fill = white, opacity = .3] (-2, 1.0) rectangle (-1.0, 2); 

 \draw[color=orange, line width = 1pt, dashed] plot[id=three_circle_f1, raw gnuplot, smooth] function{
  f(x,y) = 16*y**2 + 16*x**2 - 24*y - 16*x - 3;
  set xrange [-8:8];
  set yrange [-8:8];
  set view 0,0;
  set isosample 1000,1000;
  set size square;
  set cont base;
  set cntrparam levels incre 0,0.1,0;
  unset surface;
  splot f(x,y)};

\draw[color=cyan, line width = 1pt, dotted] plot[id=three_circle_f2, raw gnuplot, smooth] function{
  f(x,y) = 16*y**2 + 16*x**2 - 24*y + 16*x - 3;
  set xrange [-8:8];
  set yrange [-8:8];
  set view 0,0;
  set isosample 1000,1000;
  set size square;
  set cont base;
  set cntrparam levels incre 0,0.1,0;
  unset surface;
  splot f(x,y)};

  \draw[color=green, line width = 1pt, dash dot] plot[id=three_circle_f3, raw gnuplot, smooth] function{
  f(x,y) = 100*y**2 + 100*x**2 + 180*y - 19;
  set xrange [-8:8];
  set yrange [-8:8];
  set view 0,0;
  set isosample 1000,1000;
  set size square;
  set cont base;
  set cntrparam levels incre 0,0.1,0;
  unset surface;
  splot f(x,y)};

\draw[line width = 1.5pt, red, dashed] (-0.25, 0.078125) -- (-0.234375, 0.0625); 

\draw[line width = 1.5pt, red, dashed] (0.734375, -0.21875) -- (0.75, -0.203125); 

\draw[line width = 1.5pt, red, dashed] (0.71875, -0.234375) -- (0.6875, -0.234375); 

\draw[line width = 1.5pt, red, dashed] (0.734375, -0.21875) -- (0.71875, -0.234375); 

\draw[line width = 1.5pt, red, dashed] (0.0, 1.59375) -- (-0.0625, 1.59375); 

\draw[line width = 1.5pt, red, dashed] (-0.09375, 1.5625) -- (-0.125, 1.53125); 

\draw[line width = 1.5pt, red, dashed] (-0.1875, 0.03125) -- (-0.15625, 0.0); 

\draw[line width = 1.5pt, red, dashed] (-0.09375, -0.0625) -- (-0.125, -0.03125); 

\draw[line width = 1.5pt, red, dashed] (0.0, -0.09375) -- (-0.0625, -0.09375); 

\draw[line width = 1.5pt, red, dashed] (0.84375, -0.1875) -- (0.875, -0.15625); 

\draw[line width = 1.5pt, red, dashed] (-0.25, 0.078125) -- (-0.28125, 0.125); 

\draw[line width = 1.5pt, red, dashed] (0.75, -0.203125) -- (0.8125, -0.21875); 

\draw[line width = 1.5pt, red, dashed] (0.0, 1.59375) -- (0.03125, 1.625); 

\draw[line width = 1.5pt, red, dashed] (-0.0625, 1.59375) -- (-0.09375, 1.5625); 

\draw[line width = 1.5pt, red, dashed] (-0.234375, 0.0625) -- (-0.1875, 0.03125); 

\draw[line width = 1.5pt, red, dashed] (0.0, -0.09375) -- (0.03125, -0.125); 

\draw[line width = 1.5pt, red, dashed] (-0.09375, -0.0625) -- (-0.0625, -0.09375); 

\draw[line width = 1.5pt, red, dashed] (0.6875, -0.234375) -- (0.625, -0.21875); 

\draw[line width = 1.5pt, red, dashed] (0.84375, -0.1875) -- (0.8125, -0.21875); 

\draw[line width = 1.5pt, red, dashed] (0.125, 1.6875) -- (0.25, 1.6875); 

\draw[line width = 1.5pt, red, dashed] (0.9375, -0.125) -- (1.0, -0.0625); 

\draw[line width = 1.5pt, red, dashed] (0.375, -0.1875) -- (0.25, -0.1875); 

\draw[line width = 1.5pt, red, dashed] (-0.1875, 1.5) -- (-0.25, 1.4375); 

\draw[line width = 1.5pt, red, dashed] (-0.28125, 0.125) -- (-0.3125, 0.25); 

\draw[line width = 1.5pt, red, dashed] (0.03125, -0.125) -- (0.125, -0.1875); 

\draw[line width = 1.5pt, red, dashed] (0.03125, 1.625) -- (0.125, 1.6875); 

\draw[line width = 1.5pt, red, dashed] (-0.15625, 0.0) -- (-0.125, -0.03125); 

\draw[line width = 1.5pt, red, dashed] (0.875, -0.15625) -- (0.9375, -0.125); 

\draw[line width = 1.5pt, red, dashed] (0.375, -0.1875) -- (0.5, -0.1875); 

\draw[line width = 1.5pt, red, dashed] (-0.125, 1.53125) -- (-0.1875, 1.5); 

\draw[line width = 1.5pt, red, dashed] (0.25, -0.1875) -- (0.125, -0.1875); 

\draw[line width = 1.5pt, red, dashed] (0.625, -0.21875) -- (0.5, -0.1875); 

\draw[line width = 1.5pt, red, dashed] (-0.375, 1.25) -- (-0.375, 1.0); 

\draw[line width = 1.5pt, red, dashed] (-0.3125, 0.25) -- (-0.375, 0.5); 

\draw[line width = 1.5pt, red, dashed] (1.0, -0.0625) -- (1.125, 0.0); 

\draw[line width = 1.5pt, red, dashed] (0.25, 1.6875) -- (0.5, 1.625); 

\draw[line width = 1.5pt, red, dashed] (-0.25, 1.4375) -- (-0.375, 1.25); 

\draw[line width = 1.5pt, red, dashed] (1.125, 0.0) -- (1.25, 0.5); 

\draw[line width = 1.5pt, red, dashed] (0.5, 1.625) -- (1.0, 1.75); 

\draw[line width = 1.5pt, red, dashed] (1.25, 0.5) -- (1.25, 1.0); 

\draw[line width = 1.5pt, red, dashed] (-0.375, 1.0) -- (-0.375, 0.5); 

\draw[line width = 1.5pt, red, dashed] (1.0, 1.75) -- (1.25, 1.0); 

\draw[line width = 1.5pt, blue, dotted] (-0.734375, -0.21875) -- (-0.71875, -0.234375); 

\draw[line width = 1.5pt, blue, dotted] (0.25, 0.078125) -- (0.234375, 0.0625); 

\draw[line width = 1.5pt, blue, dotted] (-0.734375, -0.21875) -- (-0.75, -0.203125); 

\draw[line width = 1.5pt, blue, dotted] (-0.71875, -0.234375) -- (-0.6875, -0.234375); 

\draw[line width = 1.5pt, blue, dotted] (0.09375, 1.5625) -- (0.0625, 1.59375); 

\draw[line width = 1.5pt, blue, dotted] (0.1875, 0.03125) -- (0.15625, 0.0); 

\draw[line width = 1.5pt, blue, dotted] (0.0, 1.59375) -- (-0.03125, 1.625); 

\draw[line width = 1.5pt, blue, dotted] (0.0, -0.09375) -- (-0.03125, -0.125); 

\draw[line width = 1.5pt, blue, dotted] (-0.84375, -0.1875) -- (-0.875, -0.15625); 

\draw[line width = 1.5pt, blue, dotted] (0.09375, -0.0625) -- (0.125, -0.03125); 

\draw[line width = 1.5pt, blue, dotted] (-0.75, -0.203125) -- (-0.8125, -0.21875); 

\draw[line width = 1.5pt, blue, dotted] (0.09375, 1.5625) -- (0.125, 1.53125); 

\draw[line width = 1.5pt, blue, dotted] (0.25, 0.078125) -- (0.28125, 0.125); 

\draw[line width = 1.5pt, blue, dotted] (0.234375, 0.0625) -- (0.1875, 0.03125); 

\draw[line width = 1.5pt, blue, dotted] (0.0625, 1.59375) -- (0.0, 1.59375); 

\draw[line width = 1.5pt, blue, dotted] (0.0, -0.09375) -- (0.0625, -0.09375); 

\draw[line width = 1.5pt, blue, dotted] (-0.6875, -0.234375) -- (-0.625, -0.21875); 

\draw[line width = 1.5pt, blue, dotted] (-0.84375, -0.1875) -- (-0.8125, -0.21875); 

\draw[line width = 1.5pt, blue, dotted] (0.09375, -0.0625) -- (0.0625, -0.09375); 

\draw[line width = 1.5pt, blue, dotted] (-0.125, 1.6875) -- (-0.25, 1.6875); 

\draw[line width = 1.5pt, blue, dotted] (-0.25, -0.1875) -- (-0.125, -0.1875); 

\draw[line width = 1.5pt, blue, dotted] (-0.9375, -0.125) -- (-1.0, -0.0625); 

\draw[line width = 1.5pt, blue, dotted] (0.1875, 1.5) -- (0.25, 1.4375); 

\draw[line width = 1.5pt, blue, dotted] (0.28125, 0.125) -- (0.3125, 0.25); 

\draw[line width = 1.5pt, blue, dotted] (0.15625, 0.0) -- (0.125, -0.03125); 

\draw[line width = 1.5pt, blue, dotted] (-0.25, -0.1875) -- (-0.375, -0.1875); 

\draw[line width = 1.5pt, blue, dotted] (-0.875, -0.15625) -- (-0.9375, -0.125); 

\draw[line width = 1.5pt, blue, dotted] (-0.625, -0.21875) -- (-0.5, -0.1875); 

\draw[line width = 1.5pt, blue, dotted] (0.125, 1.53125) -- (0.1875, 1.5); 

\draw[line width = 1.5pt, blue, dotted] (-0.03125, -0.125) -- (-0.125, -0.1875); 

\draw[line width = 1.5pt, blue, dotted] (-0.03125, 1.625) -- (-0.125, 1.6875); 

\draw[line width = 1.5pt, blue, dotted] (-0.375, -0.1875) -- (-0.5, -0.1875); 

\draw[line width = 1.5pt, blue, dotted] (0.375, 1.25) -- (0.375, 1.0); 

\draw[line width = 1.5pt, blue, dotted] (0.3125, 0.25) -- (0.375, 0.5); 

\draw[line width = 1.5pt, blue, dotted] (-1.0, -0.0625) -- (-1.125, 0.0); 

\draw[line width = 1.5pt, blue, dotted] (-0.25, 1.6875) -- (-0.5, 1.625); 

\draw[line width = 1.5pt, blue, dotted] (0.25, 1.4375) -- (0.375, 1.25); 

\draw[line width = 1.5pt, blue, dotted] (-1.125, 0.0) -- (-1.25, 0.5); 

\draw[line width = 1.5pt, blue, dotted] (-0.5, 1.625) -- (-1.0, 1.75); 

\draw[line width = 1.5pt, blue, dotted] (0.375, 1.0) -- (0.375, 0.5); 

\draw[line width = 1.5pt, blue, dotted] (-1.25, 0.5) -- (-1.25, 1.0); 

\draw[line width = 1.5pt, blue, dotted] (-1.0, 1.75) -- (-1.25, 1.0); 

\draw[line width = 1.5pt, green1, dash dot] (0.21875, 0.078125) -- (0.1875, 0.078125); 

\draw[line width = 1.5pt, green1, dash dot] (-0.21875, 0.078125) -- (-0.25, 0.078125); 

\draw[line width = 1.5pt, green1, dash dot] (-0.71875, -0.203125) -- (-0.703125, -0.1875); 

\draw[line width = 1.5pt, green1, dash dot] (-0.734375, -0.21875) -- (-0.75, -0.234375); 

\draw[line width = 1.5pt, green1, dash dot] (0.71875, -0.203125) -- (0.734375, -0.21875); 

\draw[line width = 1.5pt, green1, dash dot] (0.21875, 0.078125) -- (0.25, 0.078125); 

\draw[line width = 1.5pt, green1, dash dot] (-0.21875, 0.078125) -- (-0.1875, 0.078125); 

\draw[line width = 1.5pt, green1, dash dot] (-0.71875, -0.203125) -- (-0.734375, -0.21875); 

\draw[line width = 1.5pt, green1, dash dot] (0.71875, -0.203125) -- (0.703125, -0.1875); 

\draw[line width = 1.5pt, green1, dash dot] (0.734375, -0.21875) -- (0.75, -0.234375); 

\draw[line width = 1.5pt, green1, dash dot] (0.3125, 0.03125) -- (0.28125, 0.0625); 

\draw[line width = 1.5pt, green1, dash dot] (-0.3125, 0.03125) -- (-0.375, 0.03125); 

\draw[line width = 1.5pt, green1, dash dot] (-0.6875, -0.15625) -- (-0.65625, -0.125); 

\draw[line width = 1.5pt, green1, dash dot] (0.6875, -0.15625) -- (0.65625, -0.125); 

\draw[line width = 1.5pt, green1, dash dot] (-0.25, 0.078125) -- (-0.28125, 0.0625); 

\draw[line width = 1.5pt, green1, dash dot] (-0.75, -0.234375) -- (-0.78125, -0.25); 

\draw[line width = 1.5pt, green1, dash dot] (0.75, -0.234375) -- (0.78125, -0.25); 

\draw[line width = 1.5pt, green1, dash dot] (0.1875, 0.078125) -- (0.125, 0.09375); 

\draw[line width = 1.5pt, green1, dash dot] (0.3125, 0.03125) -- (0.375, 0.03125); 

\draw[line width = 1.5pt, green1, dash dot] (0.25, 0.078125) -- (0.28125, 0.0625); 

\draw[line width = 1.5pt, green1, dash dot] (-0.1875, 0.078125) -- (-0.125, 0.09375); 

\draw[line width = 1.5pt, green1, dash dot] (-0.703125, -0.1875) -- (-0.6875, -0.15625); 

\draw[line width = 1.5pt, green1, dash dot] (0.703125, -0.1875) -- (0.6875, -0.15625); 

\draw[line width = 1.5pt, green1, dash dot] (-0.3125, 0.03125) -- (-0.28125, 0.0625); 

\draw[line width = 1.5pt, green1, dash dot] (-0.4375, 0.0) -- (-0.5, -0.0625); 

\draw[line width = 1.5pt, green1, dash dot] (0.625, -0.0625) -- (0.5, -0.0625); 

\draw[line width = 1.5pt, green1, dash dot] (-0.875, -0.4375) -- (-0.9375, -0.5); 

\draw[line width = 1.5pt, green1, dash dot] (0.875, -0.4375) -- (0.8125, -0.375); 

\draw[line width = 1.5pt, green1, dash dot] (0.125, 0.09375) -- (0.0, 0.0625); 

\draw[line width = 1.5pt, green1, dash dot] (0.375, 0.03125) -- (0.4375, 0.0); 

\draw[line width = 1.5pt, green1, dash dot] (-0.65625, -0.125) -- (-0.625, -0.0625); 

\draw[line width = 1.5pt, green1, dash dot] (-0.78125, -0.25) -- (-0.8125, -0.375); 

\draw[line width = 1.5pt, green1, dash dot] (-0.375, 0.03125) -- (-0.4375, 0.0); 

\draw[line width = 1.5pt, green1, dash dot] (0.65625, -0.125) -- (0.625, -0.0625); 

\draw[line width = 1.5pt, green1, dash dot] (0.875, -0.4375) -- (0.9375, -0.5); 

\draw[line width = 1.5pt, green1, dash dot] (0.78125, -0.25) -- (0.8125, -0.375); 

\draw[line width = 1.5pt, green1, dash dot] (-0.125, 0.09375) -- (0.0, 0.0625); 

\draw[line width = 1.5pt, green1, dash dot] (-0.875, -0.4375) -- (-0.8125, -0.375); 

\draw[line width = 1.5pt, green1, dash dot] (0.5, -0.0625) -- (0.4375, 0.0); 

\draw[line width = 1.5pt, green1, dash dot] (-0.5, -0.0625) -- (-0.625, -0.0625); 

\draw[line width = 1.5pt, green1, dash dot] (-0.875, -0.75) -- (-0.875, -1.0); 

\draw[line width = 1.5pt, green1, dash dot] (0.875, -0.75) -- (0.875, -1.0); 

\draw[line width = 1.5pt, green1, dash dot] (-0.9375, -0.5) -- (-0.875, -0.75); 

\draw[line width = 1.5pt, green1, dash dot] (0.9375, -0.5) -- (0.875, -0.75); 

\draw[line width = 1.5pt, green1, dash dot] (-0.75, -1.5) -- (-0.5, -1.75); 

\draw[line width = 1.5pt, green1, dash dot] (0.0, -1.75) -- (0.5, -1.75); 

\draw[line width = 1.5pt, green1, dash dot] (0.875, -1.0) -- (0.75, -1.5); 

\draw[line width = 1.5pt, green1, dash dot] (-0.875, -1.0) -- (-0.75, -1.5); 

\draw[line width = 1.5pt, green1, dash dot] (-0.5, -1.75) -- (0.0, -1.75); 

\draw[line width = 1.5pt, green1, dash dot] (0.5, -1.75) -- (0.75, -1.5); 

\end{tikzpicture}


==> figures_source/two_ellipse_tangential_intersect_before.tex <==
\begin{tikzpicture}[scale = 2.1,rotate=-90,transform shape] 
	\begin{scope}
	\clip (0,0) rectangle (2,4);
	\draw[thin, black] (1.5, 3.5) -- (2.0, 3.5) -- (2.0, 4) -- (1.5, 4) -- (1.5, 3.5); 
	\draw [] (1.5, 3.5) rectangle (2.0, 4); 
	
	
	\draw[thin, black] (1.0, 3.5) -- (1.5, 3.5) -- (1.5, 4) -- (1.0, 4) -- (1.0, 3.5); 
	\draw [] (1.0, 3.5) rectangle (1.5, 4); 
	
	
	\draw[thin, black] (0.75, 3.75) -- (1.0, 3.75) -- (1.0, 4) -- (0.75, 4) -- (0.75, 3.75); 
	\draw [] (0.75, 3.75) rectangle (1.0, 4); 
	
	
	\draw[thin, black] (0.5, 3.75) -- (0.75, 3.75) -- (0.75, 4) -- (0.5, 4) -- (0.5, 3.75); 
	\draw [] (0.5, 3.75) rectangle (0.75, 4); 
	
	
	\draw[thin, black] (0.5, 3.25) -- (0.75, 3.25) -- (0.75, 3.5) -- (0.5, 3.5) -- (0.5, 3.25); 
	\draw [] (0.5, 3.25) rectangle (0.75, 3.5); 
	
	
	\draw[thin, black] (0.5, 3.0) -- (0.75, 3.0) -- (0.75, 3.25) -- (0.5, 3.25) -- (0.5, 3.0); 
	\draw [] (0.5, 3.0) rectangle (0.75, 3.25); 
	
	
	\draw[thin, black] (0.5, 2.75) -- (0.75, 2.75) -- (0.75, 3.0) -- (0.5, 3.0) -- (0.5, 2.75); 
	\draw [] (0.5, 2.75) rectangle (0.75, 3.0); 
	
	
	\draw[thin, black] (0.5, 2.5) -- (0.75, 2.5) -- (0.75, 2.75) -- (0.5, 2.75) -- (0.5, 2.5); 
	\draw [] (0.5, 2.5) rectangle (0.75, 2.75); 
	
	
	\draw[thin, black] (0.5, 2.25) -- (0.75, 2.25) -- (0.75, 2.5) -- (0.5, 2.5) -- (0.5, 2.25); 
	\draw [] (0.5, 2.25) rectangle (0.75, 2.5); 
	
	
	\draw[thin, black] (0.5, 2.0) -- (0.75, 2.0) -- (0.75, 2.25) -- (0.5, 2.25) -- (0.5, 2.0); 
	\draw [] (0.5, 2.0) rectangle (0.75, 2.25); 
	
	
	\draw[thin, black] (1.0, 2.75) -- (1.25, 2.75) -- (1.25, 3.0) -- (1.0, 3.0) -- (1.0, 2.75); 
	\draw [] (1.0, 2.75) rectangle (1.25, 3.0); 
	
	
	\draw[thin, black] (1.0, 2.5) -- (1.25, 2.5) -- (1.25, 2.75) -- (1.0, 2.75) -- (1.0, 2.5); 
	\draw [] (1.0, 2.5) rectangle (1.25, 2.75); 
	
	
	\draw[thin, black] (1.0, 2.25) -- (1.25, 2.25) -- (1.25, 2.5) -- (1.0, 2.5) -- (1.0, 2.25); 
	\draw [] (1.0, 2.25) rectangle (1.25, 2.5); 
	
	
	\draw[thin, black] (1.0, 2.0) -- (1.25, 2.0) -- (1.25, 2.25) -- (1.0, 2.25) -- (1.0, 2.0); 
	\draw [] (1.0, 2.0) rectangle (1.25, 2.25); 
	
	
	\draw[thin, black] (1.25, 2.0) -- (1.5, 2.0) -- (1.5, 2.25) -- (1.25, 2.25) -- (1.25, 2.0); 
	\draw [] (1.25, 2.0) rectangle (1.5, 2.25); 
	
	
	\draw[thin, black] (1.25, 1.75) -- (1.5, 1.75) -- (1.5, 2.0) -- (1.25, 2.0) -- (1.25, 1.75); 
	\draw [] (1.25, 1.75) rectangle (1.5, 2.0); 
	
	
	\draw[thin, black] (1.0, 1.75) -- (1.25, 1.75) -- (1.25, 2.0) -- (1.0, 2.0) -- (1.0, 1.75); 
	\draw [] (1.0, 1.75) rectangle (1.25, 2.0); 
	
	
	\draw[thin, black] (1.0, 1.5) -- (1.25, 1.5) -- (1.25, 1.75) -- (1.0, 1.75) -- (1.0, 1.5); 
	\draw [] (1.0, 1.5) rectangle (1.25, 1.75); 
	
	
	\draw[thin, black] (1.25, 1.5) -- (1.5, 1.5) -- (1.5, 1.75) -- (1.25, 1.75) -- (1.25, 1.5); 
	\draw [] (1.25, 1.5) rectangle (1.5, 1.75); 
	
	
	\draw[thin, black] (1.25, 1.25) -- (1.5, 1.25) -- (1.5, 1.5) -- (1.25, 1.5) -- (1.25, 1.25); 
	\draw [] (1.25, 1.25) rectangle (1.5, 1.5); 
	
	
	\draw[thin, black] (1.0, 1.25) -- (1.25, 1.25) -- (1.25, 1.5) -- (1.0, 1.5) -- (1.0, 1.25); 
	\draw [] (1.0, 1.25) rectangle (1.25, 1.5); 
	
	
	\draw[thin, black] (1.0, 1.0) -- (1.25, 1.0) -- (1.25, 1.25) -- (1.0, 1.25) -- (1.0, 1.0); 
	\draw [] (1.0, 1.0) rectangle (1.25, 1.25); 
	
	
	\draw[thin, black] (0.5, 1.75) -- (0.75, 1.75) -- (0.75, 2.0) -- (0.5, 2.0) -- (0.5, 1.75); 
	\draw [] (0.5, 1.75) rectangle (0.75, 2.0); 
	
	
	\draw[thin, black] (0.5, 1.5) -- (0.75, 1.5) -- (0.75, 1.75) -- (0.5, 1.75) -- (0.5, 1.5); 
	\draw [] (0.5, 1.5) rectangle (0.75, 1.75); 
	
	
	\draw[thin, black] (0.5, 1.25) -- (0.75, 1.25) -- (0.75, 1.5) -- (0.5, 1.5) -- (0.5, 1.25); 
	\draw [] (0.5, 1.25) rectangle (0.75, 1.5); 
	
	
	\draw[thin, black] (0.5, 1.0) -- (0.75, 1.0) -- (0.75, 1.25) -- (0.5, 1.25) -- (0.5, 1.0); 
	\draw [] (0.5, 1.0) rectangle (0.75, 1.25); 
	
	
	\draw[thin, black] (0.5, 0.75) -- (0.75, 0.75) -- (0.75, 1.0) -- (0.5, 1.0) -- (0.5, 0.75); 
	\draw [] (0.5, 0.75) rectangle (0.75, 1.0); 
	
	
	\draw[thin, black] (0.5, 0) -- (0.75, 0) -- (0.75, 0.25) -- (0.5, 0.25) -- (0.5, 0); 
	\draw [] (0.5, 0) rectangle (0.75, 0.25); 
	
	
	\draw[thin, black] (1.0, 0.75) -- (1.25, 0.75) -- (1.25, 1.0) -- (1.0, 1.0) -- (1.0, 0.75); 
	\draw [] (1.0, 0.75) rectangle (1.25, 1.0); 
	
	
	\draw[thin, black] (1.0, 0.5) -- (1.25, 0.5) -- (1.25, 0.75) -- (1.0, 0.75) -- (1.0, 0.5); 
	\draw [] (1.0, 0.5) rectangle (1.25, 0.75); 
	
	
	\draw[thin, black] (1.125, 3.375) -- (1.25, 3.375) -- (1.25, 3.5) -- (1.125, 3.5) -- (1.125, 3.375); 
	\draw [] (1.125, 3.375) rectangle (1.25, 3.5); 
	
	
	\draw[thin, black] (1.0, 3.375) -- (1.125, 3.375) -- (1.125, 3.5) -- (1.0, 3.5) -- (1.0, 3.375); 
	\draw [] (1.0, 3.375) rectangle (1.125, 3.5); 
	
	
	\draw[thin, black] (1.125, 3.0) -- (1.25, 3.0) -- (1.25, 3.125) -- (1.125, 3.125) -- (1.125, 3.0); 
	\draw [] (1.125, 3.0) rectangle (1.25, 3.125); 
	
	
	\draw[thin, black] (0.5, 0.625) -- (0.625, 0.625) -- (0.625, 0.75) -- (0.5, 0.75) -- (0.5, 0.625); 
	\draw [] (0.5, 0.625) rectangle (0.625, 0.75); 
	
	
	\draw[thin, black] (0.5, 0.25) -- (0.625, 0.25) -- (0.625, 0.375) -- (0.5, 0.375) -- (0.5, 0.25); 
	\draw [] (0.5, 0.25) rectangle (0.625, 0.375); 
	
	
	\draw[thin, black] (0.625, 0.25) -- (0.75, 0.25) -- (0.75, 0.375) -- (0.625, 0.375) -- (0.625, 0.25); 
	\draw [] (0.625, 0.25) rectangle (0.75, 0.375); 
	
	
	\draw[thin, black] (1.125, 0.375) -- (1.25, 0.375) -- (1.25, 0.5) -- (1.125, 0.5) -- (1.125, 0.375); 
	\draw [] (1.125, 0.375) rectangle (1.25, 0.5); 
	
	
	\draw[thin, black] (1.0, 0.375) -- (1.125, 0.375) -- (1.125, 0.5) -- (1.0, 0.5) -- (1.0, 0.375); 
	\draw [] (1.0, 0.375) rectangle (1.125, 0.5); 
	
	
	\draw[thin, black] (1.125, 0.25) -- (1.25, 0.25) -- (1.25, 0.375) -- (1.125, 0.375) -- (1.125, 0.25); 
	\draw [] (1.125, 0.25) rectangle (1.25, 0.375); 
	
	
	\draw[thin, black] (0.25, 3.75) -- (0.5, 3.75) -- (0.5, 4) -- (0.25, 4) -- (0.25, 3.75); 
	\draw [] (0.25, 3.75) rectangle (0.5, 4); 
	
	
	\draw[thin, black] (0, 3.75) -- (0.25, 3.75) -- (0.25, 4) -- (0, 4) -- (0, 3.75); 
	\draw [] (0, 3.75) rectangle (0.25, 4); 
	
	
	\draw[thin, black] (0, 3.5) -- (0.25, 3.5) -- (0.25, 3.75) -- (0, 3.75) -- (0, 3.5); 
	\draw [] (0, 3.5) rectangle (0.25, 3.75); 
	
	
	\draw[thin, black] (0, 0.75) -- (0.25, 0.75) -- (0.25, 1.0) -- (0, 1.0) -- (0, 0.75); 
	\draw [] (0, 0.75) rectangle (0.25, 1.0); 
	
	
	\draw[thin, black] (0, 0.5) -- (0.25, 0.5) -- (0.25, 0.75) -- (0, 0.75) -- (0, 0.5); 
	\draw [] (0, 0.5) rectangle (0.25, 0.75); 
	
	
	\draw[thin, black] (0, 0.25) -- (0.25, 0.25) -- (0.25, 0.5) -- (0, 0.5) -- (0, 0.25); 
	\draw [] (0, 0.25) rectangle (0.25, 0.5); 
	
	
	\draw[thin, black] (0, 0) -- (0.25, 0) -- (0.25, 0.25) -- (0, 0.25) -- (0, 0); 
	\draw [] (0, 0) rectangle (0.25, 0.25); 
	
	
	\draw[thin, black] (0.25, 0) -- (0.5, 0) -- (0.5, 0.25) -- (0.25, 0.25) -- (0.25, 0); 
	\draw [] (0.25, 0) rectangle (0.5, 0.25); 
	
	
	\draw[thin, black] (3.0, 1.0) -- (4, 1.0) -- (4, 2.0) -- (3.0, 2.0) -- (3.0, 1.0); 
	\draw [] (3.0, 1.0) rectangle (4, 2.0); 
	
	
	\draw[thin, black] (2.0, 0) -- (3.0, 0) -- (3.0, 1.0) -- (2.0, 1.0) -- (2.0, 0); 
	\draw [] (2.0, 0) rectangle (3.0, 1.0); 
	
	
	\draw[thin, black] (3.0, 0) -- (4, 0) -- (4, 1.0) -- (3.0, 1.0) -- (3.0, 0); 
	\draw [] (3.0, 0) rectangle (4, 1.0); 
	
	
	\draw[thin, black] (3.0, 3.0) -- (4, 3.0) -- (4, 4) -- (3.0, 4) -- (3.0, 3.0); 
	\draw [] (3.0, 3.0) rectangle (4, 4); 
	
	
	\draw[thin, black] (2.0, 3.0) -- (3.0, 3.0) -- (3.0, 4) -- (2.0, 4) -- (2.0, 3.0); 
	\draw [] (2.0, 3.0) rectangle (3.0, 4); 
	
	
	\draw[thin, black] (3.0, 2.0) -- (4, 2.0) -- (4, 3.0) -- (3.0, 3.0) -- (3.0, 2.0); 
	\draw [] (3.0, 2.0) rectangle (4, 3.0); 
	
	
	\draw[thin, black] (1.0, 3.25) -- (1.125, 3.25) -- (1.125, 3.375) -- (1.0, 3.375) -- (1.0, 3.25); 
	\draw [] (1.0, 3.25) rectangle (1.125, 3.375); 
	
	
	\draw[thin, black] (1.125, 3.125) -- (1.25, 3.125) -- (1.25, 3.25) -- (1.125, 3.25) -- (1.125, 3.125); 
	\draw [] (1.125, 3.125) rectangle (1.25, 3.25); 
	
	
	\draw[thin, black] (1.0, 3.0) -- (1.125, 3.0) -- (1.125, 3.125) -- (1.0, 3.125) -- (1.0, 3.0); 
	\draw [] (1.0, 3.0) rectangle (1.125, 3.125); 
	
	
	\draw[thin, black] (0.625, 3.625) -- (0.75, 3.625) -- (0.75, 3.75) -- (0.625, 3.75) -- (0.625, 3.625); 
	\draw [] (0.625, 3.625) rectangle (0.75, 3.75); 
	
	
	\draw[thin, black] (0.5, 3.5) -- (0.625, 3.5) -- (0.625, 3.625) -- (0.5, 3.625) -- (0.5, 3.5); 
	\draw [] (0.5, 3.5) rectangle (0.625, 3.625); 
	
	
	\draw[thin, black] (0.625, 0.625) -- (0.75, 0.625) -- (0.75, 0.75) -- (0.625, 0.75) -- (0.625, 0.625); 
	\draw [] (0.625, 0.625) rectangle (0.75, 0.75); 
	
	
	\draw[thin, black] (0.5, 0.5) -- (0.625, 0.5) -- (0.625, 0.625) -- (0.5, 0.625) -- (0.5, 0.5); 
	\draw [] (0.5, 0.5) rectangle (0.625, 0.625); 
	
	
	\draw[thin, black] (0.625, 0.375) -- (0.75, 0.375) -- (0.75, 0.5) -- (0.625, 0.5) -- (0.625, 0.375); 
	\draw [] (0.625, 0.375) rectangle (0.75, 0.5); 
	
	
	\draw[thin, black] (1.0, 0.25) -- (1.125, 0.25) -- (1.125, 0.375) -- (1.0, 0.375) -- (1.0, 0.25); 
	\draw [] (1.0, 0.25) rectangle (1.125, 0.375); 
	
	
	\draw[thin, black] (1.125, 0.125) -- (1.25, 0.125) -- (1.25, 0.25) -- (1.125, 0.25) -- (1.125, 0.125); 
	\draw [] (1.125, 0.125) rectangle (1.25, 0.25); 
	
	
	\draw[thin, black] (1.0, 0) -- (1.125, 0) -- (1.125, 0.125) -- (1.0, 0.125) -- (1.0, 0); 
	\draw [] (1.0, 0) rectangle (1.125, 0.125); 
	
	
	\draw[thin, black] (1.125, 3.25) -- (1.25, 3.25) -- (1.25, 3.375) -- (1.125, 3.375) -- (1.125, 3.25); 
	\draw [] (1.125, 3.25) rectangle (1.25, 3.375); 
	
	
	\draw[thin, black] (1.0, 3.125) -- (1.125, 3.125) -- (1.125, 3.25) -- (1.0, 3.25) -- (1.0, 3.125); 
	\draw [] (1.0, 3.125) rectangle (1.125, 3.25); 
	
	
	\draw[thin, black] (0.5, 3.625) -- (0.625, 3.625) -- (0.625, 3.75) -- (0.5, 3.75) -- (0.5, 3.625); 
	\draw [] (0.5, 3.625) rectangle (0.625, 3.75); 
	
	
	\draw[thin, black] (0.625, 3.5) -- (0.75, 3.5) -- (0.75, 3.625) -- (0.625, 3.625) -- (0.625, 3.5); 
	\draw [] (0.625, 3.5) rectangle (0.75, 3.625); 
	
	
	\draw[thin, black] (0.5, 0.375) -- (0.625, 0.375) -- (0.625, 0.5) -- (0.5, 0.5) -- (0.5, 0.375); 
	\draw [] (0.5, 0.375) rectangle (0.625, 0.5); 
	
	
	\draw[thin, black] (0.625, 0.5) -- (0.75, 0.5) -- (0.75, 0.625) -- (0.625, 0.625) -- (0.625, 0.5); 
	\draw [] (0.625, 0.5) rectangle (0.75, 0.625); 
	
	
	\draw[thin, black] (1.125, 0) -- (1.25, 0) -- (1.25, 0.125) -- (1.125, 0.125) -- (1.125, 0); 
	\draw [] (1.125, 0) rectangle (1.25, 0.125); 
	
	
	\draw[thin, black] (1.0, 0.125) -- (1.125, 0.125) -- (1.125, 0.25) -- (1.0, 0.25) -- (1.0, 0.125); 
	\draw [] (1.0, 0.125) rectangle (1.125, 0.25); 
	
	
	\draw[thin, black] (0.75, 2.75) -- (1.0, 2.75) -- (1.0, 3.0) -- (0.75, 3.0) -- (0.75, 2.75); 
	\draw [] (0.75, 2.75) rectangle (1.0, 3.0); 
	
	
	\draw[thin, black] (0.75, 2.25) -- (1.0, 2.25) -- (1.0, 2.5) -- (0.75, 2.5) -- (0.75, 2.25); 
	\draw [] (0.75, 2.25) rectangle (1.0, 2.5); 
	
	
	\draw[thin, black] (1.25, 2.75) -- (1.5, 2.75) -- (1.5, 3.0) -- (1.25, 3.0) -- (1.25, 2.75); 
	\draw [] (1.25, 2.75) rectangle (1.5, 3.0); 
	
	
	\draw[thin, black] (1.25, 2.25) -- (1.5, 2.25) -- (1.5, 2.5) -- (1.25, 2.5) -- (1.25, 2.25); 
	\draw [] (1.25, 2.25) rectangle (1.5, 2.5); 
	
	
	\draw[thin, black] (1.25, 1.0) -- (1.5, 1.0) -- (1.5, 1.25) -- (1.25, 1.25) -- (1.25, 1.0); 
	\draw [] (1.25, 1.0) rectangle (1.5, 1.25); 
	
	
	\draw[thin, black] (0.75, 1.75) -- (1.0, 1.75) -- (1.0, 2.0) -- (0.75, 2.0) -- (0.75, 1.75); 
	\draw [] (0.75, 1.75) rectangle (1.0, 2.0); 
	
	
	\draw[thin, black] (0.75, 1.25) -- (1.0, 1.25) -- (1.0, 1.5) -- (0.75, 1.5) -- (0.75, 1.25); 
	\draw [] (0.75, 1.25) rectangle (1.0, 1.5); 
	
	
	\draw[thin, black] (0.75, 0.75) -- (1.0, 0.75) -- (1.0, 1.0) -- (0.75, 1.0) -- (0.75, 0.75); 
	\draw [] (0.75, 0.75) rectangle (1.0, 1.0); 
	
	
	\draw[thin, black] (1.25, 0.5) -- (1.5, 0.5) -- (1.5, 0.75) -- (1.25, 0.75) -- (1.25, 0.5); 
	\draw [] (1.25, 0.5) rectangle (1.5, 0.75); 
	
	
	\draw[thin, black] (0.75, 3.25) -- (1.0, 3.25) -- (1.0, 3.5) -- (0.75, 3.5) -- (0.75, 3.25); 
	\draw [] (0.75, 3.25) rectangle (1.0, 3.5); 
	
	
	\draw[thin, black] (0.25, 0.75) -- (0.5, 0.75) -- (0.5, 1.0) -- (0.25, 1.0) -- (0.25, 0.75); 
	\draw [] (0.25, 0.75) rectangle (0.5, 1.0); 
	
	
	\draw[thin, black] (0.75, 0.25) -- (1.0, 0.25) -- (1.0, 0.5) -- (0.75, 0.5) -- (0.75, 0.25); 
	\draw [] (0.75, 0.25) rectangle (1.0, 0.5); 
	
	
	\draw[thin, black] (1.25, 3.25) -- (1.5, 3.25) -- (1.5, 3.5) -- (1.25, 3.5) -- (1.25, 3.25); 
	\draw [] (1.25, 3.25) rectangle (1.5, 3.5); 
	
	
	\draw[thin, black] (0.25, 3.5) -- (0.5, 3.5) -- (0.5, 3.75) -- (0.25, 3.75) -- (0.25, 3.5); 
	\draw [] (0.25, 3.5) rectangle (0.5, 3.75); 
	
	
	\draw[thin, black] (0.25, 0.25) -- (0.5, 0.25) -- (0.5, 0.5) -- (0.25, 0.5) -- (0.25, 0.25); 
	\draw [] (0.25, 0.25) rectangle (0.5, 0.5); 
	
	
	\draw[thin, black] (1.25, 0) -- (1.5, 0) -- (1.5, 0.25) -- (1.25, 0.25) -- (1.25, 0); 
	\draw [] (1.25, 0) rectangle (1.5, 0.25); 
	
	
	\draw[thin, black] (0.75, 2.5) -- (1.0, 2.5) -- (1.0, 2.75) -- (0.75, 2.75) -- (0.75, 2.5); 
	\draw [] (0.75, 2.5) rectangle (1.0, 2.75); 
	
	
	\draw[thin, black] (1.25, 2.5) -- (1.5, 2.5) -- (1.5, 2.75) -- (1.25, 2.75) -- (1.25, 2.5); 
	\draw [] (1.25, 2.5) rectangle (1.5, 2.75); 
	
	
	\draw[thin, black] (0.75, 2.0) -- (1.0, 2.0) -- (1.0, 2.25) -- (0.75, 2.25) -- (0.75, 2.0); 
	\draw [] (0.75, 2.0) rectangle (1.0, 2.25); 
	
	
	\draw[thin, black] (0.75, 1.5) -- (1.0, 1.5) -- (1.0, 1.75) -- (0.75, 1.75) -- (0.75, 1.5); 
	\draw [] (0.75, 1.5) rectangle (1.0, 1.75); 
	
	
	\draw[thin, black] (0.75, 1.0) -- (1.0, 1.0) -- (1.0, 1.25) -- (0.75, 1.25) -- (0.75, 1.0); 
	\draw [] (0.75, 1.0) rectangle (1.0, 1.25); 
	
	
	\draw[thin, black] (1.25, 0.75) -- (1.5, 0.75) -- (1.5, 1.0) -- (1.25, 1.0) -- (1.25, 0.75); 
	\draw [] (1.25, 0.75) rectangle (1.5, 1.0); 
	
	
	\draw[thin, black] (0.75, 3.5) -- (1.0, 3.5) -- (1.0, 3.75) -- (0.75, 3.75) -- (0.75, 3.5); 
	\draw [] (0.75, 3.5) rectangle (1.0, 3.75); 
	
	
	\draw[thin, black] (0.75, 3.0) -- (1.0, 3.0) -- (1.0, 3.25) -- (0.75, 3.25) -- (0.75, 3.0); 
	\draw [] (0.75, 3.0) rectangle (1.0, 3.25); 
	
	
	\draw[thin, black] (0.75, 0) -- (1.0, 0) -- (1.0, 0.25) -- (0.75, 0.25) -- (0.75, 0); 
	\draw [] (0.75, 0) rectangle (1.0, 0.25); 
	
	
	\draw[thin, black] (0.75, 0.5) -- (1.0, 0.5) -- (1.0, 0.75) -- (0.75, 0.75) -- (0.75, 0.5); 
	\draw [] (0.75, 0.5) rectangle (1.0, 0.75); 
	
	
	\draw[thin, black] (1.25, 3.0) -- (1.5, 3.0) -- (1.5, 3.25) -- (1.25, 3.25) -- (1.25, 3.0); 
	\draw [] (1.25, 3.0) rectangle (1.5, 3.25); 
	
	
	\draw[thin, black] (0.25, 0.5) -- (0.5, 0.5) -- (0.5, 0.75) -- (0.25, 0.75) -- (0.25, 0.5); 
	\draw [] (0.25, 0.5) rectangle (0.5, 0.75); 
	
	
	\draw[thin, black] (1.25, 0.25) -- (1.5, 0.25) -- (1.5, 0.5) -- (1.25, 0.5) -- (1.25, 0.25); 
	\draw [] (1.25, 0.25) rectangle (1.5, 0.5); 
	
	
	\draw[thin, black] (0, 2.5) -- (0.5, 2.5) -- (0.5, 3.0) -- (0, 3.0) -- (0, 2.5); 
	\draw [] (0, 2.5) rectangle (0.5, 3.0); 
	
	
	\draw[thin, black] (1.5, 1.5) -- (2.0, 1.5) -- (2.0, 2.0) -- (1.5, 2.0) -- (1.5, 1.5); 
	\draw [] (1.5, 1.5) rectangle (2.0, 2.0); 
	
	
	\draw[thin, black] (0, 1.5) -- (0.5, 1.5) -- (0.5, 2.0) -- (0, 2.0) -- (0, 1.5); 
	\draw [] (0, 1.5) rectangle (0.5, 2.0); 
	
	
	\draw[thin, black] (1.5, 2.5) -- (2.0, 2.5) -- (2.0, 3.0) -- (1.5, 3.0) -- (1.5, 2.5); 
	\draw [] (1.5, 2.5) rectangle (2.0, 3.0); 
	
	
	\draw[thin, black] (1.5, 0.5) -- (2.0, 0.5) -- (2.0, 1.0) -- (1.5, 1.0) -- (1.5, 0.5); 
	\draw [] (1.5, 0.5) rectangle (2.0, 1.0); 
	
	
	\draw[thin, black] (0, 3.0) -- (0.5, 3.0) -- (0.5, 3.5) -- (0, 3.5) -- (0, 3.0); 
	\draw [] (0, 3.0) rectangle (0.5, 3.5); 
	
	
	\draw[thin, black] (0, 1.0) -- (0.5, 1.0) -- (0.5, 1.5) -- (0, 1.5) -- (0, 1.0); 
	\draw [] (0, 1.0) rectangle (0.5, 1.5); 
	
	
	\draw[thin, black] (0, 2.0) -- (0.5, 2.0) -- (0.5, 2.5) -- (0, 2.5) -- (0, 2.0); 
	\draw [] (0, 2.0) rectangle (0.5, 2.5); 
	
	
	\draw[thin, black] (1.5, 3.0) -- (2.0, 3.0) -- (2.0, 3.5) -- (1.5, 3.5) -- (1.5, 3.0); 
	\draw [] (1.5, 3.0) rectangle (2.0, 3.5); 
	
	
	\draw[thin, black] (1.5, 2.0) -- (2.0, 2.0) -- (2.0, 2.5) -- (1.5, 2.5) -- (1.5, 2.0); 
	\draw [] (1.5, 2.0) rectangle (2.0, 2.5); 
	
	
	\draw[thin, black] (1.5, 0) -- (2.0, 0) -- (2.0, 0.5) -- (1.5, 0.5) -- (1.5, 0); 
	\draw [] (1.5, 0) rectangle (2.0, 0.5); 
	
	
	\draw[thin, black] (1.5, 1.0) -- (2.0, 1.0) -- (2.0, 1.5) -- (1.5, 1.5) -- (1.5, 1.0); 
	\draw [] (1.5, 1.0) rectangle (2.0, 1.5); 
	
	
	\draw[thin, black] (2.0, 2.0) -- (3.0, 2.0) -- (3.0, 3.0) -- (2.0, 3.0) -- (2.0, 2.0); 
	\draw [] (2.0, 2.0) rectangle (3.0, 3.0); 
	
	
	\draw[thin, black] (2.0, 1.0) -- (3.0, 1.0) -- (3.0, 2.0) -- (2.0, 2.0) -- (2.0, 1.0); 
	\draw [] (2.0, 1.0) rectangle (3.0, 2.0); 

 \draw[color=orange, line width = 1, dashed] plot[id=posalpha, raw gnuplot, smooth] function{
		f(x,y) = 8.0*x**2 - 9.6*x + 0.4*y**2 - 1.68*y + 3.644;
		set xrange [0:4];
		set yrange [0:4];
		set view 0,0;
		set isosample 3000,3000;
		set size square;
		set cont base;
		set cntrparam levels incre 0,0.1,0;
		unset surface;
		splot f(x,y)};
	
	\draw[color=cyan, line width = 1, dotted] plot[id=posalpha, raw gnuplot, smooth] function{
		g(x,y) = 8.0*x**2 - 18.88*x + 0.4*y**2 - 1.36*y + 11.2952;
		set xrange [0:4];
		set yrange [0:4];
		set view 0,0;
		set isosample 5000,5000;
		set size square;
		set cont base;
		set cntrparam levels incre 0,0.1,0;
		unset surface;
		splot g(x,y)};
	
	\draw[red, line width = 1.5pt, dashed] (0.625, 3.6875) -- (0.6875, 3.625); 
	
	\draw[red, line width = 1.5pt, dashed] (0.5625, 3.625) -- (0.5, 3.5625); 
	
	\draw[red, line width = 1.5pt, dashed] (0.6875, 0.625) -- (0.75, 0.6875); 
	
	\draw[red, line width = 1.5pt, dashed] (0.625, 0.5625) -- (0.5, 0.5625); 
	
	\draw[red, line width = 1.5pt, dashed] (0.625, 3.6875) -- (0.5625, 3.625); 
	
	\draw[red, line width = 1.5pt, dashed] (0.6875, 3.625) -- (0.75, 3.5625); 
	
	\draw[red, line width = 1.5pt, dashed] (0.6875, 0.625) -- (0.625, 0.5625); 
	
	\draw[red, line width = 1.5pt, dashed] (0.875, 2.75) -- (0.875, 3.0); 
	
	\draw[red, line width = 1.5pt, dashed] (0.875, 2.5) -- (0.875, 2.25); 
	
	\draw[red, line width = 1.5pt, dashed] (0.875, 2.0) -- (0.875, 1.75); 
	
	\draw[red, line width = 1.5pt, dashed] (0.875, 1.5) -- (0.875, 1.25); 
	
	\draw[red, line width = 1.5pt, dashed] (0.875, 1.0) -- (0.875, 0.75); 
	
	\draw[red, line width = 1.5pt, dashed] (0.875, 3.5) -- (0.875, 3.25); 
	
	\draw[red, line width = 1.5pt, dashed] (0.375, 0.75) -- (0.375, 1.0); 
	
	\draw[red, line width = 1.5pt, dashed] (0.5, 3.5625) -- (0.375, 3.5); 
	
	\draw[red, line width = 1.5pt, dashed] (0.875, 2.75) -- (0.875, 2.5); 
	
	\draw[red, line width = 1.5pt, dashed] (0.875, 2.25) -- (0.875, 2.0); 
	
	\draw[red, line width = 1.5pt, dashed] (0.875, 1.75) -- (0.875, 1.5); 
	
	\draw[red, line width = 1.5pt, dashed] (0.875, 1.25) -- (0.875, 1.0); 
	
	\draw[red, line width = 1.5pt, dashed] (0.75, 3.5625) -- (0.875, 3.5); 
	
	\draw[red, line width = 1.5pt, dashed] (0.875, 3.0) -- (0.875, 3.25); 
	
	\draw[red, line width = 1.5pt, dashed] (0.75, 0.6875) -- (0.875, 0.75); 
	
	\draw[red, line width = 1.5pt, dashed] (0.5, 0.5625) -- (0.375, 0.75); 
	
	\draw[red, line width = 1.5pt, dashed] (0.25, 3.0) -- (0.25, 2.5); 
	
	\draw[red, line width = 1.5pt, dashed] (0.25, 1.5) -- (0.25, 2.0); 
	
	\draw[red, line width = 1.5pt, dashed] (0.375, 3.5) -- (0.25, 3.0); 
	
	\draw[red, line width = 1.5pt, dashed] (0.375, 1.0) -- (0.25, 1.5); 
	
	\draw[red, line width = 1.5pt, dashed] (0.25, 2.5) -- (0.25, 2.0); 
	
	\draw[blue, line width = 1.5pt, dotted] (1.125, 3.3125) -- (1.0625, 3.25); 
	
	\draw[blue, line width = 1.5pt, dotted] (1.1875, 3.25) -- (1.25, 3.1875); 
	
	\draw[blue, line width = 1.5pt, dotted] (1.0625, 3.125) -- (1.0, 3.0625); 
	
	\draw[blue, line width = 1.5pt, dotted] (1.0625, 0.25) -- (1.0, 0.3125); 
	
	\draw[blue, line width = 1.5pt, dotted] (1.125, 0.1875) -- (1.25, 0.1875); 
	
	\draw[blue, line width = 1.5pt, dotted] (1.125, 3.3125) -- (1.1875, 3.25); 
	
	\draw[blue, line width = 1.5pt, dotted] (1.0625, 3.25) -- (1.0625, 3.125); 
	
	\draw[blue, line width = 1.5pt, dotted] (1.0625, 0.25) -- (1.125, 0.1875); 
	
	\draw[blue, line width = 1.5pt, dotted] (0.875, 2.75) -- (0.875, 3.0); 
	
	\draw[blue, line width = 1.5pt, dotted] (0.875, 2.5) -- (0.875, 2.25); 
	
	\draw[blue, line width = 1.5pt, dotted] (1.375, 2.75) -- (1.375, 3.0); 
	
	\draw[blue, line width = 1.5pt, dotted] (1.375, 2.5) -- (1.5, 2.375); 
	
	\draw[blue, line width = 1.5pt, dotted] (1.375, 1.0) -- (1.5, 1.125); 
	
	\draw[blue, line width = 1.5pt, dotted] (0.875, 2.0) -- (0.875, 1.75); 
	
	\draw[blue, line width = 1.5pt, dotted] (0.875, 1.5) -- (0.875, 1.25); 
	
	\draw[blue, line width = 1.5pt, dotted] (0.875, 1.0) -- (0.875, 0.75); 
	
	\draw[blue, line width = 1.5pt, dotted] (1.375, 0.75) -- (1.375, 0.5); 
	
	\draw[blue, line width = 1.5pt, dotted] (1.0, 0.3125) -- (0.875, 0.5); 
	
	\draw[blue, line width = 1.5pt, dotted] (1.25, 0.1875) -- (1.375, 0.25); 
	
	\draw[blue, line width = 1.5pt, dotted] (0.875, 2.75) -- (0.875, 2.5); 
	
	\draw[blue, line width = 1.5pt, dotted] (1.375, 2.75) -- (1.375, 2.5); 
	
	\draw[blue, line width = 1.5pt, dotted] (0.875, 2.25) -- (0.875, 2.0); 
	
	\draw[blue, line width = 1.5pt, dotted] (0.875, 1.75) -- (0.875, 1.5); 
	
	\draw[blue, line width = 1.5pt, dotted] (0.875, 1.25) -- (0.875, 1.0); 
	
	\draw[blue, line width = 1.5pt, dotted] (1.375, 1.0) -- (1.375, 0.75); 
	
	\draw[blue, line width = 1.5pt, dotted] (1.0, 3.0625) -- (0.875, 3.0); 
	
	\draw[blue, line width = 1.5pt, dotted] (0.875, 0.75) -- (0.875, 0.5); 
	
	\draw[blue, line width = 1.5pt, dotted] (1.25, 3.1875) -- (1.375, 3.0); 
	
	\draw[blue, line width = 1.5pt, dotted] (1.375, 0.5) -- (1.375, 0.25); 
	
	\draw[blue, line width = 1.5pt, dotted] (1.75, 2.0) -- (1.75, 1.5); 
	
	\draw[blue, line width = 1.5pt, dotted] (1.5, 2.375) -- (1.75, 2.0); 
	
	\draw[blue, line width = 1.5pt, dotted] (1.5, 1.125) -- (1.75, 1.5); 
	\end{scope}
\end{tikzpicture}

==> figures_source/two_ellipse_tangential_nonintersect_after.tex <==
\begin{tikzpicture}[scale = 1.25 ]
\begin{scope}
\clip (-1.135, -2.262) rectangle (4.508,1.135);
\draw[thin, black] (2.25, 2.25) -- (4.5, 2.25) -- (4.5, 4.5) -- (2.25, 4.5) -- (2.25, 2.25); 
 \draw [fill = white, opacity = .3] (2.25, 2.25) rectangle (4.5, 4.5); 
 

\draw[thin, black] (0.0, 2.25) -- (2.25, 2.25) -- (2.25, 4.5) -- (0.0, 4.5) -- (0.0, 2.25); 
 \draw [fill = white, opacity = .3] (0.0, 2.25) rectangle (2.25, 4.5); 
 

\draw[thin, black] (-2.25, 2.25) -- (0.0, 2.25) -- (0.0, 4.5) -- (-2.25, 4.5) -- (-2.25, 2.25); 
 \draw [fill = white, opacity = .3] (-2.25, 2.25) rectangle (0.0, 4.5); 
 

\draw[thin, black] (-4.5, 2.25) -- (-2.25, 2.25) -- (-2.25, 4.5) -- (-4.5, 4.5) -- (-4.5, 2.25); 
 \draw [fill = white, opacity = .3] (-4.5, 2.25) rectangle (-2.25, 4.5); 
 

\draw[thin, black] (-4.5, -4.5) -- (-2.25, -4.5) -- (-2.25, -2.25) -- (-4.5, -2.25) -- (-4.5, -4.5); 
 \draw [fill = white, opacity = .3] (-4.5, -4.5) rectangle (-2.25, -2.25); 
 

\draw[thin, black] (1.125, 1.125) -- (2.25, 1.125) -- (2.25, 2.25) -- (1.125, 2.25) -- (1.125, 1.125); 
 \draw [fill = white, opacity = .3] (1.125, 1.125) rectangle (2.25, 2.25); 
 

\draw[thin, black] (0.0, 1.125) -- (1.125, 1.125) -- (1.125, 2.25) -- (0.0, 2.25) -- (0.0, 1.125); 
 \draw [fill = white, opacity = .3] (0.0, 1.125) rectangle (1.125, 2.25); 
 

\draw[thin, black] (-2.25, -1.125) -- (-1.125, -1.125) -- (-1.125, 0.0) -- (-2.25, 0.0) -- (-2.25, -1.125); 
 \draw [fill = white, opacity = .3] (-2.25, -1.125) rectangle (-1.125, 0.0); 
 

\draw[thin, black] (-2.25, -2.25) -- (-1.125, -2.25) -- (-1.125, -1.125) -- (-2.25, -1.125) -- (-2.25, -2.25); 
 \draw [fill = white, opacity = .3] (-2.25, -2.25) rectangle (-1.125, -1.125); 
 

\draw[thin, black] (1.125, 0.0) -- (1.6875, 0.0) -- (1.6875, 0.5625) -- (1.125, 0.5625) -- (1.125, 0.0); 
 \draw [fill = white, opacity = .3] (1.125, 0.0) rectangle (1.6875, 0.5625); 
 

\draw[thin, black] (1.6875, 0.0) -- (2.25, 0.0) -- (2.25, 0.5625) -- (1.6875, 0.5625) -- (1.6875, 0.0); 
 \draw [fill = white, opacity = .3] (1.6875, 0.0) rectangle (2.25, 0.5625); 
 

\draw[thin, black] (-1.125, -0.5625) -- (-0.5625, -0.5625) -- (-0.5625, 0.0) -- (-1.125, 0.0) -- (-1.125, -0.5625); 
 \draw [fill = white, opacity = .3] (-1.125, -0.5625) rectangle (-0.5625, 0.0); 
 

\draw[thin, black] (-1.125, -1.125) -- (-0.5625, -1.125) -- (-0.5625, -0.5625) -- (-1.125, -0.5625) -- (-1.125, -1.125); 
 \draw [fill = white, opacity = .3] (-1.125, -1.125) rectangle (-0.5625, -0.5625); 
 

\draw[thin, black] (-1.125, -1.6875) -- (-0.5625, -1.6875) -- (-0.5625, -1.125) -- (-1.125, -1.125) -- (-1.125, -1.6875); 
 \draw [fill = white, opacity = .3] (-1.125, -1.6875) rectangle (-0.5625, -1.125); 
 

\draw[thin, black] (-1.125, -2.25) -- (-0.5625, -2.25) -- (-0.5625, -1.6875) -- (-1.125, -1.6875) -- (-1.125, -2.25); 
 \draw [fill = white, opacity = .3] (-1.125, -2.25) rectangle (-0.5625, -1.6875); 
 

\draw[thin, black] (3.9375, -0.5625) -- (4.5, -0.5625) -- (4.5, 0.0) -- (3.9375, 0.0) -- (3.9375, -0.5625); 
 \draw [fill = white, opacity = .3] (3.9375, -0.5625) rectangle (4.5, 0.0); 
 

\draw[thin, black] (3.9375, -1.125) -- (4.5, -1.125) -- (4.5, -0.5625) -- (3.9375, -0.5625) -- (3.9375, -1.125); 
 \draw [fill = white, opacity = .3] (3.9375, -1.125) rectangle (4.5, -0.5625); 
 

\draw[thin, black] (2.25, -1.6875) -- (2.8125, -1.6875) -- (2.8125, -1.125) -- (2.25, -1.125) -- (2.25, -1.6875); 
 \draw [fill = white, opacity = .3] (2.25, -1.6875) rectangle (2.8125, -1.125); 
 

\draw[thin, black] (3.9375, -1.6875) -- (4.5, -1.6875) -- (4.5, -1.125) -- (3.9375, -1.125) -- (3.9375, -1.6875); 
 \draw [fill = white, opacity = .3] (3.9375, -1.6875) rectangle (4.5, -1.125); 
 

\draw[thin, black] (3.9375, -2.25) -- (4.5, -2.25) -- (4.5, -1.6875) -- (3.9375, -1.6875) -- (3.9375, -2.25); 
 \draw [fill = white, opacity = .3] (3.9375, -2.25) rectangle (4.5, -1.6875); 
 

\draw[thin, black] (1.6875, -0.5625) -- (2.25, -0.5625) -- (2.25, 0.0) -- (1.6875, 0.0) -- (1.6875, -0.5625); 
 \draw [fill = white, opacity = .3] (1.6875, -0.5625) rectangle (2.25, 0.0); 
 

\draw[thin, black] (1.125, -0.5625) -- (1.6875, -0.5625) -- (1.6875, 0.0) -- (1.125, 0.0) -- (1.125, -0.5625); 
 \draw [fill = white, opacity = .3] (1.125, -0.5625) rectangle (1.6875, 0.0); 
 

\draw[thin, black] (0.5625, -1.6875) -- (1.125, -1.6875) -- (1.125, -1.125) -- (0.5625, -1.125) -- (0.5625, -1.6875); 
 \draw [fill = white, opacity = .3] (0.5625, -1.6875) rectangle (1.125, -1.125); 
 

\draw[thin, black] (0.0, -1.6875) -- (0.5625, -1.6875) -- (0.5625, -1.125) -- (0.0, -1.125) -- (0.0, -1.6875); 
 \draw [fill = white, opacity = .3] (0.0, -1.6875) rectangle (0.5625, -1.125); 
 

\draw[thin, black] (1.6875, -1.6875) -- (2.25, -1.6875) -- (2.25, -1.125) -- (1.6875, -1.125) -- (1.6875, -1.6875); 
 \draw [fill = white, opacity = .3] (1.6875, -1.6875) rectangle (2.25, -1.125); 
 

\draw[thin, black] (1.125, -1.6875) -- (1.6875, -1.6875) -- (1.6875, -1.125) -- (1.125, -1.125) -- (1.125, -1.6875); 
 \draw [fill = white, opacity = .3] (1.125, -1.6875) rectangle (1.6875, -1.125); 
 

\draw[thin, black] (2.53125, -0.84375) -- (2.8125, -0.84375) -- (2.8125, -0.5625) -- (2.53125, -0.5625) -- (2.53125, -0.84375); 
 \draw [fill = white, opacity = .3] (2.53125, -0.84375) rectangle (2.8125, -0.5625); 
 

\draw[thin, black] (2.8125, -1.40625) -- (3.09375, -1.40625) -- (3.09375, -1.125) -- (2.8125, -1.125) -- (2.8125, -1.40625); 
 \draw [fill = white, opacity = .3] (2.8125, -1.40625) rectangle (3.09375, -1.125); 
 

\draw[thin, black] (2.8125, -1.6875) -- (3.09375, -1.6875) -- (3.09375, -1.40625) -- (2.8125, -1.40625) -- (2.8125, -1.6875); 
 \draw [fill = white, opacity = .3] (2.8125, -1.6875) rectangle (3.09375, -1.40625); 
 

\draw[thin, black] (3.65625, -1.40625) -- (3.9375, -1.40625) -- (3.9375, -1.125) -- (3.65625, -1.125) -- (3.65625, -1.40625); 
 \draw [fill = white, opacity = .3] (3.65625, -1.40625) rectangle (3.9375, -1.125); 
 

\draw[thin, black] (3.65625, -1.6875) -- (3.9375, -1.6875) -- (3.9375, -1.40625) -- (3.65625, -1.40625) -- (3.65625, -1.6875); 
 \draw [fill = white, opacity = .3] (3.65625, -1.6875) rectangle (3.9375, -1.40625); 
 

\draw[thin, black] (1.125, -1.125) -- (1.40625, -1.125) -- (1.40625, -0.84375) -- (1.125, -0.84375) -- (1.125, -1.125); 
 \draw [fill = white, opacity = .3] (1.125, -1.125) rectangle (1.40625, -0.84375); 
 

\draw[thin, black] (1.40625, -1.125) -- (1.6875, -1.125) -- (1.6875, -0.84375) -- (1.40625, -0.84375) -- (1.40625, -1.125); 
 \draw [fill = white, opacity = .3] (1.40625, -1.125) rectangle (1.6875, -0.84375); 
 

\draw[thin, black] (1.6875, -1.125) -- (1.96875, -1.125) -- (1.96875, -0.84375) -- (1.6875, -0.84375) -- (1.6875, -1.125); 
 \draw [fill = white, opacity = .3] (1.6875, -1.125) rectangle (1.96875, -0.84375); 
 

\draw[thin, black] (1.96875, -1.125) -- (2.25, -1.125) -- (2.25, -0.84375) -- (1.96875, -0.84375) -- (1.96875, -1.125); 
 \draw [fill = white, opacity = .3] (1.96875, -1.125) rectangle (2.25, -0.84375); 
 

\draw[thin, black] (0.28125, -0.84375) -- (0.5625, -0.84375) -- (0.5625, -0.5625) -- (0.28125, -0.5625) -- (0.28125, -0.84375); 
 \draw [fill = white, opacity = .3] (0.28125, -0.84375) rectangle (0.5625, -0.5625); 
 

\draw[thin, black] (0.0, -0.84375) -- (0.28125, -0.84375) -- (0.28125, -0.5625) -- (0.0, -0.5625) -- (0.0, -0.84375); 
 \draw [fill = white, opacity = .3] (0.0, -0.84375) rectangle (0.28125, -0.5625); 
 

\draw[thin, black] (2.390625, -0.703125) -- (2.53125, -0.703125) -- (2.53125, -0.5625) -- (2.390625, -0.5625) -- (2.390625, -0.703125); 
 \draw [fill = white, opacity = .3] (2.390625, -0.703125) rectangle (2.53125, -0.5625); 
 

\draw[thin, black] (0.703125, -0.703125) -- (0.84375, -0.703125) -- (0.84375, -0.5625) -- (0.703125, -0.5625) -- (0.703125, -0.703125); 
 \draw [fill = white, opacity = .3] (0.703125, -0.703125) rectangle (0.84375, -0.5625); 
 

\draw[thin, black] (0.5625, -0.703125) -- (0.703125, -0.703125) -- (0.703125, -0.5625) -- (0.5625, -0.5625) -- (0.5625, -0.703125); 
 \draw [fill = white, opacity = .3] (0.5625, -0.703125) rectangle (0.703125, -0.5625); 
 

\draw[thin, black] (0.5625, -0.84375) -- (0.703125, -0.84375) -- (0.703125, -0.703125) -- (0.5625, -0.703125) -- (0.5625, -0.84375); 
 \draw [fill = white, opacity = .3] (0.5625, -0.84375) rectangle (0.703125, -0.703125); 
 

\draw[thin, black] (0.703125, -0.84375) -- (0.84375, -0.84375) -- (0.84375, -0.703125) -- (0.703125, -0.703125) -- (0.703125, -0.84375); 
 \draw [fill = white, opacity = .3] (0.703125, -0.84375) rectangle (0.84375, -0.703125); 
 

\draw[thin, black] (2.53125, -0.28125) -- (2.8125, -0.28125) -- (2.8125, 0.0) -- (2.53125, 0.0) -- (2.53125, -0.28125); 
 \draw [fill = white, opacity = .3] (2.53125, -0.28125) rectangle (2.8125, 0.0); 
 

\draw[thin, black] (2.25, -0.28125) -- (2.53125, -0.28125) -- (2.53125, 0.0) -- (2.25, 0.0) -- (2.25, -0.28125); 
 \draw [fill = white, opacity = .3] (2.25, -0.28125) rectangle (2.53125, 0.0); 
 

\draw[thin, black] (0.84375, -0.28125) -- (1.125, -0.28125) -- (1.125, 0.0) -- (0.84375, 0.0) -- (0.84375, -0.28125); 
 \draw [fill = white, opacity = .3] (0.84375, -0.28125) rectangle (1.125, 0.0); 
 

\draw[thin, black] (0.5625, -0.28125) -- (0.84375, -0.28125) -- (0.84375, 0.0) -- (0.5625, 0.0) -- (0.5625, -0.28125); 
 \draw [fill = white, opacity = .3] (0.5625, -0.28125) rectangle (0.84375, 0.0); 
 

\draw[thin, black] (3.375, 1.125) -- (4.5, 1.125) -- (4.5, 2.25) -- (3.375, 2.25) -- (3.375, 1.125); 
 \draw [fill = white, opacity = .3] (3.375, 1.125) rectangle (4.5, 2.25); 
 

\draw[thin, black] (2.25, 1.125) -- (3.375, 1.125) -- (3.375, 2.25) -- (2.25, 2.25) -- (2.25, 1.125); 
 \draw [fill = white, opacity = .3] (2.25, 1.125) rectangle (3.375, 2.25); 
 

\draw[thin, black] (-1.125, 1.125) -- (0.0, 1.125) -- (0.0, 2.25) -- (-1.125, 2.25) -- (-1.125, 1.125); 
 \draw [fill = white, opacity = .3] (-1.125, 1.125) rectangle (0.0, 2.25); 
 

\draw[thin, black] (-2.25, 1.125) -- (-1.125, 1.125) -- (-1.125, 2.25) -- (-2.25, 2.25) -- (-2.25, 1.125); 
 \draw [fill = white, opacity = .3] (-2.25, 1.125) rectangle (-1.125, 2.25); 
 

\draw[thin, black] (-2.25, 0.0) -- (-1.125, 0.0) -- (-1.125, 1.125) -- (-2.25, 1.125) -- (-2.25, 0.0); 
 \draw [fill = white, opacity = .3] (-2.25, 0.0) rectangle (-1.125, 1.125); 
 

\draw[thin, black] (3.375, -3.375) -- (4.5, -3.375) -- (4.5, -2.25) -- (3.375, -2.25) -- (3.375, -3.375); 
 \draw [fill = white, opacity = .3] (3.375, -3.375) rectangle (4.5, -2.25); 
 

\draw[thin, black] (2.25, -4.5) -- (3.375, -4.5) -- (3.375, -3.375) -- (2.25, -3.375) -- (2.25, -4.5); 
 \draw [fill = white, opacity = .3] (2.25, -4.5) rectangle (3.375, -3.375); 
 

\draw[thin, black] (3.375, -4.5) -- (4.5, -4.5) -- (4.5, -3.375) -- (3.375, -3.375) -- (3.375, -4.5); 
 \draw [fill = white, opacity = .3] (3.375, -4.5) rectangle (4.5, -3.375); 
 

\draw[thin, black] (1.125, -3.375) -- (2.25, -3.375) -- (2.25, -2.25) -- (1.125, -2.25) -- (1.125, -3.375); 
 \draw [fill = white, opacity = .3] (1.125, -3.375) rectangle (2.25, -2.25); 
 

\draw[thin, black] (0.0, -4.5) -- (1.125, -4.5) -- (1.125, -3.375) -- (0.0, -3.375) -- (0.0, -4.5); 
 \draw [fill = white, opacity = .3] (0.0, -4.5) rectangle (1.125, -3.375); 
 

\draw[thin, black] (1.125, -4.5) -- (2.25, -4.5) -- (2.25, -3.375) -- (1.125, -3.375) -- (1.125, -4.5); 
 \draw [fill = white, opacity = .3] (1.125, -4.5) rectangle (2.25, -3.375); 
 

\draw[thin, black] (-2.25, -3.375) -- (-1.125, -3.375) -- (-1.125, -2.25) -- (-2.25, -2.25) -- (-2.25, -3.375); 
 \draw [fill = white, opacity = .3] (-2.25, -3.375) rectangle (-1.125, -2.25); 
 

\draw[thin, black] (-2.25, -4.5) -- (-1.125, -4.5) -- (-1.125, -3.375) -- (-2.25, -3.375) -- (-2.25, -4.5); 
 \draw [fill = white, opacity = .3] (-2.25, -4.5) rectangle (-1.125, -3.375); 
 

\draw[thin, black] (-1.125, -4.5) -- (0.0, -4.5) -- (0.0, -3.375) -- (-1.125, -3.375) -- (-1.125, -4.5); 
 \draw [fill = white, opacity = .3] (-1.125, -4.5) rectangle (0.0, -3.375); 
 

\draw[thin, black] (2.25, -0.703125) -- (2.390625, -0.703125) -- (2.390625, -0.5625) -- (2.25, -0.5625) -- (2.25, -0.703125); 
 \draw [fill = white, opacity = .3] (2.25, -0.703125) rectangle (2.390625, -0.5625); 
 

\draw[thin, black] (2.25, -0.703125) -- (2.390625, -0.703125) -- (2.390625, -0.5625) -- (2.25, -0.5625) -- (2.25, -0.703125); 
 \draw [fill = white, opacity = .3] (2.25, -0.703125) rectangle (2.390625, -0.5625); 
 

\draw[thin, black] (2.390625, -0.84375) -- (2.53125, -0.84375) -- (2.53125, -0.703125) -- (2.390625, -0.703125) -- (2.390625, -0.84375); 
 \draw [fill = white, opacity = .3] (2.390625, -0.84375) rectangle (2.53125, -0.703125); 
 

\draw[thin, black] (2.390625, -0.84375) -- (2.53125, -0.84375) -- (2.53125, -0.703125) -- (2.390625, -0.703125) -- (2.390625, -0.84375); 
 \draw [fill = white, opacity = .3] (2.390625, -0.84375) rectangle (2.53125, -0.703125); 
 

\draw[thin, black] (1.546875, -0.703125) -- (1.6875, -0.703125) -- (1.6875, -0.5625) -- (1.546875, -0.5625) -- (1.546875, -0.703125); 
 \draw [fill = white, opacity = .3] (1.546875, -0.703125) rectangle (1.6875, -0.5625); 
 

\draw[thin, black] (1.546875, -0.703125) -- (1.6875, -0.703125) -- (1.6875, -0.5625) -- (1.546875, -0.5625) -- (1.546875, -0.703125); 
 \draw [fill = white, opacity = .3] (1.546875, -0.703125) rectangle (1.6875, -0.5625); 
 

\draw[thin, black] (1.40625, -0.84375) -- (1.546875, -0.84375) -- (1.546875, -0.703125) -- (1.40625, -0.703125) -- (1.40625, -0.84375); 
 \draw [fill = white, opacity = .3] (1.40625, -0.84375) rectangle (1.546875, -0.703125); 
 

\draw[thin, black] (1.40625, -0.84375) -- (1.546875, -0.84375) -- (1.546875, -0.703125) -- (1.40625, -0.703125) -- (1.40625, -0.84375); 
 \draw [fill = white, opacity = .3] (1.40625, -0.84375) rectangle (1.546875, -0.703125); 
 

\draw[thin, black] (1.265625, -0.703125) -- (1.40625, -0.703125) -- (1.40625, -0.5625) -- (1.265625, -0.5625) -- (1.265625, -0.703125); 
 \draw [fill = white, opacity = .3] (1.265625, -0.703125) rectangle (1.40625, -0.5625); 
 

\draw[thin, black] (1.265625, -0.703125) -- (1.40625, -0.703125) -- (1.40625, -0.5625) -- (1.265625, -0.5625) -- (1.265625, -0.703125); 
 \draw [fill = white, opacity = .3] (1.265625, -0.703125) rectangle (1.40625, -0.5625); 
 

\draw[thin, black] (1.125, -0.84375) -- (1.265625, -0.84375) -- (1.265625, -0.703125) -- (1.125, -0.703125) -- (1.125, -0.84375); 
 \draw [fill = white, opacity = .3] (1.125, -0.84375) rectangle (1.265625, -0.703125); 
 

\draw[thin, black] (1.125, -0.84375) -- (1.265625, -0.84375) -- (1.265625, -0.703125) -- (1.125, -0.703125) -- (1.125, -0.84375); 
 \draw [fill = white, opacity = .3] (1.125, -0.84375) rectangle (1.265625, -0.703125); 
 

\draw[thin, black] (1.96875, -0.703125) -- (2.109375, -0.703125) -- (2.109375, -0.5625) -- (1.96875, -0.5625) -- (1.96875, -0.703125); 
 \draw [fill = white, opacity = .3] (1.96875, -0.703125) rectangle (2.109375, -0.5625); 
 

\draw[thin, black] (1.96875, -0.703125) -- (2.109375, -0.703125) -- (2.109375, -0.5625) -- (1.96875, -0.5625) -- (1.96875, -0.703125); 
 \draw [fill = white, opacity = .3] (1.96875, -0.703125) rectangle (2.109375, -0.5625); 
 

\draw[thin, black] (2.109375, -0.84375) -- (2.25, -0.84375) -- (2.25, -0.703125) -- (2.109375, -0.703125) -- (2.109375, -0.84375); 
 \draw [fill = white, opacity = .3] (2.109375, -0.84375) rectangle (2.25, -0.703125); 
 

\draw[thin, black] (2.109375, -0.84375) -- (2.25, -0.84375) -- (2.25, -0.703125) -- (2.109375, -0.703125) -- (2.109375, -0.84375); 
 \draw [fill = white, opacity = .3] (2.109375, -0.84375) rectangle (2.25, -0.703125); 
 

\draw[thin, black] (1.6875, -0.84375) -- (1.828125, -0.84375) -- (1.828125, -0.703125) -- (1.6875, -0.703125) -- (1.6875, -0.84375); 
 \draw [fill = white, opacity = .3] (1.6875, -0.84375) rectangle (1.828125, -0.703125); 
 

\draw[thin, black] (1.6875, -0.84375) -- (1.828125, -0.84375) -- (1.828125, -0.703125) -- (1.6875, -0.703125) -- (1.6875, -0.84375); 
 \draw [fill = white, opacity = .3] (1.6875, -0.84375) rectangle (1.828125, -0.703125); 
 

\draw[thin, black] (0.984375, -0.703125) -- (1.125, -0.703125) -- (1.125, -0.5625) -- (0.984375, -0.5625) -- (0.984375, -0.703125); 
 \draw [fill = white, opacity = .3] (0.984375, -0.703125) rectangle (1.125, -0.5625); 
 

\draw[thin, black] (0.984375, -0.703125) -- (1.125, -0.703125) -- (1.125, -0.5625) -- (0.984375, -0.5625) -- (0.984375, -0.703125); 
 \draw [fill = white, opacity = .3] (0.984375, -0.703125) rectangle (1.125, -0.5625); 
 

\draw[thin, black] (0.84375, -0.84375) -- (0.984375, -0.84375) -- (0.984375, -0.703125) -- (0.84375, -0.703125) -- (0.84375, -0.84375); 
 \draw [fill = white, opacity = .3] (0.84375, -0.84375) rectangle (0.984375, -0.703125); 
 

\draw[thin, black] (0.84375, -0.84375) -- (0.984375, -0.84375) -- (0.984375, -0.703125) -- (0.84375, -0.703125) -- (0.84375, -0.84375); 
 \draw [fill = white, opacity = .3] (0.84375, -0.84375) rectangle (0.984375, -0.703125); 
 

\draw[thin, black] (1.40625, -0.703125) -- (1.546875, -0.703125) -- (1.546875, -0.5625) -- (1.40625, -0.5625) -- (1.40625, -0.703125); 
 \draw [fill = white, opacity = .3] (1.40625, -0.703125) rectangle (1.546875, -0.5625); 
 

\draw[thin, black] (1.40625, -0.703125) -- (1.546875, -0.703125) -- (1.546875, -0.5625) -- (1.40625, -0.5625) -- (1.40625, -0.703125); 
 \draw [fill = white, opacity = .3] (1.40625, -0.703125) rectangle (1.546875, -0.5625); 
 

\draw[thin, black] (1.265625, -0.84375) -- (1.40625, -0.84375) -- (1.40625, -0.703125) -- (1.265625, -0.703125) -- (1.265625, -0.84375); 
 \draw [fill = white, opacity = .3] (1.265625, -0.84375) rectangle (1.40625, -0.703125); 
 

\draw[thin, black] (1.265625, -0.84375) -- (1.40625, -0.84375) -- (1.40625, -0.703125) -- (1.265625, -0.703125) -- (1.265625, -0.84375); 
 \draw [fill = white, opacity = .3] (1.265625, -0.84375) rectangle (1.40625, -0.703125); 
 

\draw[thin, black] (1.828125, -0.703125) -- (1.96875, -0.703125) -- (1.96875, -0.5625) -- (1.828125, -0.5625) -- (1.828125, -0.703125); 
 \draw [fill = white, opacity = .3] (1.828125, -0.703125) rectangle (1.96875, -0.5625); 
 

\draw[thin, black] (1.828125, -0.703125) -- (1.96875, -0.703125) -- (1.96875, -0.5625) -- (1.828125, -0.5625) -- (1.828125, -0.703125); 
 \draw [fill = white, opacity = .3] (1.828125, -0.703125) rectangle (1.96875, -0.5625); 
 

\draw[thin, black] (2.25, -0.84375) -- (2.390625, -0.84375) -- (2.390625, -0.703125) -- (2.25, -0.703125) -- (2.25, -0.84375); 
 \draw [fill = white, opacity = .3] (2.25, -0.84375) rectangle (2.390625, -0.703125); 
 

\draw[thin, black] (2.25, -0.84375) -- (2.390625, -0.84375) -- (2.390625, -0.703125) -- (2.25, -0.703125) -- (2.25, -0.84375); 
 \draw [fill = white, opacity = .3] (2.25, -0.84375) rectangle (2.390625, -0.703125); 
 

\draw[thin, black] (1.96875, -0.84375) -- (2.109375, -0.84375) -- (2.109375, -0.703125) -- (1.96875, -0.703125) -- (1.96875, -0.84375); 
 \draw [fill = white, opacity = .3] (1.96875, -0.84375) rectangle (2.109375, -0.703125); 
 

\draw[thin, black] (1.96875, -0.84375) -- (2.109375, -0.84375) -- (2.109375, -0.703125) -- (1.96875, -0.703125) -- (1.96875, -0.84375); 
 \draw [fill = white, opacity = .3] (1.96875, -0.84375) rectangle (2.109375, -0.703125); 
 

\draw[thin, black] (2.109375, -0.703125) -- (2.25, -0.703125) -- (2.25, -0.5625) -- (2.109375, -0.5625) -- (2.109375, -0.703125); 
 \draw [fill = white, opacity = .3] (2.109375, -0.703125) rectangle (2.25, -0.5625); 
 

\draw[thin, black] (2.109375, -0.703125) -- (2.25, -0.703125) -- (2.25, -0.5625) -- (2.109375, -0.5625) -- (2.109375, -0.703125); 
 \draw [fill = white, opacity = .3] (2.109375, -0.703125) rectangle (2.25, -0.5625); 
 

\draw[thin, black] (1.546875, -0.84375) -- (1.6875, -0.84375) -- (1.6875, -0.703125) -- (1.546875, -0.703125) -- (1.546875, -0.84375); 
 \draw [fill = white, opacity = .3] (1.546875, -0.84375) rectangle (1.6875, -0.703125); 
 

\draw[thin, black] (1.546875, -0.84375) -- (1.6875, -0.84375) -- (1.6875, -0.703125) -- (1.546875, -0.703125) -- (1.546875, -0.84375); 
 \draw [fill = white, opacity = .3] (1.546875, -0.84375) rectangle (1.6875, -0.703125); 
 

\draw[thin, black] (1.125, -0.703125) -- (1.265625, -0.703125) -- (1.265625, -0.5625) -- (1.125, -0.5625) -- (1.125, -0.703125); 
 \draw [fill = white, opacity = .3] (1.125, -0.703125) rectangle (1.265625, -0.5625); 
 

\draw[thin, black] (1.125, -0.703125) -- (1.265625, -0.703125) -- (1.265625, -0.5625) -- (1.125, -0.5625) -- (1.125, -0.703125); 
 \draw [fill = white, opacity = .3] (1.125, -0.703125) rectangle (1.265625, -0.5625); 
 

\draw[thin, black] (0.84375, -0.703125) -- (0.984375, -0.703125) -- (0.984375, -0.5625) -- (0.84375, -0.5625) -- (0.84375, -0.703125); 
 \draw [fill = white, opacity = .3] (0.84375, -0.703125) rectangle (0.984375, -0.5625); 
 

\draw[thin, black] (0.84375, -0.703125) -- (0.984375, -0.703125) -- (0.984375, -0.5625) -- (0.84375, -0.5625) -- (0.84375, -0.703125); 
 \draw [fill = white, opacity = .3] (0.84375, -0.703125) rectangle (0.984375, -0.5625); 
 

\draw[thin, black] (0.984375, -0.84375) -- (1.125, -0.84375) -- (1.125, -0.703125) -- (0.984375, -0.703125) -- (0.984375, -0.84375); 
 \draw [fill = white, opacity = .3] (0.984375, -0.84375) rectangle (1.125, -0.703125); 
 

\draw[thin, black] (0.984375, -0.84375) -- (1.125, -0.84375) -- (1.125, -0.703125) -- (0.984375, -0.703125) -- (0.984375, -0.84375); 
 \draw [fill = white, opacity = .3] (0.984375, -0.84375) rectangle (1.125, -0.703125); 
 

\draw[thin, black] (1.6875, -0.703125) -- (1.828125, -0.703125) -- (1.828125, -0.5625) -- (1.6875, -0.5625) -- (1.6875, -0.703125); 
 \draw [fill = white, opacity = .3] (1.6875, -0.703125) rectangle (1.828125, -0.5625); 
 

\draw[thin, black] (1.6875, -0.703125) -- (1.828125, -0.703125) -- (1.828125, -0.5625) -- (1.6875, -0.5625) -- (1.6875, -0.703125); 
 \draw [fill = white, opacity = .3] (1.6875, -0.703125) rectangle (1.828125, -0.5625); 
 

\draw[thin, black] (1.828125, -0.84375) -- (1.96875, -0.84375) -- (1.96875, -0.703125) -- (1.828125, -0.703125) -- (1.828125, -0.84375); 
 \draw [fill = white, opacity = .3] (1.828125, -0.84375) rectangle (1.96875, -0.703125); 
 

\draw[thin, black] (1.828125, -0.84375) -- (1.96875, -0.84375) -- (1.96875, -0.703125) -- (1.828125, -0.703125) -- (1.828125, -0.84375); 
 \draw [fill = white, opacity = .3] (1.828125, -0.84375) rectangle (1.96875, -0.703125); 
 

\draw[thin, black] (-0.28125, -1.40625) -- (0.0, -1.40625) -- (0.0, -1.125) -- (-0.28125, -1.125) -- (-0.28125, -1.40625); 
 \draw [fill = white, opacity = .3] (-0.28125, -1.40625) rectangle (0.0, -1.125); 
 

\draw[thin, black] (-0.28125, -1.40625) -- (0.0, -1.40625) -- (0.0, -1.125) -- (-0.28125, -1.125) -- (-0.28125, -1.40625); 
 \draw [fill = white, opacity = .3] (-0.28125, -1.40625) rectangle (0.0, -1.125); 
 

\draw[thin, black] (-0.5625, -1.6875) -- (-0.28125, -1.6875) -- (-0.28125, -1.40625) -- (-0.5625, -1.40625) -- (-0.5625, -1.6875); 
 \draw [fill = white, opacity = .3] (-0.5625, -1.6875) rectangle (-0.28125, -1.40625); 
 

\draw[thin, black] (-0.5625, -1.6875) -- (-0.28125, -1.6875) -- (-0.28125, -1.40625) -- (-0.5625, -1.40625) -- (-0.5625, -1.6875); 
 \draw [fill = white, opacity = .3] (-0.5625, -1.6875) rectangle (-0.28125, -1.40625); 
 

\draw[thin, black] (2.53125, -1.125) -- (2.8125, -1.125) -- (2.8125, -0.84375) -- (2.53125, -0.84375) -- (2.53125, -1.125); 
 \draw [fill = white, opacity = .3] (2.53125, -1.125) rectangle (2.8125, -0.84375); 
 

\draw[thin, black] (2.53125, -1.125) -- (2.8125, -1.125) -- (2.8125, -0.84375) -- (2.53125, -0.84375) -- (2.53125, -1.125); 
 \draw [fill = white, opacity = .3] (2.53125, -1.125) rectangle (2.8125, -0.84375); 
 

\draw[thin, black] (3.09375, -1.40625) -- (3.375, -1.40625) -- (3.375, -1.125) -- (3.09375, -1.125) -- (3.09375, -1.40625); 
 \draw [fill = white, opacity = .3] (3.09375, -1.40625) rectangle (3.375, -1.125); 
 

\draw[thin, black] (3.09375, -1.40625) -- (3.375, -1.40625) -- (3.375, -1.125) -- (3.09375, -1.125) -- (3.09375, -1.40625); 
 \draw [fill = white, opacity = .3] (3.09375, -1.40625) rectangle (3.375, -1.125); 
 

\draw[thin, black] (3.375, -1.6875) -- (3.65625, -1.6875) -- (3.65625, -1.40625) -- (3.375, -1.40625) -- (3.375, -1.6875); 
 \draw [fill = white, opacity = .3] (3.375, -1.6875) rectangle (3.65625, -1.40625); 
 

\draw[thin, black] (3.375, -1.6875) -- (3.65625, -1.6875) -- (3.65625, -1.40625) -- (3.375, -1.40625) -- (3.375, -1.6875); 
 \draw [fill = white, opacity = .3] (3.375, -1.6875) rectangle (3.65625, -1.40625); 
 

\draw[thin, black] (0.0, -1.125) -- (0.28125, -1.125) -- (0.28125, -0.84375) -- (0.0, -0.84375) -- (0.0, -1.125); 
 \draw [fill = white, opacity = .3] (0.0, -1.125) rectangle (0.28125, -0.84375); 
 

\draw[thin, black] (0.0, -1.125) -- (0.28125, -1.125) -- (0.28125, -0.84375) -- (0.0, -0.84375) -- (0.0, -1.125); 
 \draw [fill = white, opacity = .3] (0.0, -1.125) rectangle (0.28125, -0.84375); 
 

\draw[thin, black] (0.5625, -1.125) -- (0.84375, -1.125) -- (0.84375, -0.84375) -- (0.5625, -0.84375) -- (0.5625, -1.125); 
 \draw [fill = white, opacity = .3] (0.5625, -1.125) rectangle (0.84375, -0.84375); 
 

\draw[thin, black] (0.5625, -1.125) -- (0.84375, -1.125) -- (0.84375, -0.84375) -- (0.5625, -0.84375) -- (0.5625, -1.125); 
 \draw [fill = white, opacity = .3] (0.5625, -1.125) rectangle (0.84375, -0.84375); 
 

\draw[thin, black] (2.53125, -0.5625) -- (2.8125, -0.5625) -- (2.8125, -0.28125) -- (2.53125, -0.28125) -- (2.53125, -0.5625); 
 \draw [fill = white, opacity = .3] (2.53125, -0.5625) rectangle (2.8125, -0.28125); 
 

\draw[thin, black] (2.53125, -0.5625) -- (2.8125, -0.5625) -- (2.8125, -0.28125) -- (2.53125, -0.28125) -- (2.53125, -0.5625); 
 \draw [fill = white, opacity = .3] (2.53125, -0.5625) rectangle (2.8125, -0.28125); 
 

\draw[thin, black] (0.5625, -0.5625) -- (0.84375, -0.5625) -- (0.84375, -0.28125) -- (0.5625, -0.28125) -- (0.5625, -0.5625); 
 \draw [fill = white, opacity = .3] (0.5625, -0.5625) rectangle (0.84375, -0.28125); 
 

\draw[thin, black] (0.5625, -0.5625) -- (0.84375, -0.5625) -- (0.84375, -0.28125) -- (0.5625, -0.28125) -- (0.5625, -0.5625); 
 \draw [fill = white, opacity = .3] (0.5625, -0.5625) rectangle (0.84375, -0.28125); 
 

\draw[thin, black] (-0.5625, -1.40625) -- (-0.28125, -1.40625) -- (-0.28125, -1.125) -- (-0.5625, -1.125) -- (-0.5625, -1.40625); 
 \draw [fill = white, opacity = .3] (-0.5625, -1.40625) rectangle (-0.28125, -1.125); 
 

\draw[thin, black] (-0.5625, -1.40625) -- (-0.28125, -1.40625) -- (-0.28125, -1.125) -- (-0.5625, -1.125) -- (-0.5625, -1.40625); 
 \draw [fill = white, opacity = .3] (-0.5625, -1.40625) rectangle (-0.28125, -1.125); 
 

\draw[thin, black] (-0.28125, -1.6875) -- (0.0, -1.6875) -- (0.0, -1.40625) -- (-0.28125, -1.40625) -- (-0.28125, -1.6875); 
 \draw [fill = white, opacity = .3] (-0.28125, -1.6875) rectangle (0.0, -1.40625); 
 

\draw[thin, black] (-0.28125, -1.6875) -- (0.0, -1.6875) -- (0.0, -1.40625) -- (-0.28125, -1.40625) -- (-0.28125, -1.6875); 
 \draw [fill = white, opacity = .3] (-0.28125, -1.6875) rectangle (0.0, -1.40625); 
 

\draw[thin, black] (2.25, -1.125) -- (2.53125, -1.125) -- (2.53125, -0.84375) -- (2.25, -0.84375) -- (2.25, -1.125); 
 \draw [fill = white, opacity = .3] (2.25, -1.125) rectangle (2.53125, -0.84375); 
 

\draw[thin, black] (2.25, -1.125) -- (2.53125, -1.125) -- (2.53125, -0.84375) -- (2.25, -0.84375) -- (2.25, -1.125); 
 \draw [fill = white, opacity = .3] (2.25, -1.125) rectangle (2.53125, -0.84375); 
 

\draw[thin, black] (3.09375, -1.6875) -- (3.375, -1.6875) -- (3.375, -1.40625) -- (3.09375, -1.40625) -- (3.09375, -1.6875); 
 \draw [fill = white, opacity = .3] (3.09375, -1.6875) rectangle (3.375, -1.40625); 
 

\draw[thin, black] (3.09375, -1.6875) -- (3.375, -1.6875) -- (3.375, -1.40625) -- (3.09375, -1.40625) -- (3.09375, -1.6875); 
 \draw [fill = white, opacity = .3] (3.09375, -1.6875) rectangle (3.375, -1.40625); 
 

\draw[thin, black] (3.375, -1.40625) -- (3.65625, -1.40625) -- (3.65625, -1.125) -- (3.375, -1.125) -- (3.375, -1.40625); 
 \draw [fill = white, opacity = .3] (3.375, -1.40625) rectangle (3.65625, -1.125); 
 

\draw[thin, black] (3.375, -1.40625) -- (3.65625, -1.40625) -- (3.65625, -1.125) -- (3.375, -1.125) -- (3.375, -1.40625); 
 \draw [fill = white, opacity = .3] (3.375, -1.40625) rectangle (3.65625, -1.125); 
 

\draw[thin, black] (0.84375, -1.125) -- (1.125, -1.125) -- (1.125, -0.84375) -- (0.84375, -0.84375) -- (0.84375, -1.125); 
 \draw [fill = white, opacity = .3] (0.84375, -1.125) rectangle (1.125, -0.84375); 
 

\draw[thin, black] (0.84375, -1.125) -- (1.125, -1.125) -- (1.125, -0.84375) -- (0.84375, -0.84375) -- (0.84375, -1.125); 
 \draw [fill = white, opacity = .3] (0.84375, -1.125) rectangle (1.125, -0.84375); 
 

\draw[thin, black] (0.28125, -1.125) -- (0.5625, -1.125) -- (0.5625, -0.84375) -- (0.28125, -0.84375) -- (0.28125, -1.125); 
 \draw [fill = white, opacity = .3] (0.28125, -1.125) rectangle (0.5625, -0.84375); 
 

\draw[thin, black] (0.28125, -1.125) -- (0.5625, -1.125) -- (0.5625, -0.84375) -- (0.28125, -0.84375) -- (0.28125, -1.125); 
 \draw [fill = white, opacity = .3] (0.28125, -1.125) rectangle (0.5625, -0.84375); 
 

\draw[thin, black] (2.25, -0.5625) -- (2.53125, -0.5625) -- (2.53125, -0.28125) -- (2.25, -0.28125) -- (2.25, -0.5625); 
 \draw [fill = white, opacity = .3] (2.25, -0.5625) rectangle (2.53125, -0.28125); 
 

\draw[thin, black] (2.25, -0.5625) -- (2.53125, -0.5625) -- (2.53125, -0.28125) -- (2.25, -0.28125) -- (2.25, -0.5625); 
 \draw [fill = white, opacity = .3] (2.25, -0.5625) rectangle (2.53125, -0.28125); 
 

\draw[thin, black] (0.84375, -0.5625) -- (1.125, -0.5625) -- (1.125, -0.28125) -- (0.84375, -0.28125) -- (0.84375, -0.5625); 
 \draw [fill = white, opacity = .3] (0.84375, -0.5625) rectangle (1.125, -0.28125); 
 

\draw[thin, black] (0.84375, -0.5625) -- (1.125, -0.5625) -- (1.125, -0.28125) -- (0.84375, -0.28125) -- (0.84375, -0.5625); 
 \draw [fill = white, opacity = .3] (0.84375, -0.5625) rectangle (1.125, -0.28125); 
 

\draw[thin, black] (1.6875, 0.5625) -- (2.25, 0.5625) -- (2.25, 1.125) -- (1.6875, 1.125) -- (1.6875, 0.5625); 
 \draw [fill = white, opacity = .3] (1.6875, 0.5625) rectangle (2.25, 1.125); 
 

\draw[thin, black] (1.6875, 0.5625) -- (2.25, 0.5625) -- (2.25, 1.125) -- (1.6875, 1.125) -- (1.6875, 0.5625); 
 \draw [fill = white, opacity = .3] (1.6875, 0.5625) rectangle (2.25, 1.125); 
 

\draw[thin, black] (-0.5625, -0.5625) -- (0.0, -0.5625) -- (0.0, 0.0) -- (-0.5625, 0.0) -- (-0.5625, -0.5625); 
 \draw [fill = white, opacity = .3] (-0.5625, -0.5625) rectangle (0.0, 0.0); 
 

\draw[thin, black] (-0.5625, -0.5625) -- (0.0, -0.5625) -- (0.0, 0.0) -- (-0.5625, 0.0) -- (-0.5625, -0.5625); 
 \draw [fill = white, opacity = .3] (-0.5625, -0.5625) rectangle (0.0, 0.0); 
 

\draw[thin, black] (3.375, -0.5625) -- (3.9375, -0.5625) -- (3.9375, 0.0) -- (3.375, 0.0) -- (3.375, -0.5625); 
 \draw [fill = white, opacity = .3] (3.375, -0.5625) rectangle (3.9375, 0.0); 
 

\draw[thin, black] (3.375, -0.5625) -- (3.9375, -0.5625) -- (3.9375, 0.0) -- (3.375, 0.0) -- (3.375, -0.5625); 
 \draw [fill = white, opacity = .3] (3.375, -0.5625) rectangle (3.9375, 0.0); 
 

\draw[thin, black] (2.25, -2.25) -- (2.8125, -2.25) -- (2.8125, -1.6875) -- (2.25, -1.6875) -- (2.25, -2.25); 
 \draw [fill = white, opacity = .3] (2.25, -2.25) rectangle (2.8125, -1.6875); 
 

\draw[thin, black] (2.25, -2.25) -- (2.8125, -2.25) -- (2.8125, -1.6875) -- (2.25, -1.6875) -- (2.25, -2.25); 
 \draw [fill = white, opacity = .3] (2.25, -2.25) rectangle (2.8125, -1.6875); 
 

\draw[thin, black] (0.0, -2.25) -- (0.5625, -2.25) -- (0.5625, -1.6875) -- (0.0, -1.6875) -- (0.0, -2.25); 
 \draw [fill = white, opacity = .3] (0.0, -2.25) rectangle (0.5625, -1.6875); 
 

\draw[thin, black] (0.0, -2.25) -- (0.5625, -2.25) -- (0.5625, -1.6875) -- (0.0, -1.6875) -- (0.0, -2.25); 
 \draw [fill = white, opacity = .3] (0.0, -2.25) rectangle (0.5625, -1.6875); 
 

\draw[thin, black] (1.125, -2.25) -- (1.6875, -2.25) -- (1.6875, -1.6875) -- (1.125, -1.6875) -- (1.125, -2.25); 
 \draw [fill = white, opacity = .3] (1.125, -2.25) rectangle (1.6875, -1.6875); 
 

\draw[thin, black] (1.125, -2.25) -- (1.6875, -2.25) -- (1.6875, -1.6875) -- (1.125, -1.6875) -- (1.125, -2.25); 
 \draw [fill = white, opacity = .3] (1.125, -2.25) rectangle (1.6875, -1.6875); 
 

\draw[thin, black] (2.8125, -1.125) -- (3.375, -1.125) -- (3.375, -0.5625) -- (2.8125, -0.5625) -- (2.8125, -1.125); 
 \draw [fill = white, opacity = .3] (2.8125, -1.125) rectangle (3.375, -0.5625); 
 

\draw[thin, black] (2.8125, -1.125) -- (3.375, -1.125) -- (3.375, -0.5625) -- (2.8125, -0.5625) -- (2.8125, -1.125); 
 \draw [fill = white, opacity = .3] (2.8125, -1.125) rectangle (3.375, -0.5625); 
 

\draw[thin, black] (3.375, -2.25) -- (3.9375, -2.25) -- (3.9375, -1.6875) -- (3.375, -1.6875) -- (3.375, -2.25); 
 \draw [fill = white, opacity = .3] (3.375, -2.25) rectangle (3.9375, -1.6875); 
 

\draw[thin, black] (3.375, -2.25) -- (3.9375, -2.25) -- (3.9375, -1.6875) -- (3.375, -1.6875) -- (3.375, -2.25); 
 \draw [fill = white, opacity = .3] (3.375, -2.25) rectangle (3.9375, -1.6875); 
 

\draw[thin, black] (1.125, 0.5625) -- (1.6875, 0.5625) -- (1.6875, 1.125) -- (1.125, 1.125) -- (1.125, 0.5625); 
 \draw [fill = white, opacity = .3] (1.125, 0.5625) rectangle (1.6875, 1.125); 
 

\draw[thin, black] (1.125, 0.5625) -- (1.6875, 0.5625) -- (1.6875, 1.125) -- (1.125, 1.125) -- (1.125, 0.5625); 
 \draw [fill = white, opacity = .3] (1.125, 0.5625) rectangle (1.6875, 1.125); 
 

\draw[thin, black] (0.0, -0.5625) -- (0.5625, -0.5625) -- (0.5625, 0.0) -- (0.0, 0.0) -- (0.0, -0.5625); 
 \draw [fill = white, opacity = .3] (0.0, -0.5625) rectangle (0.5625, 0.0); 
 

\draw[thin, black] (0.0, -0.5625) -- (0.5625, -0.5625) -- (0.5625, 0.0) -- (0.0, 0.0) -- (0.0, -0.5625); 
 \draw [fill = white, opacity = .3] (0.0, -0.5625) rectangle (0.5625, 0.0); 
 

\draw[thin, black] (-0.5625, -1.125) -- (0.0, -1.125) -- (0.0, -0.5625) -- (-0.5625, -0.5625) -- (-0.5625, -1.125); 
 \draw [fill = white, opacity = .3] (-0.5625, -1.125) rectangle (0.0, -0.5625); 
 

\draw[thin, black] (-0.5625, -1.125) -- (0.0, -1.125) -- (0.0, -0.5625) -- (-0.5625, -0.5625) -- (-0.5625, -1.125); 
 \draw [fill = white, opacity = .3] (-0.5625, -1.125) rectangle (0.0, -0.5625); 
 

\draw[thin, black] (-0.5625, -2.25) -- (0.0, -2.25) -- (0.0, -1.6875) -- (-0.5625, -1.6875) -- (-0.5625, -2.25); 
 \draw [fill = white, opacity = .3] (-0.5625, -2.25) rectangle (0.0, -1.6875); 
 

\draw[thin, black] (-0.5625, -2.25) -- (0.0, -2.25) -- (0.0, -1.6875) -- (-0.5625, -1.6875) -- (-0.5625, -2.25); 
 \draw [fill = white, opacity = .3] (-0.5625, -2.25) rectangle (0.0, -1.6875); 
 

\draw[thin, black] (1.6875, -2.25) -- (2.25, -2.25) -- (2.25, -1.6875) -- (1.6875, -1.6875) -- (1.6875, -2.25); 
 \draw [fill = white, opacity = .3] (1.6875, -2.25) rectangle (2.25, -1.6875); 
 

\draw[thin, black] (1.6875, -2.25) -- (2.25, -2.25) -- (2.25, -1.6875) -- (1.6875, -1.6875) -- (1.6875, -2.25); 
 \draw [fill = white, opacity = .3] (1.6875, -2.25) rectangle (2.25, -1.6875); 
 

\draw[thin, black] (0.5625, -2.25) -- (1.125, -2.25) -- (1.125, -1.6875) -- (0.5625, -1.6875) -- (0.5625, -2.25); 
 \draw [fill = white, opacity = .3] (0.5625, -2.25) rectangle (1.125, -1.6875); 
 

\draw[thin, black] (0.5625, -2.25) -- (1.125, -2.25) -- (1.125, -1.6875) -- (0.5625, -1.6875) -- (0.5625, -2.25); 
 \draw [fill = white, opacity = .3] (0.5625, -2.25) rectangle (1.125, -1.6875); 
 

\draw[thin, black] (2.8125, -0.5625) -- (3.375, -0.5625) -- (3.375, 0.0) -- (2.8125, 0.0) -- (2.8125, -0.5625); 
 \draw [fill = white, opacity = .3] (2.8125, -0.5625) rectangle (3.375, 0.0); 
 

\draw[thin, black] (2.8125, -0.5625) -- (3.375, -0.5625) -- (3.375, 0.0) -- (2.8125, 0.0) -- (2.8125, -0.5625); 
 \draw [fill = white, opacity = .3] (2.8125, -0.5625) rectangle (3.375, 0.0); 
 

\draw[thin, black] (3.375, -1.125) -- (3.9375, -1.125) -- (3.9375, -0.5625) -- (3.375, -0.5625) -- (3.375, -1.125); 
 \draw [fill = white, opacity = .3] (3.375, -1.125) rectangle (3.9375, -0.5625); 
 

\draw[thin, black] (3.375, -1.125) -- (3.9375, -1.125) -- (3.9375, -0.5625) -- (3.375, -0.5625) -- (3.375, -1.125); 
 \draw [fill = white, opacity = .3] (3.375, -1.125) rectangle (3.9375, -0.5625); 
 

\draw[thin, black] (2.8125, -2.25) -- (3.375, -2.25) -- (3.375, -1.6875) -- (2.8125, -1.6875) -- (2.8125, -2.25); 
 \draw [fill = white, opacity = .3] (2.8125, -2.25) rectangle (3.375, -1.6875); 
 

\draw[thin, black] (2.8125, -2.25) -- (3.375, -2.25) -- (3.375, -1.6875) -- (2.8125, -1.6875) -- (2.8125, -2.25); 
 \draw [fill = white, opacity = .3] (2.8125, -2.25) rectangle (3.375, -1.6875); 
 

\draw[thin, black] (-1.125, 0.0) -- (0.0, 0.0) -- (0.0, 1.125) -- (-1.125, 1.125) -- (-1.125, 0.0); 
 \draw [fill = white, opacity = .3] (-1.125, 0.0) rectangle (0.0, 1.125); 
 

\draw[thin, black] (-1.125, 0.0) -- (0.0, 0.0) -- (0.0, 1.125) -- (-1.125, 1.125) -- (-1.125, 0.0); 
 \draw [fill = white, opacity = .3] (-1.125, 0.0) rectangle (0.0, 1.125); 
 

\draw[thin, black] (3.375, 0.0) -- (4.5, 0.0) -- (4.5, 1.125) -- (3.375, 1.125) -- (3.375, 0.0); 
 \draw [fill = white, opacity = .3] (3.375, 0.0) rectangle (4.5, 1.125); 
 

\draw[thin, black] (3.375, 0.0) -- (4.5, 0.0) -- (4.5, 1.125) -- (3.375, 1.125) -- (3.375, 0.0); 
 \draw [fill = white, opacity = .3] (3.375, 0.0) rectangle (4.5, 1.125); 
 

\draw[thin, black] (-1.125, -3.375) -- (0.0, -3.375) -- (0.0, -2.25) -- (-1.125, -2.25) -- (-1.125, -3.375); 
 \draw [fill = white, opacity = .3] (-1.125, -3.375) rectangle (0.0, -2.25); 
 

\draw[thin, black] (-1.125, -3.375) -- (0.0, -3.375) -- (0.0, -2.25) -- (-1.125, -2.25) -- (-1.125, -3.375); 
 \draw [fill = white, opacity = .3] (-1.125, -3.375) rectangle (0.0, -2.25); 
 

\draw[thin, black] (2.25, -3.375) -- (3.375, -3.375) -- (3.375, -2.25) -- (2.25, -2.25) -- (2.25, -3.375); 
 \draw [fill = white, opacity = .3] (2.25, -3.375) rectangle (3.375, -2.25); 
 

\draw[thin, black] (2.25, -3.375) -- (3.375, -3.375) -- (3.375, -2.25) -- (2.25, -2.25) -- (2.25, -3.375); 
 \draw [fill = white, opacity = .3] (2.25, -3.375) rectangle (3.375, -2.25); 
 

\draw[thin, black] (0.0, 0.0) -- (1.125, 0.0) -- (1.125, 1.125) -- (0.0, 1.125) -- (0.0, 0.0); 
 \draw [fill = white, opacity = .3] (0.0, 0.0) rectangle (1.125, 1.125); 
 

\draw[thin, black] (0.0, 0.0) -- (1.125, 0.0) -- (1.125, 1.125) -- (0.0, 1.125) -- (0.0, 0.0); 
 \draw [fill = white, opacity = .3] (0.0, 0.0) rectangle (1.125, 1.125); 
 

\draw[thin, black] (2.25, 0.0) -- (3.375, 0.0) -- (3.375, 1.125) -- (2.25, 1.125) -- (2.25, 0.0); 
 \draw [fill = white, opacity = .3] (2.25, 0.0) rectangle (3.375, 1.125); 
 

\draw[thin, black] (2.25, 0.0) -- (3.375, 0.0) -- (3.375, 1.125) -- (2.25, 1.125) -- (2.25, 0.0); 
 \draw [fill = white, opacity = .3] (2.25, 0.0) rectangle (3.375, 1.125); 
 

\draw[thin, black] (0.0, -3.375) -- (1.125, -3.375) -- (1.125, -2.25) -- (0.0, -2.25) -- (0.0, -3.375); 
 \draw [fill = white, opacity = .3] (0.0, -3.375) rectangle (1.125, -2.25); 
 

\draw[thin, black] (0.0, -3.375) -- (1.125, -3.375) -- (1.125, -2.25) -- (0.0, -2.25) -- (0.0, -3.375); 
 \draw [fill = white, opacity = .3] (0.0, -3.375) rectangle (1.125, -2.25); 
 

\draw[thin, black] (-4.5, 0.0) -- (-2.25, 0.0) -- (-2.25, 2.25) -- (-4.5, 2.25) -- (-4.5, 0.0); 
 \draw [fill = white, opacity = .3] (-4.5, 0.0) rectangle (-2.25, 2.25); 
 

\draw[thin, black] (-4.5, 0.0) -- (-2.25, 0.0) -- (-2.25, 2.25) -- (-4.5, 2.25) -- (-4.5, 0.0); 
 \draw [fill = white, opacity = .3] (-4.5, 0.0) rectangle (-2.25, 2.25); 
 

\draw[thin, black] (-4.5, -2.25) -- (-2.25, -2.25) -- (-2.25, 0.0) -- (-4.5, 0.0) -- (-4.5, -2.25); 
 \draw [fill = white, opacity = .3] (-4.5, -2.25) rectangle (-2.25, 0.0); 
 

\draw[thin, black] (-4.5, -2.25) -- (-2.25, -2.25) -- (-2.25, 0.0) -- (-4.5, 0.0) -- (-4.5, -2.25); 
 \draw [fill = white, opacity = .3] (-4.5, -2.25) rectangle (-2.25, 0.0); 
 

\draw[red, line width = 1.5pt, dashed] (2.25, -0.6328125) -- (2.3203125, -0.5625); 

\draw[red, line width = 1.5pt, dashed] (1.546875, -0.6328125) -- (1.6875, -0.6328125); 

\draw[red, line width = 1.5pt, dashed] (1.40625, -0.6328125) -- (1.265625, -0.6328125); 

\draw[red, line width = 1.5pt, dashed] (1.96875, -0.6328125) -- (2.109375, -0.6328125); 

\draw[red, line width = 1.5pt, dashed] (1.125, -0.6328125) -- (0.984375, -0.6328125); 

\draw[red, line width = 1.5pt, dashed] (1.546875, -0.6328125) -- (1.40625, -0.6328125); 

\draw[red, line width = 1.5pt, dashed] (1.96875, -0.6328125) -- (1.828125, -0.6328125); 

\draw[red, line width = 1.5pt, dashed] (2.25, -0.6328125) -- (2.109375, -0.6328125); 

\draw[red, line width = 1.5pt, dashed] (1.265625, -0.6328125) -- (1.125, -0.6328125); 

\draw[red, line width = 1.5pt, dashed] (0.984375, -0.6328125) -- (0.9140625, -0.5625); 

\draw[red, line width = 1.5pt, dashed] (1.6875, -0.6328125) -- (1.828125, -0.6328125); 

\draw[red, line width = 1.5pt, dashed] (2.53125, -0.421875) -- (2.8125, -0.421875); 

\draw[red, line width = 1.5pt, dashed] (0.84375, -0.421875) -- (0.5625, -0.421875); 

\draw[red, line width = 1.5pt, dashed] (2.3203125, -0.5625) -- (2.53125, -0.421875); 

\draw[red, line width = 1.5pt, dashed] (0.9140625, -0.5625) -- (0.84375, -0.421875); 

\draw[red, line width = 1.5pt, dashed] (1.6875, 0.84375) -- (2.25, 0.84375); 

\draw[red, line width = 1.5pt, dashed] (0.0, -0.28125) -- (-0.28125, 0.0); 

\draw[red, line width = 1.5pt, dashed] (3.375, -0.28125) -- (3.65625, 0.0); 

\draw[red, line width = 1.5pt, dashed] (1.6875, 0.84375) -- (1.125, 0.84375); 

\draw[red, line width = 1.5pt, dashed] (0.5625, -0.421875) -- (0.0, -0.28125); 

\draw[red, line width = 1.5pt, dashed] (2.8125, -0.421875) -- (3.375, -0.28125); 

\draw[red, line width = 1.5pt, dashed] (-0.28125, 0.0) -- (0.0, 0.5625); 

\draw[red, line width = 1.5pt, dashed] (3.65625, 0.0) -- (3.375, 0.5625); 

\draw[red, line width = 1.5pt, dashed] (1.125, 0.84375) -- (0.0, 0.5625); 

\draw[red, line width = 1.5pt, dashed] (2.25, 0.84375) -- (3.375, 0.5625); 

\draw[blue, line width = 1.5pt, dotted] (1.40625, -0.7734375) -- (1.546875, -0.7734375); 

\draw[blue, line width = 1.5pt, dotted] (1.265625, -0.7734375) -- (1.125, -0.7734375); 

\draw[blue, line width = 1.5pt, dotted] (2.25, -0.7734375) -- (2.109375, -0.7734375); 

\draw[blue, line width = 1.5pt, dotted] (1.6875, -0.7734375) -- (1.828125, -0.7734375); 

\draw[blue, line width = 1.5pt, dotted] (0.984375, -0.7734375) -- (0.9140625, -0.84375); 

\draw[blue, line width = 1.5pt, dotted] (1.40625, -0.7734375) -- (1.265625, -0.7734375); 

\draw[blue, line width = 1.5pt, dotted] (2.25, -0.7734375) -- (2.3203125, -0.84375); 

\draw[blue, line width = 1.5pt, dotted] (2.109375, -0.7734375) -- (1.96875, -0.7734375); 

\draw[blue, line width = 1.5pt, dotted] (1.546875, -0.7734375) -- (1.6875, -0.7734375); 

\draw[blue, line width = 1.5pt, dotted] (1.125, -0.7734375) -- (0.984375, -0.7734375); 

\draw[blue, line width = 1.5pt, dotted] (1.828125, -0.7734375) -- (1.96875, -0.7734375); 

\draw[blue, line width = 1.5pt, dotted] (-0.28125, -1.265625) -- (-0.140625, -1.125); 

\draw[blue, line width = 1.5pt, dotted] (-0.421875, -1.40625) -- (-0.28125, -1.546875); 

\draw[blue, line width = 1.5pt, dotted] (2.53125, -0.984375) -- (2.8125, -0.984375); 

\draw[blue, line width = 1.5pt, dotted] (3.375, -1.265625) -- (3.234375, -1.125); 

\draw[blue, line width = 1.5pt, dotted] (3.375, -1.546875) -- (3.515625, -1.40625); 

\draw[blue, line width = 1.5pt, dotted] (0.28125, -0.984375) -- (0.0, -0.984375); 

\draw[blue, line width = 1.5pt, dotted] (0.84375, -0.984375) -- (0.5625, -0.984375); 

\draw[blue, line width = 1.5pt, dotted] (-0.28125, -1.265625) -- (-0.421875, -1.40625); 

\draw[blue, line width = 1.5pt, dotted] (-0.28125, -1.546875) -- (-0.140625, -1.6875); 

\draw[blue, line width = 1.5pt, dotted] (2.3203125, -0.84375) -- (2.53125, -0.984375); 

\draw[blue, line width = 1.5pt, dotted] (3.375, -1.546875) -- (3.234375, -1.6875); 

\draw[blue, line width = 1.5pt, dotted] (3.375, -1.265625) -- (3.515625, -1.40625); 

\draw[blue, line width = 1.5pt, dotted] (0.9140625, -0.84375) -- (0.84375, -0.984375); 

\draw[blue, line width = 1.5pt, dotted] (0.28125, -0.984375) -- (0.5625, -0.984375); 

\draw[blue, line width = 1.5pt, dotted] (2.25, -1.96875) -- (2.8125, -1.96875); 

\draw[blue, line width = 1.5pt, dotted] (0.0, -1.96875) -- (0.5625, -1.96875); 

\draw[blue, line width = 1.5pt, dotted] (1.6875, -1.96875) -- (1.125, -1.96875); 

\draw[blue, line width = 1.5pt, dotted] (2.8125, -0.984375) -- (3.234375, -1.125); 

\draw[blue, line width = 1.5pt, dotted] (-0.140625, -1.125) -- (0.0, -0.984375); 

\draw[blue, line width = 1.5pt, dotted] (-0.140625, -1.6875) -- (0.0, -1.96875); 

\draw[blue, line width = 1.5pt, dotted] (2.25, -1.96875) -- (1.6875, -1.96875); 

\draw[blue, line width = 1.5pt, dotted] (0.5625, -1.96875) -- (1.125, -1.96875); 

\draw[blue, line width = 1.5pt, dotted] (3.234375, -1.6875) -- (2.8125, -1.96875); 
\draw[color=orange, line width = 1, dashed] plot[id=posalpha, raw gnuplot, smooth] function{
  f(x,y) = -0.4 - 1.3*x + 0.4*x**2 + 4*y**2 ;
  set xrange [-8:8];
  set yrange [-8:8];
  set view 0,0;
  set isosample 1000,1000;
  set size square;
  set cont base;
  set cntrparam levels incre 0,0.1,0;
  unset surface;
  splot f(x,y)};

\draw[color=cyan, line width = 1, dotted] plot[id=posalpha, raw gnuplot, smooth] function{
  g(x,y) = 7.44 - 1.3*x + 11.2*y + 0.4*x**2 + 4*y**2;
  set xrange [-8:8];
  set yrange [-8:8];
  set view 0,0;
  set isosample 1000,1000;
  set size square;
  set cont base;
  set cntrparam levels incre 0,0.1,0;
  unset surface;
  splot g(x,y)};
\end{scope}

\begin{scope}[shift = {(-6.5,-0.55)},scale = 1.2]
\clip (-1.0, -1.0) rectangle (4,1.0);

\draw[color=orange, line width = 1pt, dashed] plot[id=two_circle_nonintersect_after_f, raw gnuplot, smooth] function{
  f(x,y) = -0.76 - 0.8*x + x**2 + y**2 ;
  set xrange [-8:8];
  set yrange [-8:8];
  set view 0,0;
  set isosample 1000,1000;
  set size square;
  set cont base;
  set cntrparam levels incre 0,0.1,0;
  unset surface;
  splot f(x,y)};

\draw[color=cyan, line width = 1pt, dotted] plot[id=two_circle_nonintersect_after_g, raw gnuplot, smooth] function{
  g(x,y) = 5.885  - 5.2*x + x**2 + y**2;
  set xrange [-8:8];
  set yrange [-8:8];
  set view 0,0;
  set isosample 1000,1000;
  set size square;
  set cont base;
  set cntrparam levels incre 0,0.1,0;
  unset surface;
  splot g(x,y)};
\draw[thin, black] (2.0, 2.0) -- (4, 2.0) -- (4, 4) -- (2.0, 4) -- (2.0, 2.0);
 \draw [] (2.0, 2.0) rectangle (4, 4);


\draw[thin, black] (0.0, 2.0) -- (2.0, 2.0) -- (2.0, 4) -- (0.0, 4) -- (0.0, 2.0);
 \draw [] (0.0, 2.0) rectangle (2.0, 4);


\draw[thin, black] (-2.0, 2.0) -- (0.0, 2.0) -- (0.0, 4) -- (-2.0, 4) -- (-2.0, 2.0);
 \draw [] (-2.0, 2.0) rectangle (0.0, 4);


\draw[thin, black] (-4, 2.0) -- (-2.0, 2.0) -- (-2.0, 4) -- (-4, 4) -- (-4, 2.0);
 \draw [] (-4, 2.0) rectangle (-2.0, 4);


\draw[thin, black] (-4, 0.0) -- (-2.0, 0.0) -- (-2.0, 2.0) -- (-4, 2.0) -- (-4, 0.0);
 \draw [] (-4, 0.0) rectangle (-2.0, 2.0);


\draw[thin, black] (-4, -2.0) -- (-2.0, -2.0) -- (-2.0, 0.0) -- (-4, 0.0) -- (-4, -2.0);
 \draw [] (-4, -2.0) rectangle (-2.0, 0.0);


\draw[thin, black] (-4, -4) -- (-2.0, -4) -- (-2.0, -2.0) -- (-4, -2.0) -- (-4, -4);
 \draw [] (-4, -4) rectangle (-2.0, -2.0);


\draw[thin, black] (-2.0, -4) -- (0.0, -4) -- (0.0, -2.0) -- (-2.0, -2.0) -- (-2.0, -4);
 \draw [] (-2.0, -4) rectangle (0.0, -2.0);


\draw[thin, black] (0.0, -4) -- (2.0, -4) -- (2.0, -2.0) -- (0.0, -2.0) -- (0.0, -4);
 \draw [] (0.0, -4) rectangle (2.0, -2.0);


\draw[thin, black] (2.0, -4) -- (4, -4) -- (4, -2.0) -- (2.0, -2.0) -- (2.0, -4);
 \draw [] (2.0, -4) rectangle (4, -2.0);


\draw[thin, black] (0.0, 0.0) -- (0.5, 0.0) -- (0.5, 0.5) -- (0.0, 0.5) -- (0.0, 0.0);
 \draw [] (0.0, 0.0) rectangle (0.5, 0.5);


\draw[thin, black] (0.5, 0.0) -- (1.0, 0.0) -- (1.0, 0.5) -- (0.5, 0.5) -- (0.5, 0.0);
 \draw [] (0.5, 0.0) rectangle (1.0, 0.5);


\draw[thin, black] (2.0, 0.0) -- (2.5, 0.0) -- (2.5, 0.5) -- (2.0, 0.5) -- (2.0, 0.0);
 \draw [] (2.0, 0.0) rectangle (2.5, 0.5);


\draw[thin, black] (2.5, 0.0) -- (3.0, 0.0) -- (3.0, 0.5) -- (2.5, 0.5) -- (2.5, 0.0);
 \draw [] (2.5, 0.0) rectangle (3.0, 0.5);


\draw[thin, black] (2.5, -0.5) -- (3.0, -0.5) -- (3.0, 0.0) -- (2.5, 0.0) -- (2.5, -0.5);
 \draw [] (2.5, -0.5) rectangle (3.0, 0.0);


\draw[thin, black] (2.0, -0.5) -- (2.5, -0.5) -- (2.5, 0.0) -- (2.0, 0.0) -- (2.0, -0.5);
 \draw [] (2.0, -0.5) rectangle (2.5, 0.0);


\draw[thin, black] (0.5, -0.5) -- (1.0, -0.5) -- (1.0, 0.0) -- (0.5, 0.0) -- (0.5, -0.5);
 \draw [] (0.5, -0.5) rectangle (1.0, 0.0);


\draw[thin, black] (0.0, -0.5) -- (0.5, -0.5) -- (0.5, 0.0) -- (0.0, 0.0) -- (0.0, -0.5);
 \draw [] (0.0, -0.5) rectangle (0.5, 0.0);


\draw[thin, black] (-2.0, -1.0) -- (-1.0, -1.0) -- (-1.0, 0.0) -- (-2.0, 0.0) -- (-2.0, -1.0);
 \draw [] (-2.0, -1.0) rectangle (-1.0, 0.0);


\draw[thin, black] (-2.0, -2.0) -- (-1.0, -2.0) -- (-1.0, -1.0) -- (-2.0, -1.0) -- (-2.0, -2.0);
 \draw [] (-2.0, -2.0) rectangle (-1.0, -1.0);


\draw[thin, black] (-2.0, 1.0) -- (-1.0, 1.0) -- (-1.0, 2.0) -- (-2.0, 2.0) -- (-2.0, 1.0);
 \draw [] (-2.0, 1.0) rectangle (-1.0, 2.0);


\draw[thin, black] (-2.0, 0.0) -- (-1.0, 0.0) -- (-1.0, 1.0) -- (-2.0, 1.0) -- (-2.0, 0.0);
 \draw [] (-2.0, 0.0) rectangle (-1.0, 1.0);


\draw[thin, black] (0.5, 0.5) -- (1.0, 0.5) -- (1.0, 1.0) -- (0.5, 1.0) -- (0.5, 0.5);
 \draw [] (0.5, 0.5) rectangle (1.0, 1.0);


\draw[thin, black] (1.5, 0.5) -- (2.0, 0.5) -- (2.0, 1.0) -- (1.5, 1.0) -- (1.5, 0.5);
 \draw [] (1.5, 0.5) rectangle (2.0, 1.0);


\draw[thin, black] (1.0, 0.0) -- (1.5, 0.0) -- (1.5, 0.5) -- (1.0, 0.5) -- (1.0, 0.0);
 \draw [] (1.0, 0.0) rectangle (1.5, 0.5);


\draw[thin, black] (2.5, 0.5) -- (3.0, 0.5) -- (3.0, 1.0) -- (2.5, 1.0) -- (2.5, 0.5);
 \draw [] (2.5, 0.5) rectangle (3.0, 1.0);


\draw[thin, black] (2.0, -1.0) -- (2.5, -1.0) -- (2.5, -0.5) -- (2.0, -0.5) -- (2.0, -1.0);
 \draw [] (2.0, -1.0) rectangle (2.5, -0.5);


\draw[thin, black] (1.5, -0.5) -- (2.0, -0.5) -- (2.0, 0.0) -- (1.5, 0.0) -- (1.5, -0.5);
 \draw [] (1.5, -0.5) rectangle (2.0, 0.0);


\draw[thin, black] (1.0, -1.0) -- (1.5, -1.0) -- (1.5, -0.5) -- (1.0, -0.5) -- (1.0, -1.0);
 \draw [] (1.0, -1.0) rectangle (1.5, -0.5);


\draw[thin, black] (0.0, -1.0) -- (0.5, -1.0) -- (0.5, -0.5) -- (0.0, -0.5) -- (0.0, -1.0);
 \draw [] (0.0, -1.0) rectangle (0.5, -0.5);


\draw[thin, black] (0.0, 0.5) -- (0.5, 0.5) -- (0.5, 1.0) -- (0.0, 1.0) -- (0.0, 0.5);
 \draw [] (0.0, 0.5) rectangle (0.5, 1.0);


\draw[thin, black] (1.0, 0.5) -- (1.5, 0.5) -- (1.5, 1.0) -- (1.0, 1.0) -- (1.0, 0.5);
 \draw [] (1.0, 0.5) rectangle (1.5, 1.0);


\draw[thin, black] (2.0, 0.5) -- (2.5, 0.5) -- (2.5, 1.0) -- (2.0, 1.0) -- (2.0, 0.5);
 \draw [] (2.0, 0.5) rectangle (2.5, 1.0);


\draw[thin, black] (2.5, -1.0) -- (3.0, -1.0) -- (3.0, -0.5) -- (2.5, -0.5) -- (2.5, -1.0);
 \draw [] (2.5, -1.0) rectangle (3.0, -0.5);


\draw[thin, black] (1.5, 0.0) -- (2.0, 0.0) -- (2.0, 0.5) -- (1.5, 0.5) -- (1.5, 0.0);
 \draw [] (1.5, 0.0) rectangle (2.0, 0.5);


\draw[thin, black] (1.0, -0.5) -- (1.5, -0.5) -- (1.5, 0.0) -- (1.0, 0.0) -- (1.0, -0.5);
 \draw [] (1.0, -0.5) rectangle (1.5, 0.0);


\draw[thin, black] (1.5, -1.0) -- (2.0, -1.0) -- (2.0, -0.5) -- (1.5, -0.5) -- (1.5, -1.0);
 \draw [] (1.5, -1.0) rectangle (2.0, -0.5);


\draw[thin, black] (0.5, -1.0) -- (1.0, -1.0) -- (1.0, -0.5) -- (0.5, -0.5) -- (0.5, -1.0);
 \draw [] (0.5, -1.0) rectangle (1.0, -0.5);


\draw[thin, black] (3.0, 1.0) -- (4, 1.0) -- (4, 2.0) -- (3.0, 2.0) -- (3.0, 1.0);
 \draw [] (3.0, 1.0) rectangle (4, 2.0);


\draw[thin, black] (3.0, -2.0) -- (4, -2.0) -- (4, -1.0) -- (3.0, -1.0) -- (3.0, -2.0);
 \draw [] (3.0, -2.0) rectangle (4, -1.0);


\draw[thin, black] (-1.0, -2.0) -- (0.0, -2.0) -- (0.0, -1.0) -- (-1.0, -1.0) -- (-1.0, -2.0);
 \draw [] (-1.0, -2.0) rectangle (0.0, -1.0);


\draw[thin, black] (0.0, 1.0) -- (1.0, 1.0) -- (1.0, 2.0) -- (0.0, 2.0) -- (0.0, 1.0);
 \draw [] (0.0, 1.0) rectangle (1.0, 2.0);


\draw[thin, black] (-1.0, 0.0) -- (0.0, 0.0) -- (0.0, 1.0) -- (-1.0, 1.0) -- (-1.0, 0.0);
 \draw [] (-1.0, 0.0) rectangle (0.0, 1.0);


\draw[thin, black] (1.0, -2.0) -- (2.0, -2.0) -- (2.0, -1.0) -- (1.0, -1.0) -- (1.0, -2.0);
 \draw [] (1.0, -2.0) rectangle (2.0, -1.0);


\draw[thin, black] (3.0, 0.0) -- (4, 0.0) -- (4, 1.0) -- (3.0, 1.0) -- (3.0, 0.0);
 \draw [] (3.0, 0.0) rectangle (4, 1.0);


\draw[thin, black] (2.0, 1.0) -- (3.0, 1.0) -- (3.0, 2.0) -- (2.0, 2.0) -- (2.0, 1.0);
 \draw [] (2.0, 1.0) rectangle (3.0, 2.0);


\draw[thin, black] (-1.0, -1.0) -- (0.0, -1.0) -- (0.0, 0.0) -- (-1.0, 0.0) -- (-1.0, -1.0);
 \draw [] (-1.0, -1.0) rectangle (0.0, 0.0);


\draw[thin, black] (-1.0, 1.0) -- (0.0, 1.0) -- (0.0, 2.0) -- (-1.0, 2.0) -- (-1.0, 1.0);
 \draw [] (-1.0, 1.0) rectangle (0.0, 2.0);


\draw[thin, black] (2.0, -2.0) -- (3.0, -2.0) -- (3.0, -1.0) -- (2.0, -1.0) -- (2.0, -2.0);
 \draw [] (2.0, -2.0) rectangle (3.0, -1.0);


\draw[thin, black] (0.0, -2.0) -- (1.0, -2.0) -- (1.0, -1.0) -- (0.0, -1.0) -- (0.0, -2.0);
 \draw [] (0.0, -2.0) rectangle (1.0, -1.0);


\draw[thin, black] (3.0, -1.0) -- (4, -1.0) -- (4, 0.0) -- (3.0, 0.0) -- (3.0, -1.0);
 \draw [] (3.0, -1.0) rectangle (4, 0.0);


\draw[thin, black] (1.0, 1.0) -- (2.0, 1.0) -- (2.0, 2.0) -- (1.0, 2.0) -- (1.0, 1.0);
 \draw [] (1.0, 1.0) rectangle (2.0, 2.0);


\draw[red, line width = 1.5pt, dashed] (0.5, 0.75) -- (1.0, 0.75);

\draw[red, line width = 1.5pt, dashed] (1.25, 0.5) -- (1.25, 0.0);

\draw[red, line width = 1.5pt, dashed] (1.25, -0.5) -- (1.0, -0.75);

\draw[red, line width = 1.5pt, dashed] (0.5, -0.75) -- (0.0, -0.75);

\draw[red, line width = 1.5pt, dashed] (0.5, 0.75) -- (0.0, 0.75);

\draw[red, line width = 1.5pt, dashed] (1.0, 0.75) -- (1.25, 0.5);

\draw[red, line width = 1.5pt, dashed] (1.25, 0.0) -- (1.25, -0.5);

\draw[red, line width = 1.5pt, dashed] (1.0, -0.75) -- (0.5, -0.75);

\draw[red, line width = 1.5pt, dashed] (0.0, 0.75) -- (-0.5, 0.0);

\draw[red, line width = 1.5pt, dashed] (0.0, -0.75) -- (-0.5, 0.0);

\draw[blue, line width = 1.5pt, dotted] (2.0, 0.75) -- (1.75, 0.5);

\draw[blue, line width = 1.5pt, dotted] (2.5, 0.75) -- (3.0, 0.75);

\draw[blue, line width = 1.5pt, dotted] (2.5, -0.75) -- (2.0, -0.75);

\draw[blue, line width = 1.5pt, dotted] (1.75, 0.0) -- (1.75, -0.5);

\draw[blue, line width = 1.5pt, dotted] (2.0, 0.75) -- (2.5, 0.75);

\draw[blue, line width = 1.5pt, dotted] (2.5, -0.75) -- (3.0, -0.75);

\draw[blue, line width = 1.5pt, dotted] (1.75, 0.5) -- (1.75, 0.0);

\draw[blue, line width = 1.5pt, dotted] (2.0, -0.75) -- (1.75, -0.5);

\draw[blue, line width = 1.5pt, dotted] (3.0, 0.75) -- (3.5, 0.0);

\draw[blue, line width = 1.5pt, dotted] (3.0, -0.75) -- (3.5, 0.0);
\draw[blue, line width = 1.5pt, dotted] (3.0, -0.75) -- (3.5, 0.0);
% \node at (1.5,-0.5) {(a)};
\end{scope}
\node at (-4.7,-2.75) {(a)};
\node at (1.65,-2.75) {(b)};

\end{tikzpicture}

==> figures_source/two_ellipse_tangential_nonintersect_before.tex <==
\begin{tikzpicture}[scale = 1.25 ]
\begin{scope}
\clip (-1.135, -2.262) rectangle (4.508,1.135);
\draw[thin, black] (2.25, 2.25) -- (4.5, 2.25) -- (4.5, 4.5) -- (2.25, 4.5) -- (2.25, 2.25);
 \draw [fill = white, opacity = .25] (2.25, 2.25) rectangle (4.5, 4.5);


\draw[thin, black] (0.0, 2.25) -- (2.25, 2.25) -- (2.25, 4.5) -- (0.0, 4.5) -- (0.0, 2.25);
 \draw [fill = white, opacity = .25] (0.0, 2.25) rectangle (2.25, 4.5);


\draw[thin, black] (-4.5, -4.5) -- (-2.25, -4.5) -- (-2.25, -2.25) -- (-4.5, -2.25) -- (-4.5, -4.5);
 \draw [fill = white, opacity = .25] (-4.5, -4.5) rectangle (-2.25, -2.25);


\draw[thin, black] (1.125, 1.125) -- (2.25, 1.125) -- (2.25, 2.25) -- (1.125, 2.25) -- (1.125, 1.125);
 \draw [fill = white, opacity = .25] (1.125, 1.125) rectangle (2.25, 2.25);


\draw[thin, black] (0.0, 1.125) -- (1.125, 1.125) -- (1.125, 2.25) -- (0.0, 2.25) -- (0.0, 1.125);
 \draw [fill = white, opacity = .25] (0.0, 1.125) rectangle (1.125, 2.25);


\draw[thin, black] (-2.25, -1.125) -- (-1.125, -1.125) -- (-1.125, 0.0) -- (-2.25, 0.0) -- (-2.25, -1.125);
 \draw [fill = white, opacity = .25] (-2.25, -1.125) rectangle (-1.125, 0.0);


\draw[thin, black] (-2.25, -2.25) -- (-1.125, -2.25) -- (-1.125, -1.125) -- (-2.25, -1.125) -- (-2.25, -2.25);
 \draw [fill = white, opacity = .25] (-2.25, -2.25) rectangle (-1.125, -1.125);


\draw[thin, black] (-3.375, -1.125) -- (-2.25, -1.125) -- (-2.25, 0.0) -- (-3.375, 0.0) -- (-3.375, -1.125);
 \draw [fill = white, opacity = .25] (-3.375, -1.125) rectangle (-2.25, 0.0);


\draw[thin, black] (-4.5, -1.125) -- (-3.375, -1.125) -- (-3.375, 0.0) -- (-4.5, 0.0) -- (-4.5, -1.125);
 \draw [fill = white, opacity = .25] (-4.5, -1.125) rectangle (-3.375, 0.0);


\draw[thin, black] (-4.5, -2.25) -- (-3.375, -2.25) -- (-3.375, -1.125) -- (-4.5, -1.125) -- (-4.5, -2.25);
 \draw [fill = white, opacity = .25] (-4.5, -2.25) rectangle (-3.375, -1.125);


\draw[thin, black] (-3.375, -2.25) -- (-2.25, -2.25) -- (-2.25, -1.125) -- (-3.375, -1.125) -- (-3.375, -2.25);
 \draw [fill = white, opacity = .25] (-3.375, -2.25) rectangle (-2.25, -1.125);


\draw[thin, black] (1.125, 0.0) -- (1.6875, 0.0) -- (1.6875, 0.5625) -- (1.125, 0.5625) -- (1.125, 0.0);
 \draw [fill = white, opacity = .25] (1.125, 0.0) rectangle (1.6875, 0.5625);


\draw[thin, black] (1.6875, 0.0) -- (2.25, 0.0) -- (2.25, 0.5625) -- (1.6875, 0.5625) -- (1.6875, 0.0);
 \draw [fill = white, opacity = .25] (1.6875, 0.0) rectangle (2.25, 0.5625);


\draw[thin, black] (-1.125, -1.6875) -- (-0.5625, -1.6875) -- (-0.5625, -1.125) -- (-1.125, -1.125) -- (-1.125, -1.6875);
 \draw [fill = white, opacity = .25] (-1.125, -1.6875) rectangle (-0.5625, -1.125);


\draw[thin, black] (-1.125, -2.25) -- (-0.5625, -2.25) -- (-0.5625, -1.6875) -- (-1.125, -1.6875) -- (-1.125, -2.25);
 \draw [fill = white, opacity = .25] (-1.125, -2.25) rectangle (-0.5625, -1.6875);


\draw[thin, black] (2.25, -1.6875) -- (2.8125, -1.6875) -- (2.8125, -1.125) -- (2.25, -1.125) -- (2.25, -1.6875);
 \draw [fill = white, opacity = .25] (2.25, -1.6875) rectangle (2.8125, -1.125);


\draw[thin, black] (3.9375, -1.6875) -- (4.5, -1.6875) -- (4.5, -1.125) -- (3.9375, -1.125) -- (3.9375, -1.6875);
 \draw [fill = white, opacity = .25] (3.9375, -1.6875) rectangle (4.5, -1.125);


\draw[thin, black] (3.9375, -2.25) -- (4.5, -2.25) -- (4.5, -1.6875) -- (3.9375, -1.6875) -- (3.9375, -2.25);
 \draw [fill = white, opacity = .25] (3.9375, -2.25) rectangle (4.5, -1.6875);


\draw[thin, black] (1.6875, -0.5625) -- (2.25, -0.5625) -- (2.25, 0.0) -- (1.6875, 0.0) -- (1.6875, -0.5625);
 \draw [fill = white, opacity = .25] (1.6875, -0.5625) rectangle (2.25, 0.0);


\draw[thin, black] (1.125, -0.5625) -- (1.6875, -0.5625) -- (1.6875, 0.0) -- (1.125, 0.0) -- (1.125, -0.5625);
 \draw [fill = white, opacity = .25] (1.125, -0.5625) rectangle (1.6875, 0.0);


\draw[thin, black] (0.5625, -1.6875) -- (1.125, -1.6875) -- (1.125, -1.125) -- (0.5625, -1.125) -- (0.5625, -1.6875);
 \draw [fill = white, opacity = .25] (0.5625, -1.6875) rectangle (1.125, -1.125);


\draw[thin, black] (0.0, -1.6875) -- (0.5625, -1.6875) -- (0.5625, -1.125) -- (0.0, -1.125) -- (0.0, -1.6875);
 \draw [fill = white, opacity = .25] (0.0, -1.6875) rectangle (0.5625, -1.125);


\draw[thin, black] (1.6875, -1.6875) -- (2.25, -1.6875) -- (2.25, -1.125) -- (1.6875, -1.125) -- (1.6875, -1.6875);
 \draw [fill = white, opacity = .25] (1.6875, -1.6875) rectangle (2.25, -1.125);


\draw[thin, black] (1.125, -1.6875) -- (1.6875, -1.6875) -- (1.6875, -1.125) -- (1.125, -1.125) -- (1.125, -1.6875);
 \draw [fill = white, opacity = .25] (1.125, -1.6875) rectangle (1.6875, -1.125);


\draw[thin, black] (2.8125, -1.40625) -- (3.09375, -1.40625) -- (3.09375, -1.125) -- (2.8125, -1.125) -- (2.8125, -1.40625);
 \draw [fill = white, opacity = .25] (2.8125, -1.40625) rectangle (3.09375, -1.125);


\draw[thin, black] (2.8125, -1.6875) -- (3.09375, -1.6875) -- (3.09375, -1.40625) -- (2.8125, -1.40625) -- (2.8125, -1.6875);
 \draw [fill = white, opacity = .25] (2.8125, -1.6875) rectangle (3.09375, -1.40625);


\draw[thin, black] (3.65625, -1.40625) -- (3.9375, -1.40625) -- (3.9375, -1.125) -- (3.65625, -1.125) -- (3.65625, -1.40625);
 \draw [fill = white, opacity = .25] (3.65625, -1.40625) rectangle (3.9375, -1.125);


\draw[thin, black] (3.65625, -1.6875) -- (3.9375, -1.6875) -- (3.9375, -1.40625) -- (3.65625, -1.40625) -- (3.65625, -1.6875);
 \draw [fill = white, opacity = .25] (3.65625, -1.6875) rectangle (3.9375, -1.40625);


\draw[thin, black] (-1.125, -0.5625) -- (-0.5625, -0.5625) -- (-0.5625, 0.0) -- (-1.125, 0.0) -- (-1.125, -0.5625);
 \draw [fill = white, opacity = .25] (-1.125, -0.5625) rectangle (-0.5625, 0.0);


\draw[thin, black] (-1.125, -1.125) -- (-0.5625, -1.125) -- (-0.5625, -0.5625) -- (-1.125, -0.5625) -- (-1.125, -1.125);
 \draw [fill = white, opacity = .25] (-1.125, -1.125) rectangle (-0.5625, -0.5625);


\draw[thin, black] (3.9375, -0.5625) -- (4.5, -0.5625) -- (4.5, 0.0) -- (3.9375, 0.0) -- (3.9375, -0.5625);
 \draw [fill = white, opacity = .25] (3.9375, -0.5625) rectangle (4.5, 0.0);


\draw[thin, black] (3.9375, -1.125) -- (4.5, -1.125) -- (4.5, -0.5625) -- (3.9375, -0.5625) -- (3.9375, -1.125);
 \draw [fill = white, opacity = .25] (3.9375, -1.125) rectangle (4.5, -0.5625);


\draw[thin, black] (3.375, 1.125) -- (4.5, 1.125) -- (4.5, 2.25) -- (3.375, 2.25) -- (3.375, 1.125);
 \draw [fill = white, opacity = .25] (3.375, 1.125) rectangle (4.5, 2.25);


\draw[thin, black] (2.25, 1.125) -- (3.375, 1.125) -- (3.375, 2.25) -- (2.25, 2.25) -- (2.25, 1.125);
 \draw [fill = white, opacity = .25] (2.25, 1.125) rectangle (3.375, 2.25);


\draw[thin, black] (3.375, -3.375) -- (4.5, -3.375) -- (4.5, -2.25) -- (3.375, -2.25) -- (3.375, -3.375);
 \draw [fill = white, opacity = .25] (3.375, -3.375) rectangle (4.5, -2.25);


\draw[thin, black] (2.25, -4.5) -- (3.375, -4.5) -- (3.375, -3.375) -- (2.25, -3.375) -- (2.25, -4.5);
 \draw [fill = white, opacity = .25] (2.25, -4.5) rectangle (3.375, -3.375);


\draw[thin, black] (3.375, -4.5) -- (4.5, -4.5) -- (4.5, -3.375) -- (3.375, -3.375) -- (3.375, -4.5);
 \draw [fill = white, opacity = .25] (3.375, -4.5) rectangle (4.5, -3.375);


\draw[thin, black] (1.125, -3.375) -- (2.25, -3.375) -- (2.25, -2.25) -- (1.125, -2.25) -- (1.125, -3.375);
 \draw [fill = white, opacity = .25] (1.125, -3.375) rectangle (2.25, -2.25);


\draw[thin, black] (0.0, -4.5) -- (1.125, -4.5) -- (1.125, -3.375) -- (0.0, -3.375) -- (0.0, -4.5);
 \draw [fill = white, opacity = .25] (0.0, -4.5) rectangle (1.125, -3.375);


\draw[thin, black] (1.125, -4.5) -- (2.25, -4.5) -- (2.25, -3.375) -- (1.125, -3.375) -- (1.125, -4.5);
 \draw [fill = white, opacity = .25] (1.125, -4.5) rectangle (2.25, -3.375);


\draw[thin, black] (-2.25, 2.25) -- (0.0, 2.25) -- (0.0, 4.5) -- (-2.25, 4.5) -- (-2.25, 2.25);
 \draw [fill = white, opacity = .25] (-2.25, 2.25) rectangle (0.0, 4.5);


\draw[thin, black] (-4.5, 2.25) -- (-2.25, 2.25) -- (-2.25, 4.5) -- (-4.5, 4.5) -- (-4.5, 2.25);
 \draw [fill = white, opacity = .25] (-4.5, 2.25) rectangle (-2.25, 4.5);


\draw[thin, black] (-1.125, 1.125) -- (0.0, 1.125) -- (0.0, 2.25) -- (-1.125, 2.25) -- (-1.125, 1.125);
 \draw [fill = white, opacity = .25] (-1.125, 1.125) rectangle (0.0, 2.25);


\draw[thin, black] (-2.25, 1.125) -- (-1.125, 1.125) -- (-1.125, 2.25) -- (-2.25, 2.25) -- (-2.25, 1.125);
 \draw [fill = white, opacity = .25] (-2.25, 1.125) rectangle (-1.125, 2.25);


\draw[thin, black] (-2.25, 0.0) -- (-1.125, 0.0) -- (-1.125, 1.125) -- (-2.25, 1.125) -- (-2.25, 0.0);
 \draw [fill = white, opacity = .25] (-2.25, 0.0) rectangle (-1.125, 1.125);


\draw[thin, black] (-2.25, -3.375) -- (-1.125, -3.375) -- (-1.125, -2.25) -- (-2.25, -2.25) -- (-2.25, -3.375);
 \draw [fill = white, opacity = .25] (-2.25, -3.375) rectangle (-1.125, -2.25);


\draw[thin, black] (-2.25, -4.5) -- (-1.125, -4.5) -- (-1.125, -3.375) -- (-2.25, -3.375) -- (-2.25, -4.5);
 \draw [fill = white, opacity = .25] (-2.25, -4.5) rectangle (-1.125, -3.375);


\draw[thin, black] (-1.125, -4.5) -- (0.0, -4.5) -- (0.0, -3.375) -- (-1.125, -3.375) -- (-1.125, -4.5);
 \draw [fill = white, opacity = .25] (-1.125, -4.5) rectangle (0.0, -3.375);


\draw[thin, black] (-0.28125, -1.40625) -- (0.0, -1.40625) -- (0.0, -1.125) -- (-0.28125, -1.125) -- (-0.28125, -1.40625);
 \draw [fill = white, opacity = .25] (-0.28125, -1.40625) rectangle (0.0, -1.125);


\draw[thin, black] (-0.5625, -1.6875) -- (-0.28125, -1.6875) -- (-0.28125, -1.40625) -- (-0.5625, -1.40625) -- (-0.5625, -1.6875);
 \draw [fill = white, opacity = .25] (-0.5625, -1.6875) rectangle (-0.28125, -1.40625);


\draw[thin, black] (3.09375, -1.40625) -- (3.375, -1.40625) -- (3.375, -1.125) -- (3.09375, -1.125) -- (3.09375, -1.40625);
 \draw [fill = white, opacity = .25] (3.09375, -1.40625) rectangle (3.375, -1.125);


\draw[thin, black] (3.375, -1.6875) -- (3.65625, -1.6875) -- (3.65625, -1.40625) -- (3.375, -1.40625) -- (3.375, -1.6875);
 \draw [fill = white, opacity = .25] (3.375, -1.6875) rectangle (3.65625, -1.40625);


\draw[thin, black] (-0.5625, -1.40625) -- (-0.28125, -1.40625) -- (-0.28125, -1.125) -- (-0.5625, -1.125) -- (-0.5625, -1.40625);
 \draw [fill = white, opacity = .25] (-0.5625, -1.40625) rectangle (-0.28125, -1.125);


\draw[thin, black] (-0.28125, -1.6875) -- (0.0, -1.6875) -- (0.0, -1.40625) -- (-0.28125, -1.40625) -- (-0.28125, -1.6875);
 \draw [fill = white, opacity = .25] (-0.28125, -1.6875) rectangle (0.0, -1.40625);


\draw[thin, black] (3.09375, -1.6875) -- (3.375, -1.6875) -- (3.375, -1.40625) -- (3.09375, -1.40625) -- (3.09375, -1.6875);
 \draw [fill = white, opacity = .25] (3.09375, -1.6875) rectangle (3.375, -1.40625);


\draw[thin, black] (3.375, -1.40625) -- (3.65625, -1.40625) -- (3.65625, -1.125) -- (3.375, -1.125) -- (3.375, -1.40625);
 \draw [fill = white, opacity = .25] (3.375, -1.40625) rectangle (3.65625, -1.125);


\draw[thin, black] (1.6875, 0.5625) -- (2.25, 0.5625) -- (2.25, 1.125) -- (1.6875, 1.125) -- (1.6875, 0.5625);
 \draw [fill = white, opacity = .25] (1.6875, 0.5625) rectangle (2.25, 1.125);


\draw[thin, black] (2.25, -2.25) -- (2.8125, -2.25) -- (2.8125, -1.6875) -- (2.25, -1.6875) -- (2.25, -2.25);
 \draw [fill = white, opacity = .25] (2.25, -2.25) rectangle (2.8125, -1.6875);


\draw[thin, black] (1.125, -1.125) -- (1.6875, -1.125) -- (1.6875, -0.5625) -- (1.125, -0.5625) -- (1.125, -1.125);
 \draw [fill = white, opacity = .25] (1.125, -1.125) rectangle (1.6875, -0.5625);


\draw[thin, black] (0.0, -2.25) -- (0.5625, -2.25) -- (0.5625, -1.6875) -- (0.0, -1.6875) -- (0.0, -2.25);
 \draw [fill = white, opacity = .25] (0.0, -2.25) rectangle (0.5625, -1.6875);


\draw[thin, black] (1.125, -2.25) -- (1.6875, -2.25) -- (1.6875, -1.6875) -- (1.125, -1.6875) -- (1.125, -2.25);
 \draw [fill = white, opacity = .25] (1.125, -2.25) rectangle (1.6875, -1.6875);


\draw[thin, black] (-0.5625, -0.5625) -- (0.0, -0.5625) -- (0.0, 0.0) -- (-0.5625, 0.0) -- (-0.5625, -0.5625);
 \draw [fill = white, opacity = .25] (-0.5625, -0.5625) rectangle (0.0, 0.0);


\draw[thin, black] (2.8125, -0.5625) -- (3.375, -0.5625) -- (3.375, 0.0) -- (2.8125, 0.0) -- (2.8125, -0.5625);
 \draw [fill = white, opacity = .25] (2.8125, -0.5625) rectangle (3.375, 0.0);


\draw[thin, black] (2.25, -1.125) -- (2.8125, -1.125) -- (2.8125, -0.5625) -- (2.25, -0.5625) -- (2.25, -1.125);
 \draw [fill = white, opacity = .25] (2.25, -1.125) rectangle (2.8125, -0.5625);


\draw[thin, black] (3.375, -2.25) -- (3.9375, -2.25) -- (3.9375, -1.6875) -- (3.375, -1.6875) -- (3.375, -2.25);
 \draw [fill = white, opacity = .25] (3.375, -2.25) rectangle (3.9375, -1.6875);


\draw[thin, black] (3.375, -1.125) -- (3.9375, -1.125) -- (3.9375, -0.5625) -- (3.375, -0.5625) -- (3.375, -1.125);
 \draw [fill = white, opacity = .25] (3.375, -1.125) rectangle (3.9375, -0.5625);


\draw[thin, black] (1.125, 0.5625) -- (1.6875, 0.5625) -- (1.6875, 1.125) -- (1.125, 1.125) -- (1.125, 0.5625);
 \draw [fill = white, opacity = .25] (1.125, 0.5625) rectangle (1.6875, 1.125);


\draw[thin, black] (-0.5625, -2.25) -- (0.0, -2.25) -- (0.0, -1.6875) -- (-0.5625, -1.6875) -- (-0.5625, -2.25);
 \draw [fill = white, opacity = .25] (-0.5625, -2.25) rectangle (0.0, -1.6875);


\draw[thin, black] (1.6875, -2.25) -- (2.25, -2.25) -- (2.25, -1.6875) -- (1.6875, -1.6875) -- (1.6875, -2.25);
 \draw [fill = white, opacity = .25] (1.6875, -2.25) rectangle (2.25, -1.6875);


\draw[thin, black] (0.5625, -2.25) -- (1.125, -2.25) -- (1.125, -1.6875) -- (0.5625, -1.6875) -- (0.5625, -2.25);
 \draw [fill = white, opacity = .25] (0.5625, -2.25) rectangle (1.125, -1.6875);


\draw[thin, black] (-0.5625, -1.125) -- (0.0, -1.125) -- (0.0, -0.5625) -- (-0.5625, -0.5625) -- (-0.5625, -1.125);
 \draw [fill = white, opacity = .25] (-0.5625, -1.125) rectangle (0.0, -0.5625);


\draw[thin, black] (1.6875, -1.125) -- (2.25, -1.125) -- (2.25, -0.5625) -- (1.6875, -0.5625) -- (1.6875, -1.125);
 \draw [fill = white, opacity = .25] (1.6875, -1.125) rectangle (2.25, -0.5625);


\draw[thin, black] (2.25, -0.5625) -- (2.8125, -0.5625) -- (2.8125, 0.0) -- (2.25, 0.0) -- (2.25, -0.5625);
 \draw [fill = white, opacity = .25] (2.25, -0.5625) rectangle (2.8125, 0.0);


\draw[thin, black] (2.8125, -2.25) -- (3.375, -2.25) -- (3.375, -1.6875) -- (2.8125, -1.6875) -- (2.8125, -2.25);
 \draw [fill = white, opacity = .25] (2.8125, -2.25) rectangle (3.375, -1.6875);


\draw[thin, black] (3.375, -0.5625) -- (3.9375, -0.5625) -- (3.9375, 0.0) -- (3.375, 0.0) -- (3.375, -0.5625);
 \draw [fill = white, opacity = .25] (3.375, -0.5625) rectangle (3.9375, 0.0);


\draw[thin, black] (2.8125, -1.125) -- (3.375, -1.125) -- (3.375, -0.5625) -- (2.8125, -0.5625) -- (2.8125, -1.125);
 \draw [fill = white, opacity = .25] (2.8125, -1.125) rectangle (3.375, -0.5625);


\draw[thin, black] (-1.125, 0.0) -- (0.0, 0.0) -- (0.0, 1.125) -- (-1.125, 1.125) -- (-1.125, 0.0);
 \draw [fill = white, opacity = .25] (-1.125, 0.0) rectangle (0.0, 1.125);


\draw[thin, black] (-1.125, -3.375) -- (0.0, -3.375) -- (0.0, -2.25) -- (-1.125, -2.25) -- (-1.125, -3.375);
 \draw [fill = white, opacity = .25] (-1.125, -3.375) rectangle (0.0, -2.25);


\draw[thin, black] (0.0, -1.125) -- (1.125, -1.125) -- (1.125, 0.0) -- (0.0, 0.0) -- (0.0, -1.125);
 \draw [fill = white, opacity = .25] (0.0, -1.125) rectangle (1.125, 0.0);


\draw[thin, black] (2.25, 0.0) -- (3.375, 0.0) -- (3.375, 1.125) -- (2.25, 1.125) -- (2.25, 0.0);
 \draw [fill = white, opacity = .25] (2.25, 0.0) rectangle (3.375, 1.125);


\draw[thin, black] (2.25, -3.375) -- (3.375, -3.375) -- (3.375, -2.25) -- (2.25, -2.25) -- (2.25, -3.375);
 \draw [fill = white, opacity = .25] (2.25, -3.375) rectangle (3.375, -2.25);


\draw[thin, black] (0.0, -3.375) -- (1.125, -3.375) -- (1.125, -2.25) -- (0.0, -2.25) -- (0.0, -3.375);
 \draw [fill = white, opacity = .25] (0.0, -3.375) rectangle (1.125, -2.25);


\draw[thin, black] (0.0, 0.0) -- (1.125, 0.0) -- (1.125, 1.125) -- (0.0, 1.125) -- (0.0, 0.0);
 \draw [fill = white, opacity = .25] (0.0, 0.0) rectangle (1.125, 1.125);


\draw[thin, black] (3.375, 0.0) -- (4.5, 0.0) -- (4.5, 1.125) -- (3.375, 1.125) -- (3.375, 0.0);
 \draw [fill = white, opacity = .25] (3.375, 0.0) rectangle (4.5, 1.125);


\draw[thin, black] (-4.5, 0.0) -- (-2.25, 0.0) -- (-2.25, 2.25) -- (-4.5, 2.25) -- (-4.5, 0.0);
 \draw [fill = white, opacity = .25] (-4.5, 0.0) rectangle (-2.25, 2.25);

\draw[color=orange, line width = 1, dashed] plot[id=posalpha, raw gnuplot, smooth] function{
  f(x,y) = -0.4 - 1.3*x + 0.4*x**2 + 4*y**2 ;
  set xrange [-8:8];
  set yrange [-8:8];
  set view 0,0;
  set isosample 1000,1000;
  set size square;
  set cont base;
  set cntrparam levels incre 0,0.1,0;
  unset surface;
  splot f(x,y)};

\draw[color=cyan, line width = 1, dotted] plot[id=posalpha, raw gnuplot, smooth] function{
  g(x,y) = 7.44 - 1.3*x + 11.2*y + 0.4*x**2 + 4*y**2;
  set xrange [-8:8];
  set yrange [-8:8];
  set view 0,0;
  set isosample 1000,1000;
  set size square;
  set cont base;
  set cntrparam levels incre 0,0.1,0;
  unset surface;
  splot g(x,y)};

\draw[red, line width = 1.5pt, dashed] (1.6875, 0.84375) -- (2.25, 0.84375);

\draw[red, line width = 1.5pt, dashed] (1.6875, -0.84375) -- (1.125, -0.84375);

\draw[red, line width = 1.5pt, dashed] (-0.28125, 0.0) -- (0.0, -0.28125);

\draw[red, line width = 1.5pt, dashed] (2.8125, -0.28125) -- (3.375, -0.28125);

\draw[red, line width = 1.5pt, dashed] (2.25, -0.84375) -- (2.53125, -0.5625);

\draw[red, line width = 1.5pt, dashed] (1.6875, 0.84375) -- (1.125, 0.84375);

\draw[red, line width = 1.5pt, dashed] (1.6875, -0.84375) -- (2.25, -0.84375);

\draw[red, line width = 1.5pt, dashed] (2.8125, -0.28125) -- (2.53125, -0.5625);

\draw[red, line width = 1.5pt, dashed] (3.375, -0.28125) -- (3.65625, 0.0);

\draw[red, line width = 1.5pt, dashed] (-0.28125, 0.0) -- (0.0, 0.5625);

\draw[red, line width = 1.5pt, dashed] (1.125, -0.84375) -- (0.0, -0.28125);

\draw[red, line width = 1.5pt, dashed] (2.25, 0.84375) -- (3.375, 0.5625);

\draw[red, line width = 1.5pt, dashed] (1.125, 0.84375) -- (0.0, 0.5625);

\draw[red, line width = 1.5pt, dashed] (3.65625, 0.0) -- (3.375, 0.5625);

\draw[blue, line width = 1.5pt, dotted] (-0.28125, -1.265625) -- (-0.140625, -1.125);

\draw[blue, line width = 1.5pt, dotted] (-0.421875, -1.40625) -- (-0.28125, -1.546875);

\draw[blue, line width = 1.5pt, dotted] (3.375, -1.265625) -- (3.234375, -1.125);

\draw[blue, line width = 1.5pt, dotted] (3.375, -1.546875) -- (3.515625, -1.40625);

\draw[blue, line width = 1.5pt, dotted] (-0.28125, -1.265625) -- (-0.421875, -1.40625);

\draw[blue, line width = 1.5pt, dotted] (-0.28125, -1.546875) -- (-0.140625, -1.6875);

\draw[blue, line width = 1.5pt, dotted] (3.375, -1.546875) -- (3.234375, -1.6875);

\draw[blue, line width = 1.5pt, dotted] (3.375, -1.265625) -- (3.515625, -1.40625);

\draw[blue, line width = 1.5pt, dotted] (2.25, -1.96875) -- (2.8125, -1.96875);

\draw[blue, line width = 1.5pt, dotted] (1.6875, -0.84375) -- (1.125, -0.84375);

\draw[blue, line width = 1.5pt, dotted] (0.0, -1.96875) -- (0.5625, -1.96875);

\draw[blue, line width = 1.5pt, dotted] (1.6875, -1.96875) -- (1.125, -1.96875);

\draw[blue, line width = 1.5pt, dotted] (2.25, -0.84375) -- (2.8125, -0.84375);

\draw[blue, line width = 1.5pt, dotted] (-0.140625, -1.6875) -- (0.0, -1.96875);

\draw[blue, line width = 1.5pt, dotted] (2.25, -1.96875) -- (1.6875, -1.96875);

\draw[blue, line width = 1.5pt, dotted] (0.5625, -1.96875) -- (1.125, -1.96875);

\draw[blue, line width = 1.5pt, dotted] (-0.140625, -1.125) -- (0.0, -0.84375);

\draw[blue, line width = 1.5pt, dotted] (1.6875, -0.84375) -- (2.25, -0.84375);

\draw[blue, line width = 1.5pt, dotted] (3.234375, -1.6875) -- (2.8125, -1.96875);

\draw[blue, line width = 1.5pt, dotted] (3.234375, -1.125) -- (2.8125, -0.84375);

\draw[blue, line width = 1.5pt, dotted] (1.125, -0.84375) -- (0.0, -0.84375);


\end{scope}

\begin{scope}[shift = {(-6.5,-0.55)},scale = 1.2]
		\clip (-1.0, -1.0) rectangle (4,1.0);
\draw[thin, black] (2.0, 2.0) -- (4, 2.0) -- (4, 4) -- (2.0, 4) -- (2.0, 2.0);
 \draw [] (2.0, 2.0) rectangle (4, 4);


\draw[thin, black] (0.0, 2.0) -- (2.0, 2.0) -- (2.0, 4) -- (0.0, 4) -- (0.0, 2.0);
 \draw [] (0.0, 2.0) rectangle (2.0, 4);


\draw[thin, black] (0.0, -4) -- (2.0, -4) -- (2.0, -2.0) -- (0.0, -2.0) -- (0.0, -4);
 \draw [] (0.0, -4) rectangle (2.0, -2.0);


\draw[thin, black] (2.0, -4) -- (4, -4) -- (4, -2.0) -- (2.0, -2.0) -- (2.0, -4);
 \draw [] (2.0, -4) rectangle (4, -2.0);


\draw[thin, black] (0.0, 0.0) -- (0.5, 0.0) -- (0.5, 0.5) -- (0.0, 0.5) -- (0.0, 0.0);
 \draw [] (0.0, 0.0) rectangle (0.5, 0.5);


\draw[thin, black] (0.5, 0.0) -- (1.0, 0.0) -- (1.0, 0.5) -- (0.5, 0.5) -- (0.5, 0.0);
 \draw [] (0.5, 0.0) rectangle (1.0, 0.5);


\draw[thin, black] (2.0, 0.0) -- (2.5, 0.0) -- (2.5, 0.5) -- (2.0, 0.5) -- (2.0, 0.0);
 \draw [] (2.0, 0.0) rectangle (2.5, 0.5);


\draw[thin, black] (2.5, 0.0) -- (3.0, 0.0) -- (3.0, 0.5) -- (2.5, 0.5) -- (2.5, 0.0);
 \draw [] (2.5, 0.0) rectangle (3.0, 0.5);


\draw[thin, black] (2.5, -0.5) -- (3.0, -0.5) -- (3.0, 0.0) -- (2.5, 0.0) -- (2.5, -0.5);
 \draw [] (2.5, -0.5) rectangle (3.0, 0.0);


\draw[thin, black] (2.0, -0.5) -- (2.5, -0.5) -- (2.5, 0.0) -- (2.0, 0.0) -- (2.0, -0.5);
 \draw [] (2.0, -0.5) rectangle (2.5, 0.0);


\draw[thin, black] (0.5, -0.5) -- (1.0, -0.5) -- (1.0, 0.0) -- (0.5, 0.0) -- (0.5, -0.5);
 \draw [] (0.5, -0.5) rectangle (1.0, 0.0);


\draw[thin, black] (0.0, -0.5) -- (0.5, -0.5) -- (0.5, 0.0) -- (0.0, 0.0) -- (0.0, -0.5);
 \draw [] (0.0, -0.5) rectangle (0.5, 0.0);


\draw[thin, black] (-4, -2.0) -- (-2.0, -2.0) -- (-2.0, 0.0) -- (-4, 0.0) -- (-4, -2.0);
 \draw [] (-4, -2.0) rectangle (-2.0, 0.0);


\draw[thin, black] (-4, -4) -- (-2.0, -4) -- (-2.0, -2.0) -- (-4, -2.0) -- (-4, -4);
 \draw [] (-4, -4) rectangle (-2.0, -2.0);


\draw[thin, black] (-2.0, -4) -- (0.0, -4) -- (0.0, -2.0) -- (-2.0, -2.0) -- (-2.0, -4);
 \draw [] (-2.0, -4) rectangle (0.0, -2.0);


\draw[thin, black] (-2.0, -1.0) -- (-1.0, -1.0) -- (-1.0, 0.0) -- (-2.0, 0.0) -- (-2.0, -1.0);
 \draw [] (-2.0, -1.0) rectangle (-1.0, 0.0);


\draw[thin, black] (-2.0, -2.0) -- (-1.0, -2.0) -- (-1.0, -1.0) -- (-2.0, -1.0) -- (-2.0, -2.0);
 \draw [] (-2.0, -2.0) rectangle (-1.0, -1.0);


\draw[thin, black] (-2.0, 2.0) -- (0.0, 2.0) -- (0.0, 4) -- (-2.0, 4) -- (-2.0, 2.0);
 \draw [] (-2.0, 2.0) rectangle (0.0, 4);


\draw[thin, black] (-4, 2.0) -- (-2.0, 2.0) -- (-2.0, 4) -- (-4, 4) -- (-4, 2.0);
 \draw [] (-4, 2.0) rectangle (-2.0, 4);


\draw[thin, black] (-4, 0.0) -- (-2.0, 0.0) -- (-2.0, 2.0) -- (-4, 2.0) -- (-4, 0.0);
 \draw [] (-4, 0.0) rectangle (-2.0, 2.0);


\draw[thin, black] (-2.0, 1.0) -- (-1.0, 1.0) -- (-1.0, 2.0) -- (-2.0, 2.0) -- (-2.0, 1.0);
 \draw [] (-2.0, 1.0) rectangle (-1.0, 2.0);


\draw[thin, black] (-2.0, 0.0) -- (-1.0, 0.0) -- (-1.0, 1.0) -- (-2.0, 1.0) -- (-2.0, 0.0);
 \draw [] (-2.0, 0.0) rectangle (-1.0, 1.0);


\draw[thin, black] (0.5, 0.5) -- (1.0, 0.5) -- (1.0, 1.0) -- (0.5, 1.0) -- (0.5, 0.5);
 \draw [] (0.5, 0.5) rectangle (1.0, 1.0);


\draw[thin, black] (2.5, 0.5) -- (3.0, 0.5) -- (3.0, 1.0) -- (2.5, 1.0) -- (2.5, 0.5);
 \draw [] (2.5, 0.5) rectangle (3.0, 1.0);


\draw[thin, black] (2.0, -1.0) -- (2.5, -1.0) -- (2.5, -0.5) -- (2.0, -0.5) -- (2.0, -1.0);
 \draw [] (2.0, -1.0) rectangle (2.5, -0.5);


\draw[thin, black] (0.0, -1.0) -- (0.5, -1.0) -- (0.5, -0.5) -- (0.0, -0.5) -- (0.0, -1.0);
 \draw [] (0.0, -1.0) rectangle (0.5, -0.5);


\draw[thin, black] (0.0, 0.5) -- (0.5, 0.5) -- (0.5, 1.0) -- (0.0, 1.0) -- (0.0, 0.5);
 \draw [] (0.0, 0.5) rectangle (0.5, 1.0);


\draw[thin, black] (2.0, 0.5) -- (2.5, 0.5) -- (2.5, 1.0) -- (2.0, 1.0) -- (2.0, 0.5);
 \draw [] (2.0, 0.5) rectangle (2.5, 1.0);


\draw[thin, black] (2.5, -1.0) -- (3.0, -1.0) -- (3.0, -0.5) -- (2.5, -0.5) -- (2.5, -1.0);
 \draw [] (2.5, -1.0) rectangle (3.0, -0.5);


\draw[thin, black] (0.5, -1.0) -- (1.0, -1.0) -- (1.0, -0.5) -- (0.5, -0.5) -- (0.5, -1.0);
 \draw [] (0.5, -1.0) rectangle (1.0, -0.5);


\draw[thin, black] (1.0, 1.0) -- (2.0, 1.0) -- (2.0, 2.0) -- (1.0, 2.0) -- (1.0, 1.0);
 \draw [] (1.0, 1.0) rectangle (2.0, 2.0);


\draw[thin, black] (3.0, 1.0) -- (4, 1.0) -- (4, 2.0) -- (3.0, 2.0) -- (3.0, 1.0);
 \draw [] (3.0, 1.0) rectangle (4, 2.0);


\draw[thin, black] (3.0, -2.0) -- (4, -2.0) -- (4, -1.0) -- (3.0, -1.0) -- (3.0, -2.0);
 \draw [] (3.0, -2.0) rectangle (4, -1.0);


\draw[thin, black] (1.0, -2.0) -- (2.0, -2.0) -- (2.0, -1.0) -- (1.0, -1.0) -- (1.0, -2.0);
 \draw [] (1.0, -2.0) rectangle (2.0, -1.0);


\draw[thin, black] (-1.0, -2.0) -- (0.0, -2.0) -- (0.0, -1.0) -- (-1.0, -1.0) -- (-1.0, -2.0);
 \draw [] (-1.0, -2.0) rectangle (0.0, -1.0);


\draw[thin, black] (-1.0, 1.0) -- (0.0, 1.0) -- (0.0, 2.0) -- (-1.0, 2.0) -- (-1.0, 1.0);
 \draw [] (-1.0, 1.0) rectangle (0.0, 2.0);


\draw[thin, black] (1.0, 0.0) -- (2.0, 0.0) -- (2.0, 1.0) -- (1.0, 1.0) -- (1.0, 0.0);
 \draw [] (1.0, 0.0) rectangle (2.0, 1.0);


\draw[thin, black] (3.0, 0.0) -- (4, 0.0) -- (4, 1.0) -- (3.0, 1.0) -- (3.0, 0.0);
 \draw [] (3.0, 0.0) rectangle (4, 1.0);


\draw[thin, black] (2.0, 1.0) -- (3.0, 1.0) -- (3.0, 2.0) -- (2.0, 2.0) -- (2.0, 1.0);
 \draw [] (2.0, 1.0) rectangle (3.0, 2.0);


\draw[thin, black] (2.0, -2.0) -- (3.0, -2.0) -- (3.0, -1.0) -- (2.0, -1.0) -- (2.0, -2.0);
 \draw [] (2.0, -2.0) rectangle (3.0, -1.0);


\draw[thin, black] (-1.0, -1.0) -- (0.0, -1.0) -- (0.0, 0.0) -- (-1.0, 0.0) -- (-1.0, -1.0);
 \draw [] (-1.0, -1.0) rectangle (0.0, 0.0);


\draw[thin, black] (0.0, -2.0) -- (1.0, -2.0) -- (1.0, -1.0) -- (0.0, -1.0) -- (0.0, -2.0);
 \draw [] (0.0, -2.0) rectangle (1.0, -1.0);


\draw[thin, black] (0.0, 1.0) -- (1.0, 1.0) -- (1.0, 2.0) -- (0.0, 2.0) -- (0.0, 1.0);
 \draw [] (0.0, 1.0) rectangle (1.0, 2.0);


\draw[thin, black] (1.0, -1.0) -- (2.0, -1.0) -- (2.0, 0.0) -- (1.0, 0.0) -- (1.0, -1.0);
 \draw [] (1.0, -1.0) rectangle (2.0, 0.0);


\draw[thin, black] (3.0, -1.0) -- (4, -1.0) -- (4, 0.0) -- (3.0, 0.0) -- (3.0, -1.0);
 \draw [] (3.0, -1.0) rectangle (4, 0.0);


\draw[thin, black] (-1.0, 0.0) -- (0.0, 0.0) -- (0.0, 1.0) -- (-1.0, 1.0) -- (-1.0, 0.0);
 \draw [] (-1.0, 0.0) rectangle (0.0, 1.0);

\draw[color=orange, line width = 1, dashed] plot[id=two_circle_nonintersect_before_f, raw gnuplot, smooth] function{
  f(x,y) = -0.76 - 0.8*x + x**2 + y**2 ;
  set xrange [-8:8];
  set yrange [-8:8];
  set view 0,0;
  set isosample 1000,1000;
  set size square;
  set cont base;
  set cntrparam levels incre 0,0.1,0;
  unset surface;
  splot f(x,y)};

\draw[color=cyan, line width = 1, dotted] plot[id=two_circle_nonintersect_before_g, raw gnuplot, smooth] function{
  g(x,y) = 5.885  - 5.2*x + x**2 + y**2;
  set xrange [-8:8];
  set yrange [-8:8];
  set view 0,0;
  set isosample 1000,1000;
  set size square;
  set cont base;
  set cntrparam levels incre 0,0.1,0;
  unset surface;
  splot g(x,y)};

\draw[red, line width = 1.5pt, dashed] (0.5, 0.75) -- (1.0, 0.75);

\draw[red, line width = 1.5pt, dashed] (0.5, -0.75) -- (0.0, -0.75);

\draw[red, line width = 1.5pt, dashed] (0.5, 0.75) -- (0.0, 0.75);

\draw[red, line width = 1.5pt, dashed] (0.5, -0.75) -- (1.0, -0.75);

\draw[red, line width = 1.5pt, dashed] (1.0, 0.75) -- (1.5, 0.0);

\draw[red, line width = 1.5pt, dashed] (0.0, -0.75) -- (-0.5, 0.0);

\draw[red, line width = 1.5pt, dashed] (1.0, -0.75) -- (1.5, 0.0);

\draw[red, line width = 1.5pt, dashed] (0.0, 0.75) -- (-0.5, 0.0);

\draw[blue, line width = 1.5pt, dotted] (2.5, 0.75) -- (3.0, 0.75);

\draw[blue, line width = 1.5pt, dotted] (2.5, -0.75) -- (2.0, -0.75);

\draw[blue, line width = 1.5pt, dotted] (2.5, 0.75) -- (2.0, 0.75);

\draw[blue, line width = 1.5pt, dotted] (2.5, -0.75) -- (3.0, -0.75);

\draw[blue, line width = 1.5pt, dotted] (2.0, 0.75) -- (1.5, 0.0);

\draw[blue, line width = 1.5pt, dotted] (3.0, 0.75) -- (3.5, 0.0);

\draw[blue, line width = 1.5pt, dotted] (2.0, -0.75) -- (1.5, 0.0);

\draw[blue, line width = 1.5pt, dotted] (3.0, -0.75) -- (3.5, 0.0);

\end{scope}
\node at (-4.7,-2.75) {(a)};
\node at (1.65,-2.75) {(b)};
\end{tikzpicture}

